Convergence of a $\theta$-scheme to solve the stochastic nonlinear Schr\"odinger equation with Stratonovich noise

We propose a $\theta$-scheme to discretize the $d$-dimensional stochastic cubic Schr\"odinger equation in Stratono\-vich sense. A uniform bound for the Hamiltonian of the discrete problem is obtained, which is a crucial property to verify the convergence in probability towards a mild solution. Furthermore, based on the uniform bounds of iterates in ${\mathbb H}^2(\mathcal{O})$ for $\mathcal{O}\subset\mathbb{R}^{1}$, the optimal convergence order 1 in strong local sense is obtained.

==> NEW_PICTURES/Schaubilder-1/Boxplot_C8.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={\empty},
ymin=3.77193575,
ymax=6.68586325,
legend style={at={(0.5,0.97)},anchor=north,draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
1	5.4786945	\\
1	6.338431	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
2	5.4825435	\\
2	6.339796	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
1	4.049546	\\
1	4.902221	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
2	4.0931	\\
2	4.896307	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0.925	6.338431	\\
1.075	6.338431	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
1.925	6.339796	\\
2.075	6.339796	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0.925	4.049546	\\
1.075	4.049546	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
1.925	4.0931	\\
2.075	4.0931	\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
0.85	4.902221	\\
0.85	5.4786945	\\
1.15	5.4786945	\\
1.15	4.902221	\\
0.85	4.902221	\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
1.85	4.896307	\\
1.85	5.4825435	\\
2.15	5.4825435	\\
2.15	4.896307	\\
1.85	4.896307	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
0.85	5.163992	\\
1.15	5.163992	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
1.85	5.171308	\\
2.15	5.171308	\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{
1	3.904387	\\
1	4.026275	\\
1	6.360525	\\
1	6.382019	\\
1	6.403862	\\
1	6.410947	\\
1	6.508618	\\
1	6.553412	\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{
2	3.947747	\\
2	3.977045	\\
2	6.370273	\\
2	6.377901	\\
2	6.399393	\\
2	6.476191	\\
2	6.491216	\\
2	6.527008	\\
};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.25,-0.01,0) {};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.75,-0.01,0) {};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.5,-0.07,0) { };

\addplot[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black]
 table[row sep=crcr] {
x	y\\
1.85	4.896307	\\
1.85	5.4825435	\\
2.15	5.4825435	\\
2.15	4.896307	\\
1.85	4.896307	\\
};

\addlegendentry{$\text{h = 2}^{\text{-8}}$};


\addplot[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black]
 table[row sep=crcr] {
x	y\\
0.85	4.902221	\\
0.85	5.4786945	\\
1.15	5.4786945	\\
1.15	4.902221	\\
0.85	4.902221	\\
};

\addlegendentry{$\text{h = 2}^{\text{-7}}$};

\end{axis}
\end{tikzpicture}%

==> NEW_PICTURES/Schaubilder-1/Boxplot_C8_RoughNoise.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={\empty},
ymin=6.992833,
ymax=9.181261,
legend style={at={(0.5,0.97)},anchor=north,draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
1	8.136475	\\
1	8.716815	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
2	8.1872955	\\
2	8.763875	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
1	7.268506	\\
1	7.728125	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
2	7.297462	\\
2	7.7975335	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0.925	8.716815	\\
1.075	8.716815	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
1.925	8.763875	\\
2.075	8.763875	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0.925	7.268506	\\
1.075	7.268506	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
1.925	7.297462	\\
2.075	7.297462	\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
0.85	7.728125	\\
0.85	8.136475	\\
1.15	8.136475	\\
1.15	7.728125	\\
0.85	7.728125	\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
1.85	7.7975335	\\
1.85	8.1872955	\\
2.15	8.1872955	\\
2.15	7.7975335	\\
1.85	7.7975335	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
0.85	7.9233935	\\
1.15	7.9233935	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
1.85	7.9838075	\\
2.15	7.9838075	\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{
1	7.092307	\\
1	8.785374	\\
1	8.824511	\\
1	8.839613	\\
1	8.853861	\\
1	8.85747	\\
1	9.029678	\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{
2	8.79301	\\
2	8.797504	\\
2	8.85941	\\
2	8.85958	\\
2	8.875743	\\
2	8.943931	\\
2	8.974422	\\
2	9.081787	\\
};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.25,-0.01,0) {};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.75,-0.01,0) {};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.5,-0.07,0) { };

\addplot[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black]
 table[row sep=crcr] {
x	y\\
1.85	7.7975335	\\
1.85	8.1872955	\\
2.15	8.1872955	\\
2.15	7.7975335	\\
1.85	7.7975335	\\
};

\addlegendentry{$\text{h = 2}^{\text{-8}}$};


\addplot[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black]
 table[row sep=crcr] {
x	y\\
0.85	7.728125	\\
0.85	8.136475	\\
1.15	8.136475	\\
1.15	7.728125	\\
0.85	7.728125	\\
};

\addlegendentry{$\text{h = 2}^{\text{-7}}$};

\end{axis}
\end{tikzpicture}%

==> NEW_PICTURES/Schaubilder-1/Boxplot_H1.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={\empty},
ymin=3.46542185,
ymax=6.56788715,
legend style={at={(0.5,0.97)},anchor=north,draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
1	5.089361	\\
1	5.970449	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
2	5.090969	\\
2	5.904903	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
1	3.745541	\\
1	4.499559	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
2	3.772759	\\
2	4.5111995	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0.925	5.970449	\\
1.075	5.970449	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
1.925	5.904903	\\
2.075	5.904903	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0.925	3.745541	\\
1.075	3.745541	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
1.925	3.772759	\\
2.075	3.772759	\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
0.85	4.499559	\\
0.85	5.089361	\\
1.15	5.089361	\\
1.15	4.499559	\\
0.85	4.499559	\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
1.85	4.5111995	\\
1.85	5.090969	\\
2.15	5.090969	\\
2.15	4.5111995	\\
1.85	4.5111995	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
0.85	4.7995755	\\
1.15	4.7995755	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
1.85	4.805702	\\
2.15	4.805702	\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{
1	3.606443	\\
1	6.366669	\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{
2	3.622417	\\
2	5.960975	\\
2	5.993824	\\
2	6.426866	\\
};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.25,-0.01,0) {};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.75,-0.01,0) {};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.5,-0.07,0) { };

\addplot[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black]
 table[row sep=crcr] {
x	y\\
1.85	4.5111995	\\
1.85	5.090969	\\
2.15	5.090969	\\
2.15	4.5111995	\\
1.85	4.5111995	\\
};

\addlegendentry{$\text{h = 2}^{\text{-8}}$};


\addplot[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black]
 table[row sep=crcr] {
x	y\\
0.85	4.499559	\\
0.85	5.089361	\\
1.15	5.089361	\\
1.15	4.499559	\\
0.85	4.499559	\\
};

\addlegendentry{$\text{h = 2}^{\text{-7}}$};

\end{axis}
\end{tikzpicture}%

==> NEW_PICTURES/Schaubilder-1/Boxplot_L2.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
clip=false,
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={\empty},
ymin=11.0793955,
ymax=16.2343145,
legend style={at={(0.5,0.97)},anchor=north,draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
1	11.31371	\\
1	11.31371	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
2	16	\\
2	16	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
1	11.31371	\\
1	11.31371	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
2	16	\\
2	16	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0.925	11.31371	\\
1.075	11.31371	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
1.925	16	\\
2.075	16	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0.925	11.31371	\\
1.075	11.31371	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
1.925	16	\\
2.075	16	\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
0.85	11.31371	\\
0.85	11.31371	\\
1.15	11.31371	\\
1.15	11.31371	\\
0.85	11.31371	\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
1.85	16	\\
1.85	16	\\
2.15	16	\\
2.15	16	\\
1.85	16	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
0.85	11.31371	\\
1.15	11.31371	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
1.85	16	\\
2.15	16	\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{
nan	nan	\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{
nan	nan	\\
};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.25,-0.01,0) {};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.75,-0.01,0) {};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.5,-0.07,0) { };

\addplot[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black]
 table[row sep=crcr] {
x	y\\
1.85	16	\\
1.85	16	\\
2.15	16	\\
2.15	16	\\
1.85	16	\\
};

\addlegendentry{$\text{h = 2}^{\text{-8}}$};


\addplot[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black]
 table[row sep=crcr] {
x	y\\
0.85	11.31371	\\
0.85	11.31371	\\
1.15	11.31371	\\
1.15	11.31371	\\
0.85	11.31371	\\
};

\addlegendentry{$\text{h = 2}^{\text{-7}}$};

\end{axis}
\end{tikzpicture}%

==> NEW_PICTURES/Schaubilder-1/KonvRate_RoughNoise.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.01,
xminorticks=true,
xlabel={$\tau$},
ymode=log,
ymin=0.172100432093467,
ymax=1.1125630320437,
yminorticks=true,
ylabel={$\text{L}^{\text{2}}\text{-Error}$},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=blue,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0.001953125	1.1125630320437	\\
0.0009765625	1.10249140941957	\\
0.00048828125	1.08734208252329	\\
0.000244140625	1.06390701610102	\\
};
\addlegendentry{$\theta\text{ = 0.5}$};

\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0.001953125	0.172100432093467	\\
0.0009765625	0.172424133227693	\\
0.00048828125	0.176500969860086	\\
0.000244140625	0.188732359526762	\\
};
\addlegendentry{$\theta\text{ = 0.5 + }\tau{}^{\text{1/2}}$};

\addplot [color=green,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0.001953125	0.224527750698687	\\
0.0009765625	0.226025991846521	\\
0.00048828125	0.241201636767741	\\
0.000244140625	0.239855855995297	\\
};
\addlegendentry{$\theta\text{ = 1.0}$};

\end{axis}
\end{tikzpicture}%

==> NEW_PICTURES/Schaubilder-1/KonvRate_deter_C8.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.01,
xminorticks=true,
xlabel={$\tau$},
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
ylabel={$\text{L}^{\text{2}}\text{-error}$},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=blue,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.000556244820269253	\\
0.00390625	0.000140407026124543	\\
0.001953125	3.51579485853125e-05	\\
0.0009765625	8.76866996131205e-06	\\
0.00048828125	2.16668078339212e-06	\\
0.000244140625	5.15894400637805e-07	\\
};
\addlegendentry{$\theta\text{ = 0.5}$};

\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.0031684386527914	\\
0.00390625	0.00114503767743662	\\
0.001953125	0.000406281527867405	\\
0.0009765625	0.000142446076390232	\\
0.00048828125	4.89150112528782e-05	\\
0.000244140625	1.58307356726368e-05	\\
};
\addlegendentry{$\theta\text{ = 0.5 + }\tau{}^{\text{1/2}}$};

\addplot [color=green,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.015105468740944	\\
0.00390625	0.00816520113849798	\\
0.001953125	0.0042242544436696	\\
0.0009765625	0.00210136024299691	\\
0.00048828125	0.000995159961739299	\\
0.000244140625	0.000429755993433075	\\
};
\addlegendentry{$\theta\text{ = 1}$};


\addplot[area legend,solid,fill=white,draw=black]
 table[row sep=crcr] {
x	y\\
0.001	5e-06	\\
0.002	5e-06	\\
0.002	2e-05	\\
0.001	5e-06	\\
};

\addlegendentry{order 2.0};


\addplot[area legend,solid,fill=white,draw=mycolor1]
 table[row sep=crcr] {
x	y\\
0.001	8e-05	\\
0.002	8e-05	\\
0.002	0.000226274169979695	\\
0.001	8e-05	\\
};

\addlegendentry{order 1.5};


\addplot[area legend,solid,fill=white,draw=mycolor2]
 table[row sep=crcr] {
x	y\\
0.001	0.001	\\
0.002	0.001	\\
0.002	0.002	\\
0.001	0.001	\\
};

\addlegendentry{order 1.0};

\end{axis}
\end{tikzpicture}%

==> NEW_PICTURES/Schaubilder-1/KonvRate_stoch_C8.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.01,
xminorticks=true,
xlabel={$\tau$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel={$\text{L}^{\text{2}}\text{-error}$},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=blue,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.157333211427516	\\
0.00390625	0.0795363213789925	\\
0.001953125	0.036936876874322	\\
0.0009765625	0.0167784161532881	\\
0.00048828125	0.00761295052541444	\\
};
\addlegendentry{L = 1};

\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.223759317760539	\\
0.00390625	0.141810648995095	\\
0.001953125	0.0804098617704016	\\
0.0009765625	0.0410764153345802	\\
0.00048828125	0.0184522232933273	\\
};
\addlegendentry{L = 4};

\addplot [color=green,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.261072897286473	\\
0.00390625	0.190603469961643	\\
0.001953125	0.142255267672075	\\
0.0009765625	0.099977191334755	\\
0.00048828125	0.058023236040385	\\
};
\addlegendentry{L = 8};


\addplot[area legend,solid,fill=white,draw=mycolor1]
 table[row sep=crcr] {
x	y\\
0.001	0.01	\\
0.002	0.01	\\
0.002	0.02	\\
0.001	0.01	\\
};

\addlegendentry{order = 1.0};


\addplot[area legend,solid,fill=white,draw=mycolor2]
 table[row sep=crcr] {
x	y\\
0.0015	0.2	\\
0.001	0.2	\\
0.001	0.163299316185545	\\
0.0015	0.2	\\
};

\addlegendentry{order = 0.5};

\end{axis}
\end{tikzpicture}%

==> NEW_PICTURES/Schaubilder-1/NormErhalt_Bild_1.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xlabel={time t},
ymin=0.6,
ymax=0.95,
ylabel={$\text{L}^{\text{2}}\text{-norm}$},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{
0	0.8659385	\\
0.0078125	0.8638478	\\
0.015625	0.8617262	\\
0.0234375	0.8595978	\\
0.03125	0.8574424	\\
0.0390625	0.8552567	\\
0.046875	0.8530697	\\
0.0546875	0.8508224	\\
0.0625	0.848549	\\
0.0703125	0.846264	\\
0.078125	0.8440379	\\
0.0859375	0.8418171	\\
0.09375	0.8396016	\\
0.1015625	0.8374397	\\
0.109375	0.8353619	\\
0.1171875	0.8332817	\\
0.125	0.8312359	\\
0.1328125	0.8291228	\\
0.140625	0.8270345	\\
0.1484375	0.8250252	\\
0.15625	0.8229534	\\
0.1640625	0.8208476	\\
0.171875	0.8187695	\\
0.1796875	0.8166641	\\
0.1875	0.8145343	\\
0.1953125	0.8124475	\\
0.203125	0.8102953	\\
0.2109375	0.8082948	\\
0.21875	0.8062889	\\
0.2265625	0.804205	\\
0.234375	0.8021498	\\
0.2421875	0.8001311	\\
0.25	0.7981689	\\
0.2578125	0.7961373	\\
0.265625	0.7941738	\\
0.2734375	0.7922545	\\
0.28125	0.7902845	\\
0.2890625	0.7883089	\\
0.296875	0.7864396	\\
0.3046875	0.7846304	\\
0.3125	0.7827601	\\
0.3203125	0.7810186	\\
0.328125	0.7792218	\\
0.3359375	0.7774301	\\
0.34375	0.7756841	\\
0.3515625	0.7739642	\\
0.359375	0.7722246	\\
0.3671875	0.7705247	\\
0.375	0.7689375	\\
0.3828125	0.7672786	\\
0.390625	0.7656253	\\
0.3984375	0.7639493	\\
0.40625	0.762295	\\
0.4140625	0.7605096	\\
0.421875	0.7587048	\\
0.4296875	0.7568679	\\
0.4375	0.7550752	\\
0.4453125	0.7532925	\\
0.453125	0.7515363	\\
0.4609375	0.7497715	\\
0.46875	0.7480042	\\
0.4765625	0.7463233	\\
0.484375	0.7444771	\\
0.4921875	0.7426678	\\
0.5	0.7408115	\\
0.5078125	0.7390172	\\
0.515625	0.737198	\\
0.5234375	0.7354626	\\
0.53125	0.7336845	\\
0.5390625	0.7318015	\\
0.546875	0.7299572	\\
0.5546875	0.7281288	\\
0.5625	0.7264838	\\
0.5703125	0.7245907	\\
0.578125	0.7228072	\\
0.5859375	0.7209542	\\
0.59375	0.719134	\\
0.6015625	0.7174255	\\
0.609375	0.7156502	\\
0.6171875	0.7139501	\\
0.625	0.7122108	\\
0.6328125	0.7104521	\\
0.640625	0.7087138	\\
0.6484375	0.7070211	\\
0.65625	0.7054179	\\
0.6640625	0.7036973	\\
0.671875	0.7020377	\\
0.6796875	0.7003973	\\
0.6875	0.698711	\\
0.6953125	0.6970571	\\
0.703125	0.6954528	\\
0.7109375	0.6937932	\\
0.71875	0.6921617	\\
0.7265625	0.6904676	\\
0.734375	0.6888195	\\
0.7421875	0.6871589	\\
0.75	0.6855226	\\
0.7578125	0.6838665	\\
0.765625	0.6822444	\\
0.7734375	0.6806314	\\
0.78125	0.6789083	\\
0.7890625	0.677219	\\
0.796875	0.675589	\\
0.8046875	0.6740363	\\
0.8125	0.672423	\\
0.8203125	0.6708502	\\
0.828125	0.6692037	\\
0.8359375	0.6675416	\\
0.84375	0.6659528	\\
0.8515625	0.6643857	\\
0.859375	0.6629097	\\
0.8671875	0.6614605	\\
0.875	0.6600051	\\
0.8828125	0.6584652	\\
0.890625	0.6569076	\\
0.8984375	0.6553558	\\
0.90625	0.6537745	\\
0.9140625	0.6522472	\\
0.921875	0.6506603	\\
0.9296875	0.6491631	\\
0.9375	0.6476114	\\
0.9453125	0.6461002	\\
0.953125	0.6445994	\\
0.9609375	0.6431627	\\
0.96875	0.6417804	\\
0.9765625	0.6403909	\\
0.984375	0.6389684	\\
0.9921875	0.6376333	\\
1	0.6362762	\\
};
\addlegendentry{$\tau\text{ = 2}^{\text{-7}}$};

\addplot [color=red,solid]
  table[row sep=crcr]{
0	0.8659385	\\
0.00390625	0.8655373	\\
0.0078125	0.8651137	\\
0.01171875	0.8646678	\\
0.015625	0.8642103	\\
0.01953125	0.863734	\\
0.0234375	0.8632405	\\
0.02734375	0.8627332	\\
0.03125	0.8622134	\\
0.03515625	0.8616857	\\
0.0390625	0.8611436	\\
0.04296875	0.860593	\\
0.046875	0.8600404	\\
0.05078125	0.8594789	\\
0.0546875	0.8589111	\\
0.05859375	0.8583348	\\
0.0625	0.8577578	\\
0.06640625	0.8571828	\\
0.0703125	0.8565841	\\
0.07421875	0.8559973	\\
0.078125	0.8553996	\\
0.08203125	0.8547937	\\
0.0859375	0.8541694	\\
0.08984375	0.8535515	\\
0.09375	0.8529383	\\
0.09765625	0.8523117	\\
0.1015625	0.8516752	\\
0.1054688	0.8510478	\\
0.109375	0.8504194	\\
0.1132812	0.8497885	\\
0.1171875	0.8491607	\\
0.1210938	0.8485373	\\
0.125	0.8479005	\\
0.1289062	0.8472757	\\
0.1328125	0.8466473	\\
0.1367188	0.8460139	\\
0.140625	0.8453787	\\
0.1445312	0.8447403	\\
0.1484375	0.8441026	\\
0.1523438	0.8434482	\\
0.15625	0.8427898	\\
0.1601562	0.8421222	\\
0.1640625	0.841453	\\
0.1679688	0.8407894	\\
0.171875	0.840122	\\
0.1757812	0.8394588	\\
0.1796875	0.8387901	\\
0.1835938	0.8381069	\\
0.1875	0.8374299	\\
0.1914062	0.8367459	\\
0.1953125	0.8360627	\\
0.1992188	0.835378	\\
0.203125	0.8347017	\\
0.2070312	0.8340183	\\
0.2109375	0.8333405	\\
0.2148438	0.8326629	\\
0.21875	0.8319745	\\
0.2226562	0.8312862	\\
0.2265625	0.8306026	\\
0.2304688	0.8299107	\\
0.234375	0.8292163	\\
0.2382812	0.8285145	\\
0.2421875	0.8278231	\\
0.2460938	0.8271356	\\
0.25	0.8264283	\\
0.2539062	0.8257168	\\
0.2578125	0.8250073	\\
0.2617188	0.8243056	\\
0.265625	0.8236102	\\
0.2695312	0.8229216	\\
0.2734375	0.8222272	\\
0.2773438	0.8215248	\\
0.28125	0.8208299	\\
0.2851562	0.8201427	\\
0.2890625	0.8194402	\\
0.2929688	0.8187404	\\
0.296875	0.8180355	\\
0.3007812	0.8173406	\\
0.3046875	0.8166402	\\
0.3085938	0.8159473	\\
0.3125	0.8152546	\\
0.3164062	0.8145662	\\
0.3203125	0.8138867	\\
0.3242188	0.8131838	\\
0.328125	0.8125036	\\
0.3320312	0.8118223	\\
0.3359375	0.8111398	\\
0.3398438	0.8104725	\\
0.34375	0.8098109	\\
0.3476562	0.8091392	\\
0.3515625	0.8084534	\\
0.3554688	0.8077711	\\
0.359375	0.8070847	\\
0.3632812	0.8063907	\\
0.3671875	0.8056916	\\
0.3710938	0.8050078	\\
0.375	0.8043208	\\
0.3789062	0.8036341	\\
0.3828125	0.802944	\\
0.3867188	0.8022428	\\
0.390625	0.8015358	\\
0.3945312	0.8008262	\\
0.3984375	0.8001217	\\
0.4023438	0.7994228	\\
0.40625	0.7986984	\\
0.4101562	0.7979682	\\
0.4140625	0.7972558	\\
0.4179688	0.7965543	\\
0.421875	0.7958363	\\
0.4257812	0.7951197	\\
0.4296875	0.7944004	\\
0.4335938	0.79369	\\
0.4375	0.7929868	\\
0.4414062	0.7922736	\\
0.4453125	0.7915642	\\
0.4492188	0.7908593	\\
0.453125	0.7901565	\\
0.4570312	0.7894611	\\
0.4609375	0.7887663	\\
0.4648438	0.788081	\\
0.46875	0.7873852	\\
0.4726562	0.786675	\\
0.4765625	0.7859732	\\
0.4804688	0.7852684	\\
0.484375	0.7845652	\\
0.4882812	0.7838656	\\
0.4921875	0.7831416	\\
0.4960938	0.7824264	\\
0.5	0.7817058	\\
0.5039062	0.7810018	\\
0.5078125	0.7802833	\\
0.5117188	0.779557	\\
0.515625	0.7788387	\\
0.5195312	0.7781354	\\
0.5234375	0.7774113	\\
0.5273438	0.7766928	\\
0.53125	0.7759701	\\
0.5351562	0.7752602	\\
0.5390625	0.7745254	\\
0.5429688	0.773814	\\
0.546875	0.7730891	\\
0.5507812	0.7723782	\\
0.5546875	0.771662	\\
0.5585938	0.7709481	\\
0.5625	0.7702423	\\
0.5664062	0.769544	\\
0.5703125	0.768863	\\
0.5742188	0.768177	\\
0.578125	0.7674867	\\
0.5820312	0.7667832	\\
0.5859375	0.7660781	\\
0.5898438	0.7653838	\\
0.59375	0.7646758	\\
0.5976562	0.7639679	\\
0.6015625	0.7632614	\\
0.6054688	0.7625566	\\
0.609375	0.7618487	\\
0.6132812	0.7611518	\\
0.6171875	0.7604508	\\
0.6210938	0.7597618	\\
0.625	0.7590526	\\
0.6289062	0.7583694	\\
0.6328125	0.7576722	\\
0.6367188	0.7569762	\\
0.640625	0.7562809	\\
0.6445312	0.7555786	\\
0.6484375	0.7548811	\\
0.6523438	0.7541972	\\
0.65625	0.7535107	\\
0.6601562	0.752821	\\
0.6640625	0.7521264	\\
0.6679688	0.7514476	\\
0.671875	0.7507577	\\
0.6757812	0.7500902	\\
0.6796875	0.7494148	\\
0.6835938	0.7487465	\\
0.6875	0.7480677	\\
0.6914062	0.74737	\\
0.6953125	0.7466982	\\
0.6992188	0.7460218	\\
0.703125	0.7453417	\\
0.7070312	0.7446648	\\
0.7109375	0.7439917	\\
0.7148438	0.7433173	\\
0.71875	0.7426429	\\
0.7226562	0.7419717	\\
0.7265625	0.7412867	\\
0.7304688	0.7405952	\\
0.734375	0.739908	\\
0.7382812	0.7392219	\\
0.7421875	0.7385472	\\
0.7460938	0.7378581	\\
0.75	0.7371715	\\
0.7539062	0.7365033	\\
0.7578125	0.7358283	\\
0.7617188	0.7351463	\\
0.765625	0.7344674	\\
0.7695312	0.7337905	\\
0.7734375	0.733119	\\
0.7773438	0.7324479	\\
0.78125	0.7317714	\\
0.7851562	0.7310934	\\
0.7890625	0.7304131	\\
0.7929688	0.7297292	\\
0.796875	0.7290498	\\
0.8007812	0.7283605	\\
0.8046875	0.7276758	\\
0.8085938	0.7269947	\\
0.8125	0.7263133	\\
0.8164062	0.72564	\\
0.8203125	0.724965	\\
0.8242188	0.7242874	\\
0.828125	0.7236059	\\
0.8320312	0.7229313	\\
0.8359375	0.722252	\\
0.8398438	0.7215589	\\
0.84375	0.7208653	\\
0.8476562	0.7201717	\\
0.8515625	0.7194886	\\
0.8554688	0.7188072	\\
0.859375	0.7181198	\\
0.8632812	0.717437	\\
0.8671875	0.7167748	\\
0.8710938	0.7160993	\\
0.875	0.715432	\\
0.8789062	0.7147437	\\
0.8828125	0.7140627	\\
0.8867188	0.7133918	\\
0.890625	0.7127121	\\
0.8945312	0.7120381	\\
0.8984375	0.7113587	\\
0.9023438	0.710682	\\
0.90625	0.7100059	\\
0.9101562	0.7093275	\\
0.9140625	0.7086606	\\
0.9179688	0.7079845	\\
0.921875	0.7073236	\\
0.9257812	0.7066492	\\
0.9296875	0.7059679	\\
0.9335938	0.7052946	\\
0.9375	0.7046177	\\
0.9414062	0.703939	\\
0.9453125	0.7032621	\\
0.9492188	0.702587	\\
0.953125	0.7019195	\\
0.9570312	0.7012571	\\
0.9609375	0.700595	\\
0.9648438	0.6999394	\\
0.96875	0.6992807	\\
0.9726562	0.6986115	\\
0.9765625	0.6979465	\\
0.9804688	0.6972999	\\
0.984375	0.6966516	\\
0.9882812	0.6960013	\\
0.9921875	0.6953508	\\
0.9960938	0.6947097	\\
1	0.694056	\\
};
\addlegendentry{$\tau\text{ = 2}^{\text{-8}}$};

\addplot [color=green,solid]
  table[row sep=crcr]{
0	0.8659385	\\
0.001953125	0.8658643	\\
0.00390625	0.8657854	\\
0.005859375	0.8657023	\\
0.0078125	0.8656146	\\
0.009765625	0.8655229	\\
0.01171875	0.8654276	\\
0.01367188	0.8653289	\\
0.015625	0.8652263	\\
0.01757812	0.8651209	\\
0.01953125	0.8650121	\\
0.02148438	0.8649	\\
0.0234375	0.8647846	\\
0.02539062	0.8646663	\\
0.02734375	0.864544	\\
0.02929688	0.864421	\\
0.03125	0.8642959	\\
0.03320312	0.8641671	\\
0.03515625	0.864037	\\
0.03710938	0.863904	\\
0.0390625	0.863769	\\
0.04101562	0.8636322	\\
0.04296875	0.8634937	\\
0.04492188	0.8633523	\\
0.046875	0.8632099	\\
0.04882812	0.8630661	\\
0.05078125	0.8629196	\\
0.05273438	0.8627731	\\
0.0546875	0.8626227	\\
0.05664062	0.8624713	\\
0.05859375	0.8623188	\\
0.06054688	0.8621642	\\
0.0625	0.8620069	\\
0.06445312	0.8618477	\\
0.06640625	0.8616886	\\
0.06835938	0.8615291	\\
0.0703125	0.8613695	\\
0.07226562	0.8612075	\\
0.07421875	0.8610424	\\
0.07617188	0.8608762	\\
0.078125	0.8607089	\\
0.08007812	0.8605387	\\
0.08203125	0.8603687	\\
0.08398438	0.8601982	\\
0.0859375	0.8600286	\\
0.08789062	0.8598579	\\
0.08984375	0.8596838	\\
0.09179688	0.8595091	\\
0.09375	0.8593335	\\
0.09570312	0.8591569	\\
0.09765625	0.8589789	\\
0.09960938	0.8587993	\\
0.1015625	0.8586185	\\
0.1035156	0.8584397	\\
0.1054688	0.8582586	\\
0.1074219	0.8580777	\\
0.109375	0.8578974	\\
0.1113281	0.8577127	\\
0.1132812	0.857528	\\
0.1152344	0.8573432	\\
0.1171875	0.8571584	\\
0.1191406	0.856971	\\
0.1210938	0.8567823	\\
0.1230469	0.8565946	\\
0.125	0.8564053	\\
0.1269531	0.8562133	\\
0.1289062	0.8560225	\\
0.1308594	0.8558312	\\
0.1328125	0.8556375	\\
0.1347656	0.8554428	\\
0.1367188	0.8552477	\\
0.1386719	0.8550503	\\
0.140625	0.8548531	\\
0.1425781	0.8546549	\\
0.1445312	0.8544588	\\
0.1464844	0.8542596	\\
0.1484375	0.8540579	\\
0.1503906	0.8538575	\\
0.1523438	0.8536526	\\
0.1542969	0.8534471	\\
0.15625	0.8532448	\\
0.1582031	0.8530378	\\
0.1601562	0.8528302	\\
0.1621094	0.8526224	\\
0.1640625	0.8524141	\\
0.1660156	0.8522038	\\
0.1679688	0.8519922	\\
0.1699219	0.8517827	\\
0.171875	0.8515706	\\
0.1738281	0.8513561	\\
0.1757812	0.8511424	\\
0.1777344	0.850926	\\
0.1796875	0.8507126	\\
0.1816406	0.8504936	\\
0.1835938	0.8502765	\\
0.1855469	0.8500607	\\
0.1875	0.8498425	\\
0.1894531	0.8496209	\\
0.1914062	0.8494005	\\
0.1933594	0.8491832	\\
0.1953125	0.848963	\\
0.1972656	0.848746	\\
0.1992188	0.8485258	\\
0.2011719	0.8483044	\\
0.203125	0.848084	\\
0.2050781	0.8478643	\\
0.2070312	0.847642	\\
0.2089844	0.8474161	\\
0.2109375	0.8471935	\\
0.2128906	0.8469717	\\
0.2148438	0.8467494	\\
0.2167969	0.8465224	\\
0.21875	0.8462981	\\
0.2207031	0.8460682	\\
0.2226562	0.8458413	\\
0.2246094	0.8456117	\\
0.2265625	0.8453838	\\
0.2285156	0.8451537	\\
0.2304688	0.8449242	\\
0.2324219	0.8446939	\\
0.234375	0.8444646	\\
0.2363281	0.8442358	\\
0.2382812	0.844007	\\
0.2402344	0.843776	\\
0.2421875	0.843546	\\
0.2441406	0.8433171	\\
0.2460938	0.8430845	\\
0.2480469	0.8428522	\\
0.25	0.8426227	\\
0.2519531	0.8423907	\\
0.2539062	0.8421579	\\
0.2558594	0.8419255	\\
0.2578125	0.8416941	\\
0.2597656	0.8414593	\\
0.2617188	0.8412264	\\
0.2636719	0.84099	\\
0.265625	0.8407534	\\
0.2675781	0.8405168	\\
0.2695312	0.8402787	\\
0.2714844	0.8400424	\\
0.2734375	0.8398076	\\
0.2753906	0.839571	\\
0.2773438	0.8393329	\\
0.2792969	0.8390954	\\
0.28125	0.8388585	\\
0.2832031	0.8386218	\\
0.2851562	0.8383824	\\
0.2871094	0.8381448	\\
0.2890625	0.8379059	\\
0.2910156	0.8376666	\\
0.2929688	0.8374299	\\
0.2949219	0.8371938	\\
0.296875	0.836957	\\
0.2988281	0.8367182	\\
0.3007812	0.8364805	\\
0.3027344	0.8362432	\\
0.3046875	0.8360033	\\
0.3066406	0.8357597	\\
0.3085938	0.835518	\\
0.3105469	0.8352781	\\
0.3125	0.8350337	\\
0.3144531	0.8347931	\\
0.3164062	0.8345524	\\
0.3183594	0.8343102	\\
0.3203125	0.8340665	\\
0.3222656	0.8338284	\\
0.3242188	0.8335834	\\
0.3261719	0.8333427	\\
0.328125	0.833098	\\
0.3300781	0.8328557	\\
0.3320312	0.8326127	\\
0.3339844	0.8323671	\\
0.3359375	0.8321214	\\
0.3378906	0.8318759	\\
0.3398438	0.8316277	\\
0.3417969	0.8313804	\\
0.34375	0.8311353	\\
0.3457031	0.8308857	\\
0.3476562	0.8306376	\\
0.3496094	0.8303892	\\
0.3515625	0.8301373	\\
0.3535156	0.8298864	\\
0.3554688	0.8296368	\\
0.3574219	0.8293866	\\
0.359375	0.8291368	\\
0.3613281	0.8288861	\\
0.3632812	0.8286363	\\
0.3652344	0.8283855	\\
0.3671875	0.8281345	\\
0.3691406	0.8278807	\\
0.3710938	0.827629	\\
0.3730469	0.8273758	\\
0.375	0.8271247	\\
0.3769531	0.8268715	\\
0.3789062	0.8266222	\\
0.3808594	0.8263723	\\
0.3828125	0.8261222	\\
0.3847656	0.8258697	\\
0.3867188	0.825618	\\
0.3886719	0.8253672	\\
0.390625	0.8251138	\\
0.3925781	0.8248621	\\
0.3945312	0.8246083	\\
0.3964844	0.8243593	\\
0.3984375	0.8241047	\\
0.4003906	0.8238496	\\
0.4023438	0.8235946	\\
0.4042969	0.8233405	\\
0.40625	0.823086	\\
0.4082031	0.8228316	\\
0.4101562	0.8225797	\\
0.4121094	0.8223274	\\
0.4140625	0.8220755	\\
0.4160156	0.8218222	\\
0.4179688	0.8215692	\\
0.4199219	0.8213155	\\
0.421875	0.8210654	\\
0.4238281	0.8208118	\\
0.4257812	0.8205572	\\
0.4277344	0.8203035	\\
0.4296875	0.8200476	\\
0.4316406	0.8197927	\\
0.4335938	0.8195376	\\
0.4355469	0.8192822	\\
0.4375	0.8190264	\\
0.4394531	0.8187717	\\
0.4414062	0.8185164	\\
0.4433594	0.8182622	\\
0.4453125	0.8180075	\\
0.4472656	0.8177527	\\
0.4492188	0.8174966	\\
0.4511719	0.8172421	\\
0.453125	0.816984	\\
0.4550781	0.8167266	\\
0.4570312	0.8164702	\\
0.4589844	0.8162132	\\
0.4609375	0.8159536	\\
0.4628906	0.8156967	\\
0.4648438	0.8154355	\\
0.4667969	0.8151739	\\
0.46875	0.8149116	\\
0.4707031	0.8146514	\\
0.4726562	0.8143913	\\
0.4746094	0.8141273	\\
0.4765625	0.8138643	\\
0.4785156	0.8136017	\\
0.4804688	0.8133399	\\
0.4824219	0.8130768	\\
0.484375	0.8128138	\\
0.4863281	0.8125499	\\
0.4882812	0.8122889	\\
0.4902344	0.8120262	\\
0.4921875	0.8117641	\\
0.4941406	0.8115015	\\
0.4960938	0.8112386	\\
0.4980469	0.8109731	\\
0.5	0.8107121	\\
0.5019531	0.8104472	\\
0.5039062	0.8101828	\\
0.5058594	0.8099159	\\
0.5078125	0.8096451	\\
0.5097656	0.8093769	\\
0.5117188	0.8091078	\\
0.5136719	0.8088353	\\
0.515625	0.8085653	\\
0.5175781	0.8082924	\\
0.5195312	0.8080247	\\
0.5214844	0.8077487	\\
0.5234375	0.8074771	\\
0.5253906	0.8072054	\\
0.5273438	0.8069339	\\
0.5292969	0.8066617	\\
0.53125	0.8063867	\\
0.5332031	0.8061131	\\
0.5351562	0.8058387	\\
0.5371094	0.8055663	\\
0.5390625	0.8052932	\\
0.5410156	0.8050221	\\
0.5429688	0.8047521	\\
0.5449219	0.8044824	\\
0.546875	0.8042094	\\
0.5488281	0.8039409	\\
0.5507812	0.8036685	\\
0.5527344	0.8033984	\\
0.5546875	0.8031287	\\
0.5566406	0.8028577	\\
0.5585938	0.8025852	\\
0.5605469	0.8023116	\\
0.5625	0.8020398	\\
0.5644531	0.801767	\\
0.5664062	0.8014941	\\
0.5683594	0.8012202	\\
0.5703125	0.80095	\\
0.5722656	0.8006739	\\
0.5742188	0.8003993	\\
0.5761719	0.8001249	\\
0.578125	0.7998547	\\
0.5800781	0.7995815	\\
0.5820312	0.799307	\\
0.5839844	0.7990333	\\
0.5859375	0.7987572	\\
0.5878906	0.7984839	\\
0.5898438	0.7982126	\\
0.5917969	0.7979339	\\
0.59375	0.7976578	\\
0.5957031	0.7973844	\\
0.5976562	0.7971116	\\
0.5996094	0.7968389	\\
0.6015625	0.7965657	\\
0.6035156	0.7962899	\\
0.6054688	0.7960141	\\
0.6074219	0.7957398	\\
0.609375	0.7954673	\\
0.6113281	0.7951932	\\
0.6132812	0.7949181	\\
0.6152344	0.7946484	\\
0.6171875	0.7943749	\\
0.6191406	0.7941012	\\
0.6210938	0.7938277	\\
0.6230469	0.7935573	\\
0.625	0.7932851	\\
0.6269531	0.7930107	\\
0.6289062	0.7927354	\\
0.6308594	0.7924623	\\
0.6328125	0.7921895	\\
0.6347656	0.7919153	\\
0.6367188	0.7916393	\\
0.6386719	0.7913626	\\
0.640625	0.7910867	\\
0.6425781	0.7908108	\\
0.6445312	0.7905351	\\
0.6464844	0.7902607	\\
0.6484375	0.7899891	\\
0.6503906	0.7897175	\\
0.6523438	0.7894441	\\
0.6542969	0.7891689	\\
0.65625	0.7888958	\\
0.6582031	0.7886215	\\
0.6601562	0.7883447	\\
0.6621094	0.7880684	\\
0.6640625	0.7877941	\\
0.6660156	0.7875172	\\
0.6679688	0.7872397	\\
0.6699219	0.7869621	\\
0.671875	0.7866838	\\
0.6738281	0.7864071	\\
0.6757812	0.7861285	\\
0.6777344	0.7858525	\\
0.6796875	0.7855755	\\
0.6816406	0.7852937	\\
0.6835938	0.7850196	\\
0.6855469	0.7847425	\\
0.6875	0.7844649	\\
0.6894531	0.7841888	\\
0.6914062	0.783914	\\
0.6933594	0.7836381	\\
0.6953125	0.7833587	\\
0.6972656	0.7830803	\\
0.6992188	0.7828043	\\
0.7011719	0.7825249	\\
0.703125	0.7822445	\\
0.7050781	0.7819687	\\
0.7070312	0.7816907	\\
0.7089844	0.7814135	\\
0.7109375	0.7811349	\\
0.7128906	0.780856	\\
0.7148438	0.7805766	\\
0.7167969	0.7802987	\\
0.71875	0.7800189	\\
0.7207031	0.7797373	\\
0.7226562	0.7794585	\\
0.7246094	0.7791786	\\
0.7265625	0.7789024	\\
0.7285156	0.7786218	\\
0.7304688	0.7783426	\\
0.7324219	0.7780647	\\
0.734375	0.7777854	\\
0.7363281	0.7775094	\\
0.7382812	0.7772303	\\
0.7402344	0.7769528	\\
0.7421875	0.7766775	\\
0.7441406	0.7763983	\\
0.7460938	0.7761187	\\
0.7480469	0.7758392	\\
0.75	0.7755616	\\
0.7519531	0.7752832	\\
0.7539062	0.7750061	\\
0.7558594	0.774728	\\
0.7578125	0.7744517	\\
0.7597656	0.7741735	\\
0.7617188	0.773896	\\
0.7636719	0.7736204	\\
0.765625	0.7733407	\\
0.7675781	0.7730624	\\
0.7695312	0.7727834	\\
0.7714844	0.7725061	\\
0.7734375	0.7722316	\\
0.7753906	0.7719562	\\
0.7773438	0.7716804	\\
0.7792969	0.7714044	\\
0.78125	0.771127	\\
0.7832031	0.7708482	\\
0.7851562	0.7705715	\\
0.7871094	0.7702906	\\
0.7890625	0.7700138	\\
0.7910156	0.7697337	\\
0.7929688	0.7694525	\\
0.7949219	0.7691723	\\
0.796875	0.7688916	\\
0.7988281	0.7686112	\\
0.8007812	0.7683285	\\
0.8027344	0.7680482	\\
0.8046875	0.7677659	\\
0.8066406	0.7674837	\\
0.8085938	0.767201	\\
0.8105469	0.7669245	\\
0.8125	0.7666436	\\
0.8144531	0.7663604	\\
0.8164062	0.7660784	\\
0.8183594	0.7657968	\\
0.8203125	0.7655136	\\
0.8222656	0.7652298	\\
0.8242188	0.7649479	\\
0.8261719	0.764663	\\
0.828125	0.7643796	\\
0.8300781	0.7640954	\\
0.8320312	0.7638121	\\
0.8339844	0.7635275	\\
0.8359375	0.7632442	\\
0.8378906	0.7629613	\\
0.8398438	0.7626771	\\
0.8417969	0.7623895	\\
0.84375	0.762106	\\
0.8457031	0.7618217	\\
0.8476562	0.7615372	\\
0.8496094	0.7612504	\\
0.8515625	0.7609616	\\
0.8535156	0.7606767	\\
0.8554688	0.7603931	\\
0.8574219	0.7601093	\\
0.859375	0.7598213	\\
0.8613281	0.7595324	\\
0.8632812	0.7592444	\\
0.8652344	0.7589591	\\
0.8671875	0.7586723	\\
0.8691406	0.7583851	\\
0.8710938	0.7580975	\\
0.8730469	0.7578102	\\
0.875	0.7575227	\\
0.8769531	0.7572385	\\
0.8789062	0.7569562	\\
0.8808594	0.7566698	\\
0.8828125	0.7563853	\\
0.8847656	0.7561009	\\
0.8867188	0.7558162	\\
0.8886719	0.7555283	\\
0.890625	0.7552396	\\
0.8925781	0.7549494	\\
0.8945312	0.7546611	\\
0.8964844	0.754373	\\
0.8984375	0.7540873	\\
0.9003906	0.7538003	\\
0.9023438	0.7535142	\\
0.9042969	0.7532246	\\
0.90625	0.7529319	\\
0.9082031	0.7526437	\\
0.9101562	0.7523555	\\
0.9121094	0.752069	\\
0.9140625	0.751783	\\
0.9160156	0.751498	\\
0.9179688	0.7512116	\\
0.9199219	0.7509229	\\
0.921875	0.750636	\\
0.9238281	0.7503511	\\
0.9257812	0.7500639	\\
0.9277344	0.7497754	\\
0.9296875	0.7494888	\\
0.9316406	0.7491998	\\
0.9335938	0.7489146	\\
0.9355469	0.7486274	\\
0.9375	0.7483401	\\
0.9394531	0.7480517	\\
0.9414062	0.7477641	\\
0.9433594	0.7474777	\\
0.9453125	0.747194	\\
0.9472656	0.7469091	\\
0.9492188	0.7466243	\\
0.9511719	0.7463384	\\
0.953125	0.7460517	\\
0.9550781	0.7457674	\\
0.9570312	0.7454821	\\
0.9589844	0.7451965	\\
0.9609375	0.744912	\\
0.9628906	0.7446249	\\
0.9648438	0.7443405	\\
0.9667969	0.7440569	\\
0.96875	0.7437739	\\
0.9707031	0.743488	\\
0.9726562	0.7432054	\\
0.9746094	0.7429183	\\
0.9765625	0.7426341	\\
0.9785156	0.7423486	\\
0.9804688	0.7420641	\\
0.9824219	0.7417793	\\
0.984375	0.7414938	\\
0.9863281	0.7412089	\\
0.9882812	0.7409258	\\
0.9902344	0.7406425	\\
0.9921875	0.7403567	\\
0.9941406	0.7400728	\\
0.9960938	0.7397864	\\
0.9980469	0.7395016	\\
1	0.7392172	\\
};
\addlegendentry{$\tau\text{ = 2}^{\text{-9}}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{
0	0.8659385	\\
0.0009765625	0.8659248	\\
0.001953125	0.8659103	\\
0.002929688	0.8658953	\\
0.00390625	0.8658796	\\
0.004882812	0.8658632	\\
0.005859375	0.8658462	\\
0.006835938	0.8658286	\\
0.0078125	0.8658103	\\
0.008789062	0.8657915	\\
0.009765625	0.8657721	\\
0.01074219	0.8657522	\\
0.01171875	0.8657316	\\
0.01269531	0.8657106	\\
0.01367188	0.8656889	\\
0.01464844	0.8656666	\\
0.015625	0.8656439	\\
0.01660156	0.8656208	\\
0.01757812	0.8655972	\\
0.01855469	0.8655732	\\
0.01953125	0.8655488	\\
0.02050781	0.8655238	\\
0.02148438	0.8654983	\\
0.02246094	0.8654723	\\
0.0234375	0.865446	\\
0.02441406	0.865419	\\
0.02539062	0.8653915	\\
0.02636719	0.8653637	\\
0.02734375	0.8653354	\\
0.02832031	0.8653067	\\
0.02929688	0.8652776	\\
0.03027344	0.8652478	\\
0.03125	0.8652181	\\
0.03222656	0.8651877	\\
0.03320312	0.8651567	\\
0.03417969	0.8651254	\\
0.03515625	0.865094	\\
0.03613281	0.8650618	\\
0.03710938	0.8650291	\\
0.03808594	0.8649959	\\
0.0390625	0.8649626	\\
0.04003906	0.864929	\\
0.04101562	0.864895	\\
0.04199219	0.8648603	\\
0.04296875	0.8648255	\\
0.04394531	0.8647905	\\
0.04492188	0.864755	\\
0.04589844	0.8647191	\\
0.046875	0.8646827	\\
0.04785156	0.8646462	\\
0.04882812	0.8646094	\\
0.04980469	0.8645721	\\
0.05078125	0.8645349	\\
0.05175781	0.8644971	\\
0.05273438	0.8644594	\\
0.05371094	0.864421	\\
0.0546875	0.8643822	\\
0.05566406	0.8643428	\\
0.05664062	0.8643036	\\
0.05761719	0.8642639	\\
0.05859375	0.8642238	\\
0.05957031	0.8641835	\\
0.06054688	0.8641428	\\
0.06152344	0.8641017	\\
0.0625	0.8640604	\\
0.06347656	0.8640193	\\
0.06445312	0.8639777	\\
0.06542969	0.8639353	\\
0.06640625	0.8638928	\\
0.06738281	0.8638501	\\
0.06835938	0.8638072	\\
0.06933594	0.863764	\\
0.0703125	0.8637209	\\
0.07128906	0.8636771	\\
0.07226562	0.8636331	\\
0.07324219	0.8635883	\\
0.07421875	0.8635433	\\
0.07519531	0.8634988	\\
0.07617188	0.8634534	\\
0.07714844	0.8634082	\\
0.078125	0.8633626	\\
0.07910156	0.8633171	\\
0.08007812	0.8632712	\\
0.08105469	0.863225	\\
0.08203125	0.8631791	\\
0.08300781	0.8631324	\\
0.08398438	0.8630856	\\
0.08496094	0.8630386	\\
0.0859375	0.8629915	\\
0.08691406	0.8629444	\\
0.08789062	0.8628969	\\
0.08886719	0.8628498	\\
0.08984375	0.8628024	\\
0.09082031	0.8627541	\\
0.09179688	0.8627055	\\
0.09277344	0.8626567	\\
0.09375	0.8626078	\\
0.09472656	0.8625586	\\
0.09570312	0.8625088	\\
0.09667969	0.862459	\\
0.09765625	0.8624087	\\
0.09863281	0.8623584	\\
0.09960938	0.8623078	\\
0.1005859	0.8622578	\\
0.1015625	0.8622068	\\
0.1025391	0.8621563	\\
0.1035156	0.8621048	\\
0.1044922	0.862053	\\
0.1054688	0.8620009	\\
0.1064453	0.8619493	\\
0.1074219	0.8618974	\\
0.1083984	0.8618451	\\
0.109375	0.8617931	\\
0.1103516	0.8617406	\\
0.1113281	0.8616879	\\
0.1123047	0.861635	\\
0.1132812	0.8615817	\\
0.1142578	0.8615279	\\
0.1152344	0.8614745	\\
0.1162109	0.8614208	\\
0.1171875	0.8613662	\\
0.1181641	0.8613117	\\
0.1191406	0.861257	\\
0.1201172	0.8612021	\\
0.1210938	0.8611474	\\
0.1220703	0.8610916	\\
0.1230469	0.8610361	\\
0.1240234	0.8609806	\\
0.125	0.860925	\\
0.1259766	0.8608694	\\
0.1269531	0.8608139	\\
0.1279297	0.8607578	\\
0.1289062	0.8607011	\\
0.1298828	0.8606441	\\
0.1308594	0.8605877	\\
0.1318359	0.8605309	\\
0.1328125	0.8604737	\\
0.1337891	0.8604168	\\
0.1347656	0.8603599	\\
0.1357422	0.8603024	\\
0.1367188	0.8602445	\\
0.1376953	0.8601861	\\
0.1386719	0.860128	\\
0.1396484	0.8600698	\\
0.140625	0.8600118	\\
0.1416016	0.8599534	\\
0.1425781	0.8598948	\\
0.1435547	0.8598363	\\
0.1445312	0.8597775	\\
0.1455078	0.8597188	\\
0.1464844	0.8596594	\\
0.1474609	0.8596003	\\
0.1484375	0.8595414	\\
0.1494141	0.8594819	\\
0.1503906	0.8594221	\\
0.1513672	0.8593621	\\
0.1523438	0.8593022	\\
0.1533203	0.8592419	\\
0.1542969	0.8591813	\\
0.1552734	0.8591206	\\
0.15625	0.8590597	\\
0.1572266	0.8589985	\\
0.1582031	0.8589375	\\
0.1591797	0.8588764	\\
0.1601562	0.8588152	\\
0.1611328	0.858754	\\
0.1621094	0.8586925	\\
0.1630859	0.8586307	\\
0.1640625	0.8585683	\\
0.1650391	0.8585061	\\
0.1660156	0.8584442	\\
0.1669922	0.8583817	\\
0.1679688	0.8583184	\\
0.1689453	0.8582552	\\
0.1699219	0.8581921	\\
0.1708984	0.8581285	\\
0.171875	0.8580646	\\
0.1728516	0.8580006	\\
0.1738281	0.8579368	\\
0.1748047	0.8578728	\\
0.1757812	0.8578088	\\
0.1767578	0.8577445	\\
0.1777344	0.8576801	\\
0.1787109	0.857616	\\
0.1796875	0.8575519	\\
0.1806641	0.8574871	\\
0.1816406	0.8574225	\\
0.1826172	0.8573572	\\
0.1835938	0.8572911	\\
0.1845703	0.8572255	\\
0.1855469	0.8571596	\\
0.1865234	0.8570939	\\
0.1875	0.8570277	\\
0.1884766	0.856962	\\
0.1894531	0.8568959	\\
0.1904297	0.8568296	\\
0.1914062	0.8567621	\\
0.1923828	0.8566948	\\
0.1933594	0.8566274	\\
0.1943359	0.8565602	\\
0.1953125	0.8564928	\\
0.1962891	0.8564251	\\
0.1972656	0.8563575	\\
0.1982422	0.8562894	\\
0.1992188	0.8562207	\\
0.2001953	0.8561521	\\
0.2011719	0.8560838	\\
0.2021484	0.8560149	\\
0.203125	0.8559461	\\
0.2041016	0.8558767	\\
0.2050781	0.8558068	\\
0.2060547	0.8557375	\\
0.2070312	0.8556676	\\
0.2080078	0.8555976	\\
0.2089844	0.8555269	\\
0.2099609	0.8554563	\\
0.2109375	0.8553863	\\
0.2119141	0.8553162	\\
0.2128906	0.8552455	\\
0.2138672	0.8551748	\\
0.2148438	0.8551039	\\
0.2158203	0.8550328	\\
0.2167969	0.8549618	\\
0.2177734	0.8548907	\\
0.21875	0.8548195	\\
0.2197266	0.8547482	\\
0.2207031	0.8546759	\\
0.2216797	0.8546042	\\
0.2226562	0.8545327	\\
0.2236328	0.8544605	\\
0.2246094	0.8543885	\\
0.2255859	0.8543165	\\
0.2265625	0.8542438	\\
0.2275391	0.8541715	\\
0.2285156	0.8540992	\\
0.2294922	0.8540268	\\
0.2304688	0.8539538	\\
0.2314453	0.8538811	\\
0.2324219	0.853808	\\
0.2333984	0.853735	\\
0.234375	0.8536619	\\
0.2353516	0.8535883	\\
0.2363281	0.8535146	\\
0.2373047	0.8534415	\\
0.2382812	0.8533674	\\
0.2392578	0.8532938	\\
0.2402344	0.8532199	\\
0.2412109	0.8531459	\\
0.2421875	0.8530724	\\
0.2431641	0.8529989	\\
0.2441406	0.8529248	\\
0.2451172	0.8528506	\\
0.2460938	0.8527762	\\
0.2470703	0.8527023	\\
0.2480469	0.852629	\\
0.2490234	0.8525545	\\
0.25	0.8524804	\\
0.2509766	0.8524051	\\
0.2519531	0.8523306	\\
0.2529297	0.8522548	\\
0.2539062	0.8521797	\\
0.2548828	0.8521047	\\
0.2558594	0.8520294	\\
0.2568359	0.8519542	\\
0.2578125	0.8518791	\\
0.2587891	0.8518043	\\
0.2597656	0.8517281	\\
0.2607422	0.8516517	\\
0.2617188	0.8515752	\\
0.2626953	0.8514988	\\
0.2636719	0.8514228	\\
0.2646484	0.8513457	\\
0.265625	0.8512693	\\
0.2666016	0.8511927	\\
0.2675781	0.8511154	\\
0.2685547	0.8510383	\\
0.2695312	0.8509612	\\
0.2705078	0.8508836	\\
0.2714844	0.8508058	\\
0.2724609	0.8507292	\\
0.2734375	0.8506514	\\
0.2744141	0.8505738	\\
0.2753906	0.8504954	\\
0.2763672	0.8504178	\\
0.2773438	0.8503392	\\
0.2783203	0.8502607	\\
0.2792969	0.8501819	\\
0.2802734	0.8501028	\\
0.28125	0.8500241	\\
0.2822266	0.8499455	\\
0.2832031	0.8498667	\\
0.2841797	0.8497877	\\
0.2851562	0.8497094	\\
0.2861328	0.8496311	\\
0.2871094	0.8495524	\\
0.2880859	0.8494735	\\
0.2890625	0.8493942	\\
0.2900391	0.8493148	\\
0.2910156	0.8492362	\\
0.2919922	0.8491565	\\
0.2929688	0.8490767	\\
0.2939453	0.848997	\\
0.2949219	0.8489171	\\
0.2958984	0.8488379	\\
0.296875	0.8487583	\\
0.2978516	0.8486776	\\
0.2988281	0.8485973	\\
0.2998047	0.8485172	\\
0.3007812	0.8484363	\\
0.3017578	0.8483554	\\
0.3027344	0.8482753	\\
0.3037109	0.8481947	\\
0.3046875	0.8481145	\\
0.3056641	0.8480335	\\
0.3066406	0.8479533	\\
0.3076172	0.8478719	\\
0.3085938	0.847791	\\
0.3095703	0.8477103	\\
0.3105469	0.847629	\\
0.3115234	0.8475484	\\
0.3125	0.8474675	\\
0.3134766	0.8473869	\\
0.3144531	0.8473053	\\
0.3154297	0.8472245	\\
0.3164062	0.8471425	\\
0.3173828	0.8470608	\\
0.3183594	0.8469787	\\
0.3193359	0.8468968	\\
0.3203125	0.8468152	\\
0.3212891	0.8467325	\\
0.3222656	0.8466507	\\
0.3232422	0.8465688	\\
0.3242188	0.8464866	\\
0.3251953	0.8464053	\\
0.3261719	0.8463228	\\
0.3271484	0.8462403	\\
0.328125	0.8461578	\\
0.3291016	0.8460754	\\
0.3300781	0.8459927	\\
0.3310547	0.84591	\\
0.3320312	0.8458266	\\
0.3330078	0.8457429	\\
0.3339844	0.8456604	\\
0.3349609	0.8455777	\\
0.3359375	0.845495	\\
0.3369141	0.8454117	\\
0.3378906	0.8453283	\\
0.3388672	0.8452456	\\
0.3398438	0.8451625	\\
0.3408203	0.845079	\\
0.3417969	0.8449952	\\
0.3427734	0.8449106	\\
0.34375	0.8448271	\\
0.3447266	0.8447425	\\
0.3457031	0.844658	\\
0.3466797	0.8445738	\\
0.3476562	0.8444897	\\
0.3486328	0.8444052	\\
0.3496094	0.8443213	\\
0.3505859	0.8442367	\\
0.3515625	0.8441527	\\
0.3525391	0.8440684	\\
0.3535156	0.8439838	\\
0.3544922	0.8438997	\\
0.3554688	0.843815	\\
0.3564453	0.8437289	\\
0.3574219	0.8436429	\\
0.3583984	0.8435575	\\
0.359375	0.8434722	\\
0.3603516	0.8433869	\\
0.3613281	0.843301	\\
0.3623047	0.843215	\\
0.3632812	0.8431293	\\
0.3642578	0.8430432	\\
0.3652344	0.842958	\\
0.3662109	0.8428725	\\
0.3671875	0.8427865	\\
0.3681641	0.8427003	\\
0.3691406	0.8426139	\\
0.3701172	0.8425281	\\
0.3710938	0.8424416	\\
0.3720703	0.8423552	\\
0.3730469	0.8422695	\\
0.3740234	0.8421839	\\
0.375	0.8420975	\\
0.3759766	0.8420113	\\
0.3769531	0.8419244	\\
0.3779297	0.8418379	\\
0.3789062	0.8417507	\\
0.3798828	0.841663	\\
0.3808594	0.8415763	\\
0.3818359	0.8414896	\\
0.3828125	0.8414013	\\
0.3837891	0.8413143	\\
0.3847656	0.8412264	\\
0.3857422	0.8411393	\\
0.3867188	0.8410517	\\
0.3876953	0.8409641	\\
0.3886719	0.8408762	\\
0.3896484	0.8407881	\\
0.390625	0.8406998	\\
0.3916016	0.8406115	\\
0.3925781	0.8405224	\\
0.3935547	0.8404343	\\
0.3945312	0.8403448	\\
0.3955078	0.8402551	\\
0.3964844	0.8401661	\\
0.3974609	0.8400765	\\
0.3984375	0.839987	\\
0.3994141	0.8398976	\\
0.4003906	0.8398078	\\
0.4013672	0.8397182	\\
0.4023438	0.8396286	\\
0.4033203	0.8395397	\\
0.4042969	0.8394504	\\
0.4052734	0.8393605	\\
0.40625	0.8392706	\\
0.4072266	0.8391813	\\
0.4082031	0.8390914	\\
0.4091797	0.8390015	\\
0.4101562	0.8389114	\\
0.4111328	0.8388212	\\
0.4121094	0.8387318	\\
0.4130859	0.8386419	\\
0.4140625	0.8385519	\\
0.4150391	0.8384621	\\
0.4160156	0.8383728	\\
0.4169922	0.8382825	\\
0.4179688	0.8381924	\\
0.4189453	0.8381019	\\
0.4199219	0.8380125	\\
0.4208984	0.8379225	\\
0.421875	0.8378321	\\
0.4228516	0.8377417	\\
0.4238281	0.837651	\\
0.4248047	0.8375604	\\
0.4257812	0.8374702	\\
0.4267578	0.8373802	\\
0.4277344	0.8372898	\\
0.4287109	0.8371999	\\
0.4296875	0.8371093	\\
0.4306641	0.8370185	\\
0.4316406	0.8369277	\\
0.4326172	0.8368368	\\
0.4335938	0.8367466	\\
0.4345703	0.8366558	\\
0.4355469	0.8365646	\\
0.4365234	0.8364734	\\
0.4375	0.8363821	\\
0.4384766	0.8362908	\\
0.4394531	0.8361992	\\
0.4404297	0.8361078	\\
0.4414062	0.8360161	\\
0.4423828	0.8359241	\\
0.4433594	0.8358327	\\
0.4443359	0.835741	\\
0.4453125	0.8356484	\\
0.4462891	0.8355561	\\
0.4472656	0.8354639	\\
0.4482422	0.8353715	\\
0.4492188	0.835279	\\
0.4501953	0.8351866	\\
0.4511719	0.835094	\\
0.4521484	0.8350014	\\
0.453125	0.8349099	\\
0.4541016	0.8348178	\\
0.4550781	0.8347257	\\
0.4560547	0.8346346	\\
0.4570312	0.8345423	\\
0.4580078	0.8344501	\\
0.4589844	0.8343583	\\
0.4599609	0.8342661	\\
0.4609375	0.8341739	\\
0.4619141	0.834082	\\
0.4628906	0.83399	\\
0.4638672	0.8338974	\\
0.4648438	0.8338052	\\
0.4658203	0.8337127	\\
0.4667969	0.83362	\\
0.4677734	0.8335275	\\
0.46875	0.8334348	\\
0.4697266	0.8333432	\\
0.4707031	0.8332499	\\
0.4716797	0.8331562	\\
0.4726562	0.8330631	\\
0.4736328	0.83297	\\
0.4746094	0.8328772	\\
0.4755859	0.832784	\\
0.4765625	0.832691	\\
0.4775391	0.8325982	\\
0.4785156	0.8325047	\\
0.4794922	0.8324116	\\
0.4804688	0.8323185	\\
0.4814453	0.8322258	\\
0.4824219	0.8321329	\\
0.4833984	0.8320386	\\
0.484375	0.8319453	\\
0.4853516	0.831852	\\
0.4863281	0.8317583	\\
0.4873047	0.8316645	\\
0.4882812	0.8315702	\\
0.4892578	0.8314753	\\
0.4902344	0.8313805	\\
0.4912109	0.8312858	\\
0.4921875	0.8311915	\\
0.4931641	0.8310977	\\
0.4941406	0.8310035	\\
0.4951172	0.8309084	\\
0.4960938	0.8308136	\\
0.4970703	0.8307187	\\
0.4980469	0.8306237	\\
0.4990234	0.8305289	\\
0.5	0.830434	\\
0.5009766	0.8303393	\\
0.5019531	0.830244	\\
0.5029297	0.8301494	\\
0.5039062	0.8300536	\\
0.5048828	0.8299584	\\
0.5058594	0.8298634	\\
0.5068359	0.8297677	\\
0.5078125	0.8296721	\\
0.5087891	0.8295763	\\
0.5097656	0.8294801	\\
0.5107422	0.8293847	\\
0.5117188	0.8292881	\\
0.5126953	0.8291921	\\
0.5136719	0.8290951	\\
0.5146484	0.8289996	\\
0.515625	0.8289025	\\
0.5166016	0.8288062	\\
0.5175781	0.8287102	\\
0.5185547	0.8286135	\\
0.5195312	0.8285171	\\
0.5205078	0.8284207	\\
0.5214844	0.8283251	\\
0.5224609	0.8282292	\\
0.5234375	0.8281321	\\
0.5244141	0.828035	\\
0.5253906	0.8279387	\\
0.5263672	0.827843	\\
0.5273438	0.8277459	\\
0.5283203	0.8276487	\\
0.5292969	0.8275518	\\
0.5302734	0.8274543	\\
0.53125	0.8273574	\\
0.5322266	0.8272601	\\
0.5332031	0.8271617	\\
0.5341797	0.8270644	\\
0.5351562	0.826967	\\
0.5361328	0.8268697	\\
0.5371094	0.8267721	\\
0.5380859	0.8266747	\\
0.5390625	0.8265771	\\
0.5400391	0.8264799	\\
0.5410156	0.8263826	\\
0.5419922	0.8262854	\\
0.5429688	0.8261881	\\
0.5439453	0.8260898	\\
0.5449219	0.8259909	\\
0.5458984	0.8258926	\\
0.546875	0.8257941	\\
0.5478516	0.8256962	\\
0.5488281	0.8255979	\\
0.5498047	0.8254999	\\
0.5507812	0.8254019	\\
0.5517578	0.8253031	\\
0.5527344	0.8252044	\\
0.5537109	0.8251055	\\
0.5546875	0.8250067	\\
0.5556641	0.8249085	\\
0.5566406	0.8248085	\\
0.5576172	0.8247099	\\
0.5585938	0.8246109	\\
0.5595703	0.8245113	\\
0.5605469	0.824412	\\
0.5615234	0.8243127	\\
0.5625	0.8242129	\\
0.5634766	0.8241138	\\
0.5644531	0.8240144	\\
0.5654297	0.8239145	\\
0.5664062	0.8238148	\\
0.5673828	0.8237157	\\
0.5683594	0.8236164	\\
0.5693359	0.8235178	\\
0.5703125	0.8234184	\\
0.5712891	0.8233191	\\
0.5722656	0.8232185	\\
0.5732422	0.8231186	\\
0.5742188	0.8230179	\\
0.5751953	0.8229184	\\
0.5761719	0.8228177	\\
0.5771484	0.8227175	\\
0.578125	0.8226161	\\
0.5791016	0.8225153	\\
0.5800781	0.8224143	\\
0.5810547	0.8223127	\\
0.5820312	0.8222119	\\
0.5830078	0.8221098	\\
0.5839844	0.822008	\\
0.5849609	0.8219071	\\
0.5859375	0.8218068	\\
0.5869141	0.8217052	\\
0.5878906	0.8216046	\\
0.5888672	0.821504	\\
0.5898438	0.8214032	\\
0.5908203	0.8213013	\\
0.5917969	0.8211998	\\
0.5927734	0.8210981	\\
0.59375	0.8209976	\\
0.5947266	0.8208967	\\
0.5957031	0.8207956	\\
0.5966797	0.8206939	\\
0.5976562	0.8205928	\\
0.5986328	0.8204912	\\
0.5996094	0.820389	\\
0.6005859	0.8202867	\\
0.6015625	0.8201852	\\
0.6025391	0.8200834	\\
0.6035156	0.8199817	\\
0.6044922	0.81988	\\
0.6054688	0.8197782	\\
0.6064453	0.8196768	\\
0.6074219	0.8195744	\\
0.6083984	0.8194728	\\
0.609375	0.8193707	\\
0.6103516	0.8192686	\\
0.6113281	0.8191665	\\
0.6123047	0.8190641	\\
0.6132812	0.8189624	\\
0.6142578	0.81886	\\
0.6152344	0.8187572	\\
0.6162109	0.8186545	\\
0.6171875	0.818552	\\
0.6181641	0.81845	\\
0.6191406	0.8183475	\\
0.6201172	0.8182447	\\
0.6210938	0.8181419	\\
0.6220703	0.8180396	\\
0.6230469	0.8179368	\\
0.6240234	0.8178347	\\
0.625	0.8177318	\\
0.6259766	0.8176285	\\
0.6269531	0.8175263	\\
0.6279297	0.8174239	\\
0.6289062	0.817321	\\
0.6298828	0.8172188	\\
0.6308594	0.817116	\\
0.6318359	0.8170135	\\
0.6328125	0.8169117	\\
0.6337891	0.8168088	\\
0.6347656	0.8167062	\\
0.6357422	0.8166044	\\
0.6367188	0.8165014	\\
0.6376953	0.8163991	\\
0.6386719	0.816297	\\
0.6396484	0.8161947	\\
0.640625	0.8160927	\\
0.6416016	0.8159908	\\
0.6425781	0.8158883	\\
0.6435547	0.8157857	\\
0.6445312	0.8156837	\\
0.6455078	0.8155821	\\
0.6464844	0.8154798	\\
0.6474609	0.8153765	\\
0.6484375	0.8152733	\\
0.6494141	0.8151705	\\
0.6503906	0.8150674	\\
0.6513672	0.814964	\\
0.6523438	0.8148619	\\
0.6533203	0.8147579	\\
0.6542969	0.8146541	\\
0.6552734	0.814551	\\
0.65625	0.8144485	\\
0.6572266	0.8143462	\\
0.6582031	0.8142426	\\
0.6591797	0.8141401	\\
0.6601562	0.8140367	\\
0.6611328	0.8139337	\\
0.6621094	0.8138298	\\
0.6630859	0.8137268	\\
0.6640625	0.8136229	\\
0.6650391	0.8135201	\\
0.6660156	0.8134174	\\
0.6669922	0.8133148	\\
0.6679688	0.8132121	\\
0.6689453	0.8131084	\\
0.6699219	0.8130043	\\
0.6708984	0.8129008	\\
0.671875	0.8127964	\\
0.6728516	0.8126922	\\
0.6738281	0.8125873	\\
0.6748047	0.8124826	\\
0.6757812	0.812377	\\
0.6767578	0.8122731	\\
0.6777344	0.8121687	\\
0.6787109	0.812064	\\
0.6796875	0.8119597	\\
0.6806641	0.811854	\\
0.6816406	0.8117489	\\
0.6826172	0.8116439	\\
0.6835938	0.8115397	\\
0.6845703	0.8114344	\\
0.6855469	0.8113289	\\
0.6865234	0.811224	\\
0.6875	0.8111185	\\
0.6884766	0.8110134	\\
0.6894531	0.8109078	\\
0.6904297	0.8108026	\\
0.6914062	0.8106967	\\
0.6923828	0.8105908	\\
0.6933594	0.8104853	\\
0.6943359	0.8103803	\\
0.6953125	0.8102755	\\
0.6962891	0.8101701	\\
0.6972656	0.8100638	\\
0.6982422	0.8099585	\\
0.6992188	0.8098526	\\
0.7001953	0.8097475	\\
0.7011719	0.8096417	\\
0.7021484	0.809536	\\
0.703125	0.8094301	\\
0.7041016	0.8093238	\\
0.7050781	0.8092181	\\
0.7060547	0.8091123	\\
0.7070312	0.8090063	\\
0.7080078	0.8089011	\\
0.7089844	0.8087958	\\
0.7099609	0.8086904	\\
0.7109375	0.8085849	\\
0.7119141	0.8084797	\\
0.7128906	0.808375	\\
0.7138672	0.8082687	\\
0.7148438	0.8081634	\\
0.7158203	0.8080573	\\
0.7167969	0.8079523	\\
0.7177734	0.807847	\\
0.71875	0.8077417	\\
0.7197266	0.8076363	\\
0.7207031	0.8075311	\\
0.7216797	0.8074276	\\
0.7226562	0.807323	\\
0.7236328	0.8072182	\\
0.7246094	0.8071127	\\
0.7255859	0.8070073	\\
0.7265625	0.8069011	\\
0.7275391	0.8067954	\\
0.7285156	0.8066888	\\
0.7294922	0.8065828	\\
0.7304688	0.806477	\\
0.7314453	0.8063706	\\
0.7324219	0.8062649	\\
0.7333984	0.8061597	\\
0.734375	0.8060545	\\
0.7353516	0.805948	\\
0.7363281	0.805842	\\
0.7373047	0.8057366	\\
0.7382812	0.8056302	\\
0.7392578	0.8055242	\\
0.7402344	0.8054183	\\
0.7412109	0.8053127	\\
0.7421875	0.805208	\\
0.7431641	0.8051028	\\
0.7441406	0.8049973	\\
0.7451172	0.8048915	\\
0.7460938	0.8047862	\\
0.7470703	0.80468	\\
0.7480469	0.8045747	\\
0.7490234	0.8044699	\\
0.75	0.8043646	\\
0.7509766	0.804259	\\
0.7519531	0.8041544	\\
0.7529297	0.8040495	\\
0.7539062	0.8039437	\\
0.7548828	0.8038382	\\
0.7558594	0.8037339	\\
0.7568359	0.8036287	\\
0.7578125	0.8035241	\\
0.7587891	0.8034195	\\
0.7597656	0.8033146	\\
0.7607422	0.8032091	\\
0.7617188	0.8031036	\\
0.7626953	0.8029981	\\
0.7636719	0.8028931	\\
0.7646484	0.8027865	\\
0.765625	0.8026814	\\
0.7666016	0.8025759	\\
0.7675781	0.8024708	\\
0.7685547	0.8023646	\\
0.7695312	0.8022597	\\
0.7705078	0.8021538	\\
0.7714844	0.8020479	\\
0.7724609	0.8019421	\\
0.7734375	0.8018364	\\
0.7744141	0.8017313	\\
0.7753906	0.8016256	\\
0.7763672	0.8015207	\\
0.7773438	0.8014155	\\
0.7783203	0.8013103	\\
0.7792969	0.8012045	\\
0.7802734	0.8010998	\\
0.78125	0.8009949	\\
0.7822266	0.8008906	\\
0.7832031	0.8007858	\\
0.7841797	0.8006815	\\
0.7851562	0.8005769	\\
0.7861328	0.800472	\\
0.7871094	0.8003667	\\
0.7880859	0.800261	\\
0.7890625	0.8001555	\\
0.7900391	0.8000502	\\
0.7910156	0.7999459	\\
0.7919922	0.7998405	\\
0.7929688	0.7997352	\\
0.7939453	0.7996298	\\
0.7949219	0.7995251	\\
0.7958984	0.7994202	\\
0.796875	0.7993154	\\
0.7978516	0.7992102	\\
0.7988281	0.7991048	\\
0.7998047	0.7989998	\\
0.8007812	0.798896	\\
0.8017578	0.7987909	\\
0.8027344	0.7986856	\\
0.8037109	0.7985809	\\
0.8046875	0.7984755	\\
0.8056641	0.7983703	\\
0.8066406	0.7982647	\\
0.8076172	0.7981597	\\
0.8085938	0.7980557	\\
0.8095703	0.7979505	\\
0.8105469	0.7978458	\\
0.8115234	0.7977407	\\
0.8125	0.7976351	\\
0.8134766	0.79753	\\
0.8144531	0.7974251	\\
0.8154297	0.7973199	\\
0.8164062	0.7972152	\\
0.8173828	0.797111	\\
0.8183594	0.7970068	\\
0.8193359	0.7969025	\\
0.8203125	0.7967974	\\
0.8212891	0.7966911	\\
0.8222656	0.7965857	\\
0.8232422	0.7964802	\\
0.8242188	0.7963751	\\
0.8251953	0.7962699	\\
0.8261719	0.7961649	\\
0.8271484	0.7960597	\\
0.828125	0.7959545	\\
0.8291016	0.7958485	\\
0.8300781	0.795743	\\
0.8310547	0.7956372	\\
0.8320312	0.7955309	\\
0.8330078	0.7954254	\\
0.8339844	0.7953196	\\
0.8349609	0.7952142	\\
0.8359375	0.7951091	\\
0.8369141	0.7950042	\\
0.8378906	0.7948989	\\
0.8388672	0.7947925	\\
0.8398438	0.794687	\\
0.8408203	0.7945812	\\
0.8417969	0.7944755	\\
0.8427734	0.7943709	\\
0.84375	0.7942654	\\
0.8447266	0.7941597	\\
0.8457031	0.7940544	\\
0.8466797	0.7939487	\\
0.8476562	0.7938441	\\
0.8486328	0.7937374	\\
0.8496094	0.7936322	\\
0.8505859	0.7935262	\\
0.8515625	0.7934209	\\
0.8525391	0.7933153	\\
0.8535156	0.7932104	\\
0.8544922	0.7931065	\\
0.8554688	0.793001	\\
0.8564453	0.7928952	\\
0.8574219	0.792789	\\
0.8583984	0.7926831	\\
0.859375	0.7925777	\\
0.8603516	0.7924716	\\
0.8613281	0.7923654	\\
0.8623047	0.7922595	\\
0.8632812	0.7921528	\\
0.8642578	0.7920479	\\
0.8652344	0.7919409	\\
0.8662109	0.7918359	\\
0.8671875	0.7917305	\\
0.8681641	0.7916253	\\
0.8691406	0.7915193	\\
0.8701172	0.7914137	\\
0.8710938	0.7913078	\\
0.8720703	0.791201	\\
0.8730469	0.7910958	\\
0.8740234	0.7909897	\\
0.875	0.7908834	\\
0.8759766	0.7907787	\\
0.8769531	0.7906726	\\
0.8779297	0.790567	\\
0.8789062	0.7904611	\\
0.8798828	0.7903538	\\
0.8808594	0.7902471	\\
0.8818359	0.7901414	\\
0.8828125	0.7900349	\\
0.8837891	0.7899285	\\
0.8847656	0.7898238	\\
0.8857422	0.7897174	\\
0.8867188	0.7896106	\\
0.8876953	0.7895047	\\
0.8886719	0.7893986	\\
0.8896484	0.7892926	\\
0.890625	0.7891857	\\
0.8916016	0.7890798	\\
0.8925781	0.7889736	\\
0.8935547	0.7888682	\\
0.8945312	0.7887618	\\
0.8955078	0.7886552	\\
0.8964844	0.7885488	\\
0.8974609	0.7884422	\\
0.8984375	0.7883361	\\
0.8994141	0.7882302	\\
0.9003906	0.788123	\\
0.9013672	0.7880168	\\
0.9023438	0.7879116	\\
0.9033203	0.7878056	\\
0.9042969	0.7876994	\\
0.9052734	0.7875939	\\
0.90625	0.7874875	\\
0.9072266	0.7873812	\\
0.9082031	0.7872747	\\
0.9091797	0.7871691	\\
0.9101562	0.7870625	\\
0.9111328	0.7869554	\\
0.9121094	0.7868488	\\
0.9130859	0.7867429	\\
0.9140625	0.7866373	\\
0.9150391	0.786531	\\
0.9160156	0.7864249	\\
0.9169922	0.7863174	\\
0.9179688	0.7862113	\\
0.9189453	0.7861047	\\
0.9199219	0.7859988	\\
0.9208984	0.7858922	\\
0.921875	0.7857864	\\
0.9228516	0.7856795	\\
0.9238281	0.7855735	\\
0.9248047	0.7854671	\\
0.9257812	0.7853597	\\
0.9267578	0.7852527	\\
0.9277344	0.785145	\\
0.9287109	0.7850386	\\
0.9296875	0.7849319	\\
0.9306641	0.7848242	\\
0.9316406	0.7847172	\\
0.9326172	0.7846091	\\
0.9335938	0.7845028	\\
0.9345703	0.7843953	\\
0.9355469	0.7842862	\\
0.9365234	0.7841786	\\
0.9375	0.7840705	\\
0.9384766	0.7839632	\\
0.9394531	0.7838545	\\
0.9404297	0.7837472	\\
0.9414062	0.7836399	\\
0.9423828	0.7835315	\\
0.9433594	0.783423	\\
0.9443359	0.783315	\\
0.9453125	0.7832067	\\
0.9462891	0.7830984	\\
0.9472656	0.7829902	\\
0.9482422	0.7828825	\\
0.9492188	0.7827746	\\
0.9501953	0.7826662	\\
0.9511719	0.782558	\\
0.9521484	0.7824503	\\
0.953125	0.7823428	\\
0.9541016	0.7822354	\\
0.9550781	0.7821273	\\
0.9560547	0.7820193	\\
0.9570312	0.7819113	\\
0.9580078	0.7818029	\\
0.9589844	0.7816955	\\
0.9599609	0.7815877	\\
0.9609375	0.7814794	\\
0.9619141	0.7813716	\\
0.9628906	0.7812629	\\
0.9638672	0.7811555	\\
0.9648438	0.7810461	\\
0.9658203	0.7809374	\\
0.9667969	0.7808291	\\
0.9677734	0.7807203	\\
0.96875	0.7806117	\\
0.9697266	0.7805033	\\
0.9707031	0.7803939	\\
0.9716797	0.780285	\\
0.9726562	0.780177	\\
0.9736328	0.7800686	\\
0.9746094	0.7799595	\\
0.9755859	0.7798515	\\
0.9765625	0.779743	\\
0.9775391	0.7796349	\\
0.9785156	0.779524	\\
0.9794922	0.7794157	\\
0.9804688	0.7793061	\\
0.9814453	0.7791971	\\
0.9824219	0.7790882	\\
0.9833984	0.7789794	\\
0.984375	0.7788703	\\
0.9853516	0.7787613	\\
0.9863281	0.7786521	\\
0.9873047	0.7785433	\\
0.9882812	0.7784351	\\
0.9892578	0.7783266	\\
0.9902344	0.7782182	\\
0.9912109	0.7781091	\\
0.9921875	0.7780006	\\
0.9931641	0.7778915	\\
0.9941406	0.7777841	\\
0.9951172	0.777676	\\
0.9960938	0.7775669	\\
0.9970703	0.7774577	\\
0.9980469	0.7773501	\\
0.9990234	0.7772414	\\
1	0.7771334	\\
};
\addlegendentry{$\tau\text{ = 2}^{\text{-10}}$};

\addplot [color=black,solid]
  table[row sep=crcr]{
0	0.8659385	\\
0.0004882812	0.8659358	\\
0.0009765625	0.8659331	\\
0.001464844	0.8659303	\\
0.001953125	0.8659275	\\
0.002441406	0.8659246	\\
0.002929688	0.8659216	\\
0.003417969	0.8659185	\\
0.00390625	0.8659154	\\
0.004394531	0.8659122	\\
0.004882812	0.8659089	\\
0.005371094	0.8659056	\\
0.005859375	0.8659022	\\
0.006347656	0.8658988	\\
0.006835938	0.8658952	\\
0.007324219	0.8658916	\\
0.0078125	0.865888	\\
0.008300781	0.8658842	\\
0.008789062	0.8658804	\\
0.009277344	0.8658765	\\
0.009765625	0.8658726	\\
0.01025391	0.8658686	\\
0.01074219	0.8658645	\\
0.01123047	0.8658604	\\
0.01171875	0.8658562	\\
0.01220703	0.8658519	\\
0.01269531	0.8658475	\\
0.01318359	0.8658431	\\
0.01367188	0.8658387	\\
0.01416016	0.8658342	\\
0.01464844	0.8658296	\\
0.01513672	0.8658249	\\
0.015625	0.8658202	\\
0.01611328	0.8658154	\\
0.01660156	0.8658106	\\
0.01708984	0.8658057	\\
0.01757812	0.8658007	\\
0.01806641	0.8657957	\\
0.01855469	0.8657907	\\
0.01904297	0.8657856	\\
0.01953125	0.8657804	\\
0.02001953	0.8657751	\\
0.02050781	0.8657699	\\
0.02099609	0.8657646	\\
0.02148438	0.8657593	\\
0.02197266	0.8657539	\\
0.02246094	0.8657484	\\
0.02294922	0.8657428	\\
0.0234375	0.8657372	\\
0.02392578	0.8657316	\\
0.02441406	0.8657258	\\
0.02490234	0.8657202	\\
0.02539062	0.8657143	\\
0.02587891	0.8657084	\\
0.02636719	0.8657025	\\
0.02685547	0.8656964	\\
0.02734375	0.8656905	\\
0.02783203	0.8656843	\\
0.02832031	0.8656781	\\
0.02880859	0.8656719	\\
0.02929688	0.8656655	\\
0.02978516	0.8656591	\\
0.03027344	0.8656527	\\
0.03076172	0.8656462	\\
0.03125	0.8656397	\\
0.03173828	0.865633	\\
0.03222656	0.8656263	\\
0.03271484	0.8656195	\\
0.03320312	0.8656128	\\
0.03369141	0.8656059	\\
0.03417969	0.8655991	\\
0.03466797	0.8655921	\\
0.03515625	0.8655851	\\
0.03564453	0.865578	\\
0.03613281	0.865571	\\
0.03662109	0.8655637	\\
0.03710938	0.8655564	\\
0.03759766	0.865549	\\
0.03808594	0.8655417	\\
0.03857422	0.8655342	\\
0.0390625	0.8655266	\\
0.03955078	0.8655191	\\
0.04003906	0.8655115	\\
0.04052734	0.8655038	\\
0.04101562	0.8654961	\\
0.04150391	0.8654882	\\
0.04199219	0.8654804	\\
0.04248047	0.8654726	\\
0.04296875	0.8654647	\\
0.04345703	0.8654568	\\
0.04394531	0.8654489	\\
0.04443359	0.8654408	\\
0.04492188	0.8654326	\\
0.04541016	0.8654245	\\
0.04589844	0.8654163	\\
0.04638672	0.865408	\\
0.046875	0.8653997	\\
0.04736328	0.8653914	\\
0.04785156	0.865383	\\
0.04833984	0.8653746	\\
0.04882812	0.8653661	\\
0.04931641	0.8653575	\\
0.04980469	0.8653488	\\
0.05029297	0.8653401	\\
0.05078125	0.8653314	\\
0.05126953	0.8653228	\\
0.05175781	0.8653139	\\
0.05224609	0.8653051	\\
0.05273438	0.8652961	\\
0.05322266	0.8652871	\\
0.05371094	0.8652782	\\
0.05419922	0.8652692	\\
0.0546875	0.8652601	\\
0.05517578	0.8652509	\\
0.05566406	0.8652418	\\
0.05615234	0.8652326	\\
0.05664062	0.8652234	\\
0.05712891	0.865214	\\
0.05761719	0.8652044	\\
0.05810547	0.865195	\\
0.05859375	0.8651855	\\
0.05908203	0.865176	\\
0.05957031	0.8651663	\\
0.06005859	0.8651567	\\
0.06054688	0.8651469	\\
0.06103516	0.8651371	\\
0.06152344	0.8651273	\\
0.06201172	0.8651176	\\
0.0625	0.8651077	\\
0.06298828	0.8650977	\\
0.06347656	0.8650878	\\
0.06396484	0.8650777	\\
0.06445312	0.8650677	\\
0.06494141	0.8650576	\\
0.06542969	0.8650474	\\
0.06591797	0.8650372	\\
0.06640625	0.8650268	\\
0.06689453	0.8650165	\\
0.06738281	0.865006	\\
0.06787109	0.8649955	\\
0.06835938	0.8649849	\\
0.06884766	0.8649744	\\
0.06933594	0.8649637	\\
0.06982422	0.8649529	\\
0.0703125	0.8649421	\\
0.07080078	0.8649314	\\
0.07128906	0.8649205	\\
0.07177734	0.8649096	\\
0.07226562	0.8648988	\\
0.07275391	0.8648879	\\
0.07324219	0.8648769	\\
0.07373047	0.8648658	\\
0.07421875	0.8648548	\\
0.07470703	0.8648437	\\
0.07519531	0.8648324	\\
0.07568359	0.8648209	\\
0.07617188	0.8648095	\\
0.07666016	0.8647983	\\
0.07714844	0.8647869	\\
0.07763672	0.8647754	\\
0.078125	0.864764	\\
0.07861328	0.8647525	\\
0.07910156	0.8647409	\\
0.07958984	0.8647294	\\
0.08007812	0.864718	\\
0.08056641	0.8647062	\\
0.08105469	0.8646945	\\
0.08154297	0.8646827	\\
0.08203125	0.8646709	\\
0.08251953	0.8646591	\\
0.08300781	0.8646473	\\
0.08349609	0.8646353	\\
0.08398438	0.8646233	\\
0.08447266	0.8646115	\\
0.08496094	0.8645995	\\
0.08544922	0.8645873	\\
0.0859375	0.8645752	\\
0.08642578	0.864563	\\
0.08691406	0.8645507	\\
0.08740234	0.8645386	\\
0.08789062	0.8645262	\\
0.08837891	0.8645139	\\
0.08886719	0.8645016	\\
0.08935547	0.864489	\\
0.08984375	0.8644765	\\
0.09033203	0.8644639	\\
0.09082031	0.8644512	\\
0.09130859	0.8644386	\\
0.09179688	0.864426	\\
0.09228516	0.8644133	\\
0.09277344	0.8644005	\\
0.09326172	0.8643877	\\
0.09375	0.8643749	\\
0.09423828	0.8643622	\\
0.09472656	0.8643493	\\
0.09521484	0.8643365	\\
0.09570312	0.8643236	\\
0.09619141	0.8643106	\\
0.09667969	0.8642977	\\
0.09716797	0.8642847	\\
0.09765625	0.8642717	\\
0.09814453	0.8642586	\\
0.09863281	0.8642454	\\
0.09912109	0.8642322	\\
0.09960938	0.864219	\\
0.1000977	0.8642058	\\
0.1005859	0.8641925	\\
0.1010742	0.8641792	\\
0.1015625	0.8641657	\\
0.1020508	0.8641522	\\
0.1025391	0.8641387	\\
0.1030273	0.8641252	\\
0.1035156	0.8641117	\\
0.1040039	0.8640983	\\
0.1044922	0.8640847	\\
0.1049805	0.8640711	\\
0.1054688	0.8640573	\\
0.105957	0.8640437	\\
0.1064453	0.8640301	\\
0.1069336	0.8640165	\\
0.1074219	0.8640029	\\
0.1079102	0.8639891	\\
0.1083984	0.8639752	\\
0.1088867	0.8639611	\\
0.109375	0.8639475	\\
0.1098633	0.8639335	\\
0.1103516	0.8639196	\\
0.1108398	0.8639056	\\
0.1113281	0.8638917	\\
0.1118164	0.8638774	\\
0.1123047	0.8638631	\\
0.112793	0.863849	\\
0.1132812	0.8638348	\\
0.1137695	0.8638205	\\
0.1142578	0.8638062	\\
0.1147461	0.8637918	\\
0.1152344	0.8637774	\\
0.1157227	0.863763	\\
0.1162109	0.8637486	\\
0.1166992	0.8637344	\\
0.1171875	0.86372	\\
0.1176758	0.8637054	\\
0.1181641	0.8636907	\\
0.1186523	0.8636759	\\
0.1191406	0.863661	\\
0.1196289	0.8636464	\\
0.1201172	0.8636316	\\
0.1206055	0.863617	\\
0.1210938	0.8636022	\\
0.121582	0.8635874	\\
0.1220703	0.8635726	\\
0.1225586	0.8635579	\\
0.1230469	0.863543	\\
0.1235352	0.863528	\\
0.1240234	0.8635128	\\
0.1245117	0.8634978	\\
0.125	0.8634828	\\
0.1254883	0.8634677	\\
0.1259766	0.8634525	\\
0.1264648	0.8634372	\\
0.1269531	0.863422	\\
0.1274414	0.8634068	\\
0.1279297	0.8633916	\\
0.128418	0.8633762	\\
0.1289062	0.863361	\\
0.1293945	0.8633458	\\
0.1298828	0.8633305	\\
0.1303711	0.8633149	\\
0.1308594	0.8632993	\\
0.1313477	0.8632839	\\
0.1318359	0.8632682	\\
0.1323242	0.8632526	\\
0.1328125	0.8632369	\\
0.1333008	0.8632213	\\
0.1337891	0.8632058	\\
0.1342773	0.8631901	\\
0.1347656	0.8631744	\\
0.1352539	0.8631587	\\
0.1357422	0.8631431	\\
0.1362305	0.8631274	\\
0.1367188	0.8631114	\\
0.137207	0.8630953	\\
0.1376953	0.8630792	\\
0.1381836	0.8630633	\\
0.1386719	0.8630472	\\
0.1391602	0.863031	\\
0.1396484	0.8630148	\\
0.1401367	0.8629986	\\
0.140625	0.8629825	\\
0.1411133	0.8629663	\\
0.1416016	0.8629501	\\
0.1420898	0.8629336	\\
0.1425781	0.8629171	\\
0.1430664	0.8629006	\\
0.1435547	0.8628841	\\
0.144043	0.8628677	\\
0.1445312	0.8628512	\\
0.1450195	0.8628348	\\
0.1455078	0.8628181	\\
0.1459961	0.8628016	\\
0.1464844	0.862785	\\
0.1469727	0.8627681	\\
0.1474609	0.8627513	\\
0.1479492	0.8627347	\\
0.1484375	0.8627177	\\
0.1489258	0.8627009	\\
0.1494141	0.8626843	\\
0.1499023	0.8626673	\\
0.1503906	0.8626505	\\
0.1508789	0.8626336	\\
0.1513672	0.8626167	\\
0.1518555	0.8625996	\\
0.1523438	0.8625825	\\
0.152832	0.8625655	\\
0.1533203	0.8625485	\\
0.1538086	0.8625315	\\
0.1542969	0.8625141	\\
0.1547852	0.8624967	\\
0.1552734	0.8624795	\\
0.1557617	0.862462	\\
0.15625	0.8624444	\\
0.1567383	0.8624271	\\
0.1572266	0.8624096	\\
0.1577148	0.8623922	\\
0.1582031	0.8623748	\\
0.1586914	0.8623573	\\
0.1591797	0.8623395	\\
0.159668	0.8623222	\\
0.1601562	0.8623049	\\
0.1606445	0.8622874	\\
0.1611328	0.8622697	\\
0.1616211	0.8622522	\\
0.1621094	0.8622345	\\
0.1625977	0.8622169	\\
0.1630859	0.862199	\\
0.1635742	0.8621813	\\
0.1640625	0.8621636	\\
0.1645508	0.8621458	\\
0.1650391	0.8621279	\\
0.1655273	0.8621102	\\
0.1660156	0.8620923	\\
0.1665039	0.8620743	\\
0.1669922	0.8620566	\\
0.1674805	0.8620386	\\
0.1679688	0.8620207	\\
0.168457	0.8620028	\\
0.1689453	0.8619849	\\
0.1694336	0.8619668	\\
0.1699219	0.8619489	\\
0.1704102	0.8619309	\\
0.1708984	0.8619128	\\
0.1713867	0.8618944	\\
0.171875	0.8618762	\\
0.1723633	0.8618581	\\
0.1728516	0.8618396	\\
0.1733398	0.8618216	\\
0.1738281	0.8618033	\\
0.1743164	0.8617851	\\
0.1748047	0.8617668	\\
0.175293	0.8617485	\\
0.1757812	0.8617303	\\
0.1762695	0.861712	\\
0.1767578	0.8616936	\\
0.1772461	0.861675	\\
0.1777344	0.8616568	\\
0.1782227	0.8616382	\\
0.1787109	0.8616195	\\
0.1791992	0.8616008	\\
0.1796875	0.8615821	\\
0.1801758	0.8615636	\\
0.1806641	0.8615446	\\
0.1811523	0.8615258	\\
0.1816406	0.8615071	\\
0.1821289	0.8614883	\\
0.1826172	0.8614693	\\
0.1831055	0.8614504	\\
0.1835938	0.8614315	\\
0.184082	0.8614124	\\
0.1845703	0.8613934	\\
0.1850586	0.8613746	\\
0.1855469	0.8613556	\\
0.1860352	0.8613365	\\
0.1865234	0.8613172	\\
0.1870117	0.8612981	\\
0.1875	0.8612789	\\
0.1879883	0.8612595	\\
0.1884766	0.8612402	\\
0.1889648	0.861221	\\
0.1894531	0.8612017	\\
0.1899414	0.8611823	\\
0.1904297	0.8611631	\\
0.190918	0.8611438	\\
0.1914062	0.8611245	\\
0.1918945	0.8611052	\\
0.1923828	0.861086	\\
0.1928711	0.8610666	\\
0.1933594	0.8610475	\\
0.1938477	0.8610284	\\
0.1943359	0.8610091	\\
0.1948242	0.8609895	\\
0.1953125	0.8609701	\\
0.1958008	0.8609506	\\
0.1962891	0.8609311	\\
0.1967773	0.8609118	\\
0.1972656	0.8608924	\\
0.1977539	0.860873	\\
0.1982422	0.8608534	\\
0.1987305	0.8608339	\\
0.1992188	0.8608145	\\
0.199707	0.8607948	\\
0.2001953	0.8607753	\\
0.2006836	0.8607558	\\
0.2011719	0.8607364	\\
0.2016602	0.860717	\\
0.2021484	0.8606974	\\
0.2026367	0.8606777	\\
0.203125	0.8606579	\\
0.2036133	0.8606381	\\
0.2041016	0.8606183	\\
0.2045898	0.8605984	\\
0.2050781	0.8605786	\\
0.2055664	0.8605587	\\
0.2060547	0.8605388	\\
0.206543	0.8605189	\\
0.2070312	0.860499	\\
0.2075195	0.8604794	\\
0.2080078	0.8604596	\\
0.2084961	0.8604398	\\
0.2089844	0.8604197	\\
0.2094727	0.8603995	\\
0.2099609	0.8603793	\\
0.2104492	0.8603591	\\
0.2109375	0.8603389	\\
0.2114258	0.8603187	\\
0.2119141	0.8602984	\\
0.2124023	0.8602782	\\
0.2128906	0.860258	\\
0.2133789	0.8602378	\\
0.2138672	0.8602179	\\
0.2143555	0.8601978	\\
0.2148438	0.8601777	\\
0.215332	0.8601575	\\
0.2158203	0.8601373	\\
0.2163086	0.8601169	\\
0.2167969	0.8600968	\\
0.2172852	0.8600767	\\
0.2177734	0.8600563	\\
0.2182617	0.8600361	\\
0.21875	0.8600156	\\
0.2192383	0.8599954	\\
0.2197266	0.859975	\\
0.2202148	0.8599545	\\
0.2207031	0.8599341	\\
0.2211914	0.8599136	\\
0.2216797	0.8598931	\\
0.222168	0.8598726	\\
0.2226562	0.8598521	\\
0.2231445	0.8598317	\\
0.2236328	0.8598112	\\
0.2241211	0.8597906	\\
0.2246094	0.8597702	\\
0.2250977	0.8597495	\\
0.2255859	0.8597287	\\
0.2260742	0.859708	\\
0.2265625	0.8596874	\\
0.2270508	0.8596667	\\
0.2275391	0.8596459	\\
0.2280273	0.8596251	\\
0.2285156	0.8596043	\\
0.2290039	0.8595836	\\
0.2294922	0.8595626	\\
0.2299805	0.8595416	\\
0.2304688	0.8595206	\\
0.230957	0.8594995	\\
0.2314453	0.8594787	\\
0.2319336	0.8594579	\\
0.2324219	0.8594369	\\
0.2329102	0.8594157	\\
0.2333984	0.8593944	\\
0.2338867	0.8593731	\\
0.234375	0.8593519	\\
0.2348633	0.8593308	\\
0.2353516	0.8593097	\\
0.2358398	0.8592884	\\
0.2363281	0.859267	\\
0.2368164	0.8592457	\\
0.2373047	0.8592244	\\
0.237793	0.8592032	\\
0.2382812	0.8591818	\\
0.2387695	0.8591605	\\
0.2392578	0.8591393	\\
0.2397461	0.8591179	\\
0.2402344	0.8590967	\\
0.2407227	0.8590756	\\
0.2412109	0.8590541	\\
0.2416992	0.8590325	\\
0.2421875	0.8590111	\\
0.2426758	0.8589898	\\
0.2431641	0.8589684	\\
0.2436523	0.8589467	\\
0.2441406	0.8589251	\\
0.2446289	0.8589035	\\
0.2451172	0.8588819	\\
0.2456055	0.8588604	\\
0.2460938	0.8588387	\\
0.246582	0.8588172	\\
0.2470703	0.8587955	\\
0.2475586	0.8587739	\\
0.2480469	0.8587522	\\
0.2485352	0.8587305	\\
0.2490234	0.8587088	\\
0.2495117	0.858687	\\
0.25	0.8586649	\\
0.2504883	0.8586431	\\
0.2509766	0.858621	\\
0.2514648	0.858599	\\
0.2519531	0.8585771	\\
0.2524414	0.8585552	\\
0.2529297	0.8585331	\\
0.253418	0.8585113	\\
0.2539062	0.8584891	\\
0.2543945	0.8584671	\\
0.2548828	0.858445	\\
0.2553711	0.8584231	\\
0.2558594	0.8584011	\\
0.2563477	0.858379	\\
0.2568359	0.8583574	\\
0.2573242	0.8583353	\\
0.2578125	0.858313	\\
0.2583008	0.8582909	\\
0.2587891	0.8582685	\\
0.2592773	0.8582464	\\
0.2597656	0.8582239	\\
0.2602539	0.8582016	\\
0.2607422	0.8581791	\\
0.2612305	0.8581567	\\
0.2617188	0.8581343	\\
0.262207	0.8581118	\\
0.2626953	0.8580893	\\
0.2631836	0.858067	\\
0.2636719	0.8580443	\\
0.2641602	0.8580216	\\
0.2646484	0.8579991	\\
0.2651367	0.8579766	\\
0.265625	0.8579539	\\
0.2661133	0.8579313	\\
0.2666016	0.8579088	\\
0.2670898	0.8578862	\\
0.2675781	0.8578633	\\
0.2680664	0.8578405	\\
0.2685547	0.857818	\\
0.269043	0.8577952	\\
0.2695312	0.8577724	\\
0.2700195	0.8577497	\\
0.2705078	0.857727	\\
0.2709961	0.8577042	\\
0.2714844	0.8576813	\\
0.2719727	0.8576583	\\
0.2724609	0.8576355	\\
0.2729492	0.8576127	\\
0.2734375	0.8575898	\\
0.2739258	0.8575666	\\
0.2744141	0.8575436	\\
0.2749023	0.8575204	\\
0.2753906	0.8574972	\\
0.2758789	0.857474	\\
0.2763672	0.8574509	\\
0.2768555	0.857428	\\
0.2773438	0.8574048	\\
0.277832	0.8573817	\\
0.2783203	0.8573585	\\
0.2788086	0.8573351	\\
0.2792969	0.857312	\\
0.2797852	0.8572888	\\
0.2802734	0.8572656	\\
0.2807617	0.8572424	\\
0.28125	0.8572192	\\
0.2817383	0.8571959	\\
0.2822266	0.8571727	\\
0.2827148	0.8571494	\\
0.2832031	0.8571261	\\
0.2836914	0.8571027	\\
0.2841797	0.8570794	\\
0.284668	0.8570562	\\
0.2851562	0.8570327	\\
0.2856445	0.8570094	\\
0.2861328	0.856986	\\
0.2866211	0.8569625	\\
0.2871094	0.8569391	\\
0.2875977	0.8569158	\\
0.2880859	0.8568924	\\
0.2885742	0.8568689	\\
0.2890625	0.8568455	\\
0.2895508	0.8568219	\\
0.2900391	0.8567984	\\
0.2905273	0.8567746	\\
0.2910156	0.8567512	\\
0.2915039	0.8567277	\\
0.2919922	0.8567041	\\
0.2924805	0.8566805	\\
0.2929688	0.8566569	\\
0.293457	0.8566333	\\
0.2939453	0.8566095	\\
0.2944336	0.8565858	\\
0.2949219	0.8565619	\\
0.2954102	0.8565381	\\
0.2958984	0.8565144	\\
0.2963867	0.8564907	\\
0.296875	0.8564667	\\
0.2973633	0.8564429	\\
0.2978516	0.8564186	\\
0.2983398	0.8563947	\\
0.2988281	0.8563708	\\
0.2993164	0.8563471	\\
0.2998047	0.8563229	\\
0.300293	0.856299	\\
0.3007812	0.8562751	\\
0.3012695	0.8562512	\\
0.3017578	0.8562273	\\
0.3022461	0.8562036	\\
0.3027344	0.8561797	\\
0.3032227	0.8561558	\\
0.3037109	0.8561317	\\
0.3041992	0.8561078	\\
0.3046875	0.856084	\\
0.3051758	0.85606	\\
0.3056641	0.856036	\\
0.3061523	0.856012	\\
0.3066406	0.8559879	\\
0.3071289	0.8559637	\\
0.3076172	0.85594	\\
0.3081055	0.8559158	\\
0.3085938	0.8558917	\\
0.309082	0.8558677	\\
0.3095703	0.8558437	\\
0.3100586	0.8558196	\\
0.3105469	0.8557954	\\
0.3110352	0.8557711	\\
0.3115234	0.855747	\\
0.3120117	0.8557228	\\
0.3125	0.8556985	\\
0.3129883	0.855674	\\
0.3134766	0.8556499	\\
0.3139648	0.8556257	\\
0.3144531	0.8556016	\\
0.3149414	0.8555772	\\
0.3154297	0.8555531	\\
0.315918	0.8555287	\\
0.3164062	0.8555045	\\
0.3168945	0.85548	\\
0.3173828	0.8554556	\\
0.3178711	0.8554314	\\
0.3183594	0.8554072	\\
0.3188477	0.8553828	\\
0.3193359	0.8553586	\\
0.3198242	0.855334	\\
0.3203125	0.8553097	\\
0.3208008	0.8552854	\\
0.3212891	0.855261	\\
0.3217773	0.8552366	\\
0.3222656	0.855212	\\
0.3227539	0.8551875	\\
0.3232422	0.8551628	\\
0.3237305	0.8551384	\\
0.3242188	0.8551139	\\
0.324707	0.8550891	\\
0.3251953	0.8550647	\\
0.3256836	0.8550403	\\
0.3261719	0.8550159	\\
0.3266602	0.8549912	\\
0.3271484	0.8549667	\\
0.3276367	0.8549419	\\
0.328125	0.8549172	\\
0.3286133	0.8548923	\\
0.3291016	0.8548675	\\
0.3295898	0.8548427	\\
0.3300781	0.8548179	\\
0.3305664	0.8547932	\\
0.3310547	0.8547686	\\
0.331543	0.8547439	\\
0.3320312	0.8547189	\\
0.3325195	0.8546937	\\
0.3330078	0.8546687	\\
0.3334961	0.8546438	\\
0.3339844	0.854619	\\
0.3344727	0.8545941	\\
0.3349609	0.8545688	\\
0.3354492	0.8545437	\\
0.3359375	0.8545185	\\
0.3364258	0.8544932	\\
0.3369141	0.8544682	\\
0.3374023	0.8544428	\\
0.3378906	0.8544179	\\
0.3383789	0.8543929	\\
0.3388672	0.8543679	\\
0.3393555	0.8543426	\\
0.3398438	0.8543175	\\
0.340332	0.8542922	\\
0.3408203	0.8542668	\\
0.3413086	0.8542413	\\
0.3417969	0.854216	\\
0.3422852	0.8541906	\\
0.3427734	0.8541654	\\
0.3432617	0.85414	\\
0.34375	0.8541147	\\
0.3442383	0.8540894	\\
0.3447266	0.854064	\\
0.3452148	0.8540386	\\
0.3457031	0.854013	\\
0.3461914	0.8539875	\\
0.3466797	0.853962	\\
0.347168	0.8539363	\\
0.3476562	0.8539106	\\
0.3481445	0.8538851	\\
0.3486328	0.8538595	\\
0.3491211	0.8538336	\\
0.3496094	0.8538078	\\
0.3500977	0.8537822	\\
0.3505859	0.8537564	\\
0.3510742	0.8537305	\\
0.3515625	0.8537048	\\
0.3520508	0.8536793	\\
0.3525391	0.8536538	\\
0.3530273	0.8536281	\\
0.3535156	0.8536023	\\
0.3540039	0.8535767	\\
0.3544922	0.8535509	\\
0.3549805	0.8535252	\\
0.3554688	0.8534993	\\
0.355957	0.8534735	\\
0.3564453	0.8534478	\\
0.3569336	0.853422	\\
0.3574219	0.8533963	\\
0.3579102	0.8533705	\\
0.3583984	0.8533448	\\
0.3588867	0.853319	\\
0.359375	0.8532932	\\
0.3598633	0.8532674	\\
0.3603516	0.8532414	\\
0.3608398	0.8532152	\\
0.3613281	0.8531891	\\
0.3618164	0.853163	\\
0.3623047	0.853137	\\
0.362793	0.8531109	\\
0.3632812	0.8530849	\\
0.3637695	0.8530589	\\
0.3642578	0.8530326	\\
0.3647461	0.8530066	\\
0.3652344	0.8529802	\\
0.3657227	0.8529538	\\
0.3662109	0.8529277	\\
0.3666992	0.8529012	\\
0.3671875	0.8528749	\\
0.3676758	0.8528486	\\
0.3681641	0.8528223	\\
0.3686523	0.8527958	\\
0.3691406	0.8527695	\\
0.3696289	0.8527432	\\
0.3701172	0.8527171	\\
0.3706055	0.8526909	\\
0.3710938	0.8526644	\\
0.371582	0.8526378	\\
0.3720703	0.8526111	\\
0.3725586	0.8525845	\\
0.3730469	0.8525581	\\
0.3735352	0.8525318	\\
0.3740234	0.8525053	\\
0.3745117	0.8524787	\\
0.375	0.8524523	\\
0.3754883	0.8524257	\\
0.3759766	0.8523993	\\
0.3764648	0.8523729	\\
0.3769531	0.8523461	\\
0.3774414	0.8523199	\\
0.3779297	0.8522935	\\
0.378418	0.8522671	\\
0.3789062	0.8522405	\\
0.3793945	0.8522137	\\
0.3798828	0.8521873	\\
0.3803711	0.852161	\\
0.3808594	0.8521344	\\
0.3813477	0.8521077	\\
0.3818359	0.8520809	\\
0.3823242	0.8520542	\\
0.3828125	0.8520275	\\
0.3833008	0.852001	\\
0.3837891	0.8519744	\\
0.3842773	0.8519479	\\
0.3847656	0.8519214	\\
0.3852539	0.8518944	\\
0.3857422	0.8518676	\\
0.3862305	0.8518406	\\
0.3867188	0.8518138	\\
0.387207	0.8517868	\\
0.3876953	0.8517599	\\
0.3881836	0.8517328	\\
0.3886719	0.8517062	\\
0.3891602	0.8516791	\\
0.3896484	0.8516524	\\
0.3901367	0.8516255	\\
0.390625	0.8515986	\\
0.3911133	0.8515714	\\
0.3916016	0.8515448	\\
0.3920898	0.8515178	\\
0.3925781	0.8514909	\\
0.3930664	0.851464	\\
0.3935547	0.8514369	\\
0.394043	0.85141	\\
0.3945312	0.8513828	\\
0.3950195	0.8513555	\\
0.3955078	0.8513285	\\
0.3959961	0.8513013	\\
0.3964844	0.851274	\\
0.3969727	0.8512469	\\
0.3974609	0.8512194	\\
0.3979492	0.8511921	\\
0.3984375	0.8511648	\\
0.3989258	0.8511377	\\
0.3994141	0.8511105	\\
0.3999023	0.8510831	\\
0.4003906	0.8510557	\\
0.4008789	0.8510283	\\
0.4013672	0.8510009	\\
0.4018555	0.8509735	\\
0.4023438	0.8509461	\\
0.402832	0.8509187	\\
0.4033203	0.8508913	\\
0.4038086	0.850864	\\
0.4042969	0.8508367	\\
0.4047852	0.8508092	\\
0.4052734	0.8507819	\\
0.4057617	0.8507547	\\
0.40625	0.8507275	\\
0.4067383	0.8507002	\\
0.4072266	0.8506728	\\
0.4077148	0.8506454	\\
0.4082031	0.8506182	\\
0.4086914	0.8505909	\\
0.4091797	0.8505635	\\
0.409668	0.850536	\\
0.4101562	0.8505084	\\
0.4106445	0.8504806	\\
0.4111328	0.850453	\\
0.4116211	0.8504253	\\
0.4121094	0.8503977	\\
0.4125977	0.8503698	\\
0.4130859	0.8503422	\\
0.4135742	0.8503144	\\
0.4140625	0.8502868	\\
0.4145508	0.8502592	\\
0.4150391	0.8502313	\\
0.4155273	0.8502038	\\
0.4160156	0.8501757	\\
0.4165039	0.8501477	\\
0.4169922	0.8501197	\\
0.4174805	0.8500919	\\
0.4179688	0.850064	\\
0.418457	0.8500362	\\
0.4189453	0.8500084	\\
0.4194336	0.8499805	\\
0.4199219	0.8499525	\\
0.4204102	0.8499244	\\
0.4208984	0.8498962	\\
0.4213867	0.849868	\\
0.421875	0.8498399	\\
0.4223633	0.8498116	\\
0.4228516	0.8497836	\\
0.4233398	0.8497557	\\
0.4238281	0.8497274	\\
0.4243164	0.8496992	\\
0.4248047	0.8496712	\\
0.425293	0.849643	\\
0.4257812	0.8496151	\\
0.4262695	0.8495873	\\
0.4267578	0.849559	\\
0.4272461	0.8495312	\\
0.4277344	0.8495032	\\
0.4282227	0.8494754	\\
0.4287109	0.8494472	\\
0.4291992	0.8494192	\\
0.4296875	0.8493913	\\
0.4301758	0.8493631	\\
0.4306641	0.8493352	\\
0.4311523	0.8493071	\\
0.4316406	0.8492791	\\
0.4321289	0.8492511	\\
0.4326172	0.8492228	\\
0.4331055	0.8491946	\\
0.4335938	0.8491663	\\
0.434082	0.8491382	\\
0.4345703	0.8491099	\\
0.4350586	0.8490814	\\
0.4355469	0.8490531	\\
0.4360352	0.8490247	\\
0.4365234	0.8489963	\\
0.4370117	0.8489679	\\
0.4375	0.8489394	\\
0.4379883	0.8489112	\\
0.4384766	0.8488827	\\
0.4389648	0.8488544	\\
0.4394531	0.8488256	\\
0.4399414	0.8487969	\\
0.4404297	0.8487684	\\
0.440918	0.8487397	\\
0.4414062	0.8487111	\\
0.4418945	0.8486824	\\
0.4423828	0.8486542	\\
0.4428711	0.8486258	\\
0.4433594	0.8485971	\\
0.4438477	0.8485686	\\
0.4443359	0.8485396	\\
0.4448242	0.8485109	\\
0.4453125	0.8484823	\\
0.4458008	0.8484537	\\
0.4462891	0.8484253	\\
0.4467773	0.8483968	\\
0.4472656	0.8483684	\\
0.4477539	0.8483399	\\
0.4482422	0.8483117	\\
0.4487305	0.8482833	\\
0.4492188	0.8482546	\\
0.449707	0.8482259	\\
0.4501953	0.848197	\\
0.4506836	0.8481681	\\
0.4511719	0.8481395	\\
0.4516602	0.8481108	\\
0.4521484	0.8480818	\\
0.4526367	0.848053	\\
0.453125	0.8480242	\\
0.4536133	0.8479951	\\
0.4541016	0.8479664	\\
0.4545898	0.8479374	\\
0.4550781	0.8479086	\\
0.4555664	0.8478795	\\
0.4560547	0.8478506	\\
0.456543	0.8478215	\\
0.4570312	0.8477924	\\
0.4575195	0.8477632	\\
0.4580078	0.8477341	\\
0.4584961	0.8477049	\\
0.4589844	0.8476758	\\
0.4594727	0.8476463	\\
0.4599609	0.8476172	\\
0.4604492	0.8475879	\\
0.4609375	0.8475585	\\
0.4614258	0.8475295	\\
0.4619141	0.8475006	\\
0.4624023	0.8474717	\\
0.4628906	0.8474427	\\
0.4633789	0.8474133	\\
0.4638672	0.847384	\\
0.4643555	0.847355	\\
0.4648438	0.8473257	\\
0.465332	0.8472964	\\
0.4658203	0.8472668	\\
0.4663086	0.8472377	\\
0.4667969	0.8472083	\\
0.4672852	0.8471789	\\
0.4677734	0.8471497	\\
0.4682617	0.8471202	\\
0.46875	0.8470907	\\
0.4692383	0.847061	\\
0.4697266	0.8470315	\\
0.4702148	0.8470019	\\
0.4707031	0.8469725	\\
0.4711914	0.8469428	\\
0.4716797	0.8469136	\\
0.472168	0.8468842	\\
0.4726562	0.8468545	\\
0.4731445	0.8468251	\\
0.4736328	0.8467959	\\
0.4741211	0.8467665	\\
0.4746094	0.846737	\\
0.4750977	0.8467073	\\
0.4755859	0.8466775	\\
0.4760742	0.8466478	\\
0.4765625	0.8466181	\\
0.4770508	0.8465882	\\
0.4775391	0.8465586	\\
0.4780273	0.8465288	\\
0.4785156	0.8464989	\\
0.4790039	0.8464692	\\
0.4794922	0.8464393	\\
0.4799805	0.8464096	\\
0.4804688	0.84638	\\
0.480957	0.8463504	\\
0.4814453	0.8463206	\\
0.4819336	0.8462908	\\
0.4824219	0.8462609	\\
0.4829102	0.8462313	\\
0.4833984	0.8462013	\\
0.4838867	0.8461714	\\
0.484375	0.8461414	\\
0.4848633	0.8461117	\\
0.4853516	0.846082	\\
0.4858398	0.8460521	\\
0.4863281	0.8460223	\\
0.4868164	0.8459924	\\
0.4873047	0.8459626	\\
0.487793	0.845933	\\
0.4882812	0.8459029	\\
0.4887695	0.8458728	\\
0.4892578	0.845843	\\
0.4897461	0.8458131	\\
0.4902344	0.8457833	\\
0.4907227	0.8457534	\\
0.4912109	0.8457237	\\
0.4916992	0.8456937	\\
0.4921875	0.8456637	\\
0.4926758	0.8456339	\\
0.4931641	0.8456038	\\
0.4936523	0.8455739	\\
0.4941406	0.8455439	\\
0.4946289	0.8455139	\\
0.4951172	0.8454838	\\
0.4956055	0.8454537	\\
0.4960938	0.8454237	\\
0.496582	0.8453936	\\
0.4970703	0.8453638	\\
0.4975586	0.8453336	\\
0.4980469	0.8453038	\\
0.4985352	0.8452738	\\
0.4990234	0.8452433	\\
0.4995117	0.8452134	\\
0.5	0.8451833	\\
0.5004883	0.8451536	\\
0.5009766	0.8451237	\\
0.5014648	0.8450937	\\
0.5019531	0.8450637	\\
0.5024414	0.8450334	\\
0.5029297	0.8450032	\\
0.503418	0.8449728	\\
0.5039062	0.8449428	\\
0.5043945	0.844913	\\
0.5048828	0.844883	\\
0.5053711	0.844853	\\
0.5058594	0.8448229	\\
0.5063477	0.8447927	\\
0.5068359	0.8447626	\\
0.5073242	0.8447325	\\
0.5078125	0.8447024	\\
0.5083008	0.8446723	\\
0.5087891	0.8446418	\\
0.5092773	0.8446115	\\
0.5097656	0.8445813	\\
0.5102539	0.8445512	\\
0.5107422	0.844521	\\
0.5112305	0.8444906	\\
0.5117188	0.8444603	\\
0.512207	0.84443	\\
0.5126953	0.8443997	\\
0.5131836	0.8443694	\\
0.5136719	0.8443391	\\
0.5141602	0.844309	\\
0.5146484	0.8442788	\\
0.5151367	0.8442483	\\
0.515625	0.8442178	\\
0.5161133	0.8441877	\\
0.5166016	0.8441575	\\
0.5170898	0.8441274	\\
0.5175781	0.844097	\\
0.5180664	0.8440666	\\
0.5185547	0.8440362	\\
0.519043	0.8440061	\\
0.5195312	0.8439762	\\
0.5200195	0.8439461	\\
0.5205078	0.8439159	\\
0.5209961	0.8438859	\\
0.5214844	0.8438557	\\
0.5219727	0.8438253	\\
0.5224609	0.8437948	\\
0.5229492	0.8437642	\\
0.5234375	0.843734	\\
0.5239258	0.8437034	\\
0.5244141	0.843673	\\
0.5249023	0.8436424	\\
0.5253906	0.8436118	\\
0.5258789	0.8435813	\\
0.5263672	0.8435506	\\
0.5268555	0.8435203	\\
0.5273438	0.8434892	\\
0.527832	0.8434588	\\
0.5283203	0.8434281	\\
0.5288086	0.8433976	\\
0.5292969	0.8433674	\\
0.5297852	0.843337	\\
0.5302734	0.8433064	\\
0.5307617	0.8432759	\\
0.53125	0.8432454	\\
0.5317383	0.8432146	\\
0.5322266	0.8431838	\\
0.5327148	0.8431536	\\
0.5332031	0.843123	\\
0.5336914	0.8430924	\\
0.5341797	0.8430618	\\
0.534668	0.843031	\\
0.5351562	0.843	\\
0.5356445	0.8429691	\\
0.5361328	0.8429384	\\
0.5366211	0.8429076	\\
0.5371094	0.8428769	\\
0.5375977	0.8428459	\\
0.5380859	0.8428151	\\
0.5385742	0.8427842	\\
0.5390625	0.8427534	\\
0.5395508	0.8427227	\\
0.5400391	0.8426919	\\
0.5405273	0.8426609	\\
0.5410156	0.8426302	\\
0.5415039	0.8425994	\\
0.5419922	0.8425685	\\
0.5424805	0.8425376	\\
0.5429688	0.8425068	\\
0.543457	0.8424756	\\
0.5439453	0.8424446	\\
0.5444336	0.8424132	\\
0.5449219	0.8423822	\\
0.5454102	0.842351	\\
0.5458984	0.8423197	\\
0.5463867	0.8422884	\\
0.546875	0.8422573	\\
0.5473633	0.8422263	\\
0.5478516	0.8421952	\\
0.5483398	0.842164	\\
0.5488281	0.8421325	\\
0.5493164	0.8421013	\\
0.5498047	0.8420697	\\
0.550293	0.842038	\\
0.5507812	0.8420067	\\
0.5512695	0.8419754	\\
0.5517578	0.8419442	\\
0.5522461	0.8419128	\\
0.5527344	0.8418812	\\
0.5532227	0.84185	\\
0.5537109	0.8418185	\\
0.5541992	0.8417868	\\
0.5546875	0.841755	\\
0.5551758	0.8417237	\\
0.5556641	0.8416925	\\
0.5561523	0.841661	\\
0.5566406	0.8416294	\\
0.5571289	0.8415976	\\
0.5576172	0.8415657	\\
0.5581055	0.8415341	\\
0.5585938	0.841502	\\
0.559082	0.8414703	\\
0.5595703	0.8414389	\\
0.5600586	0.8414074	\\
0.5605469	0.8413761	\\
0.5610352	0.8413444	\\
0.5615234	0.8413129	\\
0.5620117	0.8412812	\\
0.5625	0.8412493	\\
0.5629883	0.8412178	\\
0.5634766	0.8411863	\\
0.5639648	0.8411549	\\
0.5644531	0.841123	\\
0.5649414	0.8410914	\\
0.5654297	0.8410597	\\
0.565918	0.8410278	\\
0.5664062	0.840996	\\
0.5668945	0.8409641	\\
0.5673828	0.8409323	\\
0.5678711	0.8409007	\\
0.5683594	0.8408689	\\
0.5688477	0.8408369	\\
0.5693359	0.840805	\\
0.5698242	0.840773	\\
0.5703125	0.8407412	\\
0.5708008	0.8407093	\\
0.5712891	0.8406774	\\
0.5717773	0.8406455	\\
0.5722656	0.8406133	\\
0.5727539	0.8405814	\\
0.5732422	0.8405493	\\
0.5737305	0.8405171	\\
0.5742188	0.8404845	\\
0.574707	0.8404524	\\
0.5751953	0.8404202	\\
0.5756836	0.8403882	\\
0.5761719	0.8403559	\\
0.5766602	0.8403237	\\
0.5771484	0.8402917	\\
0.5776367	0.8402593	\\
0.578125	0.8402271	\\
0.5786133	0.8401946	\\
0.5791016	0.8401622	\\
0.5795898	0.8401298	\\
0.5800781	0.8400976	\\
0.5805664	0.8400655	\\
0.5810547	0.8400331	\\
0.581543	0.8400009	\\
0.5820312	0.8399687	\\
0.5825195	0.8399362	\\
0.5830078	0.8399039	\\
0.5834961	0.8398715	\\
0.5839844	0.8398388	\\
0.5844727	0.8398063	\\
0.5849609	0.839774	\\
0.5854492	0.8397416	\\
0.5859375	0.8397093	\\
0.5864258	0.8396766	\\
0.5869141	0.8396446	\\
0.5874023	0.8396122	\\
0.5878906	0.8395799	\\
0.5883789	0.8395475	\\
0.5888672	0.8395152	\\
0.5893555	0.8394827	\\
0.5898438	0.8394498	\\
0.590332	0.839417	\\
0.5908203	0.8393846	\\
0.5913086	0.8393522	\\
0.5917969	0.8393197	\\
0.5922852	0.8392872	\\
0.5927734	0.8392549	\\
0.5932617	0.839222	\\
0.59375	0.8391894	\\
0.5942383	0.8391566	\\
0.5947266	0.8391238	\\
0.5952148	0.8390913	\\
0.5957031	0.8390587	\\
0.5961914	0.8390257	\\
0.5966797	0.838993	\\
0.597168	0.8389603	\\
0.5976562	0.8389278	\\
0.5981445	0.8388949	\\
0.5986328	0.8388621	\\
0.5991211	0.8388291	\\
0.5996094	0.8387961	\\
0.6000977	0.8387632	\\
0.6005859	0.8387304	\\
0.6010742	0.8386973	\\
0.6015625	0.8386642	\\
0.6020508	0.8386312	\\
0.6025391	0.8385983	\\
0.6030273	0.8385651	\\
0.6035156	0.838532	\\
0.6040039	0.8384992	\\
0.6044922	0.8384663	\\
0.6049805	0.8384337	\\
0.6054688	0.8384006	\\
0.605957	0.8383676	\\
0.6064453	0.8383346	\\
0.6069336	0.8383016	\\
0.6074219	0.8382687	\\
0.6079102	0.8382358	\\
0.6083984	0.8382028	\\
0.6088867	0.8381698	\\
0.609375	0.8381367	\\
0.6098633	0.8381037	\\
0.6103516	0.8380702	\\
0.6108398	0.8380371	\\
0.6113281	0.8380039	\\
0.6118164	0.8379704	\\
0.6123047	0.8379374	\\
0.612793	0.8379047	\\
0.6132812	0.8378717	\\
0.6137695	0.8378388	\\
0.6142578	0.8378059	\\
0.6147461	0.8377724	\\
0.6152344	0.8377391	\\
0.6157227	0.8377059	\\
0.6162109	0.8376728	\\
0.6166992	0.8376397	\\
0.6171875	0.8376068	\\
0.6176758	0.8375734	\\
0.6181641	0.8375405	\\
0.6186523	0.8375071	\\
0.6191406	0.8374739	\\
0.6196289	0.8374408	\\
0.6201172	0.8374073	\\
0.6206055	0.8373741	\\
0.6210938	0.8373405	\\
0.621582	0.8373071	\\
0.6220703	0.8372736	\\
0.6225586	0.8372401	\\
0.6230469	0.8372065	\\
0.6235352	0.8371732	\\
0.6240234	0.83714	\\
0.6245117	0.8371065	\\
0.625	0.837073	\\
0.6254883	0.83704	\\
0.6259766	0.8370069	\\
0.6264648	0.836974	\\
0.6269531	0.8369407	\\
0.6274414	0.8369073	\\
0.6279297	0.8368742	\\
0.628418	0.8368406	\\
0.6289062	0.8368073	\\
0.6293945	0.8367737	\\
0.6298828	0.83674	\\
0.6303711	0.836707	\\
0.6308594	0.8366734	\\
0.6313477	0.8366398	\\
0.6318359	0.8366062	\\
0.6323242	0.8365729	\\
0.6328125	0.8365394	\\
0.6333008	0.8365058	\\
0.6337891	0.8364722	\\
0.6342773	0.8364387	\\
0.6347656	0.8364052	\\
0.6352539	0.8363717	\\
0.6357422	0.8363381	\\
0.6362305	0.8363047	\\
0.6367188	0.8362712	\\
0.637207	0.8362376	\\
0.6376953	0.836204	\\
0.6381836	0.8361704	\\
0.6386719	0.836137	\\
0.6391602	0.8361033	\\
0.6396484	0.8360699	\\
0.6401367	0.8360363	\\
0.640625	0.8360028	\\
0.6411133	0.8359692	\\
0.6416016	0.8359353	\\
0.6420898	0.8359018	\\
0.6425781	0.8358682	\\
0.6430664	0.8358351	\\
0.6435547	0.8358014	\\
0.644043	0.8357673	\\
0.6445312	0.8357336	\\
0.6450195	0.8357	\\
0.6455078	0.8356663	\\
0.6459961	0.8356325	\\
0.6464844	0.8355984	\\
0.6469727	0.8355648	\\
0.6474609	0.835531	\\
0.6479492	0.8354971	\\
0.6484375	0.8354633	\\
0.6489258	0.8354294	\\
0.6494141	0.8353954	\\
0.6499023	0.8353618	\\
0.6503906	0.835328	\\
0.6508789	0.8352946	\\
0.6513672	0.8352608	\\
0.6518555	0.8352272	\\
0.6523438	0.835193	\\
0.652832	0.8351591	\\
0.6533203	0.8351253	\\
0.6538086	0.8350915	\\
0.6542969	0.8350579	\\
0.6547852	0.835024	\\
0.6552734	0.8349904	\\
0.6557617	0.8349568	\\
0.65625	0.8349229	\\
0.6567383	0.834889	\\
0.6572266	0.8348551	\\
0.6577148	0.8348216	\\
0.6582031	0.8347879	\\
0.6586914	0.8347541	\\
0.6591797	0.8347201	\\
0.659668	0.8346865	\\
0.6601562	0.8346524	\\
0.6606445	0.8346186	\\
0.6611328	0.834585	\\
0.6616211	0.834551	\\
0.6621094	0.8345172	\\
0.6625977	0.8344835	\\
0.6630859	0.8344498	\\
0.6635742	0.8344162	\\
0.6640625	0.8343822	\\
0.6645508	0.8343485	\\
0.6650391	0.8343145	\\
0.6655273	0.8342804	\\
0.6660156	0.834247	\\
0.6665039	0.8342129	\\
0.6669922	0.8341785	\\
0.6674805	0.8341445	\\
0.6679688	0.8341103	\\
0.668457	0.8340763	\\
0.6689453	0.8340422	\\
0.6694336	0.8340082	\\
0.6699219	0.8339739	\\
0.6704102	0.8339397	\\
0.6708984	0.8339056	\\
0.6713867	0.8338713	\\
0.671875	0.8338372	\\
0.6723633	0.8338031	\\
0.6728516	0.8337691	\\
0.6733398	0.833735	\\
0.6738281	0.8337008	\\
0.6743164	0.8336662	\\
0.6748047	0.8336319	\\
0.675293	0.8335979	\\
0.6757812	0.8335637	\\
0.6762695	0.8335296	\\
0.6767578	0.8334957	\\
0.6772461	0.8334616	\\
0.6777344	0.8334275	\\
0.6782227	0.8333933	\\
0.6787109	0.833359	\\
0.6791992	0.8333248	\\
0.6796875	0.8332906	\\
0.6801758	0.833256	\\
0.6806641	0.8332217	\\
0.6811523	0.833187	\\
0.6816406	0.8331524	\\
0.6821289	0.8331181	\\
0.6826172	0.8330836	\\
0.6831055	0.8330492	\\
0.6835938	0.833015	\\
0.684082	0.8329805	\\
0.6845703	0.8329462	\\
0.6850586	0.8329115	\\
0.6855469	0.8328769	\\
0.6860352	0.8328423	\\
0.6865234	0.832808	\\
0.6870117	0.8327734	\\
0.6875	0.8327385	\\
0.6879883	0.832704	\\
0.6884766	0.8326693	\\
0.6889648	0.8326346	\\
0.6894531	0.8325996	\\
0.6899414	0.8325649	\\
0.6904297	0.8325303	\\
0.690918	0.8324957	\\
0.6914062	0.832461	\\
0.6918945	0.8324266	\\
0.6923828	0.8323919	\\
0.6928711	0.8323572	\\
0.6933594	0.8323223	\\
0.6938477	0.8322874	\\
0.6943359	0.8322526	\\
0.6948242	0.8322181	\\
0.6953125	0.8321834	\\
0.6958008	0.8321486	\\
0.6962891	0.8321134	\\
0.6967773	0.8320788	\\
0.6972656	0.8320443	\\
0.6977539	0.8320096	\\
0.6982422	0.831975	\\
0.6987305	0.8319401	\\
0.6992188	0.8319048	\\
0.699707	0.8318701	\\
0.7001953	0.8318353	\\
0.7006836	0.8318006	\\
0.7011719	0.8317656	\\
0.7016602	0.8317306	\\
0.7021484	0.8316958	\\
0.7026367	0.8316613	\\
0.703125	0.8316266	\\
0.7036133	0.8315919	\\
0.7041016	0.831557	\\
0.7045898	0.8315221	\\
0.7050781	0.8314873	\\
0.7055664	0.8314527	\\
0.7060547	0.8314179	\\
0.706543	0.831383	\\
0.7070312	0.8313483	\\
0.7075195	0.8313135	\\
0.7080078	0.8312787	\\
0.7084961	0.8312436	\\
0.7089844	0.8312086	\\
0.7094727	0.8311735	\\
0.7099609	0.8311385	\\
0.7104492	0.8311035	\\
0.7109375	0.8310687	\\
0.7114258	0.8310337	\\
0.7119141	0.8309986	\\
0.7124023	0.8309636	\\
0.7128906	0.8309287	\\
0.7133789	0.8308936	\\
0.7138672	0.8308588	\\
0.7143555	0.8308242	\\
0.7148438	0.8307895	\\
0.715332	0.8307546	\\
0.7158203	0.8307195	\\
0.7163086	0.8306847	\\
0.7167969	0.8306499	\\
0.7172852	0.8306146	\\
0.7177734	0.8305795	\\
0.7182617	0.830545	\\
0.71875	0.8305102	\\
0.7192383	0.8304753	\\
0.7197266	0.8304405	\\
0.7202148	0.8304056	\\
0.7207031	0.8303704	\\
0.7211914	0.8303356	\\
0.7216797	0.8303005	\\
0.722168	0.8302654	\\
0.7226562	0.8302302	\\
0.7231445	0.8301947	\\
0.7236328	0.8301603	\\
0.7241211	0.8301255	\\
0.7246094	0.8300907	\\
0.7250977	0.8300558	\\
0.7255859	0.830021	\\
0.7260742	0.8299859	\\
0.7265625	0.8299506	\\
0.7270508	0.8299158	\\
0.7275391	0.8298809	\\
0.7280273	0.829846	\\
0.7285156	0.8298108	\\
0.7290039	0.8297754	\\
0.7294922	0.8297403	\\
0.7299805	0.8297051	\\
0.7304688	0.8296698	\\
0.730957	0.8296348	\\
0.7314453	0.8295997	\\
0.7319336	0.8295646	\\
0.7324219	0.8295294	\\
0.7329102	0.8294945	\\
0.7333984	0.8294593	\\
0.7338867	0.8294239	\\
0.734375	0.8293887	\\
0.7348633	0.8293534	\\
0.7353516	0.8293186	\\
0.7358398	0.8292834	\\
0.7363281	0.8292486	\\
0.7368164	0.8292135	\\
0.7373047	0.8291782	\\
0.737793	0.8291433	\\
0.7382812	0.829108	\\
0.7387695	0.8290732	\\
0.7392578	0.8290378	\\
0.7397461	0.8290023	\\
0.7402344	0.8289673	\\
0.7407227	0.8289322	\\
0.7412109	0.8288975	\\
0.7416992	0.8288622	\\
0.7421875	0.8288272	\\
0.7426758	0.8287919	\\
0.7431641	0.8287569	\\
0.7436523	0.8287217	\\
0.7441406	0.8286864	\\
0.7446289	0.8286514	\\
0.7451172	0.8286163	\\
0.7456055	0.8285811	\\
0.7460938	0.828546	\\
0.746582	0.8285107	\\
0.7470703	0.8284754	\\
0.7475586	0.8284405	\\
0.7480469	0.8284052	\\
0.7485352	0.8283698	\\
0.7490234	0.8283346	\\
0.7495117	0.8282991	\\
0.75	0.8282638	\\
0.7504883	0.8282283	\\
0.7509766	0.8281927	\\
0.7514648	0.8281573	\\
0.7519531	0.828122	\\
0.7524414	0.8280868	\\
0.7529297	0.8280514	\\
0.753418	0.8280161	\\
0.7539062	0.8279808	\\
0.7543945	0.8279455	\\
0.7548828	0.8279101	\\
0.7553711	0.8278747	\\
0.7558594	0.8278393	\\
0.7563477	0.8278037	\\
0.7568359	0.827768	\\
0.7573242	0.8277322	\\
0.7578125	0.8276967	\\
0.7583008	0.8276614	\\
0.7587891	0.8276257	\\
0.7592773	0.8275903	\\
0.7597656	0.8275546	\\
0.7602539	0.8275191	\\
0.7607422	0.8274833	\\
0.7612305	0.8274477	\\
0.7617188	0.8274122	\\
0.762207	0.8273764	\\
0.7626953	0.8273408	\\
0.7631836	0.8273052	\\
0.7636719	0.8272697	\\
0.7641602	0.8272337	\\
0.7646484	0.8271978	\\
0.7651367	0.8271619	\\
0.765625	0.8271263	\\
0.7661133	0.8270907	\\
0.7666016	0.8270547	\\
0.7670898	0.8270189	\\
0.7675781	0.8269827	\\
0.7680664	0.8269469	\\
0.7685547	0.8269106	\\
0.769043	0.8268745	\\
0.7695312	0.8268385	\\
0.7700195	0.8268025	\\
0.7705078	0.8267665	\\
0.7709961	0.8267303	\\
0.7714844	0.826694	\\
0.7719727	0.826658	\\
0.7724609	0.826622	\\
0.7729492	0.8265862	\\
0.7734375	0.8265499	\\
0.7739258	0.8265137	\\
0.7744141	0.826478	\\
0.7749023	0.8264419	\\
0.7753906	0.8264059	\\
0.7758789	0.8263699	\\
0.7763672	0.8263341	\\
0.7768555	0.8262979	\\
0.7773438	0.8262614	\\
0.777832	0.8262252	\\
0.7783203	0.8261891	\\
0.7788086	0.826153	\\
0.7792969	0.8261168	\\
0.7797852	0.8260807	\\
0.7802734	0.8260448	\\
0.7807617	0.8260087	\\
0.78125	0.8259724	\\
0.7817383	0.8259359	\\
0.7822266	0.8258994	\\
0.7827148	0.8258627	\\
0.7832031	0.8258265	\\
0.7836914	0.8257904	\\
0.7841797	0.8257543	\\
0.784668	0.8257183	\\
0.7851562	0.8256824	\\
0.7856445	0.8256465	\\
0.7861328	0.8256101	\\
0.7866211	0.8255737	\\
0.7871094	0.8255375	\\
0.7875977	0.8255014	\\
0.7880859	0.825465	\\
0.7885742	0.8254289	\\
0.7890625	0.8253924	\\
0.7895508	0.8253557	\\
0.7900391	0.8253194	\\
0.7905273	0.8252827	\\
0.7910156	0.8252463	\\
0.7915039	0.8252101	\\
0.7919922	0.8251741	\\
0.7924805	0.8251376	\\
0.7929688	0.8251014	\\
0.793457	0.825065	\\
0.7939453	0.8250288	\\
0.7944336	0.8249924	\\
0.7949219	0.8249563	\\
0.7954102	0.8249201	\\
0.7958984	0.8248839	\\
0.7963867	0.8248478	\\
0.796875	0.8248114	\\
0.7973633	0.8247751	\\
0.7978516	0.8247384	\\
0.7983398	0.8247022	\\
0.7988281	0.8246656	\\
0.7993164	0.8246292	\\
0.7998047	0.8245929	\\
0.800293	0.8245567	\\
0.8007812	0.8245204	\\
0.8012695	0.8244841	\\
0.8017578	0.8244478	\\
0.8022461	0.8244114	\\
0.8027344	0.824375	\\
0.8032227	0.8243386	\\
0.8037109	0.8243019	\\
0.8041992	0.8242655	\\
0.8046875	0.8242289	\\
0.8051758	0.8241925	\\
0.8056641	0.8241554	\\
0.8061523	0.8241189	\\
0.8066406	0.8240819	\\
0.8071289	0.8240453	\\
0.8076172	0.8240087	\\
0.8081055	0.8239721	\\
0.8085938	0.8239352	\\
0.809082	0.8238986	\\
0.8095703	0.8238618	\\
0.8100586	0.8238249	\\
0.8105469	0.8237883	\\
0.8110352	0.8237515	\\
0.8115234	0.8237146	\\
0.8120117	0.8236777	\\
0.8125	0.8236407	\\
0.8129883	0.8236037	\\
0.8134766	0.823567	\\
0.8139648	0.8235302	\\
0.8144531	0.8234934	\\
0.8149414	0.8234565	\\
0.8154297	0.8234196	\\
0.815918	0.8233825	\\
0.8164062	0.8233458	\\
0.8168945	0.8233088	\\
0.8173828	0.8232718	\\
0.8178711	0.8232348	\\
0.8183594	0.823198	\\
0.8188477	0.8231611	\\
0.8193359	0.823124	\\
0.8198242	0.8230872	\\
0.8203125	0.82305	\\
0.8208008	0.823013	\\
0.8212891	0.822976	\\
0.8217773	0.8229392	\\
0.8222656	0.8229015	\\
0.8227539	0.8228643	\\
0.8232422	0.8228272	\\
0.8237305	0.8227904	\\
0.8242188	0.8227535	\\
0.824707	0.8227165	\\
0.8251953	0.8226792	\\
0.8256836	0.8226418	\\
0.8261719	0.8226047	\\
0.8266602	0.8225676	\\
0.8271484	0.8225306	\\
0.8276367	0.8224934	\\
0.828125	0.8224562	\\
0.8286133	0.8224189	\\
0.8291016	0.8223816	\\
0.8295898	0.8223442	\\
0.8300781	0.8223073	\\
0.8305664	0.82227	\\
0.8310547	0.8222335	\\
0.831543	0.8221963	\\
0.8320312	0.8221589	\\
0.8325195	0.8221218	\\
0.8330078	0.8220842	\\
0.8334961	0.8220469	\\
0.8339844	0.8220096	\\
0.8344727	0.8219724	\\
0.8349609	0.8219348	\\
0.8354492	0.8218978	\\
0.8359375	0.8218607	\\
0.8364258	0.8218231	\\
0.8369141	0.8217861	\\
0.8374023	0.8217487	\\
0.8378906	0.8217114	\\
0.8383789	0.8216743	\\
0.8388672	0.8216374	\\
0.8393555	0.8215999	\\
0.8398438	0.8215621	\\
0.840332	0.8215246	\\
0.8408203	0.8214874	\\
0.8413086	0.82145	\\
0.8417969	0.8214121	\\
0.8422852	0.8213745	\\
0.8427734	0.8213372	\\
0.8432617	0.8212999	\\
0.84375	0.8212625	\\
0.8442383	0.8212251	\\
0.8447266	0.8211874	\\
0.8452148	0.8211497	\\
0.8457031	0.8211121	\\
0.8461914	0.8210746	\\
0.8466797	0.8210371	\\
0.847168	0.8209994	\\
0.8476562	0.8209617	\\
0.8481445	0.8209241	\\
0.8486328	0.8208862	\\
0.8491211	0.8208488	\\
0.8496094	0.8208112	\\
0.8500977	0.8207734	\\
0.8505859	0.8207358	\\
0.8510742	0.8206982	\\
0.8515625	0.8206604	\\
0.8520508	0.8206231	\\
0.8525391	0.8205854	\\
0.8530273	0.8205477	\\
0.8535156	0.8205102	\\
0.8540039	0.8204724	\\
0.8544922	0.8204348	\\
0.8549805	0.8203973	\\
0.8554688	0.8203597	\\
0.855957	0.820322	\\
0.8564453	0.8202846	\\
0.8569336	0.8202469	\\
0.8574219	0.8202093	\\
0.8579102	0.8201715	\\
0.8583984	0.8201342	\\
0.8588867	0.8200966	\\
0.859375	0.8200591	\\
0.8598633	0.8200213	\\
0.8603516	0.8199832	\\
0.8608398	0.8199454	\\
0.8613281	0.8199073	\\
0.8618164	0.8198697	\\
0.8623047	0.8198319	\\
0.862793	0.8197943	\\
0.8632812	0.8197567	\\
0.8637695	0.8197189	\\
0.8642578	0.819681	\\
0.8647461	0.8196434	\\
0.8652344	0.8196057	\\
0.8657227	0.8195675	\\
0.8662109	0.8195296	\\
0.8666992	0.8194916	\\
0.8671875	0.8194537	\\
0.8676758	0.8194159	\\
0.8681641	0.8193779	\\
0.8686523	0.8193403	\\
0.8691406	0.8193022	\\
0.8696289	0.8192644	\\
0.8701172	0.8192268	\\
0.8706055	0.819189	\\
0.8710938	0.8191512	\\
0.871582	0.8191136	\\
0.8720703	0.8190756	\\
0.8725586	0.8190379	\\
0.8730469	0.8190002	\\
0.8735352	0.8189622	\\
0.8740234	0.8189245	\\
0.8745117	0.8188864	\\
0.875	0.8188482	\\
0.8754883	0.8188102	\\
0.8759766	0.818772	\\
0.8764648	0.8187343	\\
0.8769531	0.8186968	\\
0.8774414	0.8186588	\\
0.8779297	0.8186207	\\
0.878418	0.8185826	\\
0.8789062	0.8185445	\\
0.8793945	0.8185065	\\
0.8798828	0.8184684	\\
0.8803711	0.8184306	\\
0.8808594	0.8183923	\\
0.8813477	0.8183541	\\
0.8818359	0.818316	\\
0.8823242	0.8182782	\\
0.8828125	0.8182402	\\
0.8833008	0.8182021	\\
0.8837891	0.8181642	\\
0.8842773	0.818126	\\
0.8847656	0.818088	\\
0.8852539	0.81805	\\
0.8857422	0.818012	\\
0.8862305	0.8179739	\\
0.8867188	0.8179361	\\
0.887207	0.8178981	\\
0.8876953	0.8178598	\\
0.8881836	0.8178217	\\
0.8886719	0.8177836	\\
0.8891602	0.8177453	\\
0.8896484	0.8177071	\\
0.8901367	0.8176689	\\
0.890625	0.817631	\\
0.8911133	0.8175931	\\
0.8916016	0.817555	\\
0.8920898	0.8175173	\\
0.8925781	0.8174791	\\
0.8930664	0.817441	\\
0.8935547	0.8174026	\\
0.894043	0.8173645	\\
0.8945312	0.8173264	\\
0.8950195	0.817288	\\
0.8955078	0.8172498	\\
0.8959961	0.8172116	\\
0.8964844	0.8171736	\\
0.8969727	0.8171352	\\
0.8974609	0.8170967	\\
0.8979492	0.8170583	\\
0.8984375	0.8170198	\\
0.8989258	0.8169818	\\
0.8994141	0.8169434	\\
0.8999023	0.8169051	\\
0.9003906	0.8168667	\\
0.9008789	0.8168281	\\
0.9013672	0.8167899	\\
0.9018555	0.8167515	\\
0.9023438	0.8167133	\\
0.902832	0.816675	\\
0.9033203	0.8166367	\\
0.9038086	0.8165982	\\
0.9042969	0.8165597	\\
0.9047852	0.8165212	\\
0.9052734	0.8164824	\\
0.9057617	0.8164438	\\
0.90625	0.8164051	\\
0.9067383	0.8163669	\\
0.9072266	0.8163284	\\
0.9077148	0.8162898	\\
0.9082031	0.8162512	\\
0.9086914	0.8162128	\\
0.9091797	0.8161744	\\
0.909668	0.8161359	\\
0.9101562	0.8160971	\\
0.9106445	0.8160586	\\
0.9111328	0.8160202	\\
0.9116211	0.8159816	\\
0.9121094	0.8159428	\\
0.9125977	0.8159039	\\
0.9130859	0.8158653	\\
0.9135742	0.8158265	\\
0.9140625	0.8157878	\\
0.9145508	0.8157491	\\
0.9150391	0.8157105	\\
0.9155273	0.8156719	\\
0.9160156	0.8156332	\\
0.9165039	0.8155944	\\
0.9169922	0.8155556	\\
0.9174805	0.8155172	\\
0.9179688	0.8154789	\\
0.918457	0.8154405	\\
0.9189453	0.8154015	\\
0.9194336	0.8153632	\\
0.9199219	0.8153246	\\
0.9204102	0.8152857	\\
0.9208984	0.8152468	\\
0.9213867	0.815208	\\
0.921875	0.8151692	\\
0.9223633	0.8151303	\\
0.9228516	0.8150915	\\
0.9233398	0.8150528	\\
0.9238281	0.8150143	\\
0.9243164	0.8149756	\\
0.9248047	0.8149367	\\
0.925293	0.8148981	\\
0.9257812	0.8148596	\\
0.9262695	0.8148209	\\
0.9267578	0.8147819	\\
0.9272461	0.8147434	\\
0.9277344	0.8147047	\\
0.9282227	0.814666	\\
0.9287109	0.8146272	\\
0.9291992	0.8145882	\\
0.9296875	0.8145493	\\
0.9301758	0.8145104	\\
0.9306641	0.8144716	\\
0.9311523	0.8144328	\\
0.9316406	0.8143938	\\
0.9321289	0.8143547	\\
0.9326172	0.8143157	\\
0.9331055	0.8142769	\\
0.9335938	0.814238	\\
0.934082	0.814199	\\
0.9345703	0.8141603	\\
0.9350586	0.8141214	\\
0.9355469	0.8140827	\\
0.9360352	0.8140441	\\
0.9365234	0.8140053	\\
0.9370117	0.8139663	\\
0.9375	0.8139276	\\
0.9379883	0.8138886	\\
0.9384766	0.8138497	\\
0.9389648	0.8138109	\\
0.9394531	0.8137722	\\
0.9399414	0.8137332	\\
0.9404297	0.8136945	\\
0.940918	0.8136556	\\
0.9414062	0.8136167	\\
0.9418945	0.8135778	\\
0.9423828	0.8135389	\\
0.9428711	0.8135	\\
0.9433594	0.8134611	\\
0.9438477	0.8134225	\\
0.9443359	0.8133834	\\
0.9448242	0.8133447	\\
0.9453125	0.8133058	\\
0.9458008	0.8132668	\\
0.9462891	0.813228	\\
0.9467773	0.8131888	\\
0.9472656	0.8131497	\\
0.9477539	0.813111	\\
0.9482422	0.8130724	\\
0.9487305	0.8130333	\\
0.9492188	0.8129942	\\
0.949707	0.8129551	\\
0.9501953	0.8129156	\\
0.9506836	0.8128766	\\
0.9511719	0.8128377	\\
0.9516602	0.812799	\\
0.9521484	0.8127599	\\
0.9526367	0.812721	\\
0.953125	0.8126822	\\
0.9536133	0.8126431	\\
0.9541016	0.8126041	\\
0.9545898	0.8125651	\\
0.9550781	0.8125259	\\
0.9555664	0.8124867	\\
0.9560547	0.8124476	\\
0.956543	0.8124085	\\
0.9570312	0.8123693	\\
0.9575195	0.81233	\\
0.9580078	0.8122912	\\
0.9584961	0.8122521	\\
0.9589844	0.8122131	\\
0.9594727	0.8121739	\\
0.9599609	0.8121351	\\
0.9604492	0.812096	\\
0.9609375	0.8120571	\\
0.9614258	0.8120182	\\
0.9619141	0.811979	\\
0.9624023	0.8119395	\\
0.9628906	0.8119001	\\
0.9633789	0.8118612	\\
0.9638672	0.811822	\\
0.9643555	0.8117831	\\
0.9648438	0.8117439	\\
0.965332	0.8117045	\\
0.9658203	0.8116656	\\
0.9663086	0.8116266	\\
0.9667969	0.8115875	\\
0.9672852	0.8115486	\\
0.9677734	0.8115094	\\
0.9682617	0.8114701	\\
0.96875	0.8114314	\\
0.9692383	0.811392	\\
0.9697266	0.8113524	\\
0.9702148	0.8113132	\\
0.9707031	0.8112744	\\
0.9711914	0.8112356	\\
0.9716797	0.8111965	\\
0.972168	0.8111573	\\
0.9726562	0.8111183	\\
0.9731445	0.8110792	\\
0.9736328	0.81104	\\
0.9741211	0.8110008	\\
0.9746094	0.8109615	\\
0.9750977	0.8109226	\\
0.9755859	0.8108835	\\
0.9760742	0.8108442	\\
0.9765625	0.8108045	\\
0.9770508	0.8107651	\\
0.9775391	0.810726	\\
0.9780273	0.810687	\\
0.9785156	0.8106482	\\
0.9790039	0.8106089	\\
0.9794922	0.8105699	\\
0.9799805	0.8105308	\\
0.9804688	0.8104917	\\
0.980957	0.8104524	\\
0.9814453	0.8104135	\\
0.9819336	0.8103747	\\
0.9824219	0.8103354	\\
0.9829102	0.8102963	\\
0.9833984	0.8102571	\\
0.9838867	0.8102181	\\
0.984375	0.810179	\\
0.9848633	0.8101396	\\
0.9853516	0.8101005	\\
0.9858398	0.8100613	\\
0.9863281	0.8100225	\\
0.9868164	0.8099835	\\
0.9873047	0.8099445	\\
0.987793	0.8099057	\\
0.9882812	0.8098667	\\
0.9887695	0.8098277	\\
0.9892578	0.8097885	\\
0.9897461	0.8097495	\\
0.9902344	0.8097102	\\
0.9907227	0.8096709	\\
0.9912109	0.8096319	\\
0.9916992	0.8095928	\\
0.9921875	0.8095535	\\
0.9926758	0.8095142	\\
0.9931641	0.8094752	\\
0.9936523	0.8094361	\\
0.9941406	0.8093971	\\
0.9946289	0.8093578	\\
0.9951172	0.8093189	\\
0.9956055	0.8092796	\\
0.9960938	0.8092406	\\
0.996582	0.8092017	\\
0.9970703	0.8091625	\\
0.9975586	0.8091238	\\
0.9980469	0.8090847	\\
0.9985352	0.8090455	\\
0.9990234	0.8090067	\\
0.9995117	0.8089674	\\
1	0.8089286	\\
};
\addlegendentry{$\tau\text{ = 2}^{\text{-11}}$};

\end{axis}
\end{tikzpicture}%

==> NEW_PICTURES/Schaubilder-1/NormErhalt_Bild_2.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xlabel={time t},
ymin=0.65,
ymax=0.9,
ylabel={$\text{L}^{\text{2}}\text{-norm}$},
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{
0	0.8659385	\\
0.0004882812	0.8659382	\\
0.0009765625	0.8659379	\\
0.001464844	0.8659376	\\
0.001953125	0.8659373	\\
0.002441406	0.8659371	\\
0.002929688	0.8659368	\\
0.003417969	0.8659366	\\
0.00390625	0.8659363	\\
0.004394531	0.865936	\\
0.004882812	0.8659357	\\
0.005371094	0.8659354	\\
0.005859375	0.8659352	\\
0.006347656	0.8659349	\\
0.006835938	0.8659346	\\
0.007324219	0.8659343	\\
0.0078125	0.8659341	\\
0.008300781	0.8659337	\\
0.008789062	0.8659334	\\
0.009277344	0.8659332	\\
0.009765625	0.8659329	\\
0.01025391	0.8659326	\\
0.01074219	0.8659323	\\
0.01123047	0.865932	\\
0.01171875	0.8659318	\\
0.01220703	0.8659315	\\
0.01269531	0.8659312	\\
0.01318359	0.8659309	\\
0.01367188	0.8659307	\\
0.01416016	0.8659304	\\
0.01464844	0.8659301	\\
0.01513672	0.8659298	\\
0.015625	0.8659296	\\
0.01611328	0.8659293	\\
0.01660156	0.865929	\\
0.01708984	0.8659288	\\
0.01757812	0.8659284	\\
0.01806641	0.8659281	\\
0.01855469	0.8659279	\\
0.01904297	0.8659276	\\
0.01953125	0.8659273	\\
0.02001953	0.865927	\\
0.02050781	0.8659268	\\
0.02099609	0.8659265	\\
0.02148438	0.8659263	\\
0.02197266	0.865926	\\
0.02246094	0.8659258	\\
0.02294922	0.8659255	\\
0.0234375	0.8659252	\\
0.02392578	0.8659249	\\
0.02441406	0.8659247	\\
0.02490234	0.8659244	\\
0.02539062	0.8659242	\\
0.02587891	0.8659239	\\
0.02636719	0.8659236	\\
0.02685547	0.8659234	\\
0.02734375	0.8659231	\\
0.02783203	0.8659228	\\
0.02832031	0.8659225	\\
0.02880859	0.8659222	\\
0.02929688	0.8659218	\\
0.02978516	0.8659216	\\
0.03027344	0.8659213	\\
0.03076172	0.865921	\\
0.03125	0.8659207	\\
0.03173828	0.8659204	\\
0.03222656	0.8659201	\\
0.03271484	0.8659198	\\
0.03320312	0.8659196	\\
0.03369141	0.8659192	\\
0.03417969	0.865919	\\
0.03466797	0.8659187	\\
0.03515625	0.8659184	\\
0.03564453	0.8659181	\\
0.03613281	0.8659179	\\
0.03662109	0.8659174	\\
0.03710938	0.8659171	\\
0.03759766	0.8659169	\\
0.03808594	0.8659167	\\
0.03857422	0.8659163	\\
0.0390625	0.8659161	\\
0.03955078	0.8659158	\\
0.04003906	0.8659155	\\
0.04052734	0.8659152	\\
0.04101562	0.865915	\\
0.04150391	0.8659146	\\
0.04199219	0.8659144	\\
0.04248047	0.8659142	\\
0.04296875	0.8659139	\\
0.04345703	0.8659136	\\
0.04394531	0.8659134	\\
0.04443359	0.8659131	\\
0.04492188	0.8659127	\\
0.04541016	0.8659125	\\
0.04589844	0.8659122	\\
0.04638672	0.8659119	\\
0.046875	0.8659117	\\
0.04736328	0.8659114	\\
0.04785156	0.8659111	\\
0.04833984	0.8659108	\\
0.04882812	0.8659105	\\
0.04931641	0.8659102	\\
0.04980469	0.8659098	\\
0.05029297	0.8659095	\\
0.05078125	0.8659093	\\
0.05126953	0.8659091	\\
0.05175781	0.8659087	\\
0.05224609	0.8659085	\\
0.05273438	0.8659082	\\
0.05322266	0.8659079	\\
0.05371094	0.8659077	\\
0.05419922	0.8659075	\\
0.0546875	0.8659072	\\
0.05517578	0.8659068	\\
0.05566406	0.8659066	\\
0.05615234	0.8659063	\\
0.05664062	0.865906	\\
0.05712891	0.8659058	\\
0.05761719	0.8659054	\\
0.05810547	0.8659051	\\
0.05859375	0.8659048	\\
0.05908203	0.8659046	\\
0.05957031	0.8659043	\\
0.06005859	0.865904	\\
0.06054688	0.8659037	\\
0.06103516	0.8659033	\\
0.06152344	0.8659031	\\
0.06201172	0.865903	\\
0.0625	0.8659026	\\
0.06298828	0.8659023	\\
0.06347656	0.8659021	\\
0.06396484	0.8659017	\\
0.06445312	0.8659015	\\
0.06494141	0.8659013	\\
0.06542969	0.865901	\\
0.06591797	0.8659008	\\
0.06640625	0.8659004	\\
0.06689453	0.8659001	\\
0.06738281	0.8658998	\\
0.06787109	0.8658995	\\
0.06835938	0.8658993	\\
0.06884766	0.8658989	\\
0.06933594	0.8658985	\\
0.06982422	0.8658983	\\
0.0703125	0.865898	\\
0.07080078	0.8658977	\\
0.07128906	0.8658975	\\
0.07177734	0.8658971	\\
0.07226562	0.8658969	\\
0.07275391	0.8658966	\\
0.07324219	0.8658963	\\
0.07373047	0.865896	\\
0.07421875	0.8658956	\\
0.07470703	0.8658953	\\
0.07519531	0.8658949	\\
0.07568359	0.8658945	\\
0.07617188	0.8658941	\\
0.07666016	0.8658938	\\
0.07714844	0.8658935	\\
0.07763672	0.8658932	\\
0.078125	0.865893	\\
0.07861328	0.8658927	\\
0.07910156	0.8658924	\\
0.07958984	0.8658922	\\
0.08007812	0.865892	\\
0.08056641	0.8658916	\\
0.08105469	0.8658913	\\
0.08154297	0.865891	\\
0.08203125	0.8658906	\\
0.08251953	0.8658904	\\
0.08300781	0.8658901	\\
0.08349609	0.8658898	\\
0.08398438	0.8658895	\\
0.08447266	0.8658894	\\
0.08496094	0.8658891	\\
0.08544922	0.8658887	\\
0.0859375	0.8658885	\\
0.08642578	0.8658882	\\
0.08691406	0.865888	\\
0.08740234	0.8658878	\\
0.08789062	0.8658874	\\
0.08837891	0.8658871	\\
0.08886719	0.8658868	\\
0.08935547	0.8658864	\\
0.08984375	0.8658861	\\
0.09033203	0.8658858	\\
0.09082031	0.8658853	\\
0.09130859	0.8658851	\\
0.09179688	0.8658849	\\
0.09228516	0.8658846	\\
0.09277344	0.8658843	\\
0.09326172	0.8658841	\\
0.09375	0.8658838	\\
0.09423828	0.8658837	\\
0.09472656	0.8658833	\\
0.09521484	0.8658832	\\
0.09570312	0.865883	\\
0.09619141	0.8658826	\\
0.09667969	0.8658823	\\
0.09716797	0.8658822	\\
0.09765625	0.8658819	\\
0.09814453	0.8658815	\\
0.09863281	0.8658812	\\
0.09912109	0.865881	\\
0.09960938	0.8658806	\\
0.1000977	0.8658803	\\
0.1005859	0.8658801	\\
0.1010742	0.8658798	\\
0.1015625	0.8658795	\\
0.1020508	0.8658792	\\
0.1025391	0.8658789	\\
0.1030273	0.8658785	\\
0.1035156	0.8658783	\\
0.1040039	0.8658782	\\
0.1044922	0.8658779	\\
0.1049805	0.8658776	\\
0.1054688	0.8658773	\\
0.105957	0.8658771	\\
0.1064453	0.865877	\\
0.1069336	0.8658767	\\
0.1074219	0.8658767	\\
0.1079102	0.8658764	\\
0.1083984	0.865876	\\
0.1088867	0.8658756	\\
0.109375	0.8658754	\\
0.1098633	0.8658751	\\
0.1103516	0.8658749	\\
0.1108398	0.8658746	\\
0.1113281	0.8658744	\\
0.1118164	0.8658741	\\
0.1123047	0.8658737	\\
0.112793	0.8658735	\\
0.1132812	0.8658732	\\
0.1137695	0.8658728	\\
0.1142578	0.8658726	\\
0.1147461	0.8658722	\\
0.1152344	0.8658719	\\
0.1157227	0.8658717	\\
0.1162109	0.8658714	\\
0.1166992	0.8658713	\\
0.1171875	0.8658711	\\
0.1176758	0.8658707	\\
0.1181641	0.8658703	\\
0.1186523	0.8658699	\\
0.1191406	0.8658695	\\
0.1196289	0.8658693	\\
0.1201172	0.8658691	\\
0.1206055	0.8658688	\\
0.1210938	0.8658686	\\
0.121582	0.8658683	\\
0.1220703	0.8658682	\\
0.1225586	0.865868	\\
0.1230469	0.8658677	\\
0.1235352	0.8658674	\\
0.1240234	0.865867	\\
0.1245117	0.8658667	\\
0.125	0.8658665	\\
0.1254883	0.8658662	\\
0.1259766	0.8658658	\\
0.1264648	0.8658653	\\
0.1269531	0.865865	\\
0.1274414	0.8658648	\\
0.1279297	0.8658646	\\
0.128418	0.8658642	\\
0.1289062	0.8658642	\\
0.1293945	0.865864	\\
0.1298828	0.8658638	\\
0.1303711	0.8658634	\\
0.1308594	0.8658632	\\
0.1313477	0.865863	\\
0.1318359	0.8658626	\\
0.1323242	0.8658623	\\
0.1328125	0.865862	\\
0.1333008	0.8658618	\\
0.1337891	0.8658616	\\
0.1342773	0.8658615	\\
0.1347656	0.8658613	\\
0.1352539	0.865861	\\
0.1357422	0.8658607	\\
0.1362305	0.8658605	\\
0.1367188	0.8658601	\\
0.137207	0.8658598	\\
0.1376953	0.8658593	\\
0.1381836	0.8658591	\\
0.1386719	0.8658589	\\
0.1391602	0.8658585	\\
0.1396484	0.8658582	\\
0.1401367	0.8658578	\\
0.140625	0.8658577	\\
0.1411133	0.8658574	\\
0.1416016	0.8658572	\\
0.1420898	0.8658568	\\
0.1425781	0.8658564	\\
0.1430664	0.8658562	\\
0.1435547	0.865856	\\
0.144043	0.8658557	\\
0.1445312	0.8658555	\\
0.1450195	0.8658552	\\
0.1455078	0.8658549	\\
0.1459961	0.8658546	\\
0.1464844	0.8658543	\\
0.1469727	0.8658539	\\
0.1474609	0.8658537	\\
0.1479492	0.8658534	\\
0.1484375	0.8658531	\\
0.1489258	0.8658527	\\
0.1494141	0.8658527	\\
0.1499023	0.8658523	\\
0.1503906	0.8658521	\\
0.1508789	0.8658519	\\
0.1513672	0.8658516	\\
0.1518555	0.8658512	\\
0.1523438	0.8658508	\\
0.152832	0.8658505	\\
0.1533203	0.8658503	\\
0.1538086	0.8658499	\\
0.1542969	0.8658495	\\
0.1547852	0.865849	\\
0.1552734	0.8658488	\\
0.1557617	0.8658485	\\
0.15625	0.865848	\\
0.1567383	0.8658476	\\
0.1572266	0.8658474	\\
0.1577148	0.8658471	\\
0.1582031	0.8658469	\\
0.1586914	0.8658466	\\
0.1591797	0.8658463	\\
0.159668	0.8658462	\\
0.1601562	0.865846	\\
0.1606445	0.8658457	\\
0.1611328	0.8658454	\\
0.1616211	0.8658451	\\
0.1621094	0.8658447	\\
0.1625977	0.8658445	\\
0.1630859	0.8658442	\\
0.1635742	0.8658439	\\
0.1640625	0.8658436	\\
0.1645508	0.8658432	\\
0.1650391	0.8658427	\\
0.1655273	0.8658425	\\
0.1660156	0.8658421	\\
0.1665039	0.8658417	\\
0.1669922	0.8658416	\\
0.1674805	0.8658413	\\
0.1679688	0.8658409	\\
0.168457	0.8658406	\\
0.1689453	0.8658405	\\
0.1694336	0.8658402	\\
0.1699219	0.86584	\\
0.1704102	0.8658399	\\
0.1708984	0.8658396	\\
0.1713867	0.865839	\\
0.171875	0.8658386	\\
0.1723633	0.8658383	\\
0.1728516	0.865838	\\
0.1733398	0.8658377	\\
0.1738281	0.8658374	\\
0.1743164	0.8658373	\\
0.1748047	0.8658371	\\
0.175293	0.8658367	\\
0.1757812	0.8658364	\\
0.1762695	0.865836	\\
0.1767578	0.8658356	\\
0.1772461	0.8658351	\\
0.1777344	0.8658348	\\
0.1782227	0.8658344	\\
0.1787109	0.8658341	\\
0.1791992	0.8658337	\\
0.1796875	0.8658334	\\
0.1801758	0.8658331	\\
0.1806641	0.8658327	\\
0.1811523	0.8658324	\\
0.1816406	0.8658322	\\
0.1821289	0.8658318	\\
0.1826172	0.8658315	\\
0.1831055	0.8658312	\\
0.1835938	0.8658307	\\
0.184082	0.8658304	\\
0.1845703	0.8658299	\\
0.1850586	0.8658297	\\
0.1855469	0.8658295	\\
0.1860352	0.8658291	\\
0.1865234	0.8658287	\\
0.1870117	0.8658284	\\
0.1875	0.8658281	\\
0.1879883	0.8658277	\\
0.1884766	0.8658274	\\
0.1889648	0.8658272	\\
0.1894531	0.8658269	\\
0.1899414	0.8658266	\\
0.1904297	0.8658264	\\
0.190918	0.8658262	\\
0.1914062	0.8658259	\\
0.1918945	0.8658257	\\
0.1923828	0.8658254	\\
0.1928711	0.8658253	\\
0.1933594	0.8658251	\\
0.1938477	0.865825	\\
0.1943359	0.8658248	\\
0.1948242	0.8658245	\\
0.1953125	0.865824	\\
0.1958008	0.8658237	\\
0.1962891	0.8658233	\\
0.1967773	0.8658231	\\
0.1972656	0.8658228	\\
0.1977539	0.8658225	\\
0.1982422	0.8658223	\\
0.1987305	0.865822	\\
0.1992188	0.8658217	\\
0.199707	0.8658215	\\
0.2001953	0.8658213	\\
0.2006836	0.865821	\\
0.2011719	0.8658209	\\
0.2016602	0.8658208	\\
0.2021484	0.8658206	\\
0.2026367	0.8658203	\\
0.203125	0.8658199	\\
0.2036133	0.8658196	\\
0.2041016	0.8658192	\\
0.2045898	0.865819	\\
0.2050781	0.8658187	\\
0.2055664	0.8658183	\\
0.2060547	0.8658179	\\
0.206543	0.8658178	\\
0.2070312	0.8658176	\\
0.2075195	0.8658176	\\
0.2080078	0.8658175	\\
0.2084961	0.8658171	\\
0.2089844	0.8658166	\\
0.2094727	0.8658162	\\
0.2099609	0.865816	\\
0.2104492	0.8658157	\\
0.2109375	0.8658153	\\
0.2114258	0.8658152	\\
0.2119141	0.8658148	\\
0.2124023	0.8658144	\\
0.2128906	0.8658143	\\
0.2133789	0.865814	\\
0.2138672	0.8658138	\\
0.2143555	0.8658136	\\
0.2148438	0.8658133	\\
0.215332	0.8658132	\\
0.2158203	0.865813	\\
0.2163086	0.8658126	\\
0.2167969	0.8658125	\\
0.2172852	0.8658123	\\
0.2177734	0.8658119	\\
0.2182617	0.8658119	\\
0.21875	0.8658116	\\
0.2192383	0.8658112	\\
0.2197266	0.865811	\\
0.2202148	0.8658106	\\
0.2207031	0.8658104	\\
0.2211914	0.8658102	\\
0.2216797	0.86581	\\
0.222168	0.8658096	\\
0.2226562	0.8658093	\\
0.2231445	0.8658089	\\
0.2236328	0.8658088	\\
0.2241211	0.8658085	\\
0.2246094	0.8658082	\\
0.2250977	0.8658078	\\
0.2255859	0.8658074	\\
0.2260742	0.8658072	\\
0.2265625	0.8658068	\\
0.2270508	0.8658065	\\
0.2275391	0.8658062	\\
0.2280273	0.865806	\\
0.2285156	0.8658055	\\
0.2290039	0.8658053	\\
0.2294922	0.865805	\\
0.2299805	0.8658045	\\
0.2304688	0.8658041	\\
0.230957	0.8658038	\\
0.2314453	0.8658036	\\
0.2319336	0.8658033	\\
0.2324219	0.8658029	\\
0.2329102	0.8658024	\\
0.2333984	0.865802	\\
0.2338867	0.8658015	\\
0.234375	0.8658013	\\
0.2348633	0.8658012	\\
0.2353516	0.8658009	\\
0.2358398	0.8658007	\\
0.2363281	0.8658004	\\
0.2368164	0.8658001	\\
0.2373047	0.8657997	\\
0.237793	0.8657996	\\
0.2382812	0.8657993	\\
0.2387695	0.8657991	\\
0.2392578	0.865799	\\
0.2397461	0.8657986	\\
0.2402344	0.8657984	\\
0.2407227	0.8657981	\\
0.2412109	0.8657979	\\
0.2416992	0.8657975	\\
0.2421875	0.8657972	\\
0.2426758	0.8657968	\\
0.2431641	0.8657966	\\
0.2436523	0.8657962	\\
0.2441406	0.8657959	\\
0.2446289	0.8657955	\\
0.2451172	0.8657953	\\
0.2456055	0.8657951	\\
0.2460938	0.8657949	\\
0.246582	0.8657948	\\
0.2470703	0.8657946	\\
0.2475586	0.8657943	\\
0.2480469	0.8657942	\\
0.2485352	0.8657939	\\
0.2490234	0.8657937	\\
0.2495117	0.8657934	\\
0.25	0.865793	\\
0.2504883	0.8657927	\\
0.2509766	0.8657924	\\
0.2514648	0.8657921	\\
0.2519531	0.8657918	\\
0.2524414	0.8657916	\\
0.2529297	0.8657913	\\
0.253418	0.8657912	\\
0.2539062	0.8657907	\\
0.2543945	0.8657906	\\
0.2548828	0.8657905	\\
0.2553711	0.8657902	\\
0.2558594	0.86579	\\
0.2563477	0.8657895	\\
0.2568359	0.8657895	\\
0.2573242	0.8657891	\\
0.2578125	0.8657887	\\
0.2583008	0.8657884	\\
0.2587891	0.8657881	\\
0.2592773	0.8657877	\\
0.2597656	0.8657873	\\
0.2602539	0.865787	\\
0.2607422	0.8657867	\\
0.2612305	0.8657864	\\
0.2617188	0.8657861	\\
0.262207	0.8657858	\\
0.2626953	0.8657855	\\
0.2631836	0.8657854	\\
0.2636719	0.865785	\\
0.2641602	0.8657847	\\
0.2646484	0.8657845	\\
0.2651367	0.8657842	\\
0.265625	0.8657839	\\
0.2661133	0.8657837	\\
0.2666016	0.8657834	\\
0.2670898	0.865783	\\
0.2675781	0.8657827	\\
0.2680664	0.8657825	\\
0.2685547	0.8657824	\\
0.269043	0.865782	\\
0.2695312	0.8657818	\\
0.2700195	0.8657815	\\
0.2705078	0.8657812	\\
0.2709961	0.8657809	\\
0.2714844	0.8657806	\\
0.2719727	0.8657802	\\
0.2724609	0.8657801	\\
0.2729492	0.8657799	\\
0.2734375	0.8657796	\\
0.2739258	0.8657792	\\
0.2744141	0.8657789	\\
0.2749023	0.8657785	\\
0.2753906	0.8657783	\\
0.2758789	0.865778	\\
0.2763672	0.8657777	\\
0.2768555	0.8657776	\\
0.2773438	0.8657773	\\
0.277832	0.865777	\\
0.2783203	0.8657765	\\
0.2788086	0.8657762	\\
0.2792969	0.8657758	\\
0.2797852	0.8657755	\\
0.2802734	0.8657753	\\
0.2807617	0.8657751	\\
0.28125	0.8657748	\\
0.2817383	0.8657745	\\
0.2822266	0.8657744	\\
0.2827148	0.8657742	\\
0.2832031	0.8657741	\\
0.2836914	0.8657739	\\
0.2841797	0.8657736	\\
0.284668	0.8657735	\\
0.2851562	0.8657731	\\
0.2856445	0.8657729	\\
0.2861328	0.8657726	\\
0.2866211	0.8657723	\\
0.2871094	0.8657721	\\
0.2875977	0.8657719	\\
0.2880859	0.8657716	\\
0.2885742	0.8657713	\\
0.2890625	0.8657711	\\
0.2895508	0.865771	\\
0.2900391	0.8657706	\\
0.2905273	0.8657703	\\
0.2910156	0.86577	\\
0.2915039	0.8657698	\\
0.2919922	0.8657695	\\
0.2924805	0.8657692	\\
0.2929688	0.865769	\\
0.293457	0.8657688	\\
0.2939453	0.8657684	\\
0.2944336	0.8657682	\\
0.2949219	0.8657679	\\
0.2954102	0.8657677	\\
0.2958984	0.8657674	\\
0.2963867	0.8657672	\\
0.296875	0.8657669	\\
0.2973633	0.8657667	\\
0.2978516	0.8657663	\\
0.2983398	0.8657661	\\
0.2988281	0.8657658	\\
0.2993164	0.8657656	\\
0.2998047	0.8657653	\\
0.300293	0.8657653	\\
0.3007812	0.8657652	\\
0.3012695	0.865765	\\
0.3017578	0.8657647	\\
0.3022461	0.8657646	\\
0.3027344	0.8657644	\\
0.3032227	0.8657641	\\
0.3037109	0.8657637	\\
0.3041992	0.8657636	\\
0.3046875	0.8657635	\\
0.3051758	0.8657632	\\
0.3056641	0.8657628	\\
0.3061523	0.8657626	\\
0.3066406	0.8657622	\\
0.3071289	0.8657621	\\
0.3076172	0.8657619	\\
0.3081055	0.8657616	\\
0.3085938	0.8657614	\\
0.309082	0.8657611	\\
0.3095703	0.865761	\\
0.3100586	0.8657608	\\
0.3105469	0.8657605	\\
0.3110352	0.8657602	\\
0.3115234	0.86576	\\
0.3120117	0.8657598	\\
0.3125	0.8657596	\\
0.3129883	0.8657592	\\
0.3134766	0.865759	\\
0.3139648	0.8657588	\\
0.3144531	0.8657586	\\
0.3149414	0.8657584	\\
0.3154297	0.8657583	\\
0.315918	0.8657578	\\
0.3164062	0.8657576	\\
0.3168945	0.8657573	\\
0.3173828	0.8657571	\\
0.3178711	0.8657569	\\
0.3183594	0.8657568	\\
0.3188477	0.8657565	\\
0.3193359	0.8657563	\\
0.3198242	0.8657559	\\
0.3203125	0.8657559	\\
0.3208008	0.8657557	\\
0.3212891	0.8657554	\\
0.3217773	0.8657553	\\
0.3222656	0.8657549	\\
0.3227539	0.8657546	\\
0.3232422	0.8657541	\\
0.3237305	0.8657541	\\
0.3242188	0.8657538	\\
0.324707	0.8657533	\\
0.3251953	0.8657532	\\
0.3256836	0.865753	\\
0.3261719	0.8657529	\\
0.3266602	0.8657528	\\
0.3271484	0.8657524	\\
0.3276367	0.865752	\\
0.328125	0.8657515	\\
0.3286133	0.8657511	\\
0.3291016	0.8657507	\\
0.3295898	0.8657504	\\
0.3300781	0.8657504	\\
0.3305664	0.8657501	\\
0.3310547	0.8657499	\\
0.331543	0.8657497	\\
0.3320312	0.8657493	\\
0.3325195	0.8657488	\\
0.3330078	0.8657485	\\
0.3334961	0.8657483	\\
0.3339844	0.8657481	\\
0.3344727	0.8657478	\\
0.3349609	0.8657475	\\
0.3354492	0.8657472	\\
0.3359375	0.8657468	\\
0.3364258	0.8657466	\\
0.3369141	0.8657463	\\
0.3374023	0.8657458	\\
0.3378906	0.8657456	\\
0.3383789	0.8657454	\\
0.3388672	0.8657452	\\
0.3393555	0.8657449	\\
0.3398438	0.8657447	\\
0.340332	0.8657444	\\
0.3408203	0.8657439	\\
0.3413086	0.8657436	\\
0.3417969	0.8657432	\\
0.3422852	0.8657428	\\
0.3427734	0.8657427	\\
0.3432617	0.8657423	\\
0.34375	0.865742	\\
0.3442383	0.8657418	\\
0.3447266	0.8657415	\\
0.3452148	0.8657411	\\
0.3457031	0.865741	\\
0.3461914	0.8657406	\\
0.3466797	0.8657405	\\
0.347168	0.8657402	\\
0.3476562	0.8657399	\\
0.3481445	0.8657397	\\
0.3486328	0.8657394	\\
0.3491211	0.8657388	\\
0.3496094	0.8657385	\\
0.3500977	0.8657382	\\
0.3505859	0.8657379	\\
0.3510742	0.8657376	\\
0.3515625	0.8657374	\\
0.3520508	0.8657371	\\
0.3525391	0.8657371	\\
0.3530273	0.8657368	\\
0.3535156	0.8657365	\\
0.3540039	0.8657363	\\
0.3544922	0.8657359	\\
0.3549805	0.8657359	\\
0.3554688	0.8657355	\\
0.355957	0.8657352	\\
0.3564453	0.865735	\\
0.3569336	0.8657349	\\
0.3574219	0.8657346	\\
0.3579102	0.8657345	\\
0.3583984	0.8657341	\\
0.3588867	0.8657337	\\
0.359375	0.8657335	\\
0.3598633	0.8657331	\\
0.3603516	0.8657329	\\
0.3608398	0.8657324	\\
0.3613281	0.865732	\\
0.3618164	0.8657317	\\
0.3623047	0.8657314	\\
0.362793	0.8657309	\\
0.3632812	0.8657307	\\
0.3637695	0.8657305	\\
0.3642578	0.8657302	\\
0.3647461	0.8657298	\\
0.3652344	0.8657293	\\
0.3657227	0.865729	\\
0.3662109	0.8657287	\\
0.3666992	0.865728	\\
0.3671875	0.8657277	\\
0.3676758	0.8657276	\\
0.3681641	0.8657273	\\
0.3686523	0.865727	\\
0.3691406	0.8657268	\\
0.3696289	0.8657267	\\
0.3701172	0.8657267	\\
0.3706055	0.8657264	\\
0.3710938	0.8657261	\\
0.371582	0.8657257	\\
0.3720703	0.8657252	\\
0.3725586	0.865725	\\
0.3730469	0.8657247	\\
0.3735352	0.8657245	\\
0.3740234	0.8657241	\\
0.3745117	0.865724	\\
0.375	0.8657239	\\
0.3754883	0.8657236	\\
0.3759766	0.8657234	\\
0.3764648	0.8657232	\\
0.3769531	0.8657228	\\
0.3774414	0.8657228	\\
0.3779297	0.8657225	\\
0.378418	0.8657222	\\
0.3789062	0.865722	\\
0.3793945	0.8657215	\\
0.3798828	0.8657214	\\
0.3803711	0.8657213	\\
0.3808594	0.8657209	\\
0.3813477	0.8657205	\\
0.3818359	0.8657201	\\
0.3823242	0.8657197	\\
0.3828125	0.8657194	\\
0.3833008	0.8657192	\\
0.3837891	0.8657189	\\
0.3842773	0.8657187	\\
0.3847656	0.8657185	\\
0.3852539	0.8657181	\\
0.3857422	0.8657178	\\
0.3862305	0.8657173	\\
0.3867188	0.865717	\\
0.387207	0.8657168	\\
0.3876953	0.8657165	\\
0.3881836	0.8657162	\\
0.3886719	0.865716	\\
0.3891602	0.8657156	\\
0.3896484	0.8657153	\\
0.3901367	0.8657152	\\
0.390625	0.865715	\\
0.3911133	0.8657146	\\
0.3916016	0.8657147	\\
0.3920898	0.8657145	\\
0.3925781	0.8657141	\\
0.3930664	0.8657137	\\
0.3935547	0.8657133	\\
0.394043	0.8657132	\\
0.3945312	0.8657128	\\
0.3950195	0.8657125	\\
0.3955078	0.8657124	\\
0.3959961	0.865712	\\
0.3964844	0.8657117	\\
0.3969727	0.8657114	\\
0.3974609	0.8657111	\\
0.3979492	0.8657109	\\
0.3984375	0.8657106	\\
0.3989258	0.8657104	\\
0.3994141	0.8657102	\\
0.3999023	0.86571	\\
0.4003906	0.8657097	\\
0.4008789	0.8657095	\\
0.4013672	0.8657092	\\
0.4018555	0.8657089	\\
0.4023438	0.8657086	\\
0.402832	0.8657084	\\
0.4033203	0.8657082	\\
0.4038086	0.8657078	\\
0.4042969	0.8657076	\\
0.4047852	0.8657072	\\
0.4052734	0.8657071	\\
0.4057617	0.8657069	\\
0.40625	0.8657067	\\
0.4067383	0.8657065	\\
0.4072266	0.8657062	\\
0.4077148	0.865706	\\
0.4082031	0.8657059	\\
0.4086914	0.8657057	\\
0.4091797	0.8657053	\\
0.409668	0.8657052	\\
0.4101562	0.8657048	\\
0.4106445	0.8657044	\\
0.4111328	0.8657042	\\
0.4116211	0.8657038	\\
0.4121094	0.8657035	\\
0.4125977	0.8657031	\\
0.4130859	0.8657029	\\
0.4135742	0.8657025	\\
0.4140625	0.8657022	\\
0.4145508	0.8657021	\\
0.4150391	0.8657017	\\
0.4155273	0.8657015	\\
0.4160156	0.8657012	\\
0.4165039	0.8657008	\\
0.4169922	0.8657004	\\
0.4174805	0.8657003	\\
0.4179688	0.8657002	\\
0.418457	0.8657001	\\
0.4189453	0.8656997	\\
0.4194336	0.8656994	\\
0.4199219	0.865699	\\
0.4204102	0.8656985	\\
0.4208984	0.8656981	\\
0.4213867	0.8656977	\\
0.421875	0.8656972	\\
0.4223633	0.865697	\\
0.4228516	0.8656967	\\
0.4233398	0.8656965	\\
0.4238281	0.8656961	\\
0.4243164	0.8656961	\\
0.4248047	0.8656958	\\
0.425293	0.8656956	\\
0.4257812	0.8656955	\\
0.4262695	0.8656956	\\
0.4267578	0.8656955	\\
0.4272461	0.8656954	\\
0.4277344	0.8656953	\\
0.4282227	0.8656951	\\
0.4287109	0.8656947	\\
0.4291992	0.8656945	\\
0.4296875	0.8656943	\\
0.4301758	0.865694	\\
0.4306641	0.8656938	\\
0.4311523	0.8656938	\\
0.4316406	0.8656936	\\
0.4321289	0.8656932	\\
0.4326172	0.865693	\\
0.4331055	0.8656927	\\
0.4335938	0.8656923	\\
0.434082	0.8656922	\\
0.4345703	0.8656918	\\
0.4350586	0.8656913	\\
0.4355469	0.865691	\\
0.4360352	0.8656907	\\
0.4365234	0.8656906	\\
0.4370117	0.8656902	\\
0.4375	0.8656898	\\
0.4379883	0.8656896	\\
0.4384766	0.8656892	\\
0.4389648	0.8656891	\\
0.4394531	0.8656888	\\
0.4399414	0.8656882	\\
0.4404297	0.8656878	\\
0.440918	0.8656875	\\
0.4414062	0.8656874	\\
0.4418945	0.8656869	\\
0.4423828	0.8656869	\\
0.4428711	0.8656867	\\
0.4433594	0.8656864	\\
0.4438477	0.8656863	\\
0.4443359	0.8656859	\\
0.4448242	0.8656854	\\
0.4453125	0.8656851	\\
0.4458008	0.8656849	\\
0.4462891	0.8656848	\\
0.4467773	0.8656846	\\
0.4472656	0.8656842	\\
0.4477539	0.865684	\\
0.4482422	0.8656839	\\
0.4487305	0.8656837	\\
0.4492188	0.8656832	\\
0.449707	0.8656829	\\
0.4501953	0.8656825	\\
0.4506836	0.865682	\\
0.4511719	0.8656818	\\
0.4516602	0.8656817	\\
0.4521484	0.8656813	\\
0.4526367	0.865681	\\
0.453125	0.8656808	\\
0.4536133	0.8656803	\\
0.4541016	0.86568	\\
0.4545898	0.8656798	\\
0.4550781	0.8656796	\\
0.4555664	0.8656794	\\
0.4560547	0.865679	\\
0.456543	0.8656787	\\
0.4570312	0.8656784	\\
0.4575195	0.8656779	\\
0.4580078	0.8656776	\\
0.4584961	0.8656773	\\
0.4589844	0.8656772	\\
0.4594727	0.8656769	\\
0.4599609	0.8656767	\\
0.4604492	0.8656764	\\
0.4609375	0.865676	\\
0.4614258	0.8656759	\\
0.4619141	0.8656758	\\
0.4624023	0.8656756	\\
0.4628906	0.8656753	\\
0.4633789	0.8656749	\\
0.4638672	0.8656746	\\
0.4643555	0.8656746	\\
0.4648438	0.8656744	\\
0.465332	0.865674	\\
0.4658203	0.8656737	\\
0.4663086	0.8656734	\\
0.4667969	0.865673	\\
0.4672852	0.8656727	\\
0.4677734	0.8656725	\\
0.4682617	0.865672	\\
0.46875	0.8656717	\\
0.4692383	0.8656713	\\
0.4697266	0.8656708	\\
0.4702148	0.8656705	\\
0.4707031	0.8656703	\\
0.4711914	0.86567	\\
0.4716797	0.8656698	\\
0.472168	0.8656696	\\
0.4726562	0.8656695	\\
0.4731445	0.8656691	\\
0.4736328	0.8656691	\\
0.4741211	0.8656687	\\
0.4746094	0.8656683	\\
0.4750977	0.8656681	\\
0.4755859	0.8656676	\\
0.4760742	0.8656673	\\
0.4765625	0.8656671	\\
0.4770508	0.8656668	\\
0.4775391	0.8656665	\\
0.4780273	0.8656661	\\
0.4785156	0.8656658	\\
0.4790039	0.8656656	\\
0.4794922	0.8656652	\\
0.4799805	0.865665	\\
0.4804688	0.8656647	\\
0.480957	0.8656646	\\
0.4814453	0.8656642	\\
0.4819336	0.8656638	\\
0.4824219	0.8656635	\\
0.4829102	0.8656633	\\
0.4833984	0.865663	\\
0.4838867	0.8656626	\\
0.484375	0.8656625	\\
0.4848633	0.8656622	\\
0.4853516	0.8656622	\\
0.4858398	0.8656618	\\
0.4863281	0.8656615	\\
0.4868164	0.8656613	\\
0.4873047	0.865661	\\
0.487793	0.8656607	\\
0.4882812	0.8656604	\\
0.4887695	0.8656601	\\
0.4892578	0.86566	\\
0.4897461	0.8656597	\\
0.4902344	0.8656595	\\
0.4907227	0.8656594	\\
0.4912109	0.8656591	\\
0.4916992	0.8656588	\\
0.4921875	0.8656584	\\
0.4926758	0.8656582	\\
0.4931641	0.8656581	\\
0.4936523	0.8656579	\\
0.4941406	0.8656575	\\
0.4946289	0.8656572	\\
0.4951172	0.8656567	\\
0.4956055	0.8656564	\\
0.4960938	0.8656562	\\
0.496582	0.8656559	\\
0.4970703	0.8656557	\\
0.4975586	0.8656555	\\
0.4980469	0.8656554	\\
0.4985352	0.8656552	\\
0.4990234	0.8656545	\\
0.4995117	0.8656545	\\
0.5	0.8656542	\\
0.5004883	0.8656541	\\
0.5009766	0.8656539	\\
0.5014648	0.8656537	\\
0.5019531	0.8656534	\\
0.5024414	0.8656529	\\
0.5029297	0.8656526	\\
0.503418	0.865652	\\
0.5039062	0.8656518	\\
0.5043945	0.8656517	\\
0.5048828	0.8656514	\\
0.5053711	0.8656512	\\
0.5058594	0.8656509	\\
0.5063477	0.8656506	\\
0.5068359	0.8656504	\\
0.5073242	0.8656502	\\
0.5078125	0.86565	\\
0.5083008	0.8656498	\\
0.5087891	0.8656493	\\
0.5092773	0.8656489	\\
0.5097656	0.8656487	\\
0.5102539	0.8656484	\\
0.5107422	0.8656482	\\
0.5112305	0.8656477	\\
0.5117188	0.8656474	\\
0.512207	0.865647	\\
0.5126953	0.8656469	\\
0.5131836	0.8656467	\\
0.5136719	0.8656464	\\
0.5141602	0.865646	\\
0.5146484	0.865646	\\
0.5151367	0.8656458	\\
0.515625	0.8656455	\\
0.5161133	0.8656454	\\
0.5166016	0.8656454	\\
0.5170898	0.8656452	\\
0.5175781	0.8656449	\\
0.5180664	0.8656445	\\
0.5185547	0.8656444	\\
0.519043	0.8656442	\\
0.5195312	0.8656444	\\
0.5200195	0.8656442	\\
0.5205078	0.8656442	\\
0.5209961	0.8656439	\\
0.5214844	0.8656437	\\
0.5219727	0.8656433	\\
0.5224609	0.8656428	\\
0.5229492	0.8656423	\\
0.5234375	0.865642	\\
0.5239258	0.8656416	\\
0.5244141	0.8656411	\\
0.5249023	0.8656409	\\
0.5253906	0.8656404	\\
0.5258789	0.86564	\\
0.5263672	0.8656396	\\
0.5268555	0.8656395	\\
0.5273438	0.8656391	\\
0.527832	0.8656389	\\
0.5283203	0.8656388	\\
0.5288086	0.8656385	\\
0.5292969	0.8656383	\\
0.5297852	0.8656383	\\
0.5302734	0.8656381	\\
0.5307617	0.865638	\\
0.53125	0.8656376	\\
0.5317383	0.8656372	\\
0.5322266	0.8656369	\\
0.5327148	0.8656368	\\
0.5332031	0.8656365	\\
0.5336914	0.8656363	\\
0.5341797	0.8656361	\\
0.534668	0.8656358	\\
0.5351562	0.8656354	\\
0.5356445	0.8656349	\\
0.5361328	0.8656347	\\
0.5366211	0.8656344	\\
0.5371094	0.8656342	\\
0.5375977	0.8656337	\\
0.5380859	0.8656335	\\
0.5385742	0.865633	\\
0.5390625	0.8656328	\\
0.5395508	0.8656325	\\
0.5400391	0.8656321	\\
0.5405273	0.8656317	\\
0.5410156	0.8656315	\\
0.5415039	0.8656313	\\
0.5419922	0.8656311	\\
0.5424805	0.8656307	\\
0.5429688	0.8656304	\\
0.543457	0.8656299	\\
0.5439453	0.8656296	\\
0.5444336	0.8656293	\\
0.5449219	0.8656292	\\
0.5454102	0.8656289	\\
0.5458984	0.8656284	\\
0.5463867	0.8656282	\\
0.546875	0.8656279	\\
0.5473633	0.8656277	\\
0.5478516	0.8656274	\\
0.5483398	0.8656271	\\
0.5488281	0.8656269	\\
0.5493164	0.8656265	\\
0.5498047	0.8656262	\\
0.550293	0.8656256	\\
0.5507812	0.8656255	\\
0.5512695	0.8656253	\\
0.5517578	0.8656251	\\
0.5522461	0.8656247	\\
0.5527344	0.8656244	\\
0.5532227	0.8656243	\\
0.5537109	0.8656241	\\
0.5541992	0.8656238	\\
0.5546875	0.8656233	\\
0.5551758	0.8656233	\\
0.5556641	0.8656231	\\
0.5561523	0.8656228	\\
0.5566406	0.8656224	\\
0.5571289	0.8656218	\\
0.5576172	0.8656214	\\
0.5581055	0.8656214	\\
0.5585938	0.865621	\\
0.559082	0.8656207	\\
0.5595703	0.8656206	\\
0.5600586	0.8656205	\\
0.5605469	0.8656205	\\
0.5610352	0.8656201	\\
0.5615234	0.8656198	\\
0.5620117	0.8656195	\\
0.5625	0.8656192	\\
0.5629883	0.865619	\\
0.5634766	0.865619	\\
0.5639648	0.8656189	\\
0.5644531	0.8656184	\\
0.5649414	0.8656181	\\
0.5654297	0.8656178	\\
0.565918	0.8656174	\\
0.5664062	0.8656171	\\
0.5668945	0.8656167	\\
0.5673828	0.8656164	\\
0.5678711	0.8656162	\\
0.5683594	0.8656158	\\
0.5688477	0.8656156	\\
0.5693359	0.8656153	\\
0.5698242	0.865615	\\
0.5703125	0.8656149	\\
0.5708008	0.8656146	\\
0.5712891	0.8656142	\\
0.5717773	0.865614	\\
0.5722656	0.8656135	\\
0.5727539	0.8656131	\\
0.5732422	0.8656128	\\
0.5737305	0.8656124	\\
0.5742188	0.8656119	\\
0.574707	0.8656118	\\
0.5751953	0.8656116	\\
0.5756836	0.8656116	\\
0.5761719	0.8656112	\\
0.5766602	0.8656109	\\
0.5771484	0.8656108	\\
0.5776367	0.8656103	\\
0.578125	0.8656101	\\
0.5786133	0.8656097	\\
0.5791016	0.8656094	\\
0.5795898	0.865609	\\
0.5800781	0.8656086	\\
0.5805664	0.8656082	\\
0.5810547	0.8656078	\\
0.581543	0.8656075	\\
0.5820312	0.8656071	\\
0.5825195	0.8656067	\\
0.5830078	0.8656063	\\
0.5834961	0.865606	\\
0.5839844	0.8656057	\\
0.5844727	0.8656054	\\
0.5849609	0.8656052	\\
0.5854492	0.8656049	\\
0.5859375	0.8656046	\\
0.5864258	0.8656043	\\
0.5869141	0.8656043	\\
0.5874023	0.8656038	\\
0.5878906	0.8656038	\\
0.5883789	0.8656036	\\
0.5888672	0.8656035	\\
0.5893555	0.8656032	\\
0.5898438	0.8656026	\\
0.590332	0.8656022	\\
0.5908203	0.865602	\\
0.5913086	0.8656019	\\
0.5917969	0.8656016	\\
0.5922852	0.8656013	\\
0.5927734	0.8656009	\\
0.5932617	0.8656003	\\
0.59375	0.8656	\\
0.5942383	0.8655999	\\
0.5947266	0.8655995	\\
0.5952148	0.8655993	\\
0.5957031	0.8655991	\\
0.5961914	0.8655986	\\
0.5966797	0.8655985	\\
0.597168	0.8655981	\\
0.5976562	0.8655981	\\
0.5981445	0.8655976	\\
0.5986328	0.8655974	\\
0.5991211	0.8655969	\\
0.5996094	0.8655965	\\
0.6000977	0.865596	\\
0.6005859	0.8655958	\\
0.6010742	0.8655953	\\
0.6015625	0.865595	\\
0.6020508	0.8655945	\\
0.6025391	0.8655942	\\
0.6030273	0.8655941	\\
0.6035156	0.865594	\\
0.6040039	0.8655938	\\
0.6044922	0.8655934	\\
0.6049805	0.8655934	\\
0.6054688	0.8655929	\\
0.605957	0.8655927	\\
0.6064453	0.8655924	\\
0.6069336	0.8655922	\\
0.6074219	0.8655921	\\
0.6079102	0.8655919	\\
0.6083984	0.8655918	\\
0.6088867	0.8655917	\\
0.609375	0.8655916	\\
0.6098633	0.8655914	\\
0.6103516	0.8655911	\\
0.6108398	0.8655909	\\
0.6113281	0.8655907	\\
0.6118164	0.8655903	\\
0.6123047	0.86559	\\
0.612793	0.8655899	\\
0.6132812	0.8655897	\\
0.6137695	0.8655893	\\
0.6142578	0.865589	\\
0.6147461	0.8655886	\\
0.6152344	0.8655882	\\
0.6157227	0.865588	\\
0.6162109	0.8655876	\\
0.6166992	0.8655875	\\
0.6171875	0.8655871	\\
0.6176758	0.8655868	\\
0.6181641	0.8655867	\\
0.6186523	0.8655865	\\
0.6191406	0.8655864	\\
0.6196289	0.8655863	\\
0.6201172	0.8655859	\\
0.6206055	0.8655855	\\
0.6210938	0.865585	\\
0.621582	0.8655844	\\
0.6220703	0.8655844	\\
0.6225586	0.8655841	\\
0.6230469	0.865584	\\
0.6235352	0.8655839	\\
0.6240234	0.8655838	\\
0.6245117	0.8655836	\\
0.625	0.8655833	\\
0.6254883	0.8655833	\\
0.6259766	0.865583	\\
0.6264648	0.8655829	\\
0.6269531	0.8655825	\\
0.6274414	0.8655822	\\
0.6279297	0.8655819	\\
0.628418	0.8655815	\\
0.6289062	0.8655815	\\
0.6293945	0.865581	\\
0.6298828	0.8655805	\\
0.6303711	0.8655806	\\
0.6308594	0.8655801	\\
0.6313477	0.8655799	\\
0.6318359	0.8655796	\\
0.6323242	0.8655796	\\
0.6328125	0.8655793	\\
0.6333008	0.8655789	\\
0.6337891	0.8655786	\\
0.6342773	0.8655784	\\
0.6347656	0.8655782	\\
0.6352539	0.8655781	\\
0.6357422	0.8655777	\\
0.6362305	0.8655776	\\
0.6367188	0.8655772	\\
0.637207	0.8655769	\\
0.6376953	0.8655767	\\
0.6381836	0.8655766	\\
0.6386719	0.8655764	\\
0.6391602	0.865576	\\
0.6396484	0.8655759	\\
0.6401367	0.8655755	\\
0.640625	0.8655753	\\
0.6411133	0.8655751	\\
0.6416016	0.8655748	\\
0.6420898	0.8655744	\\
0.6425781	0.8655743	\\
0.6430664	0.8655745	\\
0.6435547	0.8655742	\\
0.644043	0.8655736	\\
0.6445312	0.8655734	\\
0.6450195	0.8655733	\\
0.6455078	0.8655729	\\
0.6459961	0.8655728	\\
0.6464844	0.8655724	\\
0.6469727	0.8655723	\\
0.6474609	0.8655718	\\
0.6479492	0.8655714	\\
0.6484375	0.8655711	\\
0.6489258	0.8655708	\\
0.6494141	0.8655706	\\
0.6499023	0.8655705	\\
0.6503906	0.8655702	\\
0.6508789	0.8655701	\\
0.6513672	0.8655699	\\
0.6518555	0.8655695	\\
0.6523438	0.8655689	\\
0.652832	0.8655687	\\
0.6533203	0.8655685	\\
0.6538086	0.8655682	\\
0.6542969	0.865568	\\
0.6547852	0.8655677	\\
0.6552734	0.8655678	\\
0.6557617	0.8655677	\\
0.65625	0.8655676	\\
0.6567383	0.8655671	\\
0.6572266	0.8655668	\\
0.6577148	0.8655668	\\
0.6582031	0.8655665	\\
0.6586914	0.8655661	\\
0.6591797	0.8655659	\\
0.659668	0.8655659	\\
0.6601562	0.8655656	\\
0.6606445	0.8655654	\\
0.6611328	0.8655653	\\
0.6616211	0.8655649	\\
0.6621094	0.865565	\\
0.6625977	0.8655646	\\
0.6630859	0.8655642	\\
0.6635742	0.865564	\\
0.6640625	0.8655636	\\
0.6645508	0.8655635	\\
0.6650391	0.8655632	\\
0.6655273	0.8655626	\\
0.6660156	0.8655626	\\
0.6665039	0.8655623	\\
0.6669922	0.8655615	\\
0.6674805	0.8655613	\\
0.6679688	0.865561	\\
0.668457	0.8655608	\\
0.6689453	0.8655604	\\
0.6694336	0.8655602	\\
0.6699219	0.8655599	\\
0.6704102	0.8655596	\\
0.6708984	0.8655593	\\
0.6713867	0.8655591	\\
0.671875	0.8655588	\\
0.6723633	0.8655583	\\
0.6728516	0.8655581	\\
0.6733398	0.865558	\\
0.6738281	0.8655576	\\
0.6743164	0.8655573	\\
0.6748047	0.8655571	\\
0.675293	0.8655569	\\
0.6757812	0.8655566	\\
0.6762695	0.8655563	\\
0.6767578	0.8655562	\\
0.6772461	0.865556	\\
0.6777344	0.8655558	\\
0.6782227	0.8655556	\\
0.6787109	0.8655552	\\
0.6791992	0.8655549	\\
0.6796875	0.8655548	\\
0.6801758	0.8655545	\\
0.6806641	0.8655541	\\
0.6811523	0.8655537	\\
0.6816406	0.8655534	\\
0.6821289	0.865553	\\
0.6826172	0.8655527	\\
0.6831055	0.8655526	\\
0.6835938	0.8655527	\\
0.684082	0.8655522	\\
0.6845703	0.8655519	\\
0.6850586	0.8655515	\\
0.6855469	0.8655512	\\
0.6860352	0.865551	\\
0.6865234	0.8655506	\\
0.6870117	0.8655504	\\
0.6875	0.8655498	\\
0.6879883	0.8655495	\\
0.6884766	0.8655492	\\
0.6889648	0.8655489	\\
0.6894531	0.8655485	\\
0.6899414	0.8655483	\\
0.6904297	0.865548	\\
0.690918	0.8655481	\\
0.6914062	0.8655477	\\
0.6918945	0.8655475	\\
0.6923828	0.8655471	\\
0.6928711	0.8655468	\\
0.6933594	0.8655465	\\
0.6938477	0.8655463	\\
0.6943359	0.8655461	\\
0.6948242	0.865546	\\
0.6953125	0.8655457	\\
0.6958008	0.8655456	\\
0.6962891	0.8655452	\\
0.6967773	0.8655453	\\
0.6972656	0.8655451	\\
0.6977539	0.8655448	\\
0.6982422	0.8655447	\\
0.6987305	0.8655444	\\
0.6992188	0.8655437	\\
0.699707	0.8655434	\\
0.7001953	0.8655432	\\
0.7006836	0.8655429	\\
0.7011719	0.8655425	\\
0.7016602	0.8655423	\\
0.7021484	0.8655422	\\
0.7026367	0.865542	\\
0.703125	0.8655418	\\
0.7036133	0.8655413	\\
0.7041016	0.8655413	\\
0.7045898	0.8655411	\\
0.7050781	0.8655411	\\
0.7055664	0.865541	\\
0.7060547	0.8655407	\\
0.706543	0.8655404	\\
0.7070312	0.8655402	\\
0.7075195	0.86554	\\
0.7080078	0.8655396	\\
0.7084961	0.8655392	\\
0.7089844	0.8655388	\\
0.7094727	0.8655384	\\
0.7099609	0.8655382	\\
0.7104492	0.865538	\\
0.7109375	0.8655377	\\
0.7114258	0.8655375	\\
0.7119141	0.8655372	\\
0.7124023	0.865537	\\
0.7128906	0.8655366	\\
0.7133789	0.8655366	\\
0.7138672	0.8655367	\\
0.7143555	0.8655364	\\
0.7148438	0.8655362	\\
0.715332	0.865536	\\
0.7158203	0.8655356	\\
0.7163086	0.8655355	\\
0.7167969	0.8655355	\\
0.7172852	0.8655351	\\
0.7177734	0.8655349	\\
0.7182617	0.8655347	\\
0.71875	0.8655347	\\
0.7192383	0.8655343	\\
0.7197266	0.865534	\\
0.7202148	0.8655338	\\
0.7207031	0.8655334	\\
0.7211914	0.8655333	\\
0.7216797	0.865533	\\
0.722168	0.8655324	\\
0.7226562	0.8655323	\\
0.7231445	0.8655317	\\
0.7236328	0.8655317	\\
0.7241211	0.8655313	\\
0.7246094	0.8655311	\\
0.7250977	0.8655306	\\
0.7255859	0.8655305	\\
0.7260742	0.8655303	\\
0.7265625	0.86553	\\
0.7270508	0.8655299	\\
0.7275391	0.8655297	\\
0.7280273	0.8655293	\\
0.7285156	0.8655291	\\
0.7290039	0.8655288	\\
0.7294922	0.8655287	\\
0.7299805	0.8655284	\\
0.7304688	0.8655281	\\
0.730957	0.865528	\\
0.7314453	0.8655275	\\
0.7319336	0.8655273	\\
0.7324219	0.8655269	\\
0.7329102	0.8655269	\\
0.7333984	0.8655265	\\
0.7338867	0.8655262	\\
0.734375	0.8655258	\\
0.7348633	0.8655254	\\
0.7353516	0.8655253	\\
0.7358398	0.8655253	\\
0.7363281	0.8655252	\\
0.7368164	0.865525	\\
0.7373047	0.8655245	\\
0.737793	0.8655246	\\
0.7382812	0.8655243	\\
0.7387695	0.8655242	\\
0.7392578	0.8655237	\\
0.7397461	0.8655234	\\
0.7402344	0.8655231	\\
0.7407227	0.865523	\\
0.7412109	0.865523	\\
0.7416992	0.8655228	\\
0.7421875	0.8655225	\\
0.7426758	0.8655224	\\
0.7431641	0.8655224	\\
0.7436523	0.865522	\\
0.7441406	0.8655218	\\
0.7446289	0.8655215	\\
0.7451172	0.8655212	\\
0.7456055	0.865521	\\
0.7460938	0.8655208	\\
0.746582	0.8655206	\\
0.7470703	0.8655201	\\
0.7475586	0.8655199	\\
0.7480469	0.8655197	\\
0.7485352	0.8655195	\\
0.7490234	0.8655191	\\
0.7495117	0.8655186	\\
0.75	0.8655181	\\
0.7504883	0.865518	\\
0.7509766	0.8655178	\\
0.7514648	0.8655174	\\
0.7519531	0.8655171	\\
0.7524414	0.865517	\\
0.7529297	0.8655167	\\
0.753418	0.8655165	\\
0.7539062	0.8655164	\\
0.7543945	0.8655163	\\
0.7548828	0.865516	\\
0.7553711	0.8655156	\\
0.7558594	0.8655153	\\
0.7563477	0.8655147	\\
0.7568359	0.8655143	\\
0.7573242	0.8655138	\\
0.7578125	0.8655135	\\
0.7583008	0.8655132	\\
0.7587891	0.865513	\\
0.7592773	0.8655128	\\
0.7597656	0.8655125	\\
0.7602539	0.8655122	\\
0.7607422	0.8655121	\\
0.7612305	0.865512	\\
0.7617188	0.8655116	\\
0.762207	0.865511	\\
0.7626953	0.8655105	\\
0.7631836	0.8655102	\\
0.7636719	0.8655099	\\
0.7641602	0.8655094	\\
0.7646484	0.8655092	\\
0.7651367	0.8655086	\\
0.765625	0.8655084	\\
0.7661133	0.8655082	\\
0.7666016	0.8655077	\\
0.7670898	0.8655073	\\
0.7675781	0.865507	\\
0.7680664	0.8655067	\\
0.7685547	0.8655061	\\
0.769043	0.8655057	\\
0.7695312	0.8655055	\\
0.7700195	0.8655053	\\
0.7705078	0.8655051	\\
0.7709961	0.8655046	\\
0.7714844	0.8655041	\\
0.7719727	0.8655042	\\
0.7724609	0.8655039	\\
0.7729492	0.8655038	\\
0.7734375	0.8655034	\\
0.7739258	0.8655031	\\
0.7744141	0.8655029	\\
0.7749023	0.8655027	\\
0.7753906	0.8655028	\\
0.7758789	0.8655025	\\
0.7763672	0.8655025	\\
0.7768555	0.8655021	\\
0.7773438	0.8655016	\\
0.777832	0.8655011	\\
0.7783203	0.8655011	\\
0.7788086	0.8655008	\\
0.7792969	0.8655005	\\
0.7797852	0.8655	\\
0.7802734	0.8654997	\\
0.7807617	0.8654996	\\
0.78125	0.8654992	\\
0.7817383	0.8654984	\\
0.7822266	0.8654979	\\
0.7827148	0.8654976	\\
0.7832031	0.8654977	\\
0.7836914	0.8654976	\\
0.7841797	0.8654972	\\
0.784668	0.865497	\\
0.7851562	0.8654967	\\
0.7856445	0.8654967	\\
0.7861328	0.8654963	\\
0.7866211	0.8654961	\\
0.7871094	0.8654958	\\
0.7875977	0.8654956	\\
0.7880859	0.8654953	\\
0.7885742	0.865495	\\
0.7890625	0.8654948	\\
0.7895508	0.8654944	\\
0.7900391	0.8654941	\\
0.7905273	0.8654938	\\
0.7910156	0.8654935	\\
0.7915039	0.8654933	\\
0.7919922	0.8654933	\\
0.7924805	0.8654931	\\
0.7929688	0.8654927	\\
0.793457	0.8654925	\\
0.7939453	0.8654924	\\
0.7944336	0.8654923	\\
0.7949219	0.8654921	\\
0.7954102	0.8654917	\\
0.7958984	0.8654916	\\
0.7963867	0.8654913	\\
0.796875	0.8654909	\\
0.7973633	0.8654908	\\
0.7978516	0.8654904	\\
0.7983398	0.8654901	\\
0.7988281	0.8654898	\\
0.7993164	0.8654894	\\
0.7998047	0.8654892	\\
0.800293	0.865489	\\
0.8007812	0.8654887	\\
0.8012695	0.8654885	\\
0.8017578	0.8654883	\\
0.8022461	0.8654879	\\
0.8027344	0.8654875	\\
0.8032227	0.8654871	\\
0.8037109	0.8654867	\\
0.8041992	0.8654862	\\
0.8046875	0.8654857	\\
0.8051758	0.8654855	\\
0.8056641	0.8654848	\\
0.8061523	0.8654843	\\
0.8066406	0.8654836	\\
0.8071289	0.8654834	\\
0.8076172	0.8654832	\\
0.8081055	0.865483	\\
0.8085938	0.8654827	\\
0.809082	0.8654824	\\
0.8095703	0.8654822	\\
0.8100586	0.865482	\\
0.8105469	0.8654816	\\
0.8110352	0.8654813	\\
0.8115234	0.8654808	\\
0.8120117	0.8654804	\\
0.8125	0.8654802	\\
0.8129883	0.86548	\\
0.8134766	0.8654799	\\
0.8139648	0.8654797	\\
0.8144531	0.8654795	\\
0.8149414	0.865479	\\
0.8154297	0.8654787	\\
0.815918	0.8654783	\\
0.8164062	0.8654779	\\
0.8168945	0.8654776	\\
0.8173828	0.8654774	\\
0.8178711	0.865477	\\
0.8183594	0.8654768	\\
0.8188477	0.8654764	\\
0.8193359	0.8654762	\\
0.8198242	0.8654759	\\
0.8203125	0.8654754	\\
0.8208008	0.8654752	\\
0.8212891	0.8654749	\\
0.8217773	0.8654748	\\
0.8222656	0.8654742	\\
0.8227539	0.8654737	\\
0.8232422	0.8654736	\\
0.8237305	0.8654734	\\
0.8242188	0.865473	\\
0.824707	0.8654728	\\
0.8251953	0.8654726	\\
0.8256836	0.865472	\\
0.8261719	0.8654717	\\
0.8266602	0.8654717	\\
0.8271484	0.8654716	\\
0.8276367	0.8654714	\\
0.828125	0.865471	\\
0.8286133	0.8654707	\\
0.8291016	0.8654703	\\
0.8295898	0.86547	\\
0.8300781	0.8654698	\\
0.8305664	0.8654695	\\
0.8310547	0.8654694	\\
0.831543	0.8654692	\\
0.8320312	0.865469	\\
0.8325195	0.8654688	\\
0.8330078	0.8654682	\\
0.8334961	0.8654681	\\
0.8339844	0.8654681	\\
0.8344727	0.8654678	\\
0.8349609	0.8654675	\\
0.8354492	0.8654674	\\
0.8359375	0.8654671	\\
0.8364258	0.8654665	\\
0.8369141	0.8654661	\\
0.8374023	0.8654659	\\
0.8378906	0.8654653	\\
0.8383789	0.8654649	\\
0.8388672	0.8654644	\\
0.8393555	0.8654642	\\
0.8398438	0.8654637	\\
0.840332	0.8654633	\\
0.8408203	0.8654631	\\
0.8413086	0.8654628	\\
0.8417969	0.8654624	\\
0.8422852	0.8654623	\\
0.8427734	0.8654621	\\
0.8432617	0.8654619	\\
0.84375	0.8654619	\\
0.8442383	0.8654616	\\
0.8447266	0.865461	\\
0.8452148	0.8654609	\\
0.8457031	0.8654608	\\
0.8461914	0.8654606	\\
0.8466797	0.8654602	\\
0.847168	0.8654601	\\
0.8476562	0.8654599	\\
0.8481445	0.8654596	\\
0.8486328	0.8654594	\\
0.8491211	0.8654592	\\
0.8496094	0.8654589	\\
0.8500977	0.8654585	\\
0.8505859	0.8654582	\\
0.8510742	0.8654583	\\
0.8515625	0.8654578	\\
0.8520508	0.8654578	\\
0.8525391	0.8654575	\\
0.8530273	0.8654571	\\
0.8535156	0.8654569	\\
0.8540039	0.8654564	\\
0.8544922	0.8654561	\\
0.8549805	0.865456	\\
0.8554688	0.8654557	\\
0.855957	0.8654553	\\
0.8564453	0.8654554	\\
0.8569336	0.8654549	\\
0.8574219	0.8654547	\\
0.8579102	0.8654542	\\
0.8583984	0.8654541	\\
0.8588867	0.8654538	\\
0.859375	0.8654537	\\
0.8598633	0.8654532	\\
0.8603516	0.8654527	\\
0.8608398	0.8654524	\\
0.8613281	0.8654521	\\
0.8618164	0.8654521	\\
0.8623047	0.8654518	\\
0.862793	0.8654518	\\
0.8632812	0.8654516	\\
0.8637695	0.865451	\\
0.8642578	0.8654507	\\
0.8647461	0.8654505	\\
0.8652344	0.8654502	\\
0.8657227	0.8654502	\\
0.8662109	0.8654497	\\
0.8666992	0.8654494	\\
0.8671875	0.8654493	\\
0.8676758	0.8654489	\\
0.8681641	0.8654485	\\
0.8686523	0.8654486	\\
0.8691406	0.8654483	\\
0.8696289	0.8654479	\\
0.8701172	0.8654478	\\
0.8706055	0.8654476	\\
0.8710938	0.8654473	\\
0.871582	0.8654471	\\
0.8720703	0.8654467	\\
0.8725586	0.8654464	\\
0.8730469	0.865446	\\
0.8735352	0.865446	\\
0.8740234	0.8654459	\\
0.8745117	0.8654454	\\
0.875	0.8654454	\\
0.8754883	0.8654452	\\
0.8759766	0.8654447	\\
0.8764648	0.8654444	\\
0.8769531	0.8654443	\\
0.8774414	0.8654439	\\
0.8779297	0.8654434	\\
0.878418	0.8654428	\\
0.8789062	0.8654425	\\
0.8793945	0.8654423	\\
0.8798828	0.8654423	\\
0.8803711	0.8654421	\\
0.8808594	0.8654415	\\
0.8813477	0.8654413	\\
0.8818359	0.8654409	\\
0.8823242	0.8654407	\\
0.8828125	0.8654408	\\
0.8833008	0.8654406	\\
0.8837891	0.8654403	\\
0.8842773	0.8654398	\\
0.8847656	0.8654397	\\
0.8852539	0.8654394	\\
0.8857422	0.8654393	\\
0.8862305	0.8654389	\\
0.8867188	0.8654387	\\
0.887207	0.8654385	\\
0.8876953	0.8654382	\\
0.8881836	0.865438	\\
0.8886719	0.8654378	\\
0.8891602	0.8654373	\\
0.8896484	0.8654371	\\
0.8901367	0.8654367	\\
0.890625	0.8654364	\\
0.8911133	0.8654361	\\
0.8916016	0.865436	\\
0.8920898	0.8654359	\\
0.8925781	0.8654356	\\
0.8930664	0.8654354	\\
0.8935547	0.8654349	\\
0.894043	0.865435	\\
0.8945312	0.8654348	\\
0.8950195	0.8654345	\\
0.8955078	0.865434	\\
0.8959961	0.8654337	\\
0.8964844	0.8654332	\\
0.8969727	0.8654325	\\
0.8974609	0.8654318	\\
0.8979492	0.8654316	\\
0.8984375	0.8654311	\\
0.8989258	0.8654312	\\
0.8994141	0.8654311	\\
0.8999023	0.8654306	\\
0.9003906	0.8654306	\\
0.9008789	0.8654301	\\
0.9013672	0.8654299	\\
0.9018555	0.8654298	\\
0.9023438	0.8654297	\\
0.902832	0.8654292	\\
0.9033203	0.8654288	\\
0.9038086	0.8654285	\\
0.9042969	0.8654279	\\
0.9047852	0.8654276	\\
0.9052734	0.8654271	\\
0.9057617	0.8654265	\\
0.90625	0.8654262	\\
0.9067383	0.8654258	\\
0.9072266	0.8654254	\\
0.9077148	0.8654252	\\
0.9082031	0.8654249	\\
0.9086914	0.8654248	\\
0.9091797	0.8654246	\\
0.909668	0.8654243	\\
0.9101562	0.8654241	\\
0.9106445	0.8654238	\\
0.9111328	0.865424	\\
0.9116211	0.8654237	\\
0.9121094	0.8654232	\\
0.9125977	0.8654226	\\
0.9130859	0.8654225	\\
0.9135742	0.8654221	\\
0.9140625	0.8654219	\\
0.9145508	0.8654214	\\
0.9150391	0.8654212	\\
0.9155273	0.8654206	\\
0.9160156	0.8654203	\\
0.9165039	0.8654199	\\
0.9169922	0.8654197	\\
0.9174805	0.8654196	\\
0.9179688	0.8654196	\\
0.918457	0.8654194	\\
0.9189453	0.8654193	\\
0.9194336	0.865419	\\
0.9199219	0.8654188	\\
0.9204102	0.8654187	\\
0.9208984	0.8654181	\\
0.9213867	0.8654176	\\
0.921875	0.8654173	\\
0.9223633	0.8654169	\\
0.9228516	0.8654167	\\
0.9233398	0.8654165	\\
0.9238281	0.8654163	\\
0.9243164	0.865416	\\
0.9248047	0.8654156	\\
0.925293	0.8654154	\\
0.9257812	0.865415	\\
0.9262695	0.865415	\\
0.9267578	0.8654146	\\
0.9272461	0.8654144	\\
0.9277344	0.8654141	\\
0.9282227	0.8654136	\\
0.9287109	0.8654131	\\
0.9291992	0.8654127	\\
0.9296875	0.8654123	\\
0.9301758	0.8654121	\\
0.9306641	0.8654121	\\
0.9311523	0.8654119	\\
0.9316406	0.8654117	\\
0.9321289	0.8654114	\\
0.9326172	0.8654111	\\
0.9331055	0.8654108	\\
0.9335938	0.8654107	\\
0.934082	0.8654106	\\
0.9345703	0.8654106	\\
0.9350586	0.8654102	\\
0.9355469	0.8654103	\\
0.9360352	0.8654103	\\
0.9365234	0.86541	\\
0.9370117	0.8654096	\\
0.9375	0.8654092	\\
0.9379883	0.8654088	\\
0.9384766	0.8654086	\\
0.9389648	0.8654085	\\
0.9394531	0.8654084	\\
0.9399414	0.865408	\\
0.9404297	0.8654081	\\
0.940918	0.8654078	\\
0.9414062	0.8654073	\\
0.9418945	0.8654072	\\
0.9423828	0.8654068	\\
0.9428711	0.8654066	\\
0.9433594	0.8654067	\\
0.9438477	0.8654067	\\
0.9443359	0.8654063	\\
0.9448242	0.865406	\\
0.9453125	0.8654058	\\
0.9458008	0.8654057	\\
0.9462891	0.8654057	\\
0.9467773	0.8654055	\\
0.9472656	0.8654052	\\
0.9477539	0.8654049	\\
0.9482422	0.8654045	\\
0.9487305	0.8654039	\\
0.9492188	0.8654037	\\
0.949707	0.8654034	\\
0.9501953	0.8654025	\\
0.9506836	0.8654022	\\
0.9511719	0.8654019	\\
0.9516602	0.8654018	\\
0.9521484	0.8654016	\\
0.9526367	0.8654014	\\
0.953125	0.865401	\\
0.9536133	0.8654007	\\
0.9541016	0.8654003	\\
0.9545898	0.8654	\\
0.9550781	0.8653998	\\
0.9555664	0.8653994	\\
0.9560547	0.8653992	\\
0.956543	0.8653989	\\
0.9570312	0.8653986	\\
0.9575195	0.8653983	\\
0.9580078	0.8653981	\\
0.9584961	0.8653975	\\
0.9589844	0.8653973	\\
0.9594727	0.8653972	\\
0.9599609	0.8653972	\\
0.9604492	0.8653968	\\
0.9609375	0.8653967	\\
0.9614258	0.8653964	\\
0.9619141	0.865396	\\
0.9624023	0.8653955	\\
0.9628906	0.8653952	\\
0.9633789	0.8653949	\\
0.9638672	0.8653948	\\
0.9643555	0.8653947	\\
0.9648438	0.8653944	\\
0.965332	0.8653943	\\
0.9658203	0.8653942	\\
0.9663086	0.8653938	\\
0.9667969	0.8653937	\\
0.9672852	0.8653936	\\
0.9677734	0.8653933	\\
0.9682617	0.8653927	\\
0.96875	0.8653924	\\
0.9692383	0.8653921	\\
0.9697266	0.8653919	\\
0.9702148	0.8653918	\\
0.9707031	0.8653916	\\
0.9711914	0.8653914	\\
0.9716797	0.865391	\\
0.972168	0.8653908	\\
0.9726562	0.8653905	\\
0.9731445	0.8653903	\\
0.9736328	0.86539	\\
0.9741211	0.8653897	\\
0.9746094	0.8653892	\\
0.9750977	0.8653893	\\
0.9755859	0.8653891	\\
0.9760742	0.8653888	\\
0.9765625	0.8653886	\\
0.9770508	0.8653883	\\
0.9775391	0.8653883	\\
0.9780273	0.865388	\\
0.9785156	0.8653879	\\
0.9790039	0.8653875	\\
0.9794922	0.8653874	\\
0.9799805	0.865387	\\
0.9804688	0.8653869	\\
0.980957	0.8653865	\\
0.9814453	0.8653865	\\
0.9819336	0.8653867	\\
0.9824219	0.8653863	\\
0.9829102	0.8653859	\\
0.9833984	0.8653856	\\
0.9838867	0.8653856	\\
0.984375	0.8653853	\\
0.9848633	0.8653849	\\
0.9853516	0.8653849	\\
0.9858398	0.8653849	\\
0.9863281	0.8653849	\\
0.9868164	0.8653848	\\
0.9873047	0.8653844	\\
0.987793	0.8653842	\\
0.9882812	0.8653838	\\
0.9887695	0.8653833	\\
0.9892578	0.865383	\\
0.9897461	0.8653828	\\
0.9902344	0.8653824	\\
0.9907227	0.8653821	\\
0.9912109	0.865382	\\
0.9916992	0.8653817	\\
0.9921875	0.8653812	\\
0.9926758	0.865381	\\
0.9931641	0.8653806	\\
0.9936523	0.8653807	\\
0.9941406	0.8653807	\\
0.9946289	0.8653807	\\
0.9951172	0.8653805	\\
0.9956055	0.86538	\\
0.9960938	0.8653799	\\
0.996582	0.8653798	\\
0.9970703	0.8653796	\\
0.9975586	0.8653795	\\
0.9980469	0.8653794	\\
0.9985352	0.8653789	\\
0.9990234	0.8653789	\\
0.9995117	0.8653788	\\
1	0.8653788	\\
};
\addlegendentry{$\theta\text{ = 0.5}$};

\addplot [color=red,solid]
  table[row sep=crcr]{
0	0.8659385	\\
0.0004882812	0.8659358	\\
0.0009765625	0.8659331	\\
0.001464844	0.8659303	\\
0.001953125	0.8659275	\\
0.002441406	0.8659246	\\
0.002929688	0.8659216	\\
0.003417969	0.8659185	\\
0.00390625	0.8659154	\\
0.004394531	0.8659122	\\
0.004882812	0.8659089	\\
0.005371094	0.8659056	\\
0.005859375	0.8659022	\\
0.006347656	0.8658988	\\
0.006835938	0.8658952	\\
0.007324219	0.8658916	\\
0.0078125	0.865888	\\
0.008300781	0.8658842	\\
0.008789062	0.8658804	\\
0.009277344	0.8658765	\\
0.009765625	0.8658726	\\
0.01025391	0.8658686	\\
0.01074219	0.8658645	\\
0.01123047	0.8658604	\\
0.01171875	0.8658562	\\
0.01220703	0.8658519	\\
0.01269531	0.8658475	\\
0.01318359	0.8658431	\\
0.01367188	0.8658387	\\
0.01416016	0.8658342	\\
0.01464844	0.8658296	\\
0.01513672	0.8658249	\\
0.015625	0.8658202	\\
0.01611328	0.8658154	\\
0.01660156	0.8658106	\\
0.01708984	0.8658057	\\
0.01757812	0.8658007	\\
0.01806641	0.8657957	\\
0.01855469	0.8657907	\\
0.01904297	0.8657856	\\
0.01953125	0.8657804	\\
0.02001953	0.8657751	\\
0.02050781	0.8657699	\\
0.02099609	0.8657646	\\
0.02148438	0.8657593	\\
0.02197266	0.8657539	\\
0.02246094	0.8657484	\\
0.02294922	0.8657428	\\
0.0234375	0.8657372	\\
0.02392578	0.8657316	\\
0.02441406	0.8657258	\\
0.02490234	0.8657202	\\
0.02539062	0.8657143	\\
0.02587891	0.8657084	\\
0.02636719	0.8657025	\\
0.02685547	0.8656964	\\
0.02734375	0.8656905	\\
0.02783203	0.8656843	\\
0.02832031	0.8656781	\\
0.02880859	0.8656719	\\
0.02929688	0.8656655	\\
0.02978516	0.8656591	\\
0.03027344	0.8656527	\\
0.03076172	0.8656462	\\
0.03125	0.8656397	\\
0.03173828	0.865633	\\
0.03222656	0.8656263	\\
0.03271484	0.8656195	\\
0.03320312	0.8656128	\\
0.03369141	0.8656059	\\
0.03417969	0.8655991	\\
0.03466797	0.8655921	\\
0.03515625	0.8655851	\\
0.03564453	0.865578	\\
0.03613281	0.865571	\\
0.03662109	0.8655637	\\
0.03710938	0.8655564	\\
0.03759766	0.865549	\\
0.03808594	0.8655417	\\
0.03857422	0.8655342	\\
0.0390625	0.8655266	\\
0.03955078	0.8655191	\\
0.04003906	0.8655115	\\
0.04052734	0.8655038	\\
0.04101562	0.8654961	\\
0.04150391	0.8654882	\\
0.04199219	0.8654804	\\
0.04248047	0.8654726	\\
0.04296875	0.8654647	\\
0.04345703	0.8654568	\\
0.04394531	0.8654489	\\
0.04443359	0.8654408	\\
0.04492188	0.8654326	\\
0.04541016	0.8654245	\\
0.04589844	0.8654163	\\
0.04638672	0.865408	\\
0.046875	0.8653997	\\
0.04736328	0.8653914	\\
0.04785156	0.865383	\\
0.04833984	0.8653746	\\
0.04882812	0.8653661	\\
0.04931641	0.8653575	\\
0.04980469	0.8653488	\\
0.05029297	0.8653401	\\
0.05078125	0.8653314	\\
0.05126953	0.8653228	\\
0.05175781	0.8653139	\\
0.05224609	0.8653051	\\
0.05273438	0.8652961	\\
0.05322266	0.8652871	\\
0.05371094	0.8652782	\\
0.05419922	0.8652692	\\
0.0546875	0.8652601	\\
0.05517578	0.8652509	\\
0.05566406	0.8652418	\\
0.05615234	0.8652326	\\
0.05664062	0.8652234	\\
0.05712891	0.865214	\\
0.05761719	0.8652044	\\
0.05810547	0.865195	\\
0.05859375	0.8651855	\\
0.05908203	0.865176	\\
0.05957031	0.8651663	\\
0.06005859	0.8651567	\\
0.06054688	0.8651469	\\
0.06103516	0.8651371	\\
0.06152344	0.8651273	\\
0.06201172	0.8651176	\\
0.0625	0.8651077	\\
0.06298828	0.8650977	\\
0.06347656	0.8650878	\\
0.06396484	0.8650777	\\
0.06445312	0.8650677	\\
0.06494141	0.8650576	\\
0.06542969	0.8650474	\\
0.06591797	0.8650372	\\
0.06640625	0.8650268	\\
0.06689453	0.8650165	\\
0.06738281	0.865006	\\
0.06787109	0.8649955	\\
0.06835938	0.8649849	\\
0.06884766	0.8649744	\\
0.06933594	0.8649637	\\
0.06982422	0.8649529	\\
0.0703125	0.8649421	\\
0.07080078	0.8649314	\\
0.07128906	0.8649205	\\
0.07177734	0.8649096	\\
0.07226562	0.8648988	\\
0.07275391	0.8648879	\\
0.07324219	0.8648769	\\
0.07373047	0.8648658	\\
0.07421875	0.8648548	\\
0.07470703	0.8648437	\\
0.07519531	0.8648324	\\
0.07568359	0.8648209	\\
0.07617188	0.8648095	\\
0.07666016	0.8647983	\\
0.07714844	0.8647869	\\
0.07763672	0.8647754	\\
0.078125	0.864764	\\
0.07861328	0.8647525	\\
0.07910156	0.8647409	\\
0.07958984	0.8647294	\\
0.08007812	0.864718	\\
0.08056641	0.8647062	\\
0.08105469	0.8646945	\\
0.08154297	0.8646827	\\
0.08203125	0.8646709	\\
0.08251953	0.8646591	\\
0.08300781	0.8646473	\\
0.08349609	0.8646353	\\
0.08398438	0.8646233	\\
0.08447266	0.8646115	\\
0.08496094	0.8645995	\\
0.08544922	0.8645873	\\
0.0859375	0.8645752	\\
0.08642578	0.864563	\\
0.08691406	0.8645507	\\
0.08740234	0.8645386	\\
0.08789062	0.8645262	\\
0.08837891	0.8645139	\\
0.08886719	0.8645016	\\
0.08935547	0.864489	\\
0.08984375	0.8644765	\\
0.09033203	0.8644639	\\
0.09082031	0.8644512	\\
0.09130859	0.8644386	\\
0.09179688	0.864426	\\
0.09228516	0.8644133	\\
0.09277344	0.8644005	\\
0.09326172	0.8643877	\\
0.09375	0.8643749	\\
0.09423828	0.8643622	\\
0.09472656	0.8643493	\\
0.09521484	0.8643365	\\
0.09570312	0.8643236	\\
0.09619141	0.8643106	\\
0.09667969	0.8642977	\\
0.09716797	0.8642847	\\
0.09765625	0.8642717	\\
0.09814453	0.8642586	\\
0.09863281	0.8642454	\\
0.09912109	0.8642322	\\
0.09960938	0.864219	\\
0.1000977	0.8642058	\\
0.1005859	0.8641925	\\
0.1010742	0.8641792	\\
0.1015625	0.8641657	\\
0.1020508	0.8641522	\\
0.1025391	0.8641387	\\
0.1030273	0.8641252	\\
0.1035156	0.8641117	\\
0.1040039	0.8640983	\\
0.1044922	0.8640847	\\
0.1049805	0.8640711	\\
0.1054688	0.8640573	\\
0.105957	0.8640437	\\
0.1064453	0.8640301	\\
0.1069336	0.8640165	\\
0.1074219	0.8640029	\\
0.1079102	0.8639891	\\
0.1083984	0.8639752	\\
0.1088867	0.8639611	\\
0.109375	0.8639475	\\
0.1098633	0.8639335	\\
0.1103516	0.8639196	\\
0.1108398	0.8639056	\\
0.1113281	0.8638917	\\
0.1118164	0.8638774	\\
0.1123047	0.8638631	\\
0.112793	0.863849	\\
0.1132812	0.8638348	\\
0.1137695	0.8638205	\\
0.1142578	0.8638062	\\
0.1147461	0.8637918	\\
0.1152344	0.8637774	\\
0.1157227	0.863763	\\
0.1162109	0.8637486	\\
0.1166992	0.8637344	\\
0.1171875	0.86372	\\
0.1176758	0.8637054	\\
0.1181641	0.8636907	\\
0.1186523	0.8636759	\\
0.1191406	0.863661	\\
0.1196289	0.8636464	\\
0.1201172	0.8636316	\\
0.1206055	0.863617	\\
0.1210938	0.8636022	\\
0.121582	0.8635874	\\
0.1220703	0.8635726	\\
0.1225586	0.8635579	\\
0.1230469	0.863543	\\
0.1235352	0.863528	\\
0.1240234	0.8635128	\\
0.1245117	0.8634978	\\
0.125	0.8634828	\\
0.1254883	0.8634677	\\
0.1259766	0.8634525	\\
0.1264648	0.8634372	\\
0.1269531	0.863422	\\
0.1274414	0.8634068	\\
0.1279297	0.8633916	\\
0.128418	0.8633762	\\
0.1289062	0.863361	\\
0.1293945	0.8633458	\\
0.1298828	0.8633305	\\
0.1303711	0.8633149	\\
0.1308594	0.8632993	\\
0.1313477	0.8632839	\\
0.1318359	0.8632682	\\
0.1323242	0.8632526	\\
0.1328125	0.8632369	\\
0.1333008	0.8632213	\\
0.1337891	0.8632058	\\
0.1342773	0.8631901	\\
0.1347656	0.8631744	\\
0.1352539	0.8631587	\\
0.1357422	0.8631431	\\
0.1362305	0.8631274	\\
0.1367188	0.8631114	\\
0.137207	0.8630953	\\
0.1376953	0.8630792	\\
0.1381836	0.8630633	\\
0.1386719	0.8630472	\\
0.1391602	0.863031	\\
0.1396484	0.8630148	\\
0.1401367	0.8629986	\\
0.140625	0.8629825	\\
0.1411133	0.8629663	\\
0.1416016	0.8629501	\\
0.1420898	0.8629336	\\
0.1425781	0.8629171	\\
0.1430664	0.8629006	\\
0.1435547	0.8628841	\\
0.144043	0.8628677	\\
0.1445312	0.8628512	\\
0.1450195	0.8628348	\\
0.1455078	0.8628181	\\
0.1459961	0.8628016	\\
0.1464844	0.862785	\\
0.1469727	0.8627681	\\
0.1474609	0.8627513	\\
0.1479492	0.8627347	\\
0.1484375	0.8627177	\\
0.1489258	0.8627009	\\
0.1494141	0.8626843	\\
0.1499023	0.8626673	\\
0.1503906	0.8626505	\\
0.1508789	0.8626336	\\
0.1513672	0.8626167	\\
0.1518555	0.8625996	\\
0.1523438	0.8625825	\\
0.152832	0.8625655	\\
0.1533203	0.8625485	\\
0.1538086	0.8625315	\\
0.1542969	0.8625141	\\
0.1547852	0.8624967	\\
0.1552734	0.8624795	\\
0.1557617	0.862462	\\
0.15625	0.8624444	\\
0.1567383	0.8624271	\\
0.1572266	0.8624096	\\
0.1577148	0.8623922	\\
0.1582031	0.8623748	\\
0.1586914	0.8623573	\\
0.1591797	0.8623395	\\
0.159668	0.8623222	\\
0.1601562	0.8623049	\\
0.1606445	0.8622874	\\
0.1611328	0.8622697	\\
0.1616211	0.8622522	\\
0.1621094	0.8622345	\\
0.1625977	0.8622169	\\
0.1630859	0.862199	\\
0.1635742	0.8621813	\\
0.1640625	0.8621636	\\
0.1645508	0.8621458	\\
0.1650391	0.8621279	\\
0.1655273	0.8621102	\\
0.1660156	0.8620923	\\
0.1665039	0.8620743	\\
0.1669922	0.8620566	\\
0.1674805	0.8620386	\\
0.1679688	0.8620207	\\
0.168457	0.8620028	\\
0.1689453	0.8619849	\\
0.1694336	0.8619668	\\
0.1699219	0.8619489	\\
0.1704102	0.8619309	\\
0.1708984	0.8619128	\\
0.1713867	0.8618944	\\
0.171875	0.8618762	\\
0.1723633	0.8618581	\\
0.1728516	0.8618396	\\
0.1733398	0.8618216	\\
0.1738281	0.8618033	\\
0.1743164	0.8617851	\\
0.1748047	0.8617668	\\
0.175293	0.8617485	\\
0.1757812	0.8617303	\\
0.1762695	0.861712	\\
0.1767578	0.8616936	\\
0.1772461	0.861675	\\
0.1777344	0.8616568	\\
0.1782227	0.8616382	\\
0.1787109	0.8616195	\\
0.1791992	0.8616008	\\
0.1796875	0.8615821	\\
0.1801758	0.8615636	\\
0.1806641	0.8615446	\\
0.1811523	0.8615258	\\
0.1816406	0.8615071	\\
0.1821289	0.8614883	\\
0.1826172	0.8614693	\\
0.1831055	0.8614504	\\
0.1835938	0.8614315	\\
0.184082	0.8614124	\\
0.1845703	0.8613934	\\
0.1850586	0.8613746	\\
0.1855469	0.8613556	\\
0.1860352	0.8613365	\\
0.1865234	0.8613172	\\
0.1870117	0.8612981	\\
0.1875	0.8612789	\\
0.1879883	0.8612595	\\
0.1884766	0.8612402	\\
0.1889648	0.861221	\\
0.1894531	0.8612017	\\
0.1899414	0.8611823	\\
0.1904297	0.8611631	\\
0.190918	0.8611438	\\
0.1914062	0.8611245	\\
0.1918945	0.8611052	\\
0.1923828	0.861086	\\
0.1928711	0.8610666	\\
0.1933594	0.8610475	\\
0.1938477	0.8610284	\\
0.1943359	0.8610091	\\
0.1948242	0.8609895	\\
0.1953125	0.8609701	\\
0.1958008	0.8609506	\\
0.1962891	0.8609311	\\
0.1967773	0.8609118	\\
0.1972656	0.8608924	\\
0.1977539	0.860873	\\
0.1982422	0.8608534	\\
0.1987305	0.8608339	\\
0.1992188	0.8608145	\\
0.199707	0.8607948	\\
0.2001953	0.8607753	\\
0.2006836	0.8607558	\\
0.2011719	0.8607364	\\
0.2016602	0.860717	\\
0.2021484	0.8606974	\\
0.2026367	0.8606777	\\
0.203125	0.8606579	\\
0.2036133	0.8606381	\\
0.2041016	0.8606183	\\
0.2045898	0.8605984	\\
0.2050781	0.8605786	\\
0.2055664	0.8605587	\\
0.2060547	0.8605388	\\
0.206543	0.8605189	\\
0.2070312	0.860499	\\
0.2075195	0.8604794	\\
0.2080078	0.8604596	\\
0.2084961	0.8604398	\\
0.2089844	0.8604197	\\
0.2094727	0.8603995	\\
0.2099609	0.8603793	\\
0.2104492	0.8603591	\\
0.2109375	0.8603389	\\
0.2114258	0.8603187	\\
0.2119141	0.8602984	\\
0.2124023	0.8602782	\\
0.2128906	0.860258	\\
0.2133789	0.8602378	\\
0.2138672	0.8602179	\\
0.2143555	0.8601978	\\
0.2148438	0.8601777	\\
0.215332	0.8601575	\\
0.2158203	0.8601373	\\
0.2163086	0.8601169	\\
0.2167969	0.8600968	\\
0.2172852	0.8600767	\\
0.2177734	0.8600563	\\
0.2182617	0.8600361	\\
0.21875	0.8600156	\\
0.2192383	0.8599954	\\
0.2197266	0.859975	\\
0.2202148	0.8599545	\\
0.2207031	0.8599341	\\
0.2211914	0.8599136	\\
0.2216797	0.8598931	\\
0.222168	0.8598726	\\
0.2226562	0.8598521	\\
0.2231445	0.8598317	\\
0.2236328	0.8598112	\\
0.2241211	0.8597906	\\
0.2246094	0.8597702	\\
0.2250977	0.8597495	\\
0.2255859	0.8597287	\\
0.2260742	0.859708	\\
0.2265625	0.8596874	\\
0.2270508	0.8596667	\\
0.2275391	0.8596459	\\
0.2280273	0.8596251	\\
0.2285156	0.8596043	\\
0.2290039	0.8595836	\\
0.2294922	0.8595626	\\
0.2299805	0.8595416	\\
0.2304688	0.8595206	\\
0.230957	0.8594995	\\
0.2314453	0.8594787	\\
0.2319336	0.8594579	\\
0.2324219	0.8594369	\\
0.2329102	0.8594157	\\
0.2333984	0.8593944	\\
0.2338867	0.8593731	\\
0.234375	0.8593519	\\
0.2348633	0.8593308	\\
0.2353516	0.8593097	\\
0.2358398	0.8592884	\\
0.2363281	0.859267	\\
0.2368164	0.8592457	\\
0.2373047	0.8592244	\\
0.237793	0.8592032	\\
0.2382812	0.8591818	\\
0.2387695	0.8591605	\\
0.2392578	0.8591393	\\
0.2397461	0.8591179	\\
0.2402344	0.8590967	\\
0.2407227	0.8590756	\\
0.2412109	0.8590541	\\
0.2416992	0.8590325	\\
0.2421875	0.8590111	\\
0.2426758	0.8589898	\\
0.2431641	0.8589684	\\
0.2436523	0.8589467	\\
0.2441406	0.8589251	\\
0.2446289	0.8589035	\\
0.2451172	0.8588819	\\
0.2456055	0.8588604	\\
0.2460938	0.8588387	\\
0.246582	0.8588172	\\
0.2470703	0.8587955	\\
0.2475586	0.8587739	\\
0.2480469	0.8587522	\\
0.2485352	0.8587305	\\
0.2490234	0.8587088	\\
0.2495117	0.858687	\\
0.25	0.8586649	\\
0.2504883	0.8586431	\\
0.2509766	0.858621	\\
0.2514648	0.858599	\\
0.2519531	0.8585771	\\
0.2524414	0.8585552	\\
0.2529297	0.8585331	\\
0.253418	0.8585113	\\
0.2539062	0.8584891	\\
0.2543945	0.8584671	\\
0.2548828	0.858445	\\
0.2553711	0.8584231	\\
0.2558594	0.8584011	\\
0.2563477	0.858379	\\
0.2568359	0.8583574	\\
0.2573242	0.8583353	\\
0.2578125	0.858313	\\
0.2583008	0.8582909	\\
0.2587891	0.8582685	\\
0.2592773	0.8582464	\\
0.2597656	0.8582239	\\
0.2602539	0.8582016	\\
0.2607422	0.8581791	\\
0.2612305	0.8581567	\\
0.2617188	0.8581343	\\
0.262207	0.8581118	\\
0.2626953	0.8580893	\\
0.2631836	0.858067	\\
0.2636719	0.8580443	\\
0.2641602	0.8580216	\\
0.2646484	0.8579991	\\
0.2651367	0.8579766	\\
0.265625	0.8579539	\\
0.2661133	0.8579313	\\
0.2666016	0.8579088	\\
0.2670898	0.8578862	\\
0.2675781	0.8578633	\\
0.2680664	0.8578405	\\
0.2685547	0.857818	\\
0.269043	0.8577952	\\
0.2695312	0.8577724	\\
0.2700195	0.8577497	\\
0.2705078	0.857727	\\
0.2709961	0.8577042	\\
0.2714844	0.8576813	\\
0.2719727	0.8576583	\\
0.2724609	0.8576355	\\
0.2729492	0.8576127	\\
0.2734375	0.8575898	\\
0.2739258	0.8575666	\\
0.2744141	0.8575436	\\
0.2749023	0.8575204	\\
0.2753906	0.8574972	\\
0.2758789	0.857474	\\
0.2763672	0.8574509	\\
0.2768555	0.857428	\\
0.2773438	0.8574048	\\
0.277832	0.8573817	\\
0.2783203	0.8573585	\\
0.2788086	0.8573351	\\
0.2792969	0.857312	\\
0.2797852	0.8572888	\\
0.2802734	0.8572656	\\
0.2807617	0.8572424	\\
0.28125	0.8572192	\\
0.2817383	0.8571959	\\
0.2822266	0.8571727	\\
0.2827148	0.8571494	\\
0.2832031	0.8571261	\\
0.2836914	0.8571027	\\
0.2841797	0.8570794	\\
0.284668	0.8570562	\\
0.2851562	0.8570327	\\
0.2856445	0.8570094	\\
0.2861328	0.856986	\\
0.2866211	0.8569625	\\
0.2871094	0.8569391	\\
0.2875977	0.8569158	\\
0.2880859	0.8568924	\\
0.2885742	0.8568689	\\
0.2890625	0.8568455	\\
0.2895508	0.8568219	\\
0.2900391	0.8567984	\\
0.2905273	0.8567746	\\
0.2910156	0.8567512	\\
0.2915039	0.8567277	\\
0.2919922	0.8567041	\\
0.2924805	0.8566805	\\
0.2929688	0.8566569	\\
0.293457	0.8566333	\\
0.2939453	0.8566095	\\
0.2944336	0.8565858	\\
0.2949219	0.8565619	\\
0.2954102	0.8565381	\\
0.2958984	0.8565144	\\
0.2963867	0.8564907	\\
0.296875	0.8564667	\\
0.2973633	0.8564429	\\
0.2978516	0.8564186	\\
0.2983398	0.8563947	\\
0.2988281	0.8563708	\\
0.2993164	0.8563471	\\
0.2998047	0.8563229	\\
0.300293	0.856299	\\
0.3007812	0.8562751	\\
0.3012695	0.8562512	\\
0.3017578	0.8562273	\\
0.3022461	0.8562036	\\
0.3027344	0.8561797	\\
0.3032227	0.8561558	\\
0.3037109	0.8561317	\\
0.3041992	0.8561078	\\
0.3046875	0.856084	\\
0.3051758	0.85606	\\
0.3056641	0.856036	\\
0.3061523	0.856012	\\
0.3066406	0.8559879	\\
0.3071289	0.8559637	\\
0.3076172	0.85594	\\
0.3081055	0.8559158	\\
0.3085938	0.8558917	\\
0.309082	0.8558677	\\
0.3095703	0.8558437	\\
0.3100586	0.8558196	\\
0.3105469	0.8557954	\\
0.3110352	0.8557711	\\
0.3115234	0.855747	\\
0.3120117	0.8557228	\\
0.3125	0.8556985	\\
0.3129883	0.855674	\\
0.3134766	0.8556499	\\
0.3139648	0.8556257	\\
0.3144531	0.8556016	\\
0.3149414	0.8555772	\\
0.3154297	0.8555531	\\
0.315918	0.8555287	\\
0.3164062	0.8555045	\\
0.3168945	0.85548	\\
0.3173828	0.8554556	\\
0.3178711	0.8554314	\\
0.3183594	0.8554072	\\
0.3188477	0.8553828	\\
0.3193359	0.8553586	\\
0.3198242	0.855334	\\
0.3203125	0.8553097	\\
0.3208008	0.8552854	\\
0.3212891	0.855261	\\
0.3217773	0.8552366	\\
0.3222656	0.855212	\\
0.3227539	0.8551875	\\
0.3232422	0.8551628	\\
0.3237305	0.8551384	\\
0.3242188	0.8551139	\\
0.324707	0.8550891	\\
0.3251953	0.8550647	\\
0.3256836	0.8550403	\\
0.3261719	0.8550159	\\
0.3266602	0.8549912	\\
0.3271484	0.8549667	\\
0.3276367	0.8549419	\\
0.328125	0.8549172	\\
0.3286133	0.8548923	\\
0.3291016	0.8548675	\\
0.3295898	0.8548427	\\
0.3300781	0.8548179	\\
0.3305664	0.8547932	\\
0.3310547	0.8547686	\\
0.331543	0.8547439	\\
0.3320312	0.8547189	\\
0.3325195	0.8546937	\\
0.3330078	0.8546687	\\
0.3334961	0.8546438	\\
0.3339844	0.854619	\\
0.3344727	0.8545941	\\
0.3349609	0.8545688	\\
0.3354492	0.8545437	\\
0.3359375	0.8545185	\\
0.3364258	0.8544932	\\
0.3369141	0.8544682	\\
0.3374023	0.8544428	\\
0.3378906	0.8544179	\\
0.3383789	0.8543929	\\
0.3388672	0.8543679	\\
0.3393555	0.8543426	\\
0.3398438	0.8543175	\\
0.340332	0.8542922	\\
0.3408203	0.8542668	\\
0.3413086	0.8542413	\\
0.3417969	0.854216	\\
0.3422852	0.8541906	\\
0.3427734	0.8541654	\\
0.3432617	0.85414	\\
0.34375	0.8541147	\\
0.3442383	0.8540894	\\
0.3447266	0.854064	\\
0.3452148	0.8540386	\\
0.3457031	0.854013	\\
0.3461914	0.8539875	\\
0.3466797	0.853962	\\
0.347168	0.8539363	\\
0.3476562	0.8539106	\\
0.3481445	0.8538851	\\
0.3486328	0.8538595	\\
0.3491211	0.8538336	\\
0.3496094	0.8538078	\\
0.3500977	0.8537822	\\
0.3505859	0.8537564	\\
0.3510742	0.8537305	\\
0.3515625	0.8537048	\\
0.3520508	0.8536793	\\
0.3525391	0.8536538	\\
0.3530273	0.8536281	\\
0.3535156	0.8536023	\\
0.3540039	0.8535767	\\
0.3544922	0.8535509	\\
0.3549805	0.8535252	\\
0.3554688	0.8534993	\\
0.355957	0.8534735	\\
0.3564453	0.8534478	\\
0.3569336	0.853422	\\
0.3574219	0.8533963	\\
0.3579102	0.8533705	\\
0.3583984	0.8533448	\\
0.3588867	0.853319	\\
0.359375	0.8532932	\\
0.3598633	0.8532674	\\
0.3603516	0.8532414	\\
0.3608398	0.8532152	\\
0.3613281	0.8531891	\\
0.3618164	0.853163	\\
0.3623047	0.853137	\\
0.362793	0.8531109	\\
0.3632812	0.8530849	\\
0.3637695	0.8530589	\\
0.3642578	0.8530326	\\
0.3647461	0.8530066	\\
0.3652344	0.8529802	\\
0.3657227	0.8529538	\\
0.3662109	0.8529277	\\
0.3666992	0.8529012	\\
0.3671875	0.8528749	\\
0.3676758	0.8528486	\\
0.3681641	0.8528223	\\
0.3686523	0.8527958	\\
0.3691406	0.8527695	\\
0.3696289	0.8527432	\\
0.3701172	0.8527171	\\
0.3706055	0.8526909	\\
0.3710938	0.8526644	\\
0.371582	0.8526378	\\
0.3720703	0.8526111	\\
0.3725586	0.8525845	\\
0.3730469	0.8525581	\\
0.3735352	0.8525318	\\
0.3740234	0.8525053	\\
0.3745117	0.8524787	\\
0.375	0.8524523	\\
0.3754883	0.8524257	\\
0.3759766	0.8523993	\\
0.3764648	0.8523729	\\
0.3769531	0.8523461	\\
0.3774414	0.8523199	\\
0.3779297	0.8522935	\\
0.378418	0.8522671	\\
0.3789062	0.8522405	\\
0.3793945	0.8522137	\\
0.3798828	0.8521873	\\
0.3803711	0.852161	\\
0.3808594	0.8521344	\\
0.3813477	0.8521077	\\
0.3818359	0.8520809	\\
0.3823242	0.8520542	\\
0.3828125	0.8520275	\\
0.3833008	0.852001	\\
0.3837891	0.8519744	\\
0.3842773	0.8519479	\\
0.3847656	0.8519214	\\
0.3852539	0.8518944	\\
0.3857422	0.8518676	\\
0.3862305	0.8518406	\\
0.3867188	0.8518138	\\
0.387207	0.8517868	\\
0.3876953	0.8517599	\\
0.3881836	0.8517328	\\
0.3886719	0.8517062	\\
0.3891602	0.8516791	\\
0.3896484	0.8516524	\\
0.3901367	0.8516255	\\
0.390625	0.8515986	\\
0.3911133	0.8515714	\\
0.3916016	0.8515448	\\
0.3920898	0.8515178	\\
0.3925781	0.8514909	\\
0.3930664	0.851464	\\
0.3935547	0.8514369	\\
0.394043	0.85141	\\
0.3945312	0.8513828	\\
0.3950195	0.8513555	\\
0.3955078	0.8513285	\\
0.3959961	0.8513013	\\
0.3964844	0.851274	\\
0.3969727	0.8512469	\\
0.3974609	0.8512194	\\
0.3979492	0.8511921	\\
0.3984375	0.8511648	\\
0.3989258	0.8511377	\\
0.3994141	0.8511105	\\
0.3999023	0.8510831	\\
0.4003906	0.8510557	\\
0.4008789	0.8510283	\\
0.4013672	0.8510009	\\
0.4018555	0.8509735	\\
0.4023438	0.8509461	\\
0.402832	0.8509187	\\
0.4033203	0.8508913	\\
0.4038086	0.850864	\\
0.4042969	0.8508367	\\
0.4047852	0.8508092	\\
0.4052734	0.8507819	\\
0.4057617	0.8507547	\\
0.40625	0.8507275	\\
0.4067383	0.8507002	\\
0.4072266	0.8506728	\\
0.4077148	0.8506454	\\
0.4082031	0.8506182	\\
0.4086914	0.8505909	\\
0.4091797	0.8505635	\\
0.409668	0.850536	\\
0.4101562	0.8505084	\\
0.4106445	0.8504806	\\
0.4111328	0.850453	\\
0.4116211	0.8504253	\\
0.4121094	0.8503977	\\
0.4125977	0.8503698	\\
0.4130859	0.8503422	\\
0.4135742	0.8503144	\\
0.4140625	0.8502868	\\
0.4145508	0.8502592	\\
0.4150391	0.8502313	\\
0.4155273	0.8502038	\\
0.4160156	0.8501757	\\
0.4165039	0.8501477	\\
0.4169922	0.8501197	\\
0.4174805	0.8500919	\\
0.4179688	0.850064	\\
0.418457	0.8500362	\\
0.4189453	0.8500084	\\
0.4194336	0.8499805	\\
0.4199219	0.8499525	\\
0.4204102	0.8499244	\\
0.4208984	0.8498962	\\
0.4213867	0.849868	\\
0.421875	0.8498399	\\
0.4223633	0.8498116	\\
0.4228516	0.8497836	\\
0.4233398	0.8497557	\\
0.4238281	0.8497274	\\
0.4243164	0.8496992	\\
0.4248047	0.8496712	\\
0.425293	0.849643	\\
0.4257812	0.8496151	\\
0.4262695	0.8495873	\\
0.4267578	0.849559	\\
0.4272461	0.8495312	\\
0.4277344	0.8495032	\\
0.4282227	0.8494754	\\
0.4287109	0.8494472	\\
0.4291992	0.8494192	\\
0.4296875	0.8493913	\\
0.4301758	0.8493631	\\
0.4306641	0.8493352	\\
0.4311523	0.8493071	\\
0.4316406	0.8492791	\\
0.4321289	0.8492511	\\
0.4326172	0.8492228	\\
0.4331055	0.8491946	\\
0.4335938	0.8491663	\\
0.434082	0.8491382	\\
0.4345703	0.8491099	\\
0.4350586	0.8490814	\\
0.4355469	0.8490531	\\
0.4360352	0.8490247	\\
0.4365234	0.8489963	\\
0.4370117	0.8489679	\\
0.4375	0.8489394	\\
0.4379883	0.8489112	\\
0.4384766	0.8488827	\\
0.4389648	0.8488544	\\
0.4394531	0.8488256	\\
0.4399414	0.8487969	\\
0.4404297	0.8487684	\\
0.440918	0.8487397	\\
0.4414062	0.8487111	\\
0.4418945	0.8486824	\\
0.4423828	0.8486542	\\
0.4428711	0.8486258	\\
0.4433594	0.8485971	\\
0.4438477	0.8485686	\\
0.4443359	0.8485396	\\
0.4448242	0.8485109	\\
0.4453125	0.8484823	\\
0.4458008	0.8484537	\\
0.4462891	0.8484253	\\
0.4467773	0.8483968	\\
0.4472656	0.8483684	\\
0.4477539	0.8483399	\\
0.4482422	0.8483117	\\
0.4487305	0.8482833	\\
0.4492188	0.8482546	\\
0.449707	0.8482259	\\
0.4501953	0.848197	\\
0.4506836	0.8481681	\\
0.4511719	0.8481395	\\
0.4516602	0.8481108	\\
0.4521484	0.8480818	\\
0.4526367	0.848053	\\
0.453125	0.8480242	\\
0.4536133	0.8479951	\\
0.4541016	0.8479664	\\
0.4545898	0.8479374	\\
0.4550781	0.8479086	\\
0.4555664	0.8478795	\\
0.4560547	0.8478506	\\
0.456543	0.8478215	\\
0.4570312	0.8477924	\\
0.4575195	0.8477632	\\
0.4580078	0.8477341	\\
0.4584961	0.8477049	\\
0.4589844	0.8476758	\\
0.4594727	0.8476463	\\
0.4599609	0.8476172	\\
0.4604492	0.8475879	\\
0.4609375	0.8475585	\\
0.4614258	0.8475295	\\
0.4619141	0.8475006	\\
0.4624023	0.8474717	\\
0.4628906	0.8474427	\\
0.4633789	0.8474133	\\
0.4638672	0.847384	\\
0.4643555	0.847355	\\
0.4648438	0.8473257	\\
0.465332	0.8472964	\\
0.4658203	0.8472668	\\
0.4663086	0.8472377	\\
0.4667969	0.8472083	\\
0.4672852	0.8471789	\\
0.4677734	0.8471497	\\
0.4682617	0.8471202	\\
0.46875	0.8470907	\\
0.4692383	0.847061	\\
0.4697266	0.8470315	\\
0.4702148	0.8470019	\\
0.4707031	0.8469725	\\
0.4711914	0.8469428	\\
0.4716797	0.8469136	\\
0.472168	0.8468842	\\
0.4726562	0.8468545	\\
0.4731445	0.8468251	\\
0.4736328	0.8467959	\\
0.4741211	0.8467665	\\
0.4746094	0.846737	\\
0.4750977	0.8467073	\\
0.4755859	0.8466775	\\
0.4760742	0.8466478	\\
0.4765625	0.8466181	\\
0.4770508	0.8465882	\\
0.4775391	0.8465586	\\
0.4780273	0.8465288	\\
0.4785156	0.8464989	\\
0.4790039	0.8464692	\\
0.4794922	0.8464393	\\
0.4799805	0.8464096	\\
0.4804688	0.84638	\\
0.480957	0.8463504	\\
0.4814453	0.8463206	\\
0.4819336	0.8462908	\\
0.4824219	0.8462609	\\
0.4829102	0.8462313	\\
0.4833984	0.8462013	\\
0.4838867	0.8461714	\\
0.484375	0.8461414	\\
0.4848633	0.8461117	\\
0.4853516	0.846082	\\
0.4858398	0.8460521	\\
0.4863281	0.8460223	\\
0.4868164	0.8459924	\\
0.4873047	0.8459626	\\
0.487793	0.845933	\\
0.4882812	0.8459029	\\
0.4887695	0.8458728	\\
0.4892578	0.845843	\\
0.4897461	0.8458131	\\
0.4902344	0.8457833	\\
0.4907227	0.8457534	\\
0.4912109	0.8457237	\\
0.4916992	0.8456937	\\
0.4921875	0.8456637	\\
0.4926758	0.8456339	\\
0.4931641	0.8456038	\\
0.4936523	0.8455739	\\
0.4941406	0.8455439	\\
0.4946289	0.8455139	\\
0.4951172	0.8454838	\\
0.4956055	0.8454537	\\
0.4960938	0.8454237	\\
0.496582	0.8453936	\\
0.4970703	0.8453638	\\
0.4975586	0.8453336	\\
0.4980469	0.8453038	\\
0.4985352	0.8452738	\\
0.4990234	0.8452433	\\
0.4995117	0.8452134	\\
0.5	0.8451833	\\
0.5004883	0.8451536	\\
0.5009766	0.8451237	\\
0.5014648	0.8450937	\\
0.5019531	0.8450637	\\
0.5024414	0.8450334	\\
0.5029297	0.8450032	\\
0.503418	0.8449728	\\
0.5039062	0.8449428	\\
0.5043945	0.844913	\\
0.5048828	0.844883	\\
0.5053711	0.844853	\\
0.5058594	0.8448229	\\
0.5063477	0.8447927	\\
0.5068359	0.8447626	\\
0.5073242	0.8447325	\\
0.5078125	0.8447024	\\
0.5083008	0.8446723	\\
0.5087891	0.8446418	\\
0.5092773	0.8446115	\\
0.5097656	0.8445813	\\
0.5102539	0.8445512	\\
0.5107422	0.844521	\\
0.5112305	0.8444906	\\
0.5117188	0.8444603	\\
0.512207	0.84443	\\
0.5126953	0.8443997	\\
0.5131836	0.8443694	\\
0.5136719	0.8443391	\\
0.5141602	0.844309	\\
0.5146484	0.8442788	\\
0.5151367	0.8442483	\\
0.515625	0.8442178	\\
0.5161133	0.8441877	\\
0.5166016	0.8441575	\\
0.5170898	0.8441274	\\
0.5175781	0.844097	\\
0.5180664	0.8440666	\\
0.5185547	0.8440362	\\
0.519043	0.8440061	\\
0.5195312	0.8439762	\\
0.5200195	0.8439461	\\
0.5205078	0.8439159	\\
0.5209961	0.8438859	\\
0.5214844	0.8438557	\\
0.5219727	0.8438253	\\
0.5224609	0.8437948	\\
0.5229492	0.8437642	\\
0.5234375	0.843734	\\
0.5239258	0.8437034	\\
0.5244141	0.843673	\\
0.5249023	0.8436424	\\
0.5253906	0.8436118	\\
0.5258789	0.8435813	\\
0.5263672	0.8435506	\\
0.5268555	0.8435203	\\
0.5273438	0.8434892	\\
0.527832	0.8434588	\\
0.5283203	0.8434281	\\
0.5288086	0.8433976	\\
0.5292969	0.8433674	\\
0.5297852	0.843337	\\
0.5302734	0.8433064	\\
0.5307617	0.8432759	\\
0.53125	0.8432454	\\
0.5317383	0.8432146	\\
0.5322266	0.8431838	\\
0.5327148	0.8431536	\\
0.5332031	0.843123	\\
0.5336914	0.8430924	\\
0.5341797	0.8430618	\\
0.534668	0.843031	\\
0.5351562	0.843	\\
0.5356445	0.8429691	\\
0.5361328	0.8429384	\\
0.5366211	0.8429076	\\
0.5371094	0.8428769	\\
0.5375977	0.8428459	\\
0.5380859	0.8428151	\\
0.5385742	0.8427842	\\
0.5390625	0.8427534	\\
0.5395508	0.8427227	\\
0.5400391	0.8426919	\\
0.5405273	0.8426609	\\
0.5410156	0.8426302	\\
0.5415039	0.8425994	\\
0.5419922	0.8425685	\\
0.5424805	0.8425376	\\
0.5429688	0.8425068	\\
0.543457	0.8424756	\\
0.5439453	0.8424446	\\
0.5444336	0.8424132	\\
0.5449219	0.8423822	\\
0.5454102	0.842351	\\
0.5458984	0.8423197	\\
0.5463867	0.8422884	\\
0.546875	0.8422573	\\
0.5473633	0.8422263	\\
0.5478516	0.8421952	\\
0.5483398	0.842164	\\
0.5488281	0.8421325	\\
0.5493164	0.8421013	\\
0.5498047	0.8420697	\\
0.550293	0.842038	\\
0.5507812	0.8420067	\\
0.5512695	0.8419754	\\
0.5517578	0.8419442	\\
0.5522461	0.8419128	\\
0.5527344	0.8418812	\\
0.5532227	0.84185	\\
0.5537109	0.8418185	\\
0.5541992	0.8417868	\\
0.5546875	0.841755	\\
0.5551758	0.8417237	\\
0.5556641	0.8416925	\\
0.5561523	0.841661	\\
0.5566406	0.8416294	\\
0.5571289	0.8415976	\\
0.5576172	0.8415657	\\
0.5581055	0.8415341	\\
0.5585938	0.841502	\\
0.559082	0.8414703	\\
0.5595703	0.8414389	\\
0.5600586	0.8414074	\\
0.5605469	0.8413761	\\
0.5610352	0.8413444	\\
0.5615234	0.8413129	\\
0.5620117	0.8412812	\\
0.5625	0.8412493	\\
0.5629883	0.8412178	\\
0.5634766	0.8411863	\\
0.5639648	0.8411549	\\
0.5644531	0.841123	\\
0.5649414	0.8410914	\\
0.5654297	0.8410597	\\
0.565918	0.8410278	\\
0.5664062	0.840996	\\
0.5668945	0.8409641	\\
0.5673828	0.8409323	\\
0.5678711	0.8409007	\\
0.5683594	0.8408689	\\
0.5688477	0.8408369	\\
0.5693359	0.840805	\\
0.5698242	0.840773	\\
0.5703125	0.8407412	\\
0.5708008	0.8407093	\\
0.5712891	0.8406774	\\
0.5717773	0.8406455	\\
0.5722656	0.8406133	\\
0.5727539	0.8405814	\\
0.5732422	0.8405493	\\
0.5737305	0.8405171	\\
0.5742188	0.8404845	\\
0.574707	0.8404524	\\
0.5751953	0.8404202	\\
0.5756836	0.8403882	\\
0.5761719	0.8403559	\\
0.5766602	0.8403237	\\
0.5771484	0.8402917	\\
0.5776367	0.8402593	\\
0.578125	0.8402271	\\
0.5786133	0.8401946	\\
0.5791016	0.8401622	\\
0.5795898	0.8401298	\\
0.5800781	0.8400976	\\
0.5805664	0.8400655	\\
0.5810547	0.8400331	\\
0.581543	0.8400009	\\
0.5820312	0.8399687	\\
0.5825195	0.8399362	\\
0.5830078	0.8399039	\\
0.5834961	0.8398715	\\
0.5839844	0.8398388	\\
0.5844727	0.8398063	\\
0.5849609	0.839774	\\
0.5854492	0.8397416	\\
0.5859375	0.8397093	\\
0.5864258	0.8396766	\\
0.5869141	0.8396446	\\
0.5874023	0.8396122	\\
0.5878906	0.8395799	\\
0.5883789	0.8395475	\\
0.5888672	0.8395152	\\
0.5893555	0.8394827	\\
0.5898438	0.8394498	\\
0.590332	0.839417	\\
0.5908203	0.8393846	\\
0.5913086	0.8393522	\\
0.5917969	0.8393197	\\
0.5922852	0.8392872	\\
0.5927734	0.8392549	\\
0.5932617	0.839222	\\
0.59375	0.8391894	\\
0.5942383	0.8391566	\\
0.5947266	0.8391238	\\
0.5952148	0.8390913	\\
0.5957031	0.8390587	\\
0.5961914	0.8390257	\\
0.5966797	0.838993	\\
0.597168	0.8389603	\\
0.5976562	0.8389278	\\
0.5981445	0.8388949	\\
0.5986328	0.8388621	\\
0.5991211	0.8388291	\\
0.5996094	0.8387961	\\
0.6000977	0.8387632	\\
0.6005859	0.8387304	\\
0.6010742	0.8386973	\\
0.6015625	0.8386642	\\
0.6020508	0.8386312	\\
0.6025391	0.8385983	\\
0.6030273	0.8385651	\\
0.6035156	0.838532	\\
0.6040039	0.8384992	\\
0.6044922	0.8384663	\\
0.6049805	0.8384337	\\
0.6054688	0.8384006	\\
0.605957	0.8383676	\\
0.6064453	0.8383346	\\
0.6069336	0.8383016	\\
0.6074219	0.8382687	\\
0.6079102	0.8382358	\\
0.6083984	0.8382028	\\
0.6088867	0.8381698	\\
0.609375	0.8381367	\\
0.6098633	0.8381037	\\
0.6103516	0.8380702	\\
0.6108398	0.8380371	\\
0.6113281	0.8380039	\\
0.6118164	0.8379704	\\
0.6123047	0.8379374	\\
0.612793	0.8379047	\\
0.6132812	0.8378717	\\
0.6137695	0.8378388	\\
0.6142578	0.8378059	\\
0.6147461	0.8377724	\\
0.6152344	0.8377391	\\
0.6157227	0.8377059	\\
0.6162109	0.8376728	\\
0.6166992	0.8376397	\\
0.6171875	0.8376068	\\
0.6176758	0.8375734	\\
0.6181641	0.8375405	\\
0.6186523	0.8375071	\\
0.6191406	0.8374739	\\
0.6196289	0.8374408	\\
0.6201172	0.8374073	\\
0.6206055	0.8373741	\\
0.6210938	0.8373405	\\
0.621582	0.8373071	\\
0.6220703	0.8372736	\\
0.6225586	0.8372401	\\
0.6230469	0.8372065	\\
0.6235352	0.8371732	\\
0.6240234	0.83714	\\
0.6245117	0.8371065	\\
0.625	0.837073	\\
0.6254883	0.83704	\\
0.6259766	0.8370069	\\
0.6264648	0.836974	\\
0.6269531	0.8369407	\\
0.6274414	0.8369073	\\
0.6279297	0.8368742	\\
0.628418	0.8368406	\\
0.6289062	0.8368073	\\
0.6293945	0.8367737	\\
0.6298828	0.83674	\\
0.6303711	0.836707	\\
0.6308594	0.8366734	\\
0.6313477	0.8366398	\\
0.6318359	0.8366062	\\
0.6323242	0.8365729	\\
0.6328125	0.8365394	\\
0.6333008	0.8365058	\\
0.6337891	0.8364722	\\
0.6342773	0.8364387	\\
0.6347656	0.8364052	\\
0.6352539	0.8363717	\\
0.6357422	0.8363381	\\
0.6362305	0.8363047	\\
0.6367188	0.8362712	\\
0.637207	0.8362376	\\
0.6376953	0.836204	\\
0.6381836	0.8361704	\\
0.6386719	0.836137	\\
0.6391602	0.8361033	\\
0.6396484	0.8360699	\\
0.6401367	0.8360363	\\
0.640625	0.8360028	\\
0.6411133	0.8359692	\\
0.6416016	0.8359353	\\
0.6420898	0.8359018	\\
0.6425781	0.8358682	\\
0.6430664	0.8358351	\\
0.6435547	0.8358014	\\
0.644043	0.8357673	\\
0.6445312	0.8357336	\\
0.6450195	0.8357	\\
0.6455078	0.8356663	\\
0.6459961	0.8356325	\\
0.6464844	0.8355984	\\
0.6469727	0.8355648	\\
0.6474609	0.835531	\\
0.6479492	0.8354971	\\
0.6484375	0.8354633	\\
0.6489258	0.8354294	\\
0.6494141	0.8353954	\\
0.6499023	0.8353618	\\
0.6503906	0.835328	\\
0.6508789	0.8352946	\\
0.6513672	0.8352608	\\
0.6518555	0.8352272	\\
0.6523438	0.835193	\\
0.652832	0.8351591	\\
0.6533203	0.8351253	\\
0.6538086	0.8350915	\\
0.6542969	0.8350579	\\
0.6547852	0.835024	\\
0.6552734	0.8349904	\\
0.6557617	0.8349568	\\
0.65625	0.8349229	\\
0.6567383	0.834889	\\
0.6572266	0.8348551	\\
0.6577148	0.8348216	\\
0.6582031	0.8347879	\\
0.6586914	0.8347541	\\
0.6591797	0.8347201	\\
0.659668	0.8346865	\\
0.6601562	0.8346524	\\
0.6606445	0.8346186	\\
0.6611328	0.834585	\\
0.6616211	0.834551	\\
0.6621094	0.8345172	\\
0.6625977	0.8344835	\\
0.6630859	0.8344498	\\
0.6635742	0.8344162	\\
0.6640625	0.8343822	\\
0.6645508	0.8343485	\\
0.6650391	0.8343145	\\
0.6655273	0.8342804	\\
0.6660156	0.834247	\\
0.6665039	0.8342129	\\
0.6669922	0.8341785	\\
0.6674805	0.8341445	\\
0.6679688	0.8341103	\\
0.668457	0.8340763	\\
0.6689453	0.8340422	\\
0.6694336	0.8340082	\\
0.6699219	0.8339739	\\
0.6704102	0.8339397	\\
0.6708984	0.8339056	\\
0.6713867	0.8338713	\\
0.671875	0.8338372	\\
0.6723633	0.8338031	\\
0.6728516	0.8337691	\\
0.6733398	0.833735	\\
0.6738281	0.8337008	\\
0.6743164	0.8336662	\\
0.6748047	0.8336319	\\
0.675293	0.8335979	\\
0.6757812	0.8335637	\\
0.6762695	0.8335296	\\
0.6767578	0.8334957	\\
0.6772461	0.8334616	\\
0.6777344	0.8334275	\\
0.6782227	0.8333933	\\
0.6787109	0.833359	\\
0.6791992	0.8333248	\\
0.6796875	0.8332906	\\
0.6801758	0.833256	\\
0.6806641	0.8332217	\\
0.6811523	0.833187	\\
0.6816406	0.8331524	\\
0.6821289	0.8331181	\\
0.6826172	0.8330836	\\
0.6831055	0.8330492	\\
0.6835938	0.833015	\\
0.684082	0.8329805	\\
0.6845703	0.8329462	\\
0.6850586	0.8329115	\\
0.6855469	0.8328769	\\
0.6860352	0.8328423	\\
0.6865234	0.832808	\\
0.6870117	0.8327734	\\
0.6875	0.8327385	\\
0.6879883	0.832704	\\
0.6884766	0.8326693	\\
0.6889648	0.8326346	\\
0.6894531	0.8325996	\\
0.6899414	0.8325649	\\
0.6904297	0.8325303	\\
0.690918	0.8324957	\\
0.6914062	0.832461	\\
0.6918945	0.8324266	\\
0.6923828	0.8323919	\\
0.6928711	0.8323572	\\
0.6933594	0.8323223	\\
0.6938477	0.8322874	\\
0.6943359	0.8322526	\\
0.6948242	0.8322181	\\
0.6953125	0.8321834	\\
0.6958008	0.8321486	\\
0.6962891	0.8321134	\\
0.6967773	0.8320788	\\
0.6972656	0.8320443	\\
0.6977539	0.8320096	\\
0.6982422	0.831975	\\
0.6987305	0.8319401	\\
0.6992188	0.8319048	\\
0.699707	0.8318701	\\
0.7001953	0.8318353	\\
0.7006836	0.8318006	\\
0.7011719	0.8317656	\\
0.7016602	0.8317306	\\
0.7021484	0.8316958	\\
0.7026367	0.8316613	\\
0.703125	0.8316266	\\
0.7036133	0.8315919	\\
0.7041016	0.831557	\\
0.7045898	0.8315221	\\
0.7050781	0.8314873	\\
0.7055664	0.8314527	\\
0.7060547	0.8314179	\\
0.706543	0.831383	\\
0.7070312	0.8313483	\\
0.7075195	0.8313135	\\
0.7080078	0.8312787	\\
0.7084961	0.8312436	\\
0.7089844	0.8312086	\\
0.7094727	0.8311735	\\
0.7099609	0.8311385	\\
0.7104492	0.8311035	\\
0.7109375	0.8310687	\\
0.7114258	0.8310337	\\
0.7119141	0.8309986	\\
0.7124023	0.8309636	\\
0.7128906	0.8309287	\\
0.7133789	0.8308936	\\
0.7138672	0.8308588	\\
0.7143555	0.8308242	\\
0.7148438	0.8307895	\\
0.715332	0.8307546	\\
0.7158203	0.8307195	\\
0.7163086	0.8306847	\\
0.7167969	0.8306499	\\
0.7172852	0.8306146	\\
0.7177734	0.8305795	\\
0.7182617	0.830545	\\
0.71875	0.8305102	\\
0.7192383	0.8304753	\\
0.7197266	0.8304405	\\
0.7202148	0.8304056	\\
0.7207031	0.8303704	\\
0.7211914	0.8303356	\\
0.7216797	0.8303005	\\
0.722168	0.8302654	\\
0.7226562	0.8302302	\\
0.7231445	0.8301947	\\
0.7236328	0.8301603	\\
0.7241211	0.8301255	\\
0.7246094	0.8300907	\\
0.7250977	0.8300558	\\
0.7255859	0.830021	\\
0.7260742	0.8299859	\\
0.7265625	0.8299506	\\
0.7270508	0.8299158	\\
0.7275391	0.8298809	\\
0.7280273	0.829846	\\
0.7285156	0.8298108	\\
0.7290039	0.8297754	\\
0.7294922	0.8297403	\\
0.7299805	0.8297051	\\
0.7304688	0.8296698	\\
0.730957	0.8296348	\\
0.7314453	0.8295997	\\
0.7319336	0.8295646	\\
0.7324219	0.8295294	\\
0.7329102	0.8294945	\\
0.7333984	0.8294593	\\
0.7338867	0.8294239	\\
0.734375	0.8293887	\\
0.7348633	0.8293534	\\
0.7353516	0.8293186	\\
0.7358398	0.8292834	\\
0.7363281	0.8292486	\\
0.7368164	0.8292135	\\
0.7373047	0.8291782	\\
0.737793	0.8291433	\\
0.7382812	0.829108	\\
0.7387695	0.8290732	\\
0.7392578	0.8290378	\\
0.7397461	0.8290023	\\
0.7402344	0.8289673	\\
0.7407227	0.8289322	\\
0.7412109	0.8288975	\\
0.7416992	0.8288622	\\
0.7421875	0.8288272	\\
0.7426758	0.8287919	\\
0.7431641	0.8287569	\\
0.7436523	0.8287217	\\
0.7441406	0.8286864	\\
0.7446289	0.8286514	\\
0.7451172	0.8286163	\\
0.7456055	0.8285811	\\
0.7460938	0.828546	\\
0.746582	0.8285107	\\
0.7470703	0.8284754	\\
0.7475586	0.8284405	\\
0.7480469	0.8284052	\\
0.7485352	0.8283698	\\
0.7490234	0.8283346	\\
0.7495117	0.8282991	\\
0.75	0.8282638	\\
0.7504883	0.8282283	\\
0.7509766	0.8281927	\\
0.7514648	0.8281573	\\
0.7519531	0.828122	\\
0.7524414	0.8280868	\\
0.7529297	0.8280514	\\
0.753418	0.8280161	\\
0.7539062	0.8279808	\\
0.7543945	0.8279455	\\
0.7548828	0.8279101	\\
0.7553711	0.8278747	\\
0.7558594	0.8278393	\\
0.7563477	0.8278037	\\
0.7568359	0.827768	\\
0.7573242	0.8277322	\\
0.7578125	0.8276967	\\
0.7583008	0.8276614	\\
0.7587891	0.8276257	\\
0.7592773	0.8275903	\\
0.7597656	0.8275546	\\
0.7602539	0.8275191	\\
0.7607422	0.8274833	\\
0.7612305	0.8274477	\\
0.7617188	0.8274122	\\
0.762207	0.8273764	\\
0.7626953	0.8273408	\\
0.7631836	0.8273052	\\
0.7636719	0.8272697	\\
0.7641602	0.8272337	\\
0.7646484	0.8271978	\\
0.7651367	0.8271619	\\
0.765625	0.8271263	\\
0.7661133	0.8270907	\\
0.7666016	0.8270547	\\
0.7670898	0.8270189	\\
0.7675781	0.8269827	\\
0.7680664	0.8269469	\\
0.7685547	0.8269106	\\
0.769043	0.8268745	\\
0.7695312	0.8268385	\\
0.7700195	0.8268025	\\
0.7705078	0.8267665	\\
0.7709961	0.8267303	\\
0.7714844	0.826694	\\
0.7719727	0.826658	\\
0.7724609	0.826622	\\
0.7729492	0.8265862	\\
0.7734375	0.8265499	\\
0.7739258	0.8265137	\\
0.7744141	0.826478	\\
0.7749023	0.8264419	\\
0.7753906	0.8264059	\\
0.7758789	0.8263699	\\
0.7763672	0.8263341	\\
0.7768555	0.8262979	\\
0.7773438	0.8262614	\\
0.777832	0.8262252	\\
0.7783203	0.8261891	\\
0.7788086	0.826153	\\
0.7792969	0.8261168	\\
0.7797852	0.8260807	\\
0.7802734	0.8260448	\\
0.7807617	0.8260087	\\
0.78125	0.8259724	\\
0.7817383	0.8259359	\\
0.7822266	0.8258994	\\
0.7827148	0.8258627	\\
0.7832031	0.8258265	\\
0.7836914	0.8257904	\\
0.7841797	0.8257543	\\
0.784668	0.8257183	\\
0.7851562	0.8256824	\\
0.7856445	0.8256465	\\
0.7861328	0.8256101	\\
0.7866211	0.8255737	\\
0.7871094	0.8255375	\\
0.7875977	0.8255014	\\
0.7880859	0.825465	\\
0.7885742	0.8254289	\\
0.7890625	0.8253924	\\
0.7895508	0.8253557	\\
0.7900391	0.8253194	\\
0.7905273	0.8252827	\\
0.7910156	0.8252463	\\
0.7915039	0.8252101	\\
0.7919922	0.8251741	\\
0.7924805	0.8251376	\\
0.7929688	0.8251014	\\
0.793457	0.825065	\\
0.7939453	0.8250288	\\
0.7944336	0.8249924	\\
0.7949219	0.8249563	\\
0.7954102	0.8249201	\\
0.7958984	0.8248839	\\
0.7963867	0.8248478	\\
0.796875	0.8248114	\\
0.7973633	0.8247751	\\
0.7978516	0.8247384	\\
0.7983398	0.8247022	\\
0.7988281	0.8246656	\\
0.7993164	0.8246292	\\
0.7998047	0.8245929	\\
0.800293	0.8245567	\\
0.8007812	0.8245204	\\
0.8012695	0.8244841	\\
0.8017578	0.8244478	\\
0.8022461	0.8244114	\\
0.8027344	0.824375	\\
0.8032227	0.8243386	\\
0.8037109	0.8243019	\\
0.8041992	0.8242655	\\
0.8046875	0.8242289	\\
0.8051758	0.8241925	\\
0.8056641	0.8241554	\\
0.8061523	0.8241189	\\
0.8066406	0.8240819	\\
0.8071289	0.8240453	\\
0.8076172	0.8240087	\\
0.8081055	0.8239721	\\
0.8085938	0.8239352	\\
0.809082	0.8238986	\\
0.8095703	0.8238618	\\
0.8100586	0.8238249	\\
0.8105469	0.8237883	\\
0.8110352	0.8237515	\\
0.8115234	0.8237146	\\
0.8120117	0.8236777	\\
0.8125	0.8236407	\\
0.8129883	0.8236037	\\
0.8134766	0.823567	\\
0.8139648	0.8235302	\\
0.8144531	0.8234934	\\
0.8149414	0.8234565	\\
0.8154297	0.8234196	\\
0.815918	0.8233825	\\
0.8164062	0.8233458	\\
0.8168945	0.8233088	\\
0.8173828	0.8232718	\\
0.8178711	0.8232348	\\
0.8183594	0.823198	\\
0.8188477	0.8231611	\\
0.8193359	0.823124	\\
0.8198242	0.8230872	\\
0.8203125	0.82305	\\
0.8208008	0.823013	\\
0.8212891	0.822976	\\
0.8217773	0.8229392	\\
0.8222656	0.8229015	\\
0.8227539	0.8228643	\\
0.8232422	0.8228272	\\
0.8237305	0.8227904	\\
0.8242188	0.8227535	\\
0.824707	0.8227165	\\
0.8251953	0.8226792	\\
0.8256836	0.8226418	\\
0.8261719	0.8226047	\\
0.8266602	0.8225676	\\
0.8271484	0.8225306	\\
0.8276367	0.8224934	\\
0.828125	0.8224562	\\
0.8286133	0.8224189	\\
0.8291016	0.8223816	\\
0.8295898	0.8223442	\\
0.8300781	0.8223073	\\
0.8305664	0.82227	\\
0.8310547	0.8222335	\\
0.831543	0.8221963	\\
0.8320312	0.8221589	\\
0.8325195	0.8221218	\\
0.8330078	0.8220842	\\
0.8334961	0.8220469	\\
0.8339844	0.8220096	\\
0.8344727	0.8219724	\\
0.8349609	0.8219348	\\
0.8354492	0.8218978	\\
0.8359375	0.8218607	\\
0.8364258	0.8218231	\\
0.8369141	0.8217861	\\
0.8374023	0.8217487	\\
0.8378906	0.8217114	\\
0.8383789	0.8216743	\\
0.8388672	0.8216374	\\
0.8393555	0.8215999	\\
0.8398438	0.8215621	\\
0.840332	0.8215246	\\
0.8408203	0.8214874	\\
0.8413086	0.82145	\\
0.8417969	0.8214121	\\
0.8422852	0.8213745	\\
0.8427734	0.8213372	\\
0.8432617	0.8212999	\\
0.84375	0.8212625	\\
0.8442383	0.8212251	\\
0.8447266	0.8211874	\\
0.8452148	0.8211497	\\
0.8457031	0.8211121	\\
0.8461914	0.8210746	\\
0.8466797	0.8210371	\\
0.847168	0.8209994	\\
0.8476562	0.8209617	\\
0.8481445	0.8209241	\\
0.8486328	0.8208862	\\
0.8491211	0.8208488	\\
0.8496094	0.8208112	\\
0.8500977	0.8207734	\\
0.8505859	0.8207358	\\
0.8510742	0.8206982	\\
0.8515625	0.8206604	\\
0.8520508	0.8206231	\\
0.8525391	0.8205854	\\
0.8530273	0.8205477	\\
0.8535156	0.8205102	\\
0.8540039	0.8204724	\\
0.8544922	0.8204348	\\
0.8549805	0.8203973	\\
0.8554688	0.8203597	\\
0.855957	0.820322	\\
0.8564453	0.8202846	\\
0.8569336	0.8202469	\\
0.8574219	0.8202093	\\
0.8579102	0.8201715	\\
0.8583984	0.8201342	\\
0.8588867	0.8200966	\\
0.859375	0.8200591	\\
0.8598633	0.8200213	\\
0.8603516	0.8199832	\\
0.8608398	0.8199454	\\
0.8613281	0.8199073	\\
0.8618164	0.8198697	\\
0.8623047	0.8198319	\\
0.862793	0.8197943	\\
0.8632812	0.8197567	\\
0.8637695	0.8197189	\\
0.8642578	0.819681	\\
0.8647461	0.8196434	\\
0.8652344	0.8196057	\\
0.8657227	0.8195675	\\
0.8662109	0.8195296	\\
0.8666992	0.8194916	\\
0.8671875	0.8194537	\\
0.8676758	0.8194159	\\
0.8681641	0.8193779	\\
0.8686523	0.8193403	\\
0.8691406	0.8193022	\\
0.8696289	0.8192644	\\
0.8701172	0.8192268	\\
0.8706055	0.819189	\\
0.8710938	0.8191512	\\
0.871582	0.8191136	\\
0.8720703	0.8190756	\\
0.8725586	0.8190379	\\
0.8730469	0.8190002	\\
0.8735352	0.8189622	\\
0.8740234	0.8189245	\\
0.8745117	0.8188864	\\
0.875	0.8188482	\\
0.8754883	0.8188102	\\
0.8759766	0.818772	\\
0.8764648	0.8187343	\\
0.8769531	0.8186968	\\
0.8774414	0.8186588	\\
0.8779297	0.8186207	\\
0.878418	0.8185826	\\
0.8789062	0.8185445	\\
0.8793945	0.8185065	\\
0.8798828	0.8184684	\\
0.8803711	0.8184306	\\
0.8808594	0.8183923	\\
0.8813477	0.8183541	\\
0.8818359	0.818316	\\
0.8823242	0.8182782	\\
0.8828125	0.8182402	\\
0.8833008	0.8182021	\\
0.8837891	0.8181642	\\
0.8842773	0.818126	\\
0.8847656	0.818088	\\
0.8852539	0.81805	\\
0.8857422	0.818012	\\
0.8862305	0.8179739	\\
0.8867188	0.8179361	\\
0.887207	0.8178981	\\
0.8876953	0.8178598	\\
0.8881836	0.8178217	\\
0.8886719	0.8177836	\\
0.8891602	0.8177453	\\
0.8896484	0.8177071	\\
0.8901367	0.8176689	\\
0.890625	0.817631	\\
0.8911133	0.8175931	\\
0.8916016	0.817555	\\
0.8920898	0.8175173	\\
0.8925781	0.8174791	\\
0.8930664	0.817441	\\
0.8935547	0.8174026	\\
0.894043	0.8173645	\\
0.8945312	0.8173264	\\
0.8950195	0.817288	\\
0.8955078	0.8172498	\\
0.8959961	0.8172116	\\
0.8964844	0.8171736	\\
0.8969727	0.8171352	\\
0.8974609	0.8170967	\\
0.8979492	0.8170583	\\
0.8984375	0.8170198	\\
0.8989258	0.8169818	\\
0.8994141	0.8169434	\\
0.8999023	0.8169051	\\
0.9003906	0.8168667	\\
0.9008789	0.8168281	\\
0.9013672	0.8167899	\\
0.9018555	0.8167515	\\
0.9023438	0.8167133	\\
0.902832	0.816675	\\
0.9033203	0.8166367	\\
0.9038086	0.8165982	\\
0.9042969	0.8165597	\\
0.9047852	0.8165212	\\
0.9052734	0.8164824	\\
0.9057617	0.8164438	\\
0.90625	0.8164051	\\
0.9067383	0.8163669	\\
0.9072266	0.8163284	\\
0.9077148	0.8162898	\\
0.9082031	0.8162512	\\
0.9086914	0.8162128	\\
0.9091797	0.8161744	\\
0.909668	0.8161359	\\
0.9101562	0.8160971	\\
0.9106445	0.8160586	\\
0.9111328	0.8160202	\\
0.9116211	0.8159816	\\
0.9121094	0.8159428	\\
0.9125977	0.8159039	\\
0.9130859	0.8158653	\\
0.9135742	0.8158265	\\
0.9140625	0.8157878	\\
0.9145508	0.8157491	\\
0.9150391	0.8157105	\\
0.9155273	0.8156719	\\
0.9160156	0.8156332	\\
0.9165039	0.8155944	\\
0.9169922	0.8155556	\\
0.9174805	0.8155172	\\
0.9179688	0.8154789	\\
0.918457	0.8154405	\\
0.9189453	0.8154015	\\
0.9194336	0.8153632	\\
0.9199219	0.8153246	\\
0.9204102	0.8152857	\\
0.9208984	0.8152468	\\
0.9213867	0.815208	\\
0.921875	0.8151692	\\
0.9223633	0.8151303	\\
0.9228516	0.8150915	\\
0.9233398	0.8150528	\\
0.9238281	0.8150143	\\
0.9243164	0.8149756	\\
0.9248047	0.8149367	\\
0.925293	0.8148981	\\
0.9257812	0.8148596	\\
0.9262695	0.8148209	\\
0.9267578	0.8147819	\\
0.9272461	0.8147434	\\
0.9277344	0.8147047	\\
0.9282227	0.814666	\\
0.9287109	0.8146272	\\
0.9291992	0.8145882	\\
0.9296875	0.8145493	\\
0.9301758	0.8145104	\\
0.9306641	0.8144716	\\
0.9311523	0.8144328	\\
0.9316406	0.8143938	\\
0.9321289	0.8143547	\\
0.9326172	0.8143157	\\
0.9331055	0.8142769	\\
0.9335938	0.814238	\\
0.934082	0.814199	\\
0.9345703	0.8141603	\\
0.9350586	0.8141214	\\
0.9355469	0.8140827	\\
0.9360352	0.8140441	\\
0.9365234	0.8140053	\\
0.9370117	0.8139663	\\
0.9375	0.8139276	\\
0.9379883	0.8138886	\\
0.9384766	0.8138497	\\
0.9389648	0.8138109	\\
0.9394531	0.8137722	\\
0.9399414	0.8137332	\\
0.9404297	0.8136945	\\
0.940918	0.8136556	\\
0.9414062	0.8136167	\\
0.9418945	0.8135778	\\
0.9423828	0.8135389	\\
0.9428711	0.8135	\\
0.9433594	0.8134611	\\
0.9438477	0.8134225	\\
0.9443359	0.8133834	\\
0.9448242	0.8133447	\\
0.9453125	0.8133058	\\
0.9458008	0.8132668	\\
0.9462891	0.813228	\\
0.9467773	0.8131888	\\
0.9472656	0.8131497	\\
0.9477539	0.813111	\\
0.9482422	0.8130724	\\
0.9487305	0.8130333	\\
0.9492188	0.8129942	\\
0.949707	0.8129551	\\
0.9501953	0.8129156	\\
0.9506836	0.8128766	\\
0.9511719	0.8128377	\\
0.9516602	0.812799	\\
0.9521484	0.8127599	\\
0.9526367	0.812721	\\
0.953125	0.8126822	\\
0.9536133	0.8126431	\\
0.9541016	0.8126041	\\
0.9545898	0.8125651	\\
0.9550781	0.8125259	\\
0.9555664	0.8124867	\\
0.9560547	0.8124476	\\
0.956543	0.8124085	\\
0.9570312	0.8123693	\\
0.9575195	0.81233	\\
0.9580078	0.8122912	\\
0.9584961	0.8122521	\\
0.9589844	0.8122131	\\
0.9594727	0.8121739	\\
0.9599609	0.8121351	\\
0.9604492	0.812096	\\
0.9609375	0.8120571	\\
0.9614258	0.8120182	\\
0.9619141	0.811979	\\
0.9624023	0.8119395	\\
0.9628906	0.8119001	\\
0.9633789	0.8118612	\\
0.9638672	0.811822	\\
0.9643555	0.8117831	\\
0.9648438	0.8117439	\\
0.965332	0.8117045	\\
0.9658203	0.8116656	\\
0.9663086	0.8116266	\\
0.9667969	0.8115875	\\
0.9672852	0.8115486	\\
0.9677734	0.8115094	\\
0.9682617	0.8114701	\\
0.96875	0.8114314	\\
0.9692383	0.811392	\\
0.9697266	0.8113524	\\
0.9702148	0.8113132	\\
0.9707031	0.8112744	\\
0.9711914	0.8112356	\\
0.9716797	0.8111965	\\
0.972168	0.8111573	\\
0.9726562	0.8111183	\\
0.9731445	0.8110792	\\
0.9736328	0.81104	\\
0.9741211	0.8110008	\\
0.9746094	0.8109615	\\
0.9750977	0.8109226	\\
0.9755859	0.8108835	\\
0.9760742	0.8108442	\\
0.9765625	0.8108045	\\
0.9770508	0.8107651	\\
0.9775391	0.810726	\\
0.9780273	0.810687	\\
0.9785156	0.8106482	\\
0.9790039	0.8106089	\\
0.9794922	0.8105699	\\
0.9799805	0.8105308	\\
0.9804688	0.8104917	\\
0.980957	0.8104524	\\
0.9814453	0.8104135	\\
0.9819336	0.8103747	\\
0.9824219	0.8103354	\\
0.9829102	0.8102963	\\
0.9833984	0.8102571	\\
0.9838867	0.8102181	\\
0.984375	0.810179	\\
0.9848633	0.8101396	\\
0.9853516	0.8101005	\\
0.9858398	0.8100613	\\
0.9863281	0.8100225	\\
0.9868164	0.8099835	\\
0.9873047	0.8099445	\\
0.987793	0.8099057	\\
0.9882812	0.8098667	\\
0.9887695	0.8098277	\\
0.9892578	0.8097885	\\
0.9897461	0.8097495	\\
0.9902344	0.8097102	\\
0.9907227	0.8096709	\\
0.9912109	0.8096319	\\
0.9916992	0.8095928	\\
0.9921875	0.8095535	\\
0.9926758	0.8095142	\\
0.9931641	0.8094752	\\
0.9936523	0.8094361	\\
0.9941406	0.8093971	\\
0.9946289	0.8093578	\\
0.9951172	0.8093189	\\
0.9956055	0.8092796	\\
0.9960938	0.8092406	\\
0.996582	0.8092017	\\
0.9970703	0.8091625	\\
0.9975586	0.8091238	\\
0.9980469	0.8090847	\\
0.9985352	0.8090455	\\
0.9990234	0.8090067	\\
0.9995117	0.8089674	\\
1	0.8089286	\\
};
\addlegendentry{$\theta\text{ = 0.5 + }\tau{}^{\text{1/2}}$};

\addplot [color=green,solid]
  table[row sep=crcr]{
0	0.8659385	\\
0.0004882812	0.8658853	\\
0.0009765625	0.8658311	\\
0.001464844	0.8657759	\\
0.001953125	0.8657198	\\
0.002441406	0.8656623	\\
0.002929688	0.865604	\\
0.003417969	0.865545	\\
0.00390625	0.8654855	\\
0.004394531	0.8654252	\\
0.004882812	0.8653643	\\
0.005371094	0.8653023	\\
0.005859375	0.86524	\\
0.006347656	0.865177	\\
0.006835938	0.8651137	\\
0.007324219	0.8650498	\\
0.0078125	0.8649853	\\
0.008300781	0.8649205	\\
0.008789062	0.8648548	\\
0.009277344	0.8647885	\\
0.009765625	0.8647224	\\
0.01025391	0.8646557	\\
0.01074219	0.8645875	\\
0.01123047	0.8645193	\\
0.01171875	0.8644513	\\
0.01220703	0.8643824	\\
0.01269531	0.8643122	\\
0.01318359	0.8642429	\\
0.01367188	0.8641725	\\
0.01416016	0.8641026	\\
0.01464844	0.8640316	\\
0.01513672	0.8639609	\\
0.015625	0.8638895	\\
0.01611328	0.8638175	\\
0.01660156	0.8637459	\\
0.01708984	0.8636732	\\
0.01757812	0.8636021	\\
0.01806641	0.8635302	\\
0.01855469	0.8634581	\\
0.01904297	0.8633853	\\
0.01953125	0.8633117	\\
0.02001953	0.8632376	\\
0.02050781	0.8631638	\\
0.02099609	0.8630896	\\
0.02148438	0.8630159	\\
0.02197266	0.8629414	\\
0.02246094	0.8628665	\\
0.02294922	0.8627917	\\
0.0234375	0.8627171	\\
0.02392578	0.8626414	\\
0.02441406	0.8625655	\\
0.02490234	0.8624903	\\
0.02539062	0.8624135	\\
0.02587891	0.8623371	\\
0.02636719	0.862261	\\
0.02685547	0.8621834	\\
0.02734375	0.8621084	\\
0.02783203	0.8620312	\\
0.02832031	0.8619541	\\
0.02880859	0.8618772	\\
0.02929688	0.8618002	\\
0.02978516	0.8617225	\\
0.03027344	0.8616442	\\
0.03076172	0.8615657	\\
0.03125	0.8614887	\\
0.03173828	0.8614088	\\
0.03222656	0.8613306	\\
0.03271484	0.8612522	\\
0.03320312	0.8611738	\\
0.03369141	0.8610947	\\
0.03417969	0.8610162	\\
0.03466797	0.8609366	\\
0.03515625	0.8608575	\\
0.03564453	0.8607779	\\
0.03613281	0.8606976	\\
0.03662109	0.8606186	\\
0.03710938	0.8605379	\\
0.03759766	0.8604568	\\
0.03808594	0.8603762	\\
0.03857422	0.8602953	\\
0.0390625	0.8602124	\\
0.03955078	0.8601314	\\
0.04003906	0.8600498	\\
0.04052734	0.8599685	\\
0.04101562	0.8598867	\\
0.04150391	0.8598035	\\
0.04199219	0.8597213	\\
0.04248047	0.859639	\\
0.04296875	0.8595568	\\
0.04345703	0.8594763	\\
0.04394531	0.8593942	\\
0.04443359	0.8593118	\\
0.04492188	0.8592287	\\
0.04541016	0.8591463	\\
0.04589844	0.859064	\\
0.04638672	0.8589812	\\
0.046875	0.8588974	\\
0.04736328	0.8588147	\\
0.04785156	0.8587317	\\
0.04833984	0.8586478	\\
0.04882812	0.8585661	\\
0.04931641	0.858482	\\
0.04980469	0.8583979	\\
0.05029297	0.8583125	\\
0.05078125	0.8582281	\\
0.05126953	0.8581439	\\
0.05175781	0.8580609	\\
0.05224609	0.8579756	\\
0.05273438	0.8578914	\\
0.05322266	0.8578045	\\
0.05371094	0.8577194	\\
0.05419922	0.8576346	\\
0.0546875	0.8575497	\\
0.05517578	0.8574658	\\
0.05566406	0.8573814	\\
0.05615234	0.8572965	\\
0.05664062	0.8572124	\\
0.05712891	0.8571248	\\
0.05761719	0.8570383	\\
0.05810547	0.8569522	\\
0.05859375	0.8568663	\\
0.05908203	0.8567805	\\
0.05957031	0.8566923	\\
0.06005859	0.8566071	\\
0.06054688	0.8565203	\\
0.06103516	0.8564341	\\
0.06152344	0.8563471	\\
0.06201172	0.8562607	\\
0.0625	0.8561747	\\
0.06298828	0.8560884	\\
0.06347656	0.8560026	\\
0.06396484	0.8559159	\\
0.06445312	0.8558298	\\
0.06494141	0.8557433	\\
0.06542969	0.855656	\\
0.06591797	0.8555692	\\
0.06640625	0.8554819	\\
0.06689453	0.8553954	\\
0.06738281	0.8553069	\\
0.06787109	0.855218	\\
0.06835938	0.8551285	\\
0.06884766	0.8550418	\\
0.06933594	0.8549556	\\
0.06982422	0.8548664	\\
0.0703125	0.8547762	\\
0.07080078	0.8546882	\\
0.07128906	0.854598	\\
0.07177734	0.8545093	\\
0.07226562	0.8544211	\\
0.07275391	0.8543319	\\
0.07324219	0.8542424	\\
0.07373047	0.8541543	\\
0.07421875	0.8540668	\\
0.07470703	0.8539785	\\
0.07519531	0.85389	\\
0.07568359	0.8537986	\\
0.07617188	0.8537086	\\
0.07666016	0.8536223	\\
0.07714844	0.853534	\\
0.07763672	0.8534433	\\
0.078125	0.8533538	\\
0.07861328	0.8532645	\\
0.07910156	0.853175	\\
0.07958984	0.853086	\\
0.08007812	0.8529982	\\
0.08056641	0.8529089	\\
0.08105469	0.8528192	\\
0.08154297	0.8527293	\\
0.08203125	0.8526391	\\
0.08251953	0.8525504	\\
0.08300781	0.8524602	\\
0.08349609	0.8523686	\\
0.08398438	0.8522772	\\
0.08447266	0.8521871	\\
0.08496094	0.852097	\\
0.08544922	0.8520072	\\
0.0859375	0.8519159	\\
0.08642578	0.8518234	\\
0.08691406	0.8517324	\\
0.08740234	0.8516424	\\
0.08789062	0.8515517	\\
0.08837891	0.8514622	\\
0.08886719	0.8513725	\\
0.08935547	0.8512816	\\
0.08984375	0.8511908	\\
0.09033203	0.8510989	\\
0.09082031	0.8510096	\\
0.09130859	0.8509191	\\
0.09179688	0.8508277	\\
0.09228516	0.8507354	\\
0.09277344	0.8506449	\\
0.09326172	0.8505531	\\
0.09375	0.8504612	\\
0.09423828	0.8503709	\\
0.09472656	0.8502807	\\
0.09521484	0.8501904	\\
0.09570312	0.8500985	\\
0.09619141	0.8500071	\\
0.09667969	0.8499173	\\
0.09716797	0.849825	\\
0.09765625	0.8497355	\\
0.09814453	0.849646	\\
0.09863281	0.8495537	\\
0.09912109	0.8494599	\\
0.09960938	0.8493708	\\
0.1000977	0.8492804	\\
0.1005859	0.8491896	\\
0.1010742	0.8490981	\\
0.1015625	0.8490054	\\
0.1020508	0.8489131	\\
0.1025391	0.8488206	\\
0.1030273	0.8487281	\\
0.1035156	0.848635	\\
0.1040039	0.8485426	\\
0.1044922	0.8484498	\\
0.1049805	0.8483568	\\
0.1054688	0.8482639	\\
0.105957	0.8481705	\\
0.1064453	0.8480779	\\
0.1069336	0.8479869	\\
0.1074219	0.8478938	\\
0.1079102	0.8478022	\\
0.1083984	0.8477098	\\
0.1088867	0.847617	\\
0.109375	0.8475272	\\
0.1098633	0.8474341	\\
0.1103516	0.8473424	\\
0.1108398	0.8472501	\\
0.1113281	0.8471585	\\
0.1118164	0.8470629	\\
0.1123047	0.846969	\\
0.112793	0.8468764	\\
0.1132812	0.8467851	\\
0.1137695	0.8466926	\\
0.1142578	0.8465989	\\
0.1147461	0.8465071	\\
0.1152344	0.8464138	\\
0.1157227	0.8463215	\\
0.1162109	0.8462282	\\
0.1166992	0.8461357	\\
0.1171875	0.8460424	\\
0.1176758	0.8459515	\\
0.1181641	0.8458553	\\
0.1186523	0.8457607	\\
0.1191406	0.845664	\\
0.1196289	0.8455703	\\
0.1201172	0.8454742	\\
0.1206055	0.8453827	\\
0.1210938	0.845288	\\
0.121582	0.8451936	\\
0.1220703	0.8450979	\\
0.1225586	0.8450032	\\
0.1230469	0.8449089	\\
0.1235352	0.8448145	\\
0.1240234	0.8447181	\\
0.1245117	0.844624	\\
0.125	0.844529	\\
0.1254883	0.8444342	\\
0.1259766	0.8443376	\\
0.1264648	0.8442437	\\
0.1269531	0.8441516	\\
0.1274414	0.844057	\\
0.1279297	0.8439636	\\
0.128418	0.8438663	\\
0.1289062	0.8437701	\\
0.1293945	0.8436754	\\
0.1298828	0.8435806	\\
0.1303711	0.8434847	\\
0.1308594	0.8433875	\\
0.1313477	0.8432909	\\
0.1318359	0.8431961	\\
0.1323242	0.843102	\\
0.1328125	0.8430057	\\
0.1333008	0.8429098	\\
0.1337891	0.8428149	\\
0.1342773	0.8427177	\\
0.1347656	0.8426223	\\
0.1352539	0.842528	\\
0.1357422	0.8424351	\\
0.1362305	0.8423422	\\
0.1367188	0.8422471	\\
0.137207	0.8421492	\\
0.1376953	0.8420541	\\
0.1381836	0.8419607	\\
0.1386719	0.8418632	\\
0.1391602	0.8417668	\\
0.1396484	0.8416718	\\
0.1401367	0.8415783	\\
0.140625	0.8414829	\\
0.1411133	0.8413884	\\
0.1416016	0.8412924	\\
0.1420898	0.8411958	\\
0.1425781	0.8410992	\\
0.1430664	0.8410018	\\
0.1435547	0.8409031	\\
0.144043	0.8408072	\\
0.1445312	0.8407101	\\
0.1450195	0.840615	\\
0.1455078	0.8405182	\\
0.1459961	0.8404238	\\
0.1464844	0.8403276	\\
0.1469727	0.8402296	\\
0.1474609	0.8401317	\\
0.1479492	0.8400353	\\
0.1484375	0.8399384	\\
0.1489258	0.8398432	\\
0.1494141	0.8397466	\\
0.1499023	0.8396484	\\
0.1503906	0.8395523	\\
0.1508789	0.8394569	\\
0.1513672	0.8393614	\\
0.1518555	0.8392645	\\
0.1523438	0.8391682	\\
0.152832	0.8390728	\\
0.1533203	0.8389763	\\
0.1538086	0.8388804	\\
0.1542969	0.8387824	\\
0.1547852	0.838685	\\
0.1552734	0.8385893	\\
0.1557617	0.8384887	\\
0.15625	0.838389	\\
0.1567383	0.8382941	\\
0.1572266	0.8381938	\\
0.1577148	0.8380954	\\
0.1582031	0.8379981	\\
0.1586914	0.8379012	\\
0.1591797	0.8377996	\\
0.159668	0.8377019	\\
0.1601562	0.8376055	\\
0.1606445	0.8375103	\\
0.1611328	0.8374113	\\
0.1616211	0.8373186	\\
0.1621094	0.8372209	\\
0.1625977	0.8371234	\\
0.1630859	0.8370236	\\
0.1635742	0.836927	\\
0.1640625	0.8368315	\\
0.1645508	0.8367354	\\
0.1650391	0.8366382	\\
0.1655273	0.8365429	\\
0.1660156	0.8364455	\\
0.1665039	0.8363466	\\
0.1669922	0.8362476	\\
0.1674805	0.8361501	\\
0.1679688	0.8360533	\\
0.168457	0.8359575	\\
0.1689453	0.8358566	\\
0.1694336	0.8357588	\\
0.1699219	0.83566	\\
0.1704102	0.8355604	\\
0.1708984	0.8354613	\\
0.1713867	0.8353616	\\
0.171875	0.8352648	\\
0.1723633	0.8351666	\\
0.1728516	0.8350649	\\
0.1733398	0.834968	\\
0.1738281	0.8348679	\\
0.1743164	0.8347685	\\
0.1748047	0.8346682	\\
0.175293	0.8345709	\\
0.1757812	0.8344733	\\
0.1762695	0.8343764	\\
0.1767578	0.8342786	\\
0.1772461	0.8341803	\\
0.1777344	0.8340823	\\
0.1782227	0.833983	\\
0.1787109	0.8338817	\\
0.1791992	0.8337806	\\
0.1796875	0.833679	\\
0.1801758	0.8335788	\\
0.1806641	0.8334761	\\
0.1811523	0.833374	\\
0.1816406	0.8332715	\\
0.1821289	0.8331726	\\
0.1826172	0.8330695	\\
0.1831055	0.8329673	\\
0.1835938	0.832868	\\
0.184082	0.8327646	\\
0.1845703	0.8326651	\\
0.1850586	0.832566	\\
0.1855469	0.8324651	\\
0.1860352	0.832364	\\
0.1865234	0.8322639	\\
0.1870117	0.8321625	\\
0.1875	0.8320614	\\
0.1879883	0.8319595	\\
0.1884766	0.831858	\\
0.1889648	0.8317577	\\
0.1894531	0.8316548	\\
0.1899414	0.8315525	\\
0.1904297	0.8314508	\\
0.190918	0.8313483	\\
0.1914062	0.8312482	\\
0.1918945	0.8311459	\\
0.1923828	0.8310472	\\
0.1928711	0.8309455	\\
0.1933594	0.8308463	\\
0.1938477	0.830749	\\
0.1943359	0.8306486	\\
0.1948242	0.8305459	\\
0.1953125	0.8304477	\\
0.1958008	0.8303473	\\
0.1962891	0.8302481	\\
0.1967773	0.8301491	\\
0.1972656	0.8300491	\\
0.1977539	0.8299482	\\
0.1982422	0.829846	\\
0.1987305	0.8297454	\\
0.1992188	0.829643	\\
0.199707	0.8295386	\\
0.2001953	0.8294379	\\
0.2006836	0.8293379	\\
0.2011719	0.8292385	\\
0.2016602	0.8291386	\\
0.2021484	0.8290384	\\
0.2026367	0.828939	\\
0.203125	0.8288361	\\
0.2036133	0.8287346	\\
0.2041016	0.8286338	\\
0.2045898	0.8285297	\\
0.2050781	0.8284301	\\
0.2055664	0.8283314	\\
0.2060547	0.8282318	\\
0.206543	0.828128	\\
0.2070312	0.8280282	\\
0.2075195	0.8279307	\\
0.2080078	0.8278303	\\
0.2084961	0.8277306	\\
0.2089844	0.8276319	\\
0.2094727	0.8275286	\\
0.2099609	0.8274277	\\
0.2104492	0.8273253	\\
0.2109375	0.8272257	\\
0.2114258	0.8271238	\\
0.2119141	0.8270231	\\
0.2124023	0.8269215	\\
0.2128906	0.8268175	\\
0.2133789	0.8267167	\\
0.2138672	0.8266175	\\
0.2143555	0.8265163	\\
0.2148438	0.8264164	\\
0.215332	0.8263149	\\
0.2158203	0.8262116	\\
0.2163086	0.8261105	\\
0.2167969	0.8260085	\\
0.2172852	0.8259074	\\
0.2177734	0.8258052	\\
0.2182617	0.8257035	\\
0.21875	0.825601	\\
0.2192383	0.8255024	\\
0.2197266	0.8254016	\\
0.2202148	0.825299	\\
0.2207031	0.8251975	\\
0.2211914	0.8250956	\\
0.2216797	0.8249931	\\
0.222168	0.8248922	\\
0.2226562	0.8247911	\\
0.2231445	0.8246915	\\
0.2236328	0.8245897	\\
0.2241211	0.8244875	\\
0.2246094	0.8243897	\\
0.2250977	0.8242897	\\
0.2255859	0.8241844	\\
0.2260742	0.8240821	\\
0.2265625	0.8239828	\\
0.2270508	0.8238827	\\
0.2275391	0.82378	\\
0.2280273	0.8236773	\\
0.2285156	0.8235766	\\
0.2290039	0.8234759	\\
0.2294922	0.8233747	\\
0.2299805	0.8232708	\\
0.2304688	0.8231685	\\
0.230957	0.8230646	\\
0.2314453	0.8229632	\\
0.2319336	0.8228644	\\
0.2324219	0.822764	\\
0.2329102	0.8226649	\\
0.2333984	0.8225619	\\
0.2338867	0.8224584	\\
0.234375	0.8223551	\\
0.2348633	0.8222517	\\
0.2353516	0.822151	\\
0.2358398	0.8220457	\\
0.2363281	0.8219397	\\
0.2368164	0.8218369	\\
0.2373047	0.8217345	\\
0.237793	0.8216315	\\
0.2382812	0.8215259	\\
0.2387695	0.8214223	\\
0.2392578	0.8213189	\\
0.2397461	0.8212186	\\
0.2402344	0.8211178	\\
0.2407227	0.8210187	\\
0.2412109	0.8209137	\\
0.2416992	0.8208102	\\
0.2421875	0.8207069	\\
0.2426758	0.8206069	\\
0.2431641	0.820505	\\
0.2436523	0.8204009	\\
0.2441406	0.8202989	\\
0.2446289	0.8201967	\\
0.2451172	0.8200938	\\
0.2456055	0.8199927	\\
0.2460938	0.8198907	\\
0.246582	0.819787	\\
0.2470703	0.8196832	\\
0.2475586	0.8195833	\\
0.2480469	0.8194784	\\
0.2485352	0.8193757	\\
0.2490234	0.8192724	\\
0.2495117	0.8191678	\\
0.25	0.8190635	\\
0.2504883	0.8189601	\\
0.2509766	0.8188555	\\
0.2514648	0.8187489	\\
0.2519531	0.818646	\\
0.2524414	0.8185423	\\
0.2529297	0.8184384	\\
0.253418	0.818335	\\
0.2539062	0.8182332	\\
0.2543945	0.81813	\\
0.2548828	0.8180247	\\
0.2553711	0.8179234	\\
0.2558594	0.8178203	\\
0.2563477	0.8177207	\\
0.2568359	0.8176222	\\
0.2573242	0.8175214	\\
0.2578125	0.8174185	\\
0.2583008	0.8173192	\\
0.2587891	0.8172153	\\
0.2592773	0.8171155	\\
0.2597656	0.817011	\\
0.2602539	0.8169108	\\
0.2607422	0.8168064	\\
0.2612305	0.8167042	\\
0.2617188	0.816603	\\
0.262207	0.8164993	\\
0.2626953	0.8163982	\\
0.2631836	0.8162977	\\
0.2636719	0.8161957	\\
0.2641602	0.8160917	\\
0.2646484	0.8159898	\\
0.2651367	0.8158878	\\
0.265625	0.8157856	\\
0.2661133	0.8156832	\\
0.2666016	0.8155841	\\
0.2670898	0.8154843	\\
0.2675781	0.8153774	\\
0.2680664	0.8152748	\\
0.2685547	0.8151739	\\
0.269043	0.8150712	\\
0.2695312	0.8149683	\\
0.2700195	0.8148675	\\
0.2705078	0.8147651	\\
0.2709961	0.8146629	\\
0.2714844	0.8145614	\\
0.2719727	0.8144582	\\
0.2724609	0.814355	\\
0.2729492	0.8142543	\\
0.2734375	0.8141533	\\
0.2739258	0.8140497	\\
0.2744141	0.8139468	\\
0.2749023	0.8138448	\\
0.2753906	0.8137396	\\
0.2758789	0.813637	\\
0.2763672	0.813533	\\
0.2768555	0.8134327	\\
0.2773438	0.8133276	\\
0.277832	0.8132261	\\
0.2783203	0.8131242	\\
0.2788086	0.8130191	\\
0.2792969	0.8129172	\\
0.2797852	0.8128137	\\
0.2802734	0.8127096	\\
0.2807617	0.812606	\\
0.28125	0.8125058	\\
0.2817383	0.8124035	\\
0.2822266	0.8123023	\\
0.2827148	0.8122008	\\
0.2832031	0.8120999	\\
0.2836914	0.8119986	\\
0.2841797	0.8118982	\\
0.284668	0.8117964	\\
0.2851562	0.811693	\\
0.2856445	0.8115927	\\
0.2861328	0.8114902	\\
0.2866211	0.8113909	\\
0.2871094	0.8112889	\\
0.2875977	0.8111903	\\
0.2880859	0.8110906	\\
0.2885742	0.8109877	\\
0.2890625	0.8108882	\\
0.2895508	0.8107837	\\
0.2900391	0.8106813	\\
0.2905273	0.8105773	\\
0.2910156	0.8104784	\\
0.2915039	0.8103766	\\
0.2919922	0.8102778	\\
0.2924805	0.8101771	\\
0.2929688	0.8100759	\\
0.293457	0.8099754	\\
0.2939453	0.8098734	\\
0.2944336	0.8097723	\\
0.2949219	0.8096699	\\
0.2954102	0.8095686	\\
0.2958984	0.8094686	\\
0.2963867	0.809368	\\
0.296875	0.8092645	\\
0.2973633	0.8091635	\\
0.2978516	0.8090574	\\
0.2983398	0.8089555	\\
0.2988281	0.8088547	\\
0.2993164	0.8087575	\\
0.2998047	0.8086542	\\
0.300293	0.8085514	\\
0.3007812	0.8084519	\\
0.3012695	0.8083479	\\
0.3017578	0.8082491	\\
0.3022461	0.8081502	\\
0.3027344	0.8080506	\\
0.3032227	0.8079514	\\
0.3037109	0.8078519	\\
0.3041992	0.8077487	\\
0.3046875	0.8076499	\\
0.3051758	0.807549	\\
0.3056641	0.8074507	\\
0.3061523	0.8073479	\\
0.3066406	0.8072445	\\
0.3071289	0.8071415	\\
0.3076172	0.8070447	\\
0.3081055	0.8069431	\\
0.3085938	0.8068441	\\
0.309082	0.8067452	\\
0.3095703	0.8066441	\\
0.3100586	0.8065424	\\
0.3105469	0.8064391	\\
0.3110352	0.8063359	\\
0.3115234	0.8062337	\\
0.3120117	0.8061315	\\
0.3125	0.8060299	\\
0.3129883	0.8059269	\\
0.3134766	0.8058257	\\
0.3139648	0.8057231	\\
0.3144531	0.8056215	\\
0.3149414	0.8055189	\\
0.3154297	0.8054163	\\
0.315918	0.8053152	\\
0.3164062	0.8052128	\\
0.3168945	0.8051101	\\
0.3173828	0.8050052	\\
0.3178711	0.8049048	\\
0.3183594	0.8048036	\\
0.3188477	0.8047015	\\
0.3193359	0.8046023	\\
0.3198242	0.8044993	\\
0.3203125	0.8043954	\\
0.3208008	0.8042936	\\
0.3212891	0.8041929	\\
0.3217773	0.8040895	\\
0.3222656	0.8039852	\\
0.3227539	0.8038842	\\
0.3232422	0.8037823	\\
0.3237305	0.8036812	\\
0.3242188	0.8035802	\\
0.324707	0.8034775	\\
0.3251953	0.8033775	\\
0.3256836	0.8032779	\\
0.3261719	0.8031764	\\
0.3266602	0.8030745	\\
0.3271484	0.8029737	\\
0.3276367	0.8028701	\\
0.328125	0.8027717	\\
0.3286133	0.8026684	\\
0.3291016	0.8025693	\\
0.3295898	0.8024685	\\
0.3300781	0.8023658	\\
0.3305664	0.8022641	\\
0.3310547	0.8021651	\\
0.331543	0.8020649	\\
0.3320312	0.8019636	\\
0.3325195	0.8018613	\\
0.3330078	0.8017576	\\
0.3334961	0.8016566	\\
0.3339844	0.8015572	\\
0.3344727	0.8014556	\\
0.3349609	0.8013498	\\
0.3354492	0.8012472	\\
0.3359375	0.8011437	\\
0.3364258	0.8010387	\\
0.3369141	0.8009373	\\
0.3374023	0.8008326	\\
0.3378906	0.8007345	\\
0.3383789	0.800634	\\
0.3388672	0.8005332	\\
0.3393555	0.8004317	\\
0.3398438	0.8003293	\\
0.340332	0.8002253	\\
0.3408203	0.8001224	\\
0.3413086	0.8000175	\\
0.3417969	0.7999134	\\
0.3422852	0.7998099	\\
0.3427734	0.7997074	\\
0.3432617	0.7996037	\\
0.34375	0.7995029	\\
0.3442383	0.7994011	\\
0.3447266	0.7992956	\\
0.3452148	0.7991924	\\
0.3457031	0.7990862	\\
0.3461914	0.798982	\\
0.3466797	0.798877	\\
0.347168	0.7987695	\\
0.3476562	0.7986648	\\
0.3481445	0.7985623	\\
0.3486328	0.7984591	\\
0.3491211	0.7983526	\\
0.3496094	0.7982468	\\
0.3500977	0.7981435	\\
0.3505859	0.7980412	\\
0.3510742	0.7979348	\\
0.3515625	0.7978326	\\
0.3520508	0.797731	\\
0.3525391	0.797628	\\
0.3530273	0.797526	\\
0.3535156	0.7974249	\\
0.3540039	0.7973219	\\
0.3544922	0.7972186	\\
0.3549805	0.7971151	\\
0.3554688	0.7970091	\\
0.355957	0.7969052	\\
0.3564453	0.7968019	\\
0.3569336	0.7966994	\\
0.3574219	0.7965962	\\
0.3579102	0.7964926	\\
0.3583984	0.7963934	\\
0.3588867	0.796292	\\
0.359375	0.7961877	\\
0.3598633	0.7960864	\\
0.3603516	0.7959826	\\
0.3608398	0.795878	\\
0.3613281	0.7957738	\\
0.3618164	0.7956685	\\
0.3623047	0.7955645	\\
0.362793	0.7954626	\\
0.3632812	0.795359	\\
0.3637695	0.795255	\\
0.3642578	0.7951492	\\
0.3647461	0.7950475	\\
0.3652344	0.7949432	\\
0.3657227	0.7948382	\\
0.3662109	0.7947359	\\
0.3666992	0.7946343	\\
0.3671875	0.7945312	\\
0.3676758	0.794428	\\
0.3681641	0.7943257	\\
0.3686523	0.7942194	\\
0.3691406	0.7941172	\\
0.3696289	0.7940116	\\
0.3701172	0.7939085	\\
0.3706055	0.7938074	\\
0.3710938	0.7937043	\\
0.371582	0.7936018	\\
0.3720703	0.7934978	\\
0.3725586	0.793393	\\
0.3730469	0.7932928	\\
0.3735352	0.7931918	\\
0.3740234	0.7930901	\\
0.3745117	0.7929859	\\
0.375	0.7928822	\\
0.3754883	0.7927801	\\
0.3759766	0.792678	\\
0.3764648	0.7925769	\\
0.3769531	0.7924733	\\
0.3774414	0.7923703	\\
0.3779297	0.7922672	\\
0.378418	0.7921655	\\
0.3789062	0.7920627	\\
0.3793945	0.7919588	\\
0.3798828	0.7918571	\\
0.3803711	0.7917571	\\
0.3808594	0.7916537	\\
0.3813477	0.7915511	\\
0.3818359	0.7914466	\\
0.3823242	0.7913446	\\
0.3828125	0.7912416	\\
0.3833008	0.7911408	\\
0.3837891	0.7910405	\\
0.3842773	0.790939	\\
0.3847656	0.7908393	\\
0.3852539	0.790736	\\
0.3857422	0.7906341	\\
0.3862305	0.7905292	\\
0.3867188	0.7904274	\\
0.387207	0.7903206	\\
0.3876953	0.7902179	\\
0.3881836	0.7901146	\\
0.3886719	0.7900132	\\
0.3891602	0.7899107	\\
0.3896484	0.7898112	\\
0.3901367	0.789706	\\
0.390625	0.7896025	\\
0.3911133	0.7894987	\\
0.3916016	0.7893969	\\
0.3920898	0.7892934	\\
0.3925781	0.7891933	\\
0.3930664	0.7890944	\\
0.3935547	0.7889917	\\
0.394043	0.788891	\\
0.3945312	0.7887866	\\
0.3950195	0.7886819	\\
0.3955078	0.7885807	\\
0.3959961	0.7884782	\\
0.3964844	0.7883742	\\
0.3969727	0.7882736	\\
0.3974609	0.7881682	\\
0.3979492	0.7880638	\\
0.3984375	0.7879614	\\
0.3989258	0.7878618	\\
0.3994141	0.7877598	\\
0.3999023	0.7876559	\\
0.4003906	0.7875499	\\
0.4008789	0.787448	\\
0.4013672	0.7873447	\\
0.4018555	0.787241	\\
0.4023438	0.7871374	\\
0.402832	0.7870332	\\
0.4033203	0.7869296	\\
0.4038086	0.7868275	\\
0.4042969	0.7867256	\\
0.4047852	0.7866214	\\
0.4052734	0.7865197	\\
0.4057617	0.7864177	\\
0.40625	0.7863151	\\
0.4067383	0.7862138	\\
0.4072266	0.7861117	\\
0.4077148	0.7860121	\\
0.4082031	0.7859119	\\
0.4086914	0.7858125	\\
0.4091797	0.7857134	\\
0.409668	0.7856125	\\
0.4101562	0.7855107	\\
0.4106445	0.7854077	\\
0.4111328	0.7853047	\\
0.4116211	0.7852013	\\
0.4121094	0.7850977	\\
0.4125977	0.7849967	\\
0.4130859	0.7848971	\\
0.4135742	0.7847955	\\
0.4140625	0.7846953	\\
0.4145508	0.7845939	\\
0.4150391	0.7844907	\\
0.4155273	0.7843911	\\
0.4160156	0.7842874	\\
0.4165039	0.7841847	\\
0.4169922	0.7840831	\\
0.4174805	0.7839799	\\
0.4179688	0.7838775	\\
0.418457	0.7837744	\\
0.4189453	0.7836751	\\
0.4194336	0.7835736	\\
0.4199219	0.7834724	\\
0.4204102	0.7833708	\\
0.4208984	0.7832673	\\
0.4213867	0.783165	\\
0.421875	0.7830637	\\
0.4223633	0.7829609	\\
0.4228516	0.7828603	\\
0.4233398	0.7827603	\\
0.4238281	0.7826557	\\
0.4243164	0.7825485	\\
0.4248047	0.7824488	\\
0.425293	0.7823468	\\
0.4257812	0.7822451	\\
0.4262695	0.7821436	\\
0.4267578	0.782038	\\
0.4272461	0.7819361	\\
0.4277344	0.781835	\\
0.4282227	0.7817386	\\
0.4287109	0.7816362	\\
0.4291992	0.781533	\\
0.4296875	0.7814335	\\
0.4301758	0.7813316	\\
0.4306641	0.7812318	\\
0.4311523	0.7811287	\\
0.4316406	0.7810288	\\
0.4321289	0.7809303	\\
0.4326172	0.7808282	\\
0.4331055	0.7807263	\\
0.4335938	0.7806261	\\
0.434082	0.7805264	\\
0.4345703	0.7804251	\\
0.4350586	0.7803239	\\
0.4355469	0.7802211	\\
0.4360352	0.7801185	\\
0.4365234	0.7800151	\\
0.4370117	0.7799127	\\
0.4375	0.7798113	\\
0.4379883	0.7797089	\\
0.4384766	0.7796063	\\
0.4389648	0.7795063	\\
0.4394531	0.7794027	\\
0.4399414	0.7793021	\\
0.4404297	0.7792005	\\
0.440918	0.7790998	\\
0.4414062	0.7789976	\\
0.4418945	0.7788936	\\
0.4423828	0.778794	\\
0.4428711	0.778691	\\
0.4433594	0.7785885	\\
0.4438477	0.7784854	\\
0.4443359	0.7783787	\\
0.4448242	0.7782776	\\
0.4453125	0.7781785	\\
0.4458008	0.7780772	\\
0.4462891	0.7779769	\\
0.4467773	0.7778753	\\
0.4472656	0.7777776	\\
0.4477539	0.7776759	\\
0.4482422	0.7775781	\\
0.4487305	0.7774798	\\
0.4492188	0.7773789	\\
0.449707	0.7772759	\\
0.4501953	0.7771722	\\
0.4506836	0.7770708	\\
0.4511719	0.77697	\\
0.4516602	0.7768657	\\
0.4521484	0.7767632	\\
0.4526367	0.7766615	\\
0.453125	0.7765615	\\
0.4536133	0.7764594	\\
0.4541016	0.77636	\\
0.4545898	0.7762572	\\
0.4550781	0.7761559	\\
0.4555664	0.77605	\\
0.4560547	0.7759511	\\
0.456543	0.7758512	\\
0.4570312	0.7757499	\\
0.4575195	0.7756496	\\
0.4580078	0.7755489	\\
0.4584961	0.7754458	\\
0.4589844	0.7753423	\\
0.4594727	0.7752373	\\
0.4599609	0.7751338	\\
0.4604492	0.7750302	\\
0.4609375	0.7749268	\\
0.4614258	0.7748256	\\
0.4619141	0.7747267	\\
0.4624023	0.7746272	\\
0.4628906	0.7745287	\\
0.4633789	0.7744282	\\
0.4638672	0.7743236	\\
0.4643555	0.7742204	\\
0.4648438	0.7741164	\\
0.465332	0.774013	\\
0.4658203	0.773909	\\
0.4663086	0.7738091	\\
0.4667969	0.7737074	\\
0.4672852	0.7736057	\\
0.4677734	0.7735065	\\
0.4682617	0.7734039	\\
0.46875	0.7732988	\\
0.4692383	0.7731979	\\
0.4697266	0.7730981	\\
0.4702148	0.7729946	\\
0.4707031	0.7728946	\\
0.4711914	0.7727905	\\
0.4716797	0.7726912	\\
0.472168	0.7725895	\\
0.4726562	0.7724864	\\
0.4731445	0.7723855	\\
0.4736328	0.7722859	\\
0.4741211	0.7721867	\\
0.4746094	0.7720854	\\
0.4750977	0.7719814	\\
0.4755859	0.7718779	\\
0.4760742	0.7717753	\\
0.4765625	0.7716706	\\
0.4770508	0.771568	\\
0.4775391	0.7714668	\\
0.4780273	0.7713634	\\
0.4785156	0.771261	\\
0.4790039	0.7711584	\\
0.4794922	0.7710556	\\
0.4799805	0.7709529	\\
0.4804688	0.7708524	\\
0.480957	0.7707505	\\
0.4814453	0.7706474	\\
0.4819336	0.770546	\\
0.4824219	0.7704444	\\
0.4829102	0.7703415	\\
0.4833984	0.770237	\\
0.4838867	0.7701335	\\
0.484375	0.7700289	\\
0.4848633	0.7699276	\\
0.4853516	0.7698245	\\
0.4858398	0.769722	\\
0.4863281	0.7696208	\\
0.4868164	0.7695173	\\
0.4873047	0.7694138	\\
0.487793	0.7693148	\\
0.4882812	0.7692129	\\
0.4887695	0.7691085	\\
0.4892578	0.7690062	\\
0.4897461	0.7689043	\\
0.4902344	0.7688019	\\
0.4907227	0.7687006	\\
0.4912109	0.7685996	\\
0.4916992	0.7684981	\\
0.4921875	0.7683972	\\
0.4926758	0.7682964	\\
0.4931641	0.7681925	\\
0.4936523	0.7680925	\\
0.4941406	0.7679911	\\
0.4946289	0.7678901	\\
0.4951172	0.7677861	\\
0.4956055	0.7676835	\\
0.4960938	0.7675815	\\
0.496582	0.7674781	\\
0.4970703	0.7673778	\\
0.4975586	0.7672726	\\
0.4980469	0.7671715	\\
0.4985352	0.7670695	\\
0.4990234	0.7669651	\\
0.4995117	0.7668649	\\
0.5	0.7667616	\\
0.5004883	0.7666602	\\
0.5009766	0.7665604	\\
0.5014648	0.7664609	\\
0.5019531	0.7663587	\\
0.5024414	0.7662548	\\
0.5029297	0.7661525	\\
0.503418	0.7660501	\\
0.5039062	0.7659514	\\
0.5043945	0.765853	\\
0.5048828	0.7657545	\\
0.5053711	0.7656529	\\
0.5058594	0.7655493	\\
0.5063477	0.7654482	\\
0.5068359	0.7653448	\\
0.5073242	0.765242	\\
0.5078125	0.7651406	\\
0.5083008	0.7650389	\\
0.5087891	0.7649337	\\
0.5092773	0.7648325	\\
0.5097656	0.7647338	\\
0.5102539	0.7646341	\\
0.5107422	0.7645338	\\
0.5112305	0.7644307	\\
0.5117188	0.7643295	\\
0.512207	0.764227	\\
0.5126953	0.7641247	\\
0.5131836	0.7640208	\\
0.5136719	0.7639208	\\
0.5141602	0.7638233	\\
0.5146484	0.7637202	\\
0.5151367	0.7636171	\\
0.515625	0.7635144	\\
0.5161133	0.7634146	\\
0.5166016	0.7633138	\\
0.5170898	0.7632096	\\
0.5175781	0.7631109	\\
0.5180664	0.7630071	\\
0.5185547	0.7629027	\\
0.519043	0.7628	\\
0.5195312	0.7627012	\\
0.5200195	0.7626006	\\
0.5205078	0.7624983	\\
0.5209961	0.7624016	\\
0.5214844	0.7622995	\\
0.5219727	0.7621999	\\
0.5224609	0.7620998	\\
0.5229492	0.7619976	\\
0.5234375	0.7618956	\\
0.5239258	0.7617933	\\
0.5244141	0.7616936	\\
0.5249023	0.7615913	\\
0.5253906	0.7614902	\\
0.5258789	0.7613891	\\
0.5263672	0.7612852	\\
0.5268555	0.7611851	\\
0.5273438	0.761081	\\
0.527832	0.7609809	\\
0.5283203	0.7608765	\\
0.5288086	0.760778	\\
0.5292969	0.7606802	\\
0.5297852	0.7605771	\\
0.5302734	0.7604743	\\
0.5307617	0.760373	\\
0.53125	0.7602739	\\
0.5317383	0.7601716	\\
0.5322266	0.7600693	\\
0.5327148	0.7599702	\\
0.5332031	0.759871	\\
0.5336914	0.7597704	\\
0.5341797	0.759669	\\
0.534668	0.7595653	\\
0.5351562	0.7594622	\\
0.5356445	0.7593615	\\
0.5361328	0.7592601	\\
0.5366211	0.7591592	\\
0.5371094	0.7590566	\\
0.5375977	0.7589554	\\
0.5380859	0.7588535	\\
0.5385742	0.758754	\\
0.5390625	0.7586552	\\
0.5395508	0.7585562	\\
0.5400391	0.7584543	\\
0.5405273	0.7583513	\\
0.5410156	0.7582512	\\
0.5415039	0.7581503	\\
0.5419922	0.7580515	\\
0.5424805	0.7579516	\\
0.5429688	0.7578538	\\
0.543457	0.7577523	\\
0.5439453	0.7576525	\\
0.5444336	0.7575495	\\
0.5449219	0.757447	\\
0.5454102	0.7573451	\\
0.5458984	0.757243	\\
0.5463867	0.7571394	\\
0.546875	0.7570383	\\
0.5473633	0.7569387	\\
0.5478516	0.756841	\\
0.5483398	0.7567412	\\
0.5488281	0.7566379	\\
0.5493164	0.7565377	\\
0.5498047	0.756434	\\
0.550293	0.7563322	\\
0.5507812	0.75623	\\
0.5512695	0.7561296	\\
0.5517578	0.7560273	\\
0.5522461	0.7559249	\\
0.5527344	0.7558204	\\
0.5532227	0.7557199	\\
0.5537109	0.7556198	\\
0.5541992	0.7555168	\\
0.5546875	0.7554155	\\
0.5551758	0.7553156	\\
0.5556641	0.7552159	\\
0.5561523	0.7551154	\\
0.5566406	0.7550137	\\
0.5571289	0.754913	\\
0.5576172	0.7548091	\\
0.5581055	0.7547059	\\
0.5585938	0.7546016	\\
0.559082	0.7545016	\\
0.5595703	0.7544027	\\
0.5600586	0.7542994	\\
0.5605469	0.7541972	\\
0.5610352	0.7540955	\\
0.5615234	0.7539968	\\
0.5620117	0.753896	\\
0.5625	0.7537926	\\
0.5629883	0.753691	\\
0.5634766	0.7535917	\\
0.5639648	0.7534906	\\
0.5644531	0.7533891	\\
0.5649414	0.7532873	\\
0.5654297	0.7531874	\\
0.565918	0.7530842	\\
0.5664062	0.7529845	\\
0.5668945	0.7528848	\\
0.5673828	0.7527847	\\
0.5678711	0.7526864	\\
0.5683594	0.7525848	\\
0.5688477	0.7524825	\\
0.5693359	0.7523814	\\
0.5698242	0.7522828	\\
0.5703125	0.7521815	\\
0.5708008	0.7520823	\\
0.5712891	0.7519831	\\
0.5717773	0.7518811	\\
0.5722656	0.7517809	\\
0.5727539	0.7516817	\\
0.5732422	0.7515806	\\
0.5737305	0.7514804	\\
0.5742188	0.7513762	\\
0.574707	0.7512744	\\
0.5751953	0.7511702	\\
0.5756836	0.7510698	\\
0.5761719	0.7509699	\\
0.5766602	0.7508681	\\
0.5771484	0.7507669	\\
0.5776367	0.750667	\\
0.578125	0.7505671	\\
0.5786133	0.7504645	\\
0.5791016	0.7503617	\\
0.5795898	0.75026	\\
0.5800781	0.7501621	\\
0.5805664	0.7500622	\\
0.5810547	0.7499624	\\
0.581543	0.7498622	\\
0.5820312	0.7497618	\\
0.5825195	0.7496601	\\
0.5830078	0.749561	\\
0.5834961	0.7494574	\\
0.5839844	0.7493543	\\
0.5844727	0.7492511	\\
0.5849609	0.7491512	\\
0.5854492	0.7490499	\\
0.5859375	0.7489511	\\
0.5864258	0.7488483	\\
0.5869141	0.7487504	\\
0.5874023	0.7486481	\\
0.5878906	0.7485481	\\
0.5883789	0.7484476	\\
0.5888672	0.7483465	\\
0.5893555	0.7482465	\\
0.5898438	0.7481448	\\
0.590332	0.7480435	\\
0.5908203	0.7479445	\\
0.5913086	0.7478451	\\
0.5917969	0.7477462	\\
0.5922852	0.7476497	\\
0.5927734	0.7475541	\\
0.5932617	0.7474544	\\
0.59375	0.747357	\\
0.5942383	0.7472561	\\
0.5947266	0.7471568	\\
0.5952148	0.7470583	\\
0.5957031	0.746958	\\
0.5961914	0.7468572	\\
0.5966797	0.7467548	\\
0.597168	0.7466576	\\
0.5976562	0.746559	\\
0.5981445	0.7464596	\\
0.5986328	0.7463612	\\
0.5991211	0.7462586	\\
0.5996094	0.7461555	\\
0.6000977	0.7460587	\\
0.6005859	0.7459595	\\
0.6010742	0.7458582	\\
0.6015625	0.7457573	\\
0.6020508	0.7456569	\\
0.6025391	0.7455565	\\
0.6030273	0.7454557	\\
0.6035156	0.7453526	\\
0.6040039	0.7452544	\\
0.6044922	0.7451536	\\
0.6049805	0.7450538	\\
0.6054688	0.7449546	\\
0.605957	0.7448554	\\
0.6064453	0.7447555	\\
0.6069336	0.7446548	\\
0.6074219	0.7445563	\\
0.6079102	0.7444568	\\
0.6083984	0.7443539	\\
0.6088867	0.7442542	\\
0.609375	0.7441544	\\
0.6098633	0.7440569	\\
0.6103516	0.7439538	\\
0.6108398	0.7438537	\\
0.6113281	0.7437557	\\
0.6118164	0.7436553	\\
0.6123047	0.7435589	\\
0.612793	0.7434619	\\
0.6132812	0.7433638	\\
0.6137695	0.7432688	\\
0.6142578	0.7431718	\\
0.6147461	0.7430704	\\
0.6152344	0.7429714	\\
0.6157227	0.7428742	\\
0.6162109	0.7427775	\\
0.6166992	0.7426826	\\
0.6171875	0.7425877	\\
0.6176758	0.742488	\\
0.6181641	0.742391	\\
0.6186523	0.7422919	\\
0.6191406	0.7421923	\\
0.6196289	0.7420979	\\
0.6201172	0.7420009	\\
0.6206055	0.7419033	\\
0.6210938	0.7418066	\\
0.621582	0.7417116	\\
0.6220703	0.7416089	\\
0.6225586	0.7415104	\\
0.6230469	0.7414099	\\
0.6235352	0.7413123	\\
0.6240234	0.7412139	\\
0.6245117	0.7411188	\\
0.625	0.7410218	\\
0.6254883	0.7409235	\\
0.6259766	0.7408264	\\
0.6264648	0.7407309	\\
0.6269531	0.7406356	\\
0.6274414	0.7405378	\\
0.6279297	0.7404408	\\
0.628418	0.7403442	\\
0.6289062	0.7402459	\\
0.6293945	0.7401464	\\
0.6298828	0.7400477	\\
0.6303711	0.7399528	\\
0.6308594	0.739854	\\
0.6313477	0.7397519	\\
0.6318359	0.7396517	\\
0.6323242	0.7395555	\\
0.6328125	0.7394562	\\
0.6333008	0.7393574	\\
0.6337891	0.7392613	\\
0.6342773	0.7391612	\\
0.6347656	0.7390636	\\
0.6352539	0.7389655	\\
0.6357422	0.7388694	\\
0.6362305	0.7387732	\\
0.6367188	0.7386775	\\
0.637207	0.7385791	\\
0.6376953	0.7384811	\\
0.6381836	0.7383805	\\
0.6386719	0.7382848	\\
0.6391602	0.738189	\\
0.6396484	0.7380907	\\
0.6401367	0.7379958	\\
0.640625	0.7378986	\\
0.6411133	0.7378002	\\
0.6416016	0.7377013	\\
0.6420898	0.7376018	\\
0.6425781	0.7375024	\\
0.6430664	0.737407	\\
0.6435547	0.7373077	\\
0.644043	0.7372107	\\
0.6445312	0.7371139	\\
0.6450195	0.7370172	\\
0.6455078	0.7369195	\\
0.6459961	0.7368197	\\
0.6464844	0.7367211	\\
0.6469727	0.7366239	\\
0.6474609	0.7365259	\\
0.6479492	0.736429	\\
0.6484375	0.7363322	\\
0.6489258	0.7362346	\\
0.6494141	0.7361348	\\
0.6499023	0.7360388	\\
0.6503906	0.7359388	\\
0.6508789	0.7358454	\\
0.6513672	0.7357498	\\
0.6518555	0.7356524	\\
0.6523438	0.7355549	\\
0.652832	0.7354574	\\
0.6533203	0.7353608	\\
0.6538086	0.735261	\\
0.6542969	0.7351674	\\
0.6547852	0.7350695	\\
0.6552734	0.7349751	\\
0.6557617	0.7348776	\\
0.65625	0.7347783	\\
0.6567383	0.7346808	\\
0.6572266	0.7345843	\\
0.6577148	0.734487	\\
0.6582031	0.7343923	\\
0.6586914	0.7342974	\\
0.6591797	0.7341994	\\
0.659668	0.7341009	\\
0.6601562	0.7340002	\\
0.6606445	0.7339041	\\
0.6611328	0.733808	\\
0.6616211	0.7337094	\\
0.6621094	0.7336116	\\
0.6625977	0.7335166	\\
0.6630859	0.73342	\\
0.6635742	0.7333246	\\
0.6640625	0.7332281	\\
0.6645508	0.7331308	\\
0.6650391	0.7330322	\\
0.6655273	0.732935	\\
0.6660156	0.7328401	\\
0.6665039	0.732741	\\
0.6669922	0.7326439	\\
0.6674805	0.7325495	\\
0.6679688	0.7324515	\\
0.668457	0.7323543	\\
0.6689453	0.7322572	\\
0.6694336	0.73216	\\
0.6699219	0.7320603	\\
0.6704102	0.7319619	\\
0.6708984	0.7318649	\\
0.6713867	0.7317641	\\
0.671875	0.7316668	\\
0.6723633	0.7315689	\\
0.6728516	0.7314682	\\
0.6733398	0.7313709	\\
0.6738281	0.7312745	\\
0.6743164	0.7311738	\\
0.6748047	0.731075	\\
0.675293	0.730976	\\
0.6757812	0.7308783	\\
0.6762695	0.7307837	\\
0.6767578	0.7306833	\\
0.6772461	0.7305864	\\
0.6777344	0.7304888	\\
0.6782227	0.7303902	\\
0.6787109	0.730292	\\
0.6791992	0.7301952	\\
0.6796875	0.7300964	\\
0.6801758	0.729994	\\
0.6806641	0.7298935	\\
0.6811523	0.7297929	\\
0.6816406	0.7296951	\\
0.6821289	0.7295937	\\
0.6826172	0.7294954	\\
0.6831055	0.7293986	\\
0.6835938	0.7293003	\\
0.684082	0.7292039	\\
0.6845703	0.7291078	\\
0.6850586	0.7290109	\\
0.6855469	0.7289102	\\
0.6860352	0.7288114	\\
0.6865234	0.7287139	\\
0.6870117	0.7286141	\\
0.6875	0.7285157	\\
0.6879883	0.7284196	\\
0.6884766	0.72832	\\
0.6889648	0.7282217	\\
0.6894531	0.7281209	\\
0.6899414	0.728021	\\
0.6904297	0.7279247	\\
0.690918	0.7278243	\\
0.6914062	0.7277285	\\
0.6918945	0.7276321	\\
0.6923828	0.7275343	\\
0.6928711	0.7274382	\\
0.6933594	0.7273396	\\
0.6938477	0.7272386	\\
0.6943359	0.7271376	\\
0.6948242	0.7270404	\\
0.6953125	0.7269419	\\
0.6958008	0.7268451	\\
0.6962891	0.7267438	\\
0.6967773	0.726645	\\
0.6972656	0.7265492	\\
0.6977539	0.726452	\\
0.6982422	0.7263537	\\
0.6987305	0.7262575	\\
0.6992188	0.7261597	\\
0.699707	0.7260626	\\
0.7001953	0.7259662	\\
0.7006836	0.7258688	\\
0.7011719	0.7257728	\\
0.7016602	0.7256761	\\
0.7021484	0.7255786	\\
0.7026367	0.7254842	\\
0.703125	0.7253887	\\
0.7036133	0.7252933	\\
0.7041016	0.7251947	\\
0.7045898	0.7250977	\\
0.7050781	0.7250002	\\
0.7055664	0.724904	\\
0.7060547	0.72481	\\
0.706543	0.7247134	\\
0.7070312	0.7246168	\\
0.7075195	0.7245211	\\
0.7080078	0.7244276	\\
0.7084961	0.7243286	\\
0.7089844	0.7242324	\\
0.7094727	0.7241361	\\
0.7099609	0.7240401	\\
0.7104492	0.7239448	\\
0.7109375	0.723852	\\
0.7114258	0.7237538	\\
0.7119141	0.7236586	\\
0.7124023	0.7235615	\\
0.7128906	0.7234666	\\
0.7133789	0.7233687	\\
0.7138672	0.7232709	\\
0.7143555	0.7231756	\\
0.7148438	0.7230799	\\
0.715332	0.722983	\\
0.7158203	0.722886	\\
0.7163086	0.7227909	\\
0.7167969	0.7226949	\\
0.7172852	0.7225949	\\
0.7177734	0.7224968	\\
0.7182617	0.722405	\\
0.71875	0.7223086	\\
0.7192383	0.7222166	\\
0.7197266	0.7221207	\\
0.7202148	0.7220257	\\
0.7207031	0.7219298	\\
0.7211914	0.721835	\\
0.7216797	0.7217383	\\
0.722168	0.7216423	\\
0.7226562	0.7215435	\\
0.7231445	0.7214459	\\
0.7236328	0.7213533	\\
0.7241211	0.7212578	\\
0.7246094	0.7211642	\\
0.7250977	0.7210714	\\
0.7255859	0.7209789	\\
0.7260742	0.7208813	\\
0.7265625	0.7207875	\\
0.7270508	0.7206919	\\
0.7275391	0.7205973	\\
0.7280273	0.7205069	\\
0.7285156	0.7204069	\\
0.7290039	0.7203112	\\
0.7294922	0.720214	\\
0.7299805	0.7201164	\\
0.7304688	0.7200189	\\
0.730957	0.7199244	\\
0.7314453	0.7198298	\\
0.7319336	0.7197351	\\
0.7324219	0.7196397	\\
0.7329102	0.7195424	\\
0.7333984	0.7194486	\\
0.7338867	0.7193496	\\
0.734375	0.7192539	\\
0.7348633	0.7191591	\\
0.7353516	0.7190643	\\
0.7358398	0.7189686	\\
0.7363281	0.7188749	\\
0.7368164	0.7187787	\\
0.7373047	0.7186826	\\
0.737793	0.7185888	\\
0.7382812	0.7184943	\\
0.7387695	0.7184011	\\
0.7392578	0.7183084	\\
0.7397461	0.7182127	\\
0.7402344	0.7181184	\\
0.7407227	0.7180245	\\
0.7412109	0.7179315	\\
0.7416992	0.7178356	\\
0.7421875	0.7177434	\\
0.7426758	0.7176476	\\
0.7431641	0.7175536	\\
0.7436523	0.7174586	\\
0.7441406	0.7173601	\\
0.7446289	0.717266	\\
0.7451172	0.7171723	\\
0.7456055	0.7170768	\\
0.7460938	0.716982	\\
0.746582	0.7168856	\\
0.7470703	0.716788	\\
0.7475586	0.7166944	\\
0.7480469	0.7165969	\\
0.7485352	0.7165005	\\
0.7490234	0.716404	\\
0.7495117	0.7163094	\\
0.75	0.7162146	\\
0.7504883	0.716119	\\
0.7509766	0.7160216	\\
0.7514648	0.7159257	\\
0.7519531	0.7158296	\\
0.7524414	0.7157324	\\
0.7529297	0.7156357	\\
0.753418	0.7155408	\\
0.7539062	0.7154451	\\
0.7543945	0.7153506	\\
0.7548828	0.7152531	\\
0.7553711	0.7151578	\\
0.7558594	0.7150623	\\
0.7563477	0.714967	\\
0.7568359	0.7148704	\\
0.7573242	0.7147723	\\
0.7578125	0.7146774	\\
0.7583008	0.7145855	\\
0.7587891	0.714488	\\
0.7592773	0.7143919	\\
0.7597656	0.7142942	\\
0.7602539	0.7141996	\\
0.7607422	0.7141009	\\
0.7612305	0.7140033	\\
0.7617188	0.7139082	\\
0.762207	0.7138128	\\
0.7626953	0.7137182	\\
0.7631836	0.7136221	\\
0.7636719	0.7135273	\\
0.7641602	0.7134278	\\
0.7646484	0.7133301	\\
0.7651367	0.7132354	\\
0.765625	0.7131426	\\
0.7661133	0.7130486	\\
0.7666016	0.7129515	\\
0.7670898	0.7128591	\\
0.7675781	0.7127621	\\
0.7680664	0.7126664	\\
0.7685547	0.7125697	\\
0.769043	0.7124725	\\
0.7695312	0.7123749	\\
0.7700195	0.7122792	\\
0.7705078	0.7121844	\\
0.7709961	0.7120889	\\
0.7714844	0.7119914	\\
0.7719727	0.7118947	\\
0.7724609	0.7117986	\\
0.7729492	0.7117072	\\
0.7734375	0.7116108	\\
0.7739258	0.7115162	\\
0.7744141	0.7114232	\\
0.7749023	0.7113281	\\
0.7753906	0.7112329	\\
0.7758789	0.7111406	\\
0.7763672	0.7110445	\\
0.7768555	0.7109527	\\
0.7773438	0.7108556	\\
0.777832	0.7107621	\\
0.7783203	0.7106649	\\
0.7788086	0.7105688	\\
0.7792969	0.7104734	\\
0.7797852	0.7103797	\\
0.7802734	0.7102878	\\
0.7807617	0.7101937	\\
0.78125	0.7100988	\\
0.7817383	0.7100041	\\
0.7822266	0.7099079	\\
0.7827148	0.7098121	\\
0.7832031	0.7097142	\\
0.7836914	0.7096199	\\
0.7841797	0.7095259	\\
0.784668	0.7094326	\\
0.7851562	0.7093392	\\
0.7856445	0.7092456	\\
0.7861328	0.7091493	\\
0.7866211	0.7090531	\\
0.7871094	0.708957	\\
0.7875977	0.7088609	\\
0.7880859	0.7087632	\\
0.7885742	0.7086696	\\
0.7890625	0.7085724	\\
0.7895508	0.7084745	\\
0.7900391	0.7083797	\\
0.7905273	0.7082812	\\
0.7910156	0.7081852	\\
0.7915039	0.7080899	\\
0.7919922	0.7079951	\\
0.7924805	0.7078961	\\
0.7929688	0.7078012	\\
0.793457	0.7077039	\\
0.7939453	0.7076087	\\
0.7944336	0.7075139	\\
0.7949219	0.70742	\\
0.7954102	0.7073254	\\
0.7958984	0.7072307	\\
0.7963867	0.7071379	\\
0.796875	0.7070432	\\
0.7973633	0.7069482	\\
0.7978516	0.7068524	\\
0.7983398	0.7067565	\\
0.7988281	0.7066635	\\
0.7993164	0.7065716	\\
0.7998047	0.7064743	\\
0.800293	0.7063813	\\
0.8007812	0.7062865	\\
0.8012695	0.7061934	\\
0.8017578	0.7060981	\\
0.8022461	0.7060031	\\
0.8027344	0.7059114	\\
0.8032227	0.7058159	\\
0.8037109	0.7057213	\\
0.8041992	0.7056283	\\
0.8046875	0.7055325	\\
0.8051758	0.7054383	\\
0.8056641	0.7053438	\\
0.8061523	0.7052517	\\
0.8066406	0.7051568	\\
0.8071289	0.7050627	\\
0.8076172	0.7049692	\\
0.8081055	0.7048752	\\
0.8085938	0.7047798	\\
0.809082	0.7046856	\\
0.8095703	0.7045905	\\
0.8100586	0.7044959	\\
0.8105469	0.7044015	\\
0.8110352	0.7043079	\\
0.8115234	0.704214	\\
0.8120117	0.7041194	\\
0.8125	0.7040252	\\
0.8129883	0.7039276	\\
0.8134766	0.7038326	\\
0.8139648	0.703737	\\
0.8144531	0.7036439	\\
0.8149414	0.703549	\\
0.8154297	0.703451	\\
0.815918	0.7033566	\\
0.8164062	0.7032658	\\
0.8168945	0.703174	\\
0.8173828	0.7030799	\\
0.8178711	0.7029862	\\
0.8183594	0.7028947	\\
0.8188477	0.7028005	\\
0.8193359	0.7027066	\\
0.8198242	0.7026157	\\
0.8203125	0.7025219	\\
0.8208008	0.7024284	\\
0.8212891	0.7023354	\\
0.8217773	0.7022419	\\
0.8222656	0.7021423	\\
0.8227539	0.7020476	\\
0.8232422	0.7019508	\\
0.8237305	0.7018591	\\
0.8242188	0.7017655	\\
0.824707	0.7016706	\\
0.8251953	0.7015741	\\
0.8256836	0.7014782	\\
0.8261719	0.7013827	\\
0.8266602	0.7012862	\\
0.8271484	0.701191	\\
0.8276367	0.7010961	\\
0.828125	0.7010035	\\
0.8286133	0.7009087	\\
0.8291016	0.7008124	\\
0.8295898	0.7007168	\\
0.8300781	0.7006244	\\
0.8305664	0.7005295	\\
0.8310547	0.7004391	\\
0.831543	0.7003443	\\
0.8320312	0.7002465	\\
0.8325195	0.7001506	\\
0.8330078	0.7000567	\\
0.8334961	0.6999636	\\
0.8339844	0.6998711	\\
0.8344727	0.699775	\\
0.8349609	0.6996766	\\
0.8354492	0.6995843	\\
0.8359375	0.699488	\\
0.8364258	0.6993914	\\
0.8369141	0.6992996	\\
0.8374023	0.6992025	\\
0.8378906	0.6991079	\\
0.8383789	0.6990147	\\
0.8388672	0.6989238	\\
0.8393555	0.6988303	\\
0.8398438	0.6987312	\\
0.840332	0.698637	\\
0.8408203	0.698543	\\
0.8413086	0.6984472	\\
0.8417969	0.6983509	\\
0.8422852	0.6982568	\\
0.8427734	0.6981626	\\
0.8432617	0.6980668	\\
0.84375	0.6979728	\\
0.8442383	0.6978783	\\
0.8447266	0.6977848	\\
0.8452148	0.6976873	\\
0.8457031	0.6975917	\\
0.8461914	0.6974978	\\
0.8466797	0.697403	\\
0.847168	0.6973057	\\
0.8476562	0.6972115	\\
0.8481445	0.6971184	\\
0.8486328	0.6970208	\\
0.8491211	0.6969267	\\
0.8496094	0.6968331	\\
0.8500977	0.6967389	\\
0.8505859	0.6966437	\\
0.8510742	0.6965466	\\
0.8515625	0.6964522	\\
0.8520508	0.6963598	\\
0.8525391	0.6962645	\\
0.8530273	0.696168	\\
0.8535156	0.696071	\\
0.8540039	0.6959766	\\
0.8544922	0.6958839	\\
0.8549805	0.6957897	\\
0.8554688	0.6956954	\\
0.855957	0.6955999	\\
0.8564453	0.6955049	\\
0.8569336	0.6954111	\\
0.8574219	0.695317	\\
0.8579102	0.6952236	\\
0.8583984	0.6951314	\\
0.8588867	0.6950345	\\
0.859375	0.6949406	\\
0.8598633	0.6948475	\\
0.8603516	0.6947511	\\
0.8608398	0.6946549	\\
0.8613281	0.6945587	\\
0.8618164	0.6944645	\\
0.8623047	0.6943672	\\
0.862793	0.6942723	\\
0.8632812	0.6941783	\\
0.8637695	0.6940834	\\
0.8642578	0.6939871	\\
0.8647461	0.6938919	\\
0.8652344	0.6937952	\\
0.8657227	0.6936968	\\
0.8662109	0.6936025	\\
0.8666992	0.6935052	\\
0.8671875	0.6934097	\\
0.8676758	0.693313	\\
0.8681641	0.6932155	\\
0.8686523	0.6931216	\\
0.8691406	0.6930251	\\
0.8696289	0.6929265	\\
0.8701172	0.6928335	\\
0.8706055	0.692739	\\
0.8710938	0.6926421	\\
0.871582	0.6925477	\\
0.8720703	0.6924517	\\
0.8725586	0.6923557	\\
0.8730469	0.6922631	\\
0.8735352	0.6921673	\\
0.8740234	0.6920713	\\
0.8745117	0.6919766	\\
0.875	0.6918783	\\
0.8754883	0.6917826	\\
0.8759766	0.6916848	\\
0.8764648	0.6915901	\\
0.8769531	0.6914961	\\
0.8774414	0.6914004	\\
0.8779297	0.6913071	\\
0.878418	0.6912131	\\
0.8789062	0.6911185	\\
0.8793945	0.6910218	\\
0.8798828	0.6909285	\\
0.8803711	0.6908357	\\
0.8808594	0.6907397	\\
0.8813477	0.6906452	\\
0.8818359	0.6905505	\\
0.8823242	0.6904583	\\
0.8828125	0.6903628	\\
0.8833008	0.6902701	\\
0.8837891	0.6901778	\\
0.8842773	0.6900822	\\
0.8847656	0.6899874	\\
0.8852539	0.6898942	\\
0.8857422	0.6898001	\\
0.8862305	0.6897065	\\
0.8867188	0.6896131	\\
0.887207	0.6895175	\\
0.8876953	0.6894204	\\
0.8881836	0.6893237	\\
0.8886719	0.6892296	\\
0.8891602	0.6891339	\\
0.8896484	0.6890386	\\
0.8901367	0.688945	\\
0.890625	0.6888506	\\
0.8911133	0.6887558	\\
0.8916016	0.6886612	\\
0.8920898	0.6885678	\\
0.8925781	0.688474	\\
0.8930664	0.6883795	\\
0.8935547	0.6882855	\\
0.894043	0.68819	\\
0.8945312	0.6880971	\\
0.8950195	0.6880016	\\
0.8955078	0.6879081	\\
0.8959961	0.6878151	\\
0.8964844	0.6877237	\\
0.8969727	0.6876292	\\
0.8974609	0.6875344	\\
0.8979492	0.6874372	\\
0.8984375	0.6873401	\\
0.8989258	0.6872451	\\
0.8994141	0.6871516	\\
0.8999023	0.6870567	\\
0.9003906	0.6869627	\\
0.9008789	0.686867	\\
0.9013672	0.6867731	\\
0.9018555	0.6866767	\\
0.9023438	0.6865823	\\
0.902832	0.686488	\\
0.9033203	0.686394	\\
0.9038086	0.6862976	\\
0.9042969	0.6862034	\\
0.9047852	0.6861089	\\
0.9052734	0.6860134	\\
0.9057617	0.6859195	\\
0.90625	0.6858239	\\
0.9067383	0.6857319	\\
0.9072266	0.685635	\\
0.9077148	0.6855404	\\
0.9082031	0.6854463	\\
0.9086914	0.6853535	\\
0.9091797	0.6852589	\\
0.909668	0.6851658	\\
0.9101562	0.6850695	\\
0.9106445	0.6849734	\\
0.9111328	0.6848807	\\
0.9116211	0.6847878	\\
0.9121094	0.6846945	\\
0.9125977	0.684598	\\
0.9130859	0.6845043	\\
0.9135742	0.6844091	\\
0.9140625	0.6843145	\\
0.9145508	0.6842182	\\
0.9150391	0.6841217	\\
0.9155273	0.6840302	\\
0.9160156	0.6839356	\\
0.9165039	0.6838405	\\
0.9169922	0.6837442	\\
0.9174805	0.6836499	\\
0.9179688	0.6835568	\\
0.918457	0.6834625	\\
0.9189453	0.6833657	\\
0.9194336	0.6832728	\\
0.9199219	0.6831797	\\
0.9204102	0.6830845	\\
0.9208984	0.6829909	\\
0.9213867	0.6828976	\\
0.921875	0.6828006	\\
0.9223633	0.6827055	\\
0.9228516	0.6826093	\\
0.9233398	0.6825159	\\
0.9238281	0.6824206	\\
0.9243164	0.6823306	\\
0.9248047	0.6822323	\\
0.925293	0.6821392	\\
0.9257812	0.6820472	\\
0.9262695	0.68195	\\
0.9267578	0.6818508	\\
0.9272461	0.6817588	\\
0.9277344	0.6816649	\\
0.9282227	0.6815677	\\
0.9287109	0.6814729	\\
0.9291992	0.6813799	\\
0.9296875	0.681286	\\
0.9301758	0.6811905	\\
0.9306641	0.6810977	\\
0.9311523	0.681003	\\
0.9316406	0.6809039	\\
0.9321289	0.6808077	\\
0.9326172	0.6807137	\\
0.9331055	0.6806188	\\
0.9335938	0.6805221	\\
0.934082	0.6804262	\\
0.9345703	0.6803336	\\
0.9350586	0.680241	\\
0.9355469	0.6801478	\\
0.9360352	0.6800526	\\
0.9365234	0.679957	\\
0.9370117	0.6798615	\\
0.9375	0.6797674	\\
0.9379883	0.6796733	\\
0.9384766	0.6795788	\\
0.9389648	0.6794833	\\
0.9394531	0.6793885	\\
0.9399414	0.6792949	\\
0.9404297	0.6792007	\\
0.940918	0.6791079	\\
0.9414062	0.6790134	\\
0.9418945	0.6789188	\\
0.9423828	0.6788296	\\
0.9428711	0.6787371	\\
0.9433594	0.6786417	\\
0.9438477	0.6785512	\\
0.9443359	0.6784572	\\
0.9448242	0.6783659	\\
0.9453125	0.6782757	\\
0.9458008	0.6781824	\\
0.9462891	0.6780875	\\
0.9467773	0.6779921	\\
0.9472656	0.6778973	\\
0.9477539	0.6778047	\\
0.9482422	0.6777139	\\
0.9487305	0.6776203	\\
0.9492188	0.6775275	\\
0.949707	0.6774325	\\
0.9501953	0.6773361	\\
0.9506836	0.6772422	\\
0.9511719	0.6771488	\\
0.9516602	0.6770568	\\
0.9521484	0.6769644	\\
0.9526367	0.6768732	\\
0.953125	0.6767814	\\
0.9536133	0.6766876	\\
0.9541016	0.6765945	\\
0.9545898	0.6765046	\\
0.9550781	0.6764101	\\
0.9555664	0.6763175	\\
0.9560547	0.676223	\\
0.956543	0.6761301	\\
0.9570312	0.6760348	\\
0.9575195	0.6759393	\\
0.9580078	0.675848	\\
0.9584961	0.6757571	\\
0.9589844	0.6756632	\\
0.9594727	0.6755697	\\
0.9599609	0.6754802	\\
0.9604492	0.6753882	\\
0.9609375	0.675295	\\
0.9614258	0.6752027	\\
0.9619141	0.6751102	\\
0.9624023	0.6750167	\\
0.9628906	0.674923	\\
0.9633789	0.674831	\\
0.9638672	0.6747378	\\
0.9643555	0.6746456	\\
0.9648438	0.6745545	\\
0.965332	0.6744578	\\
0.9658203	0.6743687	\\
0.9663086	0.6742781	\\
0.9667969	0.674187	\\
0.9672852	0.6740934	\\
0.9677734	0.6739989	\\
0.9682617	0.6739082	\\
0.96875	0.6738185	\\
0.9692383	0.6737255	\\
0.9697266	0.6736288	\\
0.9702148	0.6735346	\\
0.9707031	0.6734435	\\
0.9711914	0.6733493	\\
0.9716797	0.6732547	\\
0.972168	0.6731607	\\
0.9726562	0.6730678	\\
0.9731445	0.6729747	\\
0.9736328	0.6728825	\\
0.9741211	0.6727916	\\
0.9746094	0.6726988	\\
0.9750977	0.6726061	\\
0.9755859	0.672516	\\
0.9760742	0.6724239	\\
0.9765625	0.6723287	\\
0.9770508	0.6722341	\\
0.9775391	0.6721425	\\
0.9780273	0.6720496	\\
0.9785156	0.6719578	\\
0.9790039	0.6718665	\\
0.9794922	0.6717747	\\
0.9799805	0.6716834	\\
0.9804688	0.6715912	\\
0.980957	0.671494	\\
0.9814453	0.6714011	\\
0.9819336	0.6713079	\\
0.9824219	0.671217	\\
0.9829102	0.6711276	\\
0.9833984	0.6710369	\\
0.9838867	0.6709439	\\
0.984375	0.670852	\\
0.9848633	0.6707579	\\
0.9853516	0.6706645	\\
0.9858398	0.6705724	\\
0.9863281	0.6704839	\\
0.9868164	0.6703917	\\
0.9873047	0.6702994	\\
0.987793	0.6702089	\\
0.9882812	0.6701167	\\
0.9887695	0.6700264	\\
0.9892578	0.6699326	\\
0.9897461	0.6698401	\\
0.9902344	0.6697479	\\
0.9907227	0.6696541	\\
0.9912109	0.6695607	\\
0.9916992	0.6694699	\\
0.9921875	0.6693766	\\
0.9926758	0.6692834	\\
0.9931641	0.6691925	\\
0.9936523	0.6691005	\\
0.9941406	0.6690091	\\
0.9946289	0.6689142	\\
0.9951172	0.6688249	\\
0.9956055	0.6687301	\\
0.9960938	0.6686412	\\
0.996582	0.6685506	\\
0.9970703	0.6684583	\\
0.9975586	0.668369	\\
0.9980469	0.6682776	\\
0.9985352	0.6681875	\\
0.9990234	0.6680959	\\
0.9995117	0.668002	\\
1	0.6679116	\\
};
\addlegendentry{$\theta\text{ = 1}$};

\end{axis}
\end{tikzpicture}%

==> NEW_PICTURES/Schaubilder-1/Schaubilder-1/Boxplot_C8.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={\empty},
ymin=3.77193575,
ymax=6.68586325,
legend style={at={(0.5,0.97)},anchor=north,draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
1	5.4786945	\\
1	6.338431	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
2	5.4825435	\\
2	6.339796	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
1	4.049546	\\
1	4.902221	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
2	4.0931	\\
2	4.896307	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0.925	6.338431	\\
1.075	6.338431	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
1.925	6.339796	\\
2.075	6.339796	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0.925	4.049546	\\
1.075	4.049546	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
1.925	4.0931	\\
2.075	4.0931	\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
0.85	4.902221	\\
0.85	5.4786945	\\
1.15	5.4786945	\\
1.15	4.902221	\\
0.85	4.902221	\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
1.85	4.896307	\\
1.85	5.4825435	\\
2.15	5.4825435	\\
2.15	4.896307	\\
1.85	4.896307	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
0.85	5.163992	\\
1.15	5.163992	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
1.85	5.171308	\\
2.15	5.171308	\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{
1	3.904387	\\
1	4.026275	\\
1	6.360525	\\
1	6.382019	\\
1	6.403862	\\
1	6.410947	\\
1	6.508618	\\
1	6.553412	\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{
2	3.947747	\\
2	3.977045	\\
2	6.370273	\\
2	6.377901	\\
2	6.399393	\\
2	6.476191	\\
2	6.491216	\\
2	6.527008	\\
};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.25,-0.01,0) {};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.75,-0.01,0) {};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.5,-0.07,0) { };

\addplot[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black]
 table[row sep=crcr] {
x	y\\
1.85	4.896307	\\
1.85	5.4825435	\\
2.15	5.4825435	\\
2.15	4.896307	\\
1.85	4.896307	\\
};

\addlegendentry{$\text{h = 2}^{\text{-8}}$};


\addplot[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black]
 table[row sep=crcr] {
x	y\\
0.85	4.902221	\\
0.85	5.4786945	\\
1.15	5.4786945	\\
1.15	4.902221	\\
0.85	4.902221	\\
};

\addlegendentry{$\text{h = 2}^{\text{-7}}$};

\end{axis}
\end{tikzpicture}%

==> NEW_PICTURES/Schaubilder-1/Schaubilder-1/Boxplot_C8_RoughNoise.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={\empty},
ymin=6.992833,
ymax=9.181261,
legend style={at={(0.5,0.97)},anchor=north,draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
1	8.136475	\\
1	8.716815	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
2	8.1872955	\\
2	8.763875	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
1	7.268506	\\
1	7.728125	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
2	7.297462	\\
2	7.7975335	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0.925	8.716815	\\
1.075	8.716815	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
1.925	8.763875	\\
2.075	8.763875	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0.925	7.268506	\\
1.075	7.268506	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
1.925	7.297462	\\
2.075	7.297462	\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
0.85	7.728125	\\
0.85	8.136475	\\
1.15	8.136475	\\
1.15	7.728125	\\
0.85	7.728125	\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
1.85	7.7975335	\\
1.85	8.1872955	\\
2.15	8.1872955	\\
2.15	7.7975335	\\
1.85	7.7975335	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
0.85	7.9233935	\\
1.15	7.9233935	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
1.85	7.9838075	\\
2.15	7.9838075	\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{
1	7.092307	\\
1	8.785374	\\
1	8.824511	\\
1	8.839613	\\
1	8.853861	\\
1	8.85747	\\
1	9.029678	\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{
2	8.79301	\\
2	8.797504	\\
2	8.85941	\\
2	8.85958	\\
2	8.875743	\\
2	8.943931	\\
2	8.974422	\\
2	9.081787	\\
};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.25,-0.01,0) {};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.75,-0.01,0) {};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.5,-0.07,0) { };

\addplot[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black]
 table[row sep=crcr] {
x	y\\
1.85	7.7975335	\\
1.85	8.1872955	\\
2.15	8.1872955	\\
2.15	7.7975335	\\
1.85	7.7975335	\\
};

\addlegendentry{$\text{h = 2}^{\text{-8}}$};


\addplot[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black]
 table[row sep=crcr] {
x	y\\
0.85	7.728125	\\
0.85	8.136475	\\
1.15	8.136475	\\
1.15	7.728125	\\
0.85	7.728125	\\
};

\addlegendentry{$\text{h = 2}^{\text{-7}}$};

\end{axis}
\end{tikzpicture}%

==> NEW_PICTURES/Schaubilder-1/Schaubilder-1/Boxplot_H1.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={\empty},
ymin=3.46542185,
ymax=6.56788715,
legend style={at={(0.5,0.97)},anchor=north,draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
1	5.089361	\\
1	5.970449	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
2	5.090969	\\
2	5.904903	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
1	3.745541	\\
1	4.499559	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
2	3.772759	\\
2	4.5111995	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0.925	5.970449	\\
1.075	5.970449	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
1.925	5.904903	\\
2.075	5.904903	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0.925	3.745541	\\
1.075	3.745541	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
1.925	3.772759	\\
2.075	3.772759	\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
0.85	4.499559	\\
0.85	5.089361	\\
1.15	5.089361	\\
1.15	4.499559	\\
0.85	4.499559	\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
1.85	4.5111995	\\
1.85	5.090969	\\
2.15	5.090969	\\
2.15	4.5111995	\\
1.85	4.5111995	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
0.85	4.7995755	\\
1.15	4.7995755	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
1.85	4.805702	\\
2.15	4.805702	\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{
1	3.606443	\\
1	6.366669	\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{
2	3.622417	\\
2	5.960975	\\
2	5.993824	\\
2	6.426866	\\
};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.25,-0.01,0) {};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.75,-0.01,0) {};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.5,-0.07,0) { };

\addplot[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black]
 table[row sep=crcr] {
x	y\\
1.85	4.5111995	\\
1.85	5.090969	\\
2.15	5.090969	\\
2.15	4.5111995	\\
1.85	4.5111995	\\
};

\addlegendentry{$\text{h = 2}^{\text{-8}}$};


\addplot[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black]
 table[row sep=crcr] {
x	y\\
0.85	4.499559	\\
0.85	5.089361	\\
1.15	5.089361	\\
1.15	4.499559	\\
0.85	4.499559	\\
};

\addlegendentry{$\text{h = 2}^{\text{-7}}$};

\end{axis}
\end{tikzpicture}%

==> NEW_PICTURES/Schaubilder-1/Schaubilder-1/Boxplot_L2.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
clip=false,
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={\empty},
ymin=11.0793955,
ymax=16.2343145,
legend style={at={(0.5,0.97)},anchor=north,draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
1	11.31371	\\
1	11.31371	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
2	16	\\
2	16	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
1	11.31371	\\
1	11.31371	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
2	16	\\
2	16	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0.925	11.31371	\\
1.075	11.31371	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
1.925	16	\\
2.075	16	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0.925	11.31371	\\
1.075	11.31371	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
1.925	16	\\
2.075	16	\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
0.85	11.31371	\\
0.85	11.31371	\\
1.15	11.31371	\\
1.15	11.31371	\\
0.85	11.31371	\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
1.85	16	\\
1.85	16	\\
2.15	16	\\
2.15	16	\\
1.85	16	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
0.85	11.31371	\\
1.15	11.31371	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
1.85	16	\\
2.15	16	\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{
nan	nan	\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{
nan	nan	\\
};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.25,-0.01,0) {};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.75,-0.01,0) {};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.5,-0.07,0) { };

\addplot[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black]
 table[row sep=crcr] {
x	y\\
1.85	16	\\
1.85	16	\\
2.15	16	\\
2.15	16	\\
1.85	16	\\
};

\addlegendentry{$\text{h = 2}^{\text{-8}}$};


\addplot[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black]
 table[row sep=crcr] {
x	y\\
0.85	11.31371	\\
0.85	11.31371	\\
1.15	11.31371	\\
1.15	11.31371	\\
0.85	11.31371	\\
};

\addlegendentry{$\text{h = 2}^{\text{-7}}$};

\end{axis}
\end{tikzpicture}%

==> NEW_PICTURES/Schaubilder-1/Schaubilder-1/KonvRate_RoughNoise.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.01,
xminorticks=true,
xlabel={$\tau$},
ymode=log,
ymin=0.172100432093467,
ymax=1.1125630320437,
yminorticks=true,
ylabel={$\text{L}^{\text{2}}\text{-Error}$},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=blue,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0.001953125	1.1125630320437	\\
0.0009765625	1.10249140941957	\\
0.00048828125	1.08734208252329	\\
0.000244140625	1.06390701610102	\\
};
\addlegendentry{$\theta\text{ = 0.5}$};

\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0.001953125	0.172100432093467	\\
0.0009765625	0.172424133227693	\\
0.00048828125	0.176500969860086	\\
0.000244140625	0.188732359526762	\\
};
\addlegendentry{$\theta\text{ = 0.5 + }\tau{}^{\text{1/2}}$};

\addplot [color=green,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0.001953125	0.224527750698687	\\
0.0009765625	0.226025991846521	\\
0.00048828125	0.241201636767741	\\
0.000244140625	0.239855855995297	\\
};
\addlegendentry{$\theta\text{ = 1.0}$};

\end{axis}
\end{tikzpicture}%

==> NEW_PICTURES/Schaubilder-1/Schaubilder-1/KonvRate_deter_C8.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.01,
xminorticks=true,
xlabel={$\tau$},
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
ylabel={$\text{L}^{\text{2}}\text{-error}$},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=blue,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.000556244820269253	\\
0.00390625	0.000140407026124543	\\
0.001953125	3.51579485853125e-05	\\
0.0009765625	8.76866996131205e-06	\\
0.00048828125	2.16668078339212e-06	\\
0.000244140625	5.15894400637805e-07	\\
};
\addlegendentry{$\theta\text{ = 0.5}$};

\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.0031684386527914	\\
0.00390625	0.00114503767743662	\\
0.001953125	0.000406281527867405	\\
0.0009765625	0.000142446076390232	\\
0.00048828125	4.89150112528782e-05	\\
0.000244140625	1.58307356726368e-05	\\
};
\addlegendentry{$\theta\text{ = 0.5 + }\tau{}^{\text{1/2}}$};

\addplot [color=green,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.015105468740944	\\
0.00390625	0.00816520113849798	\\
0.001953125	0.0042242544436696	\\
0.0009765625	0.00210136024299691	\\
0.00048828125	0.000995159961739299	\\
0.000244140625	0.000429755993433075	\\
};
\addlegendentry{$\theta\text{ = 1}$};


\addplot[area legend,solid,fill=white,draw=black]
 table[row sep=crcr] {
x	y\\
0.001	5e-06	\\
0.002	5e-06	\\
0.002	2e-05	\\
0.001	5e-06	\\
};

\addlegendentry{order 2.0};


\addplot[area legend,solid,fill=white,draw=mycolor1]
 table[row sep=crcr] {
x	y\\
0.001	8e-05	\\
0.002	8e-05	\\
0.002	0.000226274169979695	\\
0.001	8e-05	\\
};

\addlegendentry{order 1.5};


\addplot[area legend,solid,fill=white,draw=mycolor2]
 table[row sep=crcr] {
x	y\\
0.001	0.001	\\
0.002	0.001	\\
0.002	0.002	\\
0.001	0.001	\\
};

\addlegendentry{order 1.0};

\end{axis}
\end{tikzpicture}%

==> NEW_PICTURES/Schaubilder-1/Schaubilder-1/KonvRate_stoch_C8.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1e-05,
xmax=0.01,
xminorticks=true,
xlabel={$\tau$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel={$\text{L}^{\text{2}}\text{-error}$},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=blue,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.141275804818901	\\
0.00390625	0.0649540491662581	\\
0.001953125	0.0297092476531128	\\
0.0009765625	0.0147577670526093	\\
0.00048828125	0.00758035211882865	\\
};
\addlegendentry{$\text{L = 1 (}\theta\text{ = 0.5)}$};

\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.248352383184896	\\
0.00390625	0.154224956052604	\\
0.001953125	0.084947203471736	\\
0.0009765625	0.0411959877642996	\\
0.00048828125	0.0175087676451611	\\
};
\addlegendentry{$\text{L = 4 (}\theta\text{ = 0.5)}$};

\addplot [color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.289123586909155	\\
0.00390625	0.229036005481604	\\
0.001953125	0.179077763952283	\\
0.0009765625	0.128983940376167	\\
0.00048828125	0.0686570243811311	\\
};
\addlegendentry{$\text{L = 8 (}\theta\text{ = 0.5)}$};

\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.157333211427516	\\
0.00390625	0.0795363213789925	\\
0.001953125	0.036936876874322	\\
0.0009765625	0.0167784161532881	\\
0.00048828125	0.00761295052541444	\\
};
\addlegendentry{$\text{L = 1 (}\theta\text{ = 0.5 + }\tau{}^{\text{1/2}}\text{)}$};

\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.223759317760539	\\
0.00390625	0.141810648995095	\\
0.001953125	0.0804098617704016	\\
0.0009765625	0.0410764153345802	\\
0.00048828125	0.0184522232933273	\\
};
\addlegendentry{$\text{L = 4 (}\theta\text{ = 0.5 + }\tau{}^{\text{1/2}}\text{)}$};

\addplot [color=red,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.261072897286473	\\
0.00390625	0.190603469961643	\\
0.001953125	0.142255267672075	\\
0.0009765625	0.099977191334755	\\
0.00048828125	0.058023236040385	\\
};
\addlegendentry{$\text{L = 8 (}\theta\text{ = 0.5 + }\tau{}^{\text{1/2}}\text{)}$};

\addplot [color=green,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.308168446484885	\\
0.00390625	0.231737421747655	\\
0.001953125	0.161756183541033	\\
0.0009765625	0.102037033296141	\\
0.00048828125	0.058160727746859	\\
};
\addlegendentry{$\text{L = 1 (}\theta\text{ = 1)}$};

\addplot [color=green,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.348684688648649	\\
0.00390625	0.277936491387702	\\
0.001953125	0.207460908560361	\\
0.0009765625	0.143942372246571	\\
0.00048828125	0.0916839780868803	\\
};
\addlegendentry{$\text{L = 4 (}\theta\text{ = 1)}$};

\addplot [color=green,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.354638484684865	\\
0.00390625	0.287610700657007	\\
0.001953125	0.220569906681726	\\
0.0009765625	0.160299828241315	\\
0.00048828125	0.110148185390537	\\
};
\addlegendentry{$\text{L = 8 (}\theta\text{ = 1)}$};


\addplot[area legend,solid,fill=white,draw=mycolor1]
 table[row sep=crcr] {
x	y\\
0.001	0.01	\\
0.002	0.01	\\
0.002	0.02	\\
0.001	0.01	\\
};

\addlegendentry{order = 1.0};


\addplot[area legend,solid,fill=white,draw=mycolor2]
 table[row sep=crcr] {
x	y\\
0.0015	0.3	\\
0.001	0.3	\\
0.001	0.244948974278318	\\
0.0015	0.3	\\
};

\addlegendentry{order = 0.5};

\end{axis}
\end{tikzpicture}%

==> NEW_PICTURES/Schaubilder-1/Schaubilder-1/NormErhalt_Bild_1.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xlabel={time t},
ymin=0.6,
ymax=0.95,
ylabel={$\text{L}^{\text{2}}\text{-norm}$},
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{
0	0.8659385	\\
0.0078125	0.8638478	\\
0.015625	0.8617262	\\
0.0234375	0.8595978	\\
0.03125	0.8574424	\\
0.0390625	0.8552567	\\
0.046875	0.8530697	\\
0.0546875	0.8508224	\\
0.0625	0.848549	\\
0.0703125	0.846264	\\
0.078125	0.8440379	\\
0.0859375	0.8418171	\\
0.09375	0.8396016	\\
0.1015625	0.8374397	\\
0.109375	0.8353619	\\
0.1171875	0.8332817	\\
0.125	0.8312359	\\
0.1328125	0.8291228	\\
0.140625	0.8270345	\\
0.1484375	0.8250252	\\
0.15625	0.8229534	\\
0.1640625	0.8208476	\\
0.171875	0.8187695	\\
0.1796875	0.8166641	\\
0.1875	0.8145343	\\
0.1953125	0.8124475	\\
0.203125	0.8102953	\\
0.2109375	0.8082948	\\
0.21875	0.8062889	\\
0.2265625	0.804205	\\
0.234375	0.8021498	\\
0.2421875	0.8001311	\\
0.25	0.7981689	\\
0.2578125	0.7961373	\\
0.265625	0.7941738	\\
0.2734375	0.7922545	\\
0.28125	0.7902845	\\
0.2890625	0.7883089	\\
0.296875	0.7864396	\\
0.3046875	0.7846304	\\
0.3125	0.7827601	\\
0.3203125	0.7810186	\\
0.328125	0.7792218	\\
0.3359375	0.7774301	\\
0.34375	0.7756841	\\
0.3515625	0.7739642	\\
0.359375	0.7722246	\\
0.3671875	0.7705247	\\
0.375	0.7689375	\\
0.3828125	0.7672786	\\
0.390625	0.7656253	\\
0.3984375	0.7639493	\\
0.40625	0.762295	\\
0.4140625	0.7605096	\\
0.421875	0.7587048	\\
0.4296875	0.7568679	\\
0.4375	0.7550752	\\
0.4453125	0.7532925	\\
0.453125	0.7515363	\\
0.4609375	0.7497715	\\
0.46875	0.7480042	\\
0.4765625	0.7463233	\\
0.484375	0.7444771	\\
0.4921875	0.7426678	\\
0.5	0.7408115	\\
0.5078125	0.7390172	\\
0.515625	0.737198	\\
0.5234375	0.7354626	\\
0.53125	0.7336845	\\
0.5390625	0.7318015	\\
0.546875	0.7299572	\\
0.5546875	0.7281288	\\
0.5625	0.7264838	\\
0.5703125	0.7245907	\\
0.578125	0.7228072	\\
0.5859375	0.7209542	\\
0.59375	0.719134	\\
0.6015625	0.7174255	\\
0.609375	0.7156502	\\
0.6171875	0.7139501	\\
0.625	0.7122108	\\
0.6328125	0.7104521	\\
0.640625	0.7087138	\\
0.6484375	0.7070211	\\
0.65625	0.7054179	\\
0.6640625	0.7036973	\\
0.671875	0.7020377	\\
0.6796875	0.7003973	\\
0.6875	0.698711	\\
0.6953125	0.6970571	\\
0.703125	0.6954528	\\
0.7109375	0.6937932	\\
0.71875	0.6921617	\\
0.7265625	0.6904676	\\
0.734375	0.6888195	\\
0.7421875	0.6871589	\\
0.75	0.6855226	\\
0.7578125	0.6838665	\\
0.765625	0.6822444	\\
0.7734375	0.6806314	\\
0.78125	0.6789083	\\
0.7890625	0.677219	\\
0.796875	0.675589	\\
0.8046875	0.6740363	\\
0.8125	0.672423	\\
0.8203125	0.6708502	\\
0.828125	0.6692037	\\
0.8359375	0.6675416	\\
0.84375	0.6659528	\\
0.8515625	0.6643857	\\
0.859375	0.6629097	\\
0.8671875	0.6614605	\\
0.875	0.6600051	\\
0.8828125	0.6584652	\\
0.890625	0.6569076	\\
0.8984375	0.6553558	\\
0.90625	0.6537745	\\
0.9140625	0.6522472	\\
0.921875	0.6506603	\\
0.9296875	0.6491631	\\
0.9375	0.6476114	\\
0.9453125	0.6461002	\\
0.953125	0.6445994	\\
0.9609375	0.6431627	\\
0.96875	0.6417804	\\
0.9765625	0.6403909	\\
0.984375	0.6389684	\\
0.9921875	0.6376333	\\
1	0.6362762	\\
};
\addlegendentry{$\tau\text{ = 2}^{\text{-7}}$};

\addplot [color=red,solid]
  table[row sep=crcr]{
0	0.8659385	\\
0.00390625	0.8655373	\\
0.0078125	0.8651137	\\
0.01171875	0.8646678	\\
0.015625	0.8642103	\\
0.01953125	0.863734	\\
0.0234375	0.8632405	\\
0.02734375	0.8627332	\\
0.03125	0.8622134	\\
0.03515625	0.8616857	\\
0.0390625	0.8611436	\\
0.04296875	0.860593	\\
0.046875	0.8600404	\\
0.05078125	0.8594789	\\
0.0546875	0.8589111	\\
0.05859375	0.8583348	\\
0.0625	0.8577578	\\
0.06640625	0.8571828	\\
0.0703125	0.8565841	\\
0.07421875	0.8559973	\\
0.078125	0.8553996	\\
0.08203125	0.8547937	\\
0.0859375	0.8541694	\\
0.08984375	0.8535515	\\
0.09375	0.8529383	\\
0.09765625	0.8523117	\\
0.1015625	0.8516752	\\
0.1054688	0.8510478	\\
0.109375	0.8504194	\\
0.1132812	0.8497885	\\
0.1171875	0.8491607	\\
0.1210938	0.8485373	\\
0.125	0.8479005	\\
0.1289062	0.8472757	\\
0.1328125	0.8466473	\\
0.1367188	0.8460139	\\
0.140625	0.8453787	\\
0.1445312	0.8447403	\\
0.1484375	0.8441026	\\
0.1523438	0.8434482	\\
0.15625	0.8427898	\\
0.1601562	0.8421222	\\
0.1640625	0.841453	\\
0.1679688	0.8407894	\\
0.171875	0.840122	\\
0.1757812	0.8394588	\\
0.1796875	0.8387901	\\
0.1835938	0.8381069	\\
0.1875	0.8374299	\\
0.1914062	0.8367459	\\
0.1953125	0.8360627	\\
0.1992188	0.835378	\\
0.203125	0.8347017	\\
0.2070312	0.8340183	\\
0.2109375	0.8333405	\\
0.2148438	0.8326629	\\
0.21875	0.8319745	\\
0.2226562	0.8312862	\\
0.2265625	0.8306026	\\
0.2304688	0.8299107	\\
0.234375	0.8292163	\\
0.2382812	0.8285145	\\
0.2421875	0.8278231	\\
0.2460938	0.8271356	\\
0.25	0.8264283	\\
0.2539062	0.8257168	\\
0.2578125	0.8250073	\\
0.2617188	0.8243056	\\
0.265625	0.8236102	\\
0.2695312	0.8229216	\\
0.2734375	0.8222272	\\
0.2773438	0.8215248	\\
0.28125	0.8208299	\\
0.2851562	0.8201427	\\
0.2890625	0.8194402	\\
0.2929688	0.8187404	\\
0.296875	0.8180355	\\
0.3007812	0.8173406	\\
0.3046875	0.8166402	\\
0.3085938	0.8159473	\\
0.3125	0.8152546	\\
0.3164062	0.8145662	\\
0.3203125	0.8138867	\\
0.3242188	0.8131838	\\
0.328125	0.8125036	\\
0.3320312	0.8118223	\\
0.3359375	0.8111398	\\
0.3398438	0.8104725	\\
0.34375	0.8098109	\\
0.3476562	0.8091392	\\
0.3515625	0.8084534	\\
0.3554688	0.8077711	\\
0.359375	0.8070847	\\
0.3632812	0.8063907	\\
0.3671875	0.8056916	\\
0.3710938	0.8050078	\\
0.375	0.8043208	\\
0.3789062	0.8036341	\\
0.3828125	0.802944	\\
0.3867188	0.8022428	\\
0.390625	0.8015358	\\
0.3945312	0.8008262	\\
0.3984375	0.8001217	\\
0.4023438	0.7994228	\\
0.40625	0.7986984	\\
0.4101562	0.7979682	\\
0.4140625	0.7972558	\\
0.4179688	0.7965543	\\
0.421875	0.7958363	\\
0.4257812	0.7951197	\\
0.4296875	0.7944004	\\
0.4335938	0.79369	\\
0.4375	0.7929868	\\
0.4414062	0.7922736	\\
0.4453125	0.7915642	\\
0.4492188	0.7908593	\\
0.453125	0.7901565	\\
0.4570312	0.7894611	\\
0.4609375	0.7887663	\\
0.4648438	0.788081	\\
0.46875	0.7873852	\\
0.4726562	0.786675	\\
0.4765625	0.7859732	\\
0.4804688	0.7852684	\\
0.484375	0.7845652	\\
0.4882812	0.7838656	\\
0.4921875	0.7831416	\\
0.4960938	0.7824264	\\
0.5	0.7817058	\\
0.5039062	0.7810018	\\
0.5078125	0.7802833	\\
0.5117188	0.779557	\\
0.515625	0.7788387	\\
0.5195312	0.7781354	\\
0.5234375	0.7774113	\\
0.5273438	0.7766928	\\
0.53125	0.7759701	\\
0.5351562	0.7752602	\\
0.5390625	0.7745254	\\
0.5429688	0.773814	\\
0.546875	0.7730891	\\
0.5507812	0.7723782	\\
0.5546875	0.771662	\\
0.5585938	0.7709481	\\
0.5625	0.7702423	\\
0.5664062	0.769544	\\
0.5703125	0.768863	\\
0.5742188	0.768177	\\
0.578125	0.7674867	\\
0.5820312	0.7667832	\\
0.5859375	0.7660781	\\
0.5898438	0.7653838	\\
0.59375	0.7646758	\\
0.5976562	0.7639679	\\
0.6015625	0.7632614	\\
0.6054688	0.7625566	\\
0.609375	0.7618487	\\
0.6132812	0.7611518	\\
0.6171875	0.7604508	\\
0.6210938	0.7597618	\\
0.625	0.7590526	\\
0.6289062	0.7583694	\\
0.6328125	0.7576722	\\
0.6367188	0.7569762	\\
0.640625	0.7562809	\\
0.6445312	0.7555786	\\
0.6484375	0.7548811	\\
0.6523438	0.7541972	\\
0.65625	0.7535107	\\
0.6601562	0.752821	\\
0.6640625	0.7521264	\\
0.6679688	0.7514476	\\
0.671875	0.7507577	\\
0.6757812	0.7500902	\\
0.6796875	0.7494148	\\
0.6835938	0.7487465	\\
0.6875	0.7480677	\\
0.6914062	0.74737	\\
0.6953125	0.7466982	\\
0.6992188	0.7460218	\\
0.703125	0.7453417	\\
0.7070312	0.7446648	\\
0.7109375	0.7439917	\\
0.7148438	0.7433173	\\
0.71875	0.7426429	\\
0.7226562	0.7419717	\\
0.7265625	0.7412867	\\
0.7304688	0.7405952	\\
0.734375	0.739908	\\
0.7382812	0.7392219	\\
0.7421875	0.7385472	\\
0.7460938	0.7378581	\\
0.75	0.7371715	\\
0.7539062	0.7365033	\\
0.7578125	0.7358283	\\
0.7617188	0.7351463	\\
0.765625	0.7344674	\\
0.7695312	0.7337905	\\
0.7734375	0.733119	\\
0.7773438	0.7324479	\\
0.78125	0.7317714	\\
0.7851562	0.7310934	\\
0.7890625	0.7304131	\\
0.7929688	0.7297292	\\
0.796875	0.7290498	\\
0.8007812	0.7283605	\\
0.8046875	0.7276758	\\
0.8085938	0.7269947	\\
0.8125	0.7263133	\\
0.8164062	0.72564	\\
0.8203125	0.724965	\\
0.8242188	0.7242874	\\
0.828125	0.7236059	\\
0.8320312	0.7229313	\\
0.8359375	0.722252	\\
0.8398438	0.7215589	\\
0.84375	0.7208653	\\
0.8476562	0.7201717	\\
0.8515625	0.7194886	\\
0.8554688	0.7188072	\\
0.859375	0.7181198	\\
0.8632812	0.717437	\\
0.8671875	0.7167748	\\
0.8710938	0.7160993	\\
0.875	0.715432	\\
0.8789062	0.7147437	\\
0.8828125	0.7140627	\\
0.8867188	0.7133918	\\
0.890625	0.7127121	\\
0.8945312	0.7120381	\\
0.8984375	0.7113587	\\
0.9023438	0.710682	\\
0.90625	0.7100059	\\
0.9101562	0.7093275	\\
0.9140625	0.7086606	\\
0.9179688	0.7079845	\\
0.921875	0.7073236	\\
0.9257812	0.7066492	\\
0.9296875	0.7059679	\\
0.9335938	0.7052946	\\
0.9375	0.7046177	\\
0.9414062	0.703939	\\
0.9453125	0.7032621	\\
0.9492188	0.702587	\\
0.953125	0.7019195	\\
0.9570312	0.7012571	\\
0.9609375	0.700595	\\
0.9648438	0.6999394	\\
0.96875	0.6992807	\\
0.9726562	0.6986115	\\
0.9765625	0.6979465	\\
0.9804688	0.6972999	\\
0.984375	0.6966516	\\
0.9882812	0.6960013	\\
0.9921875	0.6953508	\\
0.9960938	0.6947097	\\
1	0.694056	\\
};
\addlegendentry{$\tau\text{ = 2}^{\text{-8}}$};

\addplot [color=green,solid]
  table[row sep=crcr]{
0	0.8659385	\\
0.001953125	0.8658643	\\
0.00390625	0.8657854	\\
0.005859375	0.8657023	\\
0.0078125	0.8656146	\\
0.009765625	0.8655229	\\
0.01171875	0.8654276	\\
0.01367188	0.8653289	\\
0.015625	0.8652263	\\
0.01757812	0.8651209	\\
0.01953125	0.8650121	\\
0.02148438	0.8649	\\
0.0234375	0.8647846	\\
0.02539062	0.8646663	\\
0.02734375	0.864544	\\
0.02929688	0.864421	\\
0.03125	0.8642959	\\
0.03320312	0.8641671	\\
0.03515625	0.864037	\\
0.03710938	0.863904	\\
0.0390625	0.863769	\\
0.04101562	0.8636322	\\
0.04296875	0.8634937	\\
0.04492188	0.8633523	\\
0.046875	0.8632099	\\
0.04882812	0.8630661	\\
0.05078125	0.8629196	\\
0.05273438	0.8627731	\\
0.0546875	0.8626227	\\
0.05664062	0.8624713	\\
0.05859375	0.8623188	\\
0.06054688	0.8621642	\\
0.0625	0.8620069	\\
0.06445312	0.8618477	\\
0.06640625	0.8616886	\\
0.06835938	0.8615291	\\
0.0703125	0.8613695	\\
0.07226562	0.8612075	\\
0.07421875	0.8610424	\\
0.07617188	0.8608762	\\
0.078125	0.8607089	\\
0.08007812	0.8605387	\\
0.08203125	0.8603687	\\
0.08398438	0.8601982	\\
0.0859375	0.8600286	\\
0.08789062	0.8598579	\\
0.08984375	0.8596838	\\
0.09179688	0.8595091	\\
0.09375	0.8593335	\\
0.09570312	0.8591569	\\
0.09765625	0.8589789	\\
0.09960938	0.8587993	\\
0.1015625	0.8586185	\\
0.1035156	0.8584397	\\
0.1054688	0.8582586	\\
0.1074219	0.8580777	\\
0.109375	0.8578974	\\
0.1113281	0.8577127	\\
0.1132812	0.857528	\\
0.1152344	0.8573432	\\
0.1171875	0.8571584	\\
0.1191406	0.856971	\\
0.1210938	0.8567823	\\
0.1230469	0.8565946	\\
0.125	0.8564053	\\
0.1269531	0.8562133	\\
0.1289062	0.8560225	\\
0.1308594	0.8558312	\\
0.1328125	0.8556375	\\
0.1347656	0.8554428	\\
0.1367188	0.8552477	\\
0.1386719	0.8550503	\\
0.140625	0.8548531	\\
0.1425781	0.8546549	\\
0.1445312	0.8544588	\\
0.1464844	0.8542596	\\
0.1484375	0.8540579	\\
0.1503906	0.8538575	\\
0.1523438	0.8536526	\\
0.1542969	0.8534471	\\
0.15625	0.8532448	\\
0.1582031	0.8530378	\\
0.1601562	0.8528302	\\
0.1621094	0.8526224	\\
0.1640625	0.8524141	\\
0.1660156	0.8522038	\\
0.1679688	0.8519922	\\
0.1699219	0.8517827	\\
0.171875	0.8515706	\\
0.1738281	0.8513561	\\
0.1757812	0.8511424	\\
0.1777344	0.850926	\\
0.1796875	0.8507126	\\
0.1816406	0.8504936	\\
0.1835938	0.8502765	\\
0.1855469	0.8500607	\\
0.1875	0.8498425	\\
0.1894531	0.8496209	\\
0.1914062	0.8494005	\\
0.1933594	0.8491832	\\
0.1953125	0.848963	\\
0.1972656	0.848746	\\
0.1992188	0.8485258	\\
0.2011719	0.8483044	\\
0.203125	0.848084	\\
0.2050781	0.8478643	\\
0.2070312	0.847642	\\
0.2089844	0.8474161	\\
0.2109375	0.8471935	\\
0.2128906	0.8469717	\\
0.2148438	0.8467494	\\
0.2167969	0.8465224	\\
0.21875	0.8462981	\\
0.2207031	0.8460682	\\
0.2226562	0.8458413	\\
0.2246094	0.8456117	\\
0.2265625	0.8453838	\\
0.2285156	0.8451537	\\
0.2304688	0.8449242	\\
0.2324219	0.8446939	\\
0.234375	0.8444646	\\
0.2363281	0.8442358	\\
0.2382812	0.844007	\\
0.2402344	0.843776	\\
0.2421875	0.843546	\\
0.2441406	0.8433171	\\
0.2460938	0.8430845	\\
0.2480469	0.8428522	\\
0.25	0.8426227	\\
0.2519531	0.8423907	\\
0.2539062	0.8421579	\\
0.2558594	0.8419255	\\
0.2578125	0.8416941	\\
0.2597656	0.8414593	\\
0.2617188	0.8412264	\\
0.2636719	0.84099	\\
0.265625	0.8407534	\\
0.2675781	0.8405168	\\
0.2695312	0.8402787	\\
0.2714844	0.8400424	\\
0.2734375	0.8398076	\\
0.2753906	0.839571	\\
0.2773438	0.8393329	\\
0.2792969	0.8390954	\\
0.28125	0.8388585	\\
0.2832031	0.8386218	\\
0.2851562	0.8383824	\\
0.2871094	0.8381448	\\
0.2890625	0.8379059	\\
0.2910156	0.8376666	\\
0.2929688	0.8374299	\\
0.2949219	0.8371938	\\
0.296875	0.836957	\\
0.2988281	0.8367182	\\
0.3007812	0.8364805	\\
0.3027344	0.8362432	\\
0.3046875	0.8360033	\\
0.3066406	0.8357597	\\
0.3085938	0.835518	\\
0.3105469	0.8352781	\\
0.3125	0.8350337	\\
0.3144531	0.8347931	\\
0.3164062	0.8345524	\\
0.3183594	0.8343102	\\
0.3203125	0.8340665	\\
0.3222656	0.8338284	\\
0.3242188	0.8335834	\\
0.3261719	0.8333427	\\
0.328125	0.833098	\\
0.3300781	0.8328557	\\
0.3320312	0.8326127	\\
0.3339844	0.8323671	\\
0.3359375	0.8321214	\\
0.3378906	0.8318759	\\
0.3398438	0.8316277	\\
0.3417969	0.8313804	\\
0.34375	0.8311353	\\
0.3457031	0.8308857	\\
0.3476562	0.8306376	\\
0.3496094	0.8303892	\\
0.3515625	0.8301373	\\
0.3535156	0.8298864	\\
0.3554688	0.8296368	\\
0.3574219	0.8293866	\\
0.359375	0.8291368	\\
0.3613281	0.8288861	\\
0.3632812	0.8286363	\\
0.3652344	0.8283855	\\
0.3671875	0.8281345	\\
0.3691406	0.8278807	\\
0.3710938	0.827629	\\
0.3730469	0.8273758	\\
0.375	0.8271247	\\
0.3769531	0.8268715	\\
0.3789062	0.8266222	\\
0.3808594	0.8263723	\\
0.3828125	0.8261222	\\
0.3847656	0.8258697	\\
0.3867188	0.825618	\\
0.3886719	0.8253672	\\
0.390625	0.8251138	\\
0.3925781	0.8248621	\\
0.3945312	0.8246083	\\
0.3964844	0.8243593	\\
0.3984375	0.8241047	\\
0.4003906	0.8238496	\\
0.4023438	0.8235946	\\
0.4042969	0.8233405	\\
0.40625	0.823086	\\
0.4082031	0.8228316	\\
0.4101562	0.8225797	\\
0.4121094	0.8223274	\\
0.4140625	0.8220755	\\
0.4160156	0.8218222	\\
0.4179688	0.8215692	\\
0.4199219	0.8213155	\\
0.421875	0.8210654	\\
0.4238281	0.8208118	\\
0.4257812	0.8205572	\\
0.4277344	0.8203035	\\
0.4296875	0.8200476	\\
0.4316406	0.8197927	\\
0.4335938	0.8195376	\\
0.4355469	0.8192822	\\
0.4375	0.8190264	\\
0.4394531	0.8187717	\\
0.4414062	0.8185164	\\
0.4433594	0.8182622	\\
0.4453125	0.8180075	\\
0.4472656	0.8177527	\\
0.4492188	0.8174966	\\
0.4511719	0.8172421	\\
0.453125	0.816984	\\
0.4550781	0.8167266	\\
0.4570312	0.8164702	\\
0.4589844	0.8162132	\\
0.4609375	0.8159536	\\
0.4628906	0.8156967	\\
0.4648438	0.8154355	\\
0.4667969	0.8151739	\\
0.46875	0.8149116	\\
0.4707031	0.8146514	\\
0.4726562	0.8143913	\\
0.4746094	0.8141273	\\
0.4765625	0.8138643	\\
0.4785156	0.8136017	\\
0.4804688	0.8133399	\\
0.4824219	0.8130768	\\
0.484375	0.8128138	\\
0.4863281	0.8125499	\\
0.4882812	0.8122889	\\
0.4902344	0.8120262	\\
0.4921875	0.8117641	\\
0.4941406	0.8115015	\\
0.4960938	0.8112386	\\
0.4980469	0.8109731	\\
0.5	0.8107121	\\
0.5019531	0.8104472	\\
0.5039062	0.8101828	\\
0.5058594	0.8099159	\\
0.5078125	0.8096451	\\
0.5097656	0.8093769	\\
0.5117188	0.8091078	\\
0.5136719	0.8088353	\\
0.515625	0.8085653	\\
0.5175781	0.8082924	\\
0.5195312	0.8080247	\\
0.5214844	0.8077487	\\
0.5234375	0.8074771	\\
0.5253906	0.8072054	\\
0.5273438	0.8069339	\\
0.5292969	0.8066617	\\
0.53125	0.8063867	\\
0.5332031	0.8061131	\\
0.5351562	0.8058387	\\
0.5371094	0.8055663	\\
0.5390625	0.8052932	\\
0.5410156	0.8050221	\\
0.5429688	0.8047521	\\
0.5449219	0.8044824	\\
0.546875	0.8042094	\\
0.5488281	0.8039409	\\
0.5507812	0.8036685	\\
0.5527344	0.8033984	\\
0.5546875	0.8031287	\\
0.5566406	0.8028577	\\
0.5585938	0.8025852	\\
0.5605469	0.8023116	\\
0.5625	0.8020398	\\
0.5644531	0.801767	\\
0.5664062	0.8014941	\\
0.5683594	0.8012202	\\
0.5703125	0.80095	\\
0.5722656	0.8006739	\\
0.5742188	0.8003993	\\
0.5761719	0.8001249	\\
0.578125	0.7998547	\\
0.5800781	0.7995815	\\
0.5820312	0.799307	\\
0.5839844	0.7990333	\\
0.5859375	0.7987572	\\
0.5878906	0.7984839	\\
0.5898438	0.7982126	\\
0.5917969	0.7979339	\\
0.59375	0.7976578	\\
0.5957031	0.7973844	\\
0.5976562	0.7971116	\\
0.5996094	0.7968389	\\
0.6015625	0.7965657	\\
0.6035156	0.7962899	\\
0.6054688	0.7960141	\\
0.6074219	0.7957398	\\
0.609375	0.7954673	\\
0.6113281	0.7951932	\\
0.6132812	0.7949181	\\
0.6152344	0.7946484	\\
0.6171875	0.7943749	\\
0.6191406	0.7941012	\\
0.6210938	0.7938277	\\
0.6230469	0.7935573	\\
0.625	0.7932851	\\
0.6269531	0.7930107	\\
0.6289062	0.7927354	\\
0.6308594	0.7924623	\\
0.6328125	0.7921895	\\
0.6347656	0.7919153	\\
0.6367188	0.7916393	\\
0.6386719	0.7913626	\\
0.640625	0.7910867	\\
0.6425781	0.7908108	\\
0.6445312	0.7905351	\\
0.6464844	0.7902607	\\
0.6484375	0.7899891	\\
0.6503906	0.7897175	\\
0.6523438	0.7894441	\\
0.6542969	0.7891689	\\
0.65625	0.7888958	\\
0.6582031	0.7886215	\\
0.6601562	0.7883447	\\
0.6621094	0.7880684	\\
0.6640625	0.7877941	\\
0.6660156	0.7875172	\\
0.6679688	0.7872397	\\
0.6699219	0.7869621	\\
0.671875	0.7866838	\\
0.6738281	0.7864071	\\
0.6757812	0.7861285	\\
0.6777344	0.7858525	\\
0.6796875	0.7855755	\\
0.6816406	0.7852937	\\
0.6835938	0.7850196	\\
0.6855469	0.7847425	\\
0.6875	0.7844649	\\
0.6894531	0.7841888	\\
0.6914062	0.783914	\\
0.6933594	0.7836381	\\
0.6953125	0.7833587	\\
0.6972656	0.7830803	\\
0.6992188	0.7828043	\\
0.7011719	0.7825249	\\
0.703125	0.7822445	\\
0.7050781	0.7819687	\\
0.7070312	0.7816907	\\
0.7089844	0.7814135	\\
0.7109375	0.7811349	\\
0.7128906	0.780856	\\
0.7148438	0.7805766	\\
0.7167969	0.7802987	\\
0.71875	0.7800189	\\
0.7207031	0.7797373	\\
0.7226562	0.7794585	\\
0.7246094	0.7791786	\\
0.7265625	0.7789024	\\
0.7285156	0.7786218	\\
0.7304688	0.7783426	\\
0.7324219	0.7780647	\\
0.734375	0.7777854	\\
0.7363281	0.7775094	\\
0.7382812	0.7772303	\\
0.7402344	0.7769528	\\
0.7421875	0.7766775	\\
0.7441406	0.7763983	\\
0.7460938	0.7761187	\\
0.7480469	0.7758392	\\
0.75	0.7755616	\\
0.7519531	0.7752832	\\
0.7539062	0.7750061	\\
0.7558594	0.774728	\\
0.7578125	0.7744517	\\
0.7597656	0.7741735	\\
0.7617188	0.773896	\\
0.7636719	0.7736204	\\
0.765625	0.7733407	\\
0.7675781	0.7730624	\\
0.7695312	0.7727834	\\
0.7714844	0.7725061	\\
0.7734375	0.7722316	\\
0.7753906	0.7719562	\\
0.7773438	0.7716804	\\
0.7792969	0.7714044	\\
0.78125	0.771127	\\
0.7832031	0.7708482	\\
0.7851562	0.7705715	\\
0.7871094	0.7702906	\\
0.7890625	0.7700138	\\
0.7910156	0.7697337	\\
0.7929688	0.7694525	\\
0.7949219	0.7691723	\\
0.796875	0.7688916	\\
0.7988281	0.7686112	\\
0.8007812	0.7683285	\\
0.8027344	0.7680482	\\
0.8046875	0.7677659	\\
0.8066406	0.7674837	\\
0.8085938	0.767201	\\
0.8105469	0.7669245	\\
0.8125	0.7666436	\\
0.8144531	0.7663604	\\
0.8164062	0.7660784	\\
0.8183594	0.7657968	\\
0.8203125	0.7655136	\\
0.8222656	0.7652298	\\
0.8242188	0.7649479	\\
0.8261719	0.764663	\\
0.828125	0.7643796	\\
0.8300781	0.7640954	\\
0.8320312	0.7638121	\\
0.8339844	0.7635275	\\
0.8359375	0.7632442	\\
0.8378906	0.7629613	\\
0.8398438	0.7626771	\\
0.8417969	0.7623895	\\
0.84375	0.762106	\\
0.8457031	0.7618217	\\
0.8476562	0.7615372	\\
0.8496094	0.7612504	\\
0.8515625	0.7609616	\\
0.8535156	0.7606767	\\
0.8554688	0.7603931	\\
0.8574219	0.7601093	\\
0.859375	0.7598213	\\
0.8613281	0.7595324	\\
0.8632812	0.7592444	\\
0.8652344	0.7589591	\\
0.8671875	0.7586723	\\
0.8691406	0.7583851	\\
0.8710938	0.7580975	\\
0.8730469	0.7578102	\\
0.875	0.7575227	\\
0.8769531	0.7572385	\\
0.8789062	0.7569562	\\
0.8808594	0.7566698	\\
0.8828125	0.7563853	\\
0.8847656	0.7561009	\\
0.8867188	0.7558162	\\
0.8886719	0.7555283	\\
0.890625	0.7552396	\\
0.8925781	0.7549494	\\
0.8945312	0.7546611	\\
0.8964844	0.754373	\\
0.8984375	0.7540873	\\
0.9003906	0.7538003	\\
0.9023438	0.7535142	\\
0.9042969	0.7532246	\\
0.90625	0.7529319	\\
0.9082031	0.7526437	\\
0.9101562	0.7523555	\\
0.9121094	0.752069	\\
0.9140625	0.751783	\\
0.9160156	0.751498	\\
0.9179688	0.7512116	\\
0.9199219	0.7509229	\\
0.921875	0.750636	\\
0.9238281	0.7503511	\\
0.9257812	0.7500639	\\
0.9277344	0.7497754	\\
0.9296875	0.7494888	\\
0.9316406	0.7491998	\\
0.9335938	0.7489146	\\
0.9355469	0.7486274	\\
0.9375	0.7483401	\\
0.9394531	0.7480517	\\
0.9414062	0.7477641	\\
0.9433594	0.7474777	\\
0.9453125	0.747194	\\
0.9472656	0.7469091	\\
0.9492188	0.7466243	\\
0.9511719	0.7463384	\\
0.953125	0.7460517	\\
0.9550781	0.7457674	\\
0.9570312	0.7454821	\\
0.9589844	0.7451965	\\
0.9609375	0.744912	\\
0.9628906	0.7446249	\\
0.9648438	0.7443405	\\
0.9667969	0.7440569	\\
0.96875	0.7437739	\\
0.9707031	0.743488	\\
0.9726562	0.7432054	\\
0.9746094	0.7429183	\\
0.9765625	0.7426341	\\
0.9785156	0.7423486	\\
0.9804688	0.7420641	\\
0.9824219	0.7417793	\\
0.984375	0.7414938	\\
0.9863281	0.7412089	\\
0.9882812	0.7409258	\\
0.9902344	0.7406425	\\
0.9921875	0.7403567	\\
0.9941406	0.7400728	\\
0.9960938	0.7397864	\\
0.9980469	0.7395016	\\
1	0.7392172	\\
};
\addlegendentry{$\tau\text{ = 2}^{\text{-9}}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{
0	0.8659385	\\
0.0009765625	0.8659248	\\
0.001953125	0.8659103	\\
0.002929688	0.8658953	\\
0.00390625	0.8658796	\\
0.004882812	0.8658632	\\
0.005859375	0.8658462	\\
0.006835938	0.8658286	\\
0.0078125	0.8658103	\\
0.008789062	0.8657915	\\
0.009765625	0.8657721	\\
0.01074219	0.8657522	\\
0.01171875	0.8657316	\\
0.01269531	0.8657106	\\
0.01367188	0.8656889	\\
0.01464844	0.8656666	\\
0.015625	0.8656439	\\
0.01660156	0.8656208	\\
0.01757812	0.8655972	\\
0.01855469	0.8655732	\\
0.01953125	0.8655488	\\
0.02050781	0.8655238	\\
0.02148438	0.8654983	\\
0.02246094	0.8654723	\\
0.0234375	0.865446	\\
0.02441406	0.865419	\\
0.02539062	0.8653915	\\
0.02636719	0.8653637	\\
0.02734375	0.8653354	\\
0.02832031	0.8653067	\\
0.02929688	0.8652776	\\
0.03027344	0.8652478	\\
0.03125	0.8652181	\\
0.03222656	0.8651877	\\
0.03320312	0.8651567	\\
0.03417969	0.8651254	\\
0.03515625	0.865094	\\
0.03613281	0.8650618	\\
0.03710938	0.8650291	\\
0.03808594	0.8649959	\\
0.0390625	0.8649626	\\
0.04003906	0.864929	\\
0.04101562	0.864895	\\
0.04199219	0.8648603	\\
0.04296875	0.8648255	\\
0.04394531	0.8647905	\\
0.04492188	0.864755	\\
0.04589844	0.8647191	\\
0.046875	0.8646827	\\
0.04785156	0.8646462	\\
0.04882812	0.8646094	\\
0.04980469	0.8645721	\\
0.05078125	0.8645349	\\
0.05175781	0.8644971	\\
0.05273438	0.8644594	\\
0.05371094	0.864421	\\
0.0546875	0.8643822	\\
0.05566406	0.8643428	\\
0.05664062	0.8643036	\\
0.05761719	0.8642639	\\
0.05859375	0.8642238	\\
0.05957031	0.8641835	\\
0.06054688	0.8641428	\\
0.06152344	0.8641017	\\
0.0625	0.8640604	\\
0.06347656	0.8640193	\\
0.06445312	0.8639777	\\
0.06542969	0.8639353	\\
0.06640625	0.8638928	\\
0.06738281	0.8638501	\\
0.06835938	0.8638072	\\
0.06933594	0.863764	\\
0.0703125	0.8637209	\\
0.07128906	0.8636771	\\
0.07226562	0.8636331	\\
0.07324219	0.8635883	\\
0.07421875	0.8635433	\\
0.07519531	0.8634988	\\
0.07617188	0.8634534	\\
0.07714844	0.8634082	\\
0.078125	0.8633626	\\
0.07910156	0.8633171	\\
0.08007812	0.8632712	\\
0.08105469	0.863225	\\
0.08203125	0.8631791	\\
0.08300781	0.8631324	\\
0.08398438	0.8630856	\\
0.08496094	0.8630386	\\
0.0859375	0.8629915	\\
0.08691406	0.8629444	\\
0.08789062	0.8628969	\\
0.08886719	0.8628498	\\
0.08984375	0.8628024	\\
0.09082031	0.8627541	\\
0.09179688	0.8627055	\\
0.09277344	0.8626567	\\
0.09375	0.8626078	\\
0.09472656	0.8625586	\\
0.09570312	0.8625088	\\
0.09667969	0.862459	\\
0.09765625	0.8624087	\\
0.09863281	0.8623584	\\
0.09960938	0.8623078	\\
0.1005859	0.8622578	\\
0.1015625	0.8622068	\\
0.1025391	0.8621563	\\
0.1035156	0.8621048	\\
0.1044922	0.862053	\\
0.1054688	0.8620009	\\
0.1064453	0.8619493	\\
0.1074219	0.8618974	\\
0.1083984	0.8618451	\\
0.109375	0.8617931	\\
0.1103516	0.8617406	\\
0.1113281	0.8616879	\\
0.1123047	0.861635	\\
0.1132812	0.8615817	\\
0.1142578	0.8615279	\\
0.1152344	0.8614745	\\
0.1162109	0.8614208	\\
0.1171875	0.8613662	\\
0.1181641	0.8613117	\\
0.1191406	0.861257	\\
0.1201172	0.8612021	\\
0.1210938	0.8611474	\\
0.1220703	0.8610916	\\
0.1230469	0.8610361	\\
0.1240234	0.8609806	\\
0.125	0.860925	\\
0.1259766	0.8608694	\\
0.1269531	0.8608139	\\
0.1279297	0.8607578	\\
0.1289062	0.8607011	\\
0.1298828	0.8606441	\\
0.1308594	0.8605877	\\
0.1318359	0.8605309	\\
0.1328125	0.8604737	\\
0.1337891	0.8604168	\\
0.1347656	0.8603599	\\
0.1357422	0.8603024	\\
0.1367188	0.8602445	\\
0.1376953	0.8601861	\\
0.1386719	0.860128	\\
0.1396484	0.8600698	\\
0.140625	0.8600118	\\
0.1416016	0.8599534	\\
0.1425781	0.8598948	\\
0.1435547	0.8598363	\\
0.1445312	0.8597775	\\
0.1455078	0.8597188	\\
0.1464844	0.8596594	\\
0.1474609	0.8596003	\\
0.1484375	0.8595414	\\
0.1494141	0.8594819	\\
0.1503906	0.8594221	\\
0.1513672	0.8593621	\\
0.1523438	0.8593022	\\
0.1533203	0.8592419	\\
0.1542969	0.8591813	\\
0.1552734	0.8591206	\\
0.15625	0.8590597	\\
0.1572266	0.8589985	\\
0.1582031	0.8589375	\\
0.1591797	0.8588764	\\
0.1601562	0.8588152	\\
0.1611328	0.858754	\\
0.1621094	0.8586925	\\
0.1630859	0.8586307	\\
0.1640625	0.8585683	\\
0.1650391	0.8585061	\\
0.1660156	0.8584442	\\
0.1669922	0.8583817	\\
0.1679688	0.8583184	\\
0.1689453	0.8582552	\\
0.1699219	0.8581921	\\
0.1708984	0.8581285	\\
0.171875	0.8580646	\\
0.1728516	0.8580006	\\
0.1738281	0.8579368	\\
0.1748047	0.8578728	\\
0.1757812	0.8578088	\\
0.1767578	0.8577445	\\
0.1777344	0.8576801	\\
0.1787109	0.857616	\\
0.1796875	0.8575519	\\
0.1806641	0.8574871	\\
0.1816406	0.8574225	\\
0.1826172	0.8573572	\\
0.1835938	0.8572911	\\
0.1845703	0.8572255	\\
0.1855469	0.8571596	\\
0.1865234	0.8570939	\\
0.1875	0.8570277	\\
0.1884766	0.856962	\\
0.1894531	0.8568959	\\
0.1904297	0.8568296	\\
0.1914062	0.8567621	\\
0.1923828	0.8566948	\\
0.1933594	0.8566274	\\
0.1943359	0.8565602	\\
0.1953125	0.8564928	\\
0.1962891	0.8564251	\\
0.1972656	0.8563575	\\
0.1982422	0.8562894	\\
0.1992188	0.8562207	\\
0.2001953	0.8561521	\\
0.2011719	0.8560838	\\
0.2021484	0.8560149	\\
0.203125	0.8559461	\\
0.2041016	0.8558767	\\
0.2050781	0.8558068	\\
0.2060547	0.8557375	\\
0.2070312	0.8556676	\\
0.2080078	0.8555976	\\
0.2089844	0.8555269	\\
0.2099609	0.8554563	\\
0.2109375	0.8553863	\\
0.2119141	0.8553162	\\
0.2128906	0.8552455	\\
0.2138672	0.8551748	\\
0.2148438	0.8551039	\\
0.2158203	0.8550328	\\
0.2167969	0.8549618	\\
0.2177734	0.8548907	\\
0.21875	0.8548195	\\
0.2197266	0.8547482	\\
0.2207031	0.8546759	\\
0.2216797	0.8546042	\\
0.2226562	0.8545327	\\
0.2236328	0.8544605	\\
0.2246094	0.8543885	\\
0.2255859	0.8543165	\\
0.2265625	0.8542438	\\
0.2275391	0.8541715	\\
0.2285156	0.8540992	\\
0.2294922	0.8540268	\\
0.2304688	0.8539538	\\
0.2314453	0.8538811	\\
0.2324219	0.853808	\\
0.2333984	0.853735	\\
0.234375	0.8536619	\\
0.2353516	0.8535883	\\
0.2363281	0.8535146	\\
0.2373047	0.8534415	\\
0.2382812	0.8533674	\\
0.2392578	0.8532938	\\
0.2402344	0.8532199	\\
0.2412109	0.8531459	\\
0.2421875	0.8530724	\\
0.2431641	0.8529989	\\
0.2441406	0.8529248	\\
0.2451172	0.8528506	\\
0.2460938	0.8527762	\\
0.2470703	0.8527023	\\
0.2480469	0.852629	\\
0.2490234	0.8525545	\\
0.25	0.8524804	\\
0.2509766	0.8524051	\\
0.2519531	0.8523306	\\
0.2529297	0.8522548	\\
0.2539062	0.8521797	\\
0.2548828	0.8521047	\\
0.2558594	0.8520294	\\
0.2568359	0.8519542	\\
0.2578125	0.8518791	\\
0.2587891	0.8518043	\\
0.2597656	0.8517281	\\
0.2607422	0.8516517	\\
0.2617188	0.8515752	\\
0.2626953	0.8514988	\\
0.2636719	0.8514228	\\
0.2646484	0.8513457	\\
0.265625	0.8512693	\\
0.2666016	0.8511927	\\
0.2675781	0.8511154	\\
0.2685547	0.8510383	\\
0.2695312	0.8509612	\\
0.2705078	0.8508836	\\
0.2714844	0.8508058	\\
0.2724609	0.8507292	\\
0.2734375	0.8506514	\\
0.2744141	0.8505738	\\
0.2753906	0.8504954	\\
0.2763672	0.8504178	\\
0.2773438	0.8503392	\\
0.2783203	0.8502607	\\
0.2792969	0.8501819	\\
0.2802734	0.8501028	\\
0.28125	0.8500241	\\
0.2822266	0.8499455	\\
0.2832031	0.8498667	\\
0.2841797	0.8497877	\\
0.2851562	0.8497094	\\
0.2861328	0.8496311	\\
0.2871094	0.8495524	\\
0.2880859	0.8494735	\\
0.2890625	0.8493942	\\
0.2900391	0.8493148	\\
0.2910156	0.8492362	\\
0.2919922	0.8491565	\\
0.2929688	0.8490767	\\
0.2939453	0.848997	\\
0.2949219	0.8489171	\\
0.2958984	0.8488379	\\
0.296875	0.8487583	\\
0.2978516	0.8486776	\\
0.2988281	0.8485973	\\
0.2998047	0.8485172	\\
0.3007812	0.8484363	\\
0.3017578	0.8483554	\\
0.3027344	0.8482753	\\
0.3037109	0.8481947	\\
0.3046875	0.8481145	\\
0.3056641	0.8480335	\\
0.3066406	0.8479533	\\
0.3076172	0.8478719	\\
0.3085938	0.847791	\\
0.3095703	0.8477103	\\
0.3105469	0.847629	\\
0.3115234	0.8475484	\\
0.3125	0.8474675	\\
0.3134766	0.8473869	\\
0.3144531	0.8473053	\\
0.3154297	0.8472245	\\
0.3164062	0.8471425	\\
0.3173828	0.8470608	\\
0.3183594	0.8469787	\\
0.3193359	0.8468968	\\
0.3203125	0.8468152	\\
0.3212891	0.8467325	\\
0.3222656	0.8466507	\\
0.3232422	0.8465688	\\
0.3242188	0.8464866	\\
0.3251953	0.8464053	\\
0.3261719	0.8463228	\\
0.3271484	0.8462403	\\
0.328125	0.8461578	\\
0.3291016	0.8460754	\\
0.3300781	0.8459927	\\
0.3310547	0.84591	\\
0.3320312	0.8458266	\\
0.3330078	0.8457429	\\
0.3339844	0.8456604	\\
0.3349609	0.8455777	\\
0.3359375	0.845495	\\
0.3369141	0.8454117	\\
0.3378906	0.8453283	\\
0.3388672	0.8452456	\\
0.3398438	0.8451625	\\
0.3408203	0.845079	\\
0.3417969	0.8449952	\\
0.3427734	0.8449106	\\
0.34375	0.8448271	\\
0.3447266	0.8447425	\\
0.3457031	0.844658	\\
0.3466797	0.8445738	\\
0.3476562	0.8444897	\\
0.3486328	0.8444052	\\
0.3496094	0.8443213	\\
0.3505859	0.8442367	\\
0.3515625	0.8441527	\\
0.3525391	0.8440684	\\
0.3535156	0.8439838	\\
0.3544922	0.8438997	\\
0.3554688	0.843815	\\
0.3564453	0.8437289	\\
0.3574219	0.8436429	\\
0.3583984	0.8435575	\\
0.359375	0.8434722	\\
0.3603516	0.8433869	\\
0.3613281	0.843301	\\
0.3623047	0.843215	\\
0.3632812	0.8431293	\\
0.3642578	0.8430432	\\
0.3652344	0.842958	\\
0.3662109	0.8428725	\\
0.3671875	0.8427865	\\
0.3681641	0.8427003	\\
0.3691406	0.8426139	\\
0.3701172	0.8425281	\\
0.3710938	0.8424416	\\
0.3720703	0.8423552	\\
0.3730469	0.8422695	\\
0.3740234	0.8421839	\\
0.375	0.8420975	\\
0.3759766	0.8420113	\\
0.3769531	0.8419244	\\
0.3779297	0.8418379	\\
0.3789062	0.8417507	\\
0.3798828	0.841663	\\
0.3808594	0.8415763	\\
0.3818359	0.8414896	\\
0.3828125	0.8414013	\\
0.3837891	0.8413143	\\
0.3847656	0.8412264	\\
0.3857422	0.8411393	\\
0.3867188	0.8410517	\\
0.3876953	0.8409641	\\
0.3886719	0.8408762	\\
0.3896484	0.8407881	\\
0.390625	0.8406998	\\
0.3916016	0.8406115	\\
0.3925781	0.8405224	\\
0.3935547	0.8404343	\\
0.3945312	0.8403448	\\
0.3955078	0.8402551	\\
0.3964844	0.8401661	\\
0.3974609	0.8400765	\\
0.3984375	0.839987	\\
0.3994141	0.8398976	\\
0.4003906	0.8398078	\\
0.4013672	0.8397182	\\
0.4023438	0.8396286	\\
0.4033203	0.8395397	\\
0.4042969	0.8394504	\\
0.4052734	0.8393605	\\
0.40625	0.8392706	\\
0.4072266	0.8391813	\\
0.4082031	0.8390914	\\
0.4091797	0.8390015	\\
0.4101562	0.8389114	\\
0.4111328	0.8388212	\\
0.4121094	0.8387318	\\
0.4130859	0.8386419	\\
0.4140625	0.8385519	\\
0.4150391	0.8384621	\\
0.4160156	0.8383728	\\
0.4169922	0.8382825	\\
0.4179688	0.8381924	\\
0.4189453	0.8381019	\\
0.4199219	0.8380125	\\
0.4208984	0.8379225	\\
0.421875	0.8378321	\\
0.4228516	0.8377417	\\
0.4238281	0.837651	\\
0.4248047	0.8375604	\\
0.4257812	0.8374702	\\
0.4267578	0.8373802	\\
0.4277344	0.8372898	\\
0.4287109	0.8371999	\\
0.4296875	0.8371093	\\
0.4306641	0.8370185	\\
0.4316406	0.8369277	\\
0.4326172	0.8368368	\\
0.4335938	0.8367466	\\
0.4345703	0.8366558	\\
0.4355469	0.8365646	\\
0.4365234	0.8364734	\\
0.4375	0.8363821	\\
0.4384766	0.8362908	\\
0.4394531	0.8361992	\\
0.4404297	0.8361078	\\
0.4414062	0.8360161	\\
0.4423828	0.8359241	\\
0.4433594	0.8358327	\\
0.4443359	0.835741	\\
0.4453125	0.8356484	\\
0.4462891	0.8355561	\\
0.4472656	0.8354639	\\
0.4482422	0.8353715	\\
0.4492188	0.835279	\\
0.4501953	0.8351866	\\
0.4511719	0.835094	\\
0.4521484	0.8350014	\\
0.453125	0.8349099	\\
0.4541016	0.8348178	\\
0.4550781	0.8347257	\\
0.4560547	0.8346346	\\
0.4570312	0.8345423	\\
0.4580078	0.8344501	\\
0.4589844	0.8343583	\\
0.4599609	0.8342661	\\
0.4609375	0.8341739	\\
0.4619141	0.834082	\\
0.4628906	0.83399	\\
0.4638672	0.8338974	\\
0.4648438	0.8338052	\\
0.4658203	0.8337127	\\
0.4667969	0.83362	\\
0.4677734	0.8335275	\\
0.46875	0.8334348	\\
0.4697266	0.8333432	\\
0.4707031	0.8332499	\\
0.4716797	0.8331562	\\
0.4726562	0.8330631	\\
0.4736328	0.83297	\\
0.4746094	0.8328772	\\
0.4755859	0.832784	\\
0.4765625	0.832691	\\
0.4775391	0.8325982	\\
0.4785156	0.8325047	\\
0.4794922	0.8324116	\\
0.4804688	0.8323185	\\
0.4814453	0.8322258	\\
0.4824219	0.8321329	\\
0.4833984	0.8320386	\\
0.484375	0.8319453	\\
0.4853516	0.831852	\\
0.4863281	0.8317583	\\
0.4873047	0.8316645	\\
0.4882812	0.8315702	\\
0.4892578	0.8314753	\\
0.4902344	0.8313805	\\
0.4912109	0.8312858	\\
0.4921875	0.8311915	\\
0.4931641	0.8310977	\\
0.4941406	0.8310035	\\
0.4951172	0.8309084	\\
0.4960938	0.8308136	\\
0.4970703	0.8307187	\\
0.4980469	0.8306237	\\
0.4990234	0.8305289	\\
0.5	0.830434	\\
0.5009766	0.8303393	\\
0.5019531	0.830244	\\
0.5029297	0.8301494	\\
0.5039062	0.8300536	\\
0.5048828	0.8299584	\\
0.5058594	0.8298634	\\
0.5068359	0.8297677	\\
0.5078125	0.8296721	\\
0.5087891	0.8295763	\\
0.5097656	0.8294801	\\
0.5107422	0.8293847	\\
0.5117188	0.8292881	\\
0.5126953	0.8291921	\\
0.5136719	0.8290951	\\
0.5146484	0.8289996	\\
0.515625	0.8289025	\\
0.5166016	0.8288062	\\
0.5175781	0.8287102	\\
0.5185547	0.8286135	\\
0.5195312	0.8285171	\\
0.5205078	0.8284207	\\
0.5214844	0.8283251	\\
0.5224609	0.8282292	\\
0.5234375	0.8281321	\\
0.5244141	0.828035	\\
0.5253906	0.8279387	\\
0.5263672	0.827843	\\
0.5273438	0.8277459	\\
0.5283203	0.8276487	\\
0.5292969	0.8275518	\\
0.5302734	0.8274543	\\
0.53125	0.8273574	\\
0.5322266	0.8272601	\\
0.5332031	0.8271617	\\
0.5341797	0.8270644	\\
0.5351562	0.826967	\\
0.5361328	0.8268697	\\
0.5371094	0.8267721	\\
0.5380859	0.8266747	\\
0.5390625	0.8265771	\\
0.5400391	0.8264799	\\
0.5410156	0.8263826	\\
0.5419922	0.8262854	\\
0.5429688	0.8261881	\\
0.5439453	0.8260898	\\
0.5449219	0.8259909	\\
0.5458984	0.8258926	\\
0.546875	0.8257941	\\
0.5478516	0.8256962	\\
0.5488281	0.8255979	\\
0.5498047	0.8254999	\\
0.5507812	0.8254019	\\
0.5517578	0.8253031	\\
0.5527344	0.8252044	\\
0.5537109	0.8251055	\\
0.5546875	0.8250067	\\
0.5556641	0.8249085	\\
0.5566406	0.8248085	\\
0.5576172	0.8247099	\\
0.5585938	0.8246109	\\
0.5595703	0.8245113	\\
0.5605469	0.824412	\\
0.5615234	0.8243127	\\
0.5625	0.8242129	\\
0.5634766	0.8241138	\\
0.5644531	0.8240144	\\
0.5654297	0.8239145	\\
0.5664062	0.8238148	\\
0.5673828	0.8237157	\\
0.5683594	0.8236164	\\
0.5693359	0.8235178	\\
0.5703125	0.8234184	\\
0.5712891	0.8233191	\\
0.5722656	0.8232185	\\
0.5732422	0.8231186	\\
0.5742188	0.8230179	\\
0.5751953	0.8229184	\\
0.5761719	0.8228177	\\
0.5771484	0.8227175	\\
0.578125	0.8226161	\\
0.5791016	0.8225153	\\
0.5800781	0.8224143	\\
0.5810547	0.8223127	\\
0.5820312	0.8222119	\\
0.5830078	0.8221098	\\
0.5839844	0.822008	\\
0.5849609	0.8219071	\\
0.5859375	0.8218068	\\
0.5869141	0.8217052	\\
0.5878906	0.8216046	\\
0.5888672	0.821504	\\
0.5898438	0.8214032	\\
0.5908203	0.8213013	\\
0.5917969	0.8211998	\\
0.5927734	0.8210981	\\
0.59375	0.8209976	\\
0.5947266	0.8208967	\\
0.5957031	0.8207956	\\
0.5966797	0.8206939	\\
0.5976562	0.8205928	\\
0.5986328	0.8204912	\\
0.5996094	0.820389	\\
0.6005859	0.8202867	\\
0.6015625	0.8201852	\\
0.6025391	0.8200834	\\
0.6035156	0.8199817	\\
0.6044922	0.81988	\\
0.6054688	0.8197782	\\
0.6064453	0.8196768	\\
0.6074219	0.8195744	\\
0.6083984	0.8194728	\\
0.609375	0.8193707	\\
0.6103516	0.8192686	\\
0.6113281	0.8191665	\\
0.6123047	0.8190641	\\
0.6132812	0.8189624	\\
0.6142578	0.81886	\\
0.6152344	0.8187572	\\
0.6162109	0.8186545	\\
0.6171875	0.818552	\\
0.6181641	0.81845	\\
0.6191406	0.8183475	\\
0.6201172	0.8182447	\\
0.6210938	0.8181419	\\
0.6220703	0.8180396	\\
0.6230469	0.8179368	\\
0.6240234	0.8178347	\\
0.625	0.8177318	\\
0.6259766	0.8176285	\\
0.6269531	0.8175263	\\
0.6279297	0.8174239	\\
0.6289062	0.817321	\\
0.6298828	0.8172188	\\
0.6308594	0.817116	\\
0.6318359	0.8170135	\\
0.6328125	0.8169117	\\
0.6337891	0.8168088	\\
0.6347656	0.8167062	\\
0.6357422	0.8166044	\\
0.6367188	0.8165014	\\
0.6376953	0.8163991	\\
0.6386719	0.816297	\\
0.6396484	0.8161947	\\
0.640625	0.8160927	\\
0.6416016	0.8159908	\\
0.6425781	0.8158883	\\
0.6435547	0.8157857	\\
0.6445312	0.8156837	\\
0.6455078	0.8155821	\\
0.6464844	0.8154798	\\
0.6474609	0.8153765	\\
0.6484375	0.8152733	\\
0.6494141	0.8151705	\\
0.6503906	0.8150674	\\
0.6513672	0.814964	\\
0.6523438	0.8148619	\\
0.6533203	0.8147579	\\
0.6542969	0.8146541	\\
0.6552734	0.814551	\\
0.65625	0.8144485	\\
0.6572266	0.8143462	\\
0.6582031	0.8142426	\\
0.6591797	0.8141401	\\
0.6601562	0.8140367	\\
0.6611328	0.8139337	\\
0.6621094	0.8138298	\\
0.6630859	0.8137268	\\
0.6640625	0.8136229	\\
0.6650391	0.8135201	\\
0.6660156	0.8134174	\\
0.6669922	0.8133148	\\
0.6679688	0.8132121	\\
0.6689453	0.8131084	\\
0.6699219	0.8130043	\\
0.6708984	0.8129008	\\
0.671875	0.8127964	\\
0.6728516	0.8126922	\\
0.6738281	0.8125873	\\
0.6748047	0.8124826	\\
0.6757812	0.812377	\\
0.6767578	0.8122731	\\
0.6777344	0.8121687	\\
0.6787109	0.812064	\\
0.6796875	0.8119597	\\
0.6806641	0.811854	\\
0.6816406	0.8117489	\\
0.6826172	0.8116439	\\
0.6835938	0.8115397	\\
0.6845703	0.8114344	\\
0.6855469	0.8113289	\\
0.6865234	0.811224	\\
0.6875	0.8111185	\\
0.6884766	0.8110134	\\
0.6894531	0.8109078	\\
0.6904297	0.8108026	\\
0.6914062	0.8106967	\\
0.6923828	0.8105908	\\
0.6933594	0.8104853	\\
0.6943359	0.8103803	\\
0.6953125	0.8102755	\\
0.6962891	0.8101701	\\
0.6972656	0.8100638	\\
0.6982422	0.8099585	\\
0.6992188	0.8098526	\\
0.7001953	0.8097475	\\
0.7011719	0.8096417	\\
0.7021484	0.809536	\\
0.703125	0.8094301	\\
0.7041016	0.8093238	\\
0.7050781	0.8092181	\\
0.7060547	0.8091123	\\
0.7070312	0.8090063	\\
0.7080078	0.8089011	\\
0.7089844	0.8087958	\\
0.7099609	0.8086904	\\
0.7109375	0.8085849	\\
0.7119141	0.8084797	\\
0.7128906	0.808375	\\
0.7138672	0.8082687	\\
0.7148438	0.8081634	\\
0.7158203	0.8080573	\\
0.7167969	0.8079523	\\
0.7177734	0.807847	\\
0.71875	0.8077417	\\
0.7197266	0.8076363	\\
0.7207031	0.8075311	\\
0.7216797	0.8074276	\\
0.7226562	0.807323	\\
0.7236328	0.8072182	\\
0.7246094	0.8071127	\\
0.7255859	0.8070073	\\
0.7265625	0.8069011	\\
0.7275391	0.8067954	\\
0.7285156	0.8066888	\\
0.7294922	0.8065828	\\
0.7304688	0.806477	\\
0.7314453	0.8063706	\\
0.7324219	0.8062649	\\
0.7333984	0.8061597	\\
0.734375	0.8060545	\\
0.7353516	0.805948	\\
0.7363281	0.805842	\\
0.7373047	0.8057366	\\
0.7382812	0.8056302	\\
0.7392578	0.8055242	\\
0.7402344	0.8054183	\\
0.7412109	0.8053127	\\
0.7421875	0.805208	\\
0.7431641	0.8051028	\\
0.7441406	0.8049973	\\
0.7451172	0.8048915	\\
0.7460938	0.8047862	\\
0.7470703	0.80468	\\
0.7480469	0.8045747	\\
0.7490234	0.8044699	\\
0.75	0.8043646	\\
0.7509766	0.804259	\\
0.7519531	0.8041544	\\
0.7529297	0.8040495	\\
0.7539062	0.8039437	\\
0.7548828	0.8038382	\\
0.7558594	0.8037339	\\
0.7568359	0.8036287	\\
0.7578125	0.8035241	\\
0.7587891	0.8034195	\\
0.7597656	0.8033146	\\
0.7607422	0.8032091	\\
0.7617188	0.8031036	\\
0.7626953	0.8029981	\\
0.7636719	0.8028931	\\
0.7646484	0.8027865	\\
0.765625	0.8026814	\\
0.7666016	0.8025759	\\
0.7675781	0.8024708	\\
0.7685547	0.8023646	\\
0.7695312	0.8022597	\\
0.7705078	0.8021538	\\
0.7714844	0.8020479	\\
0.7724609	0.8019421	\\
0.7734375	0.8018364	\\
0.7744141	0.8017313	\\
0.7753906	0.8016256	\\
0.7763672	0.8015207	\\
0.7773438	0.8014155	\\
0.7783203	0.8013103	\\
0.7792969	0.8012045	\\
0.7802734	0.8010998	\\
0.78125	0.8009949	\\
0.7822266	0.8008906	\\
0.7832031	0.8007858	\\
0.7841797	0.8006815	\\
0.7851562	0.8005769	\\
0.7861328	0.800472	\\
0.7871094	0.8003667	\\
0.7880859	0.800261	\\
0.7890625	0.8001555	\\
0.7900391	0.8000502	\\
0.7910156	0.7999459	\\
0.7919922	0.7998405	\\
0.7929688	0.7997352	\\
0.7939453	0.7996298	\\
0.7949219	0.7995251	\\
0.7958984	0.7994202	\\
0.796875	0.7993154	\\
0.7978516	0.7992102	\\
0.7988281	0.7991048	\\
0.7998047	0.7989998	\\
0.8007812	0.798896	\\
0.8017578	0.7987909	\\
0.8027344	0.7986856	\\
0.8037109	0.7985809	\\
0.8046875	0.7984755	\\
0.8056641	0.7983703	\\
0.8066406	0.7982647	\\
0.8076172	0.7981597	\\
0.8085938	0.7980557	\\
0.8095703	0.7979505	\\
0.8105469	0.7978458	\\
0.8115234	0.7977407	\\
0.8125	0.7976351	\\
0.8134766	0.79753	\\
0.8144531	0.7974251	\\
0.8154297	0.7973199	\\
0.8164062	0.7972152	\\
0.8173828	0.797111	\\
0.8183594	0.7970068	\\
0.8193359	0.7969025	\\
0.8203125	0.7967974	\\
0.8212891	0.7966911	\\
0.8222656	0.7965857	\\
0.8232422	0.7964802	\\
0.8242188	0.7963751	\\
0.8251953	0.7962699	\\
0.8261719	0.7961649	\\
0.8271484	0.7960597	\\
0.828125	0.7959545	\\
0.8291016	0.7958485	\\
0.8300781	0.795743	\\
0.8310547	0.7956372	\\
0.8320312	0.7955309	\\
0.8330078	0.7954254	\\
0.8339844	0.7953196	\\
0.8349609	0.7952142	\\
0.8359375	0.7951091	\\
0.8369141	0.7950042	\\
0.8378906	0.7948989	\\
0.8388672	0.7947925	\\
0.8398438	0.794687	\\
0.8408203	0.7945812	\\
0.8417969	0.7944755	\\
0.8427734	0.7943709	\\
0.84375	0.7942654	\\
0.8447266	0.7941597	\\
0.8457031	0.7940544	\\
0.8466797	0.7939487	\\
0.8476562	0.7938441	\\
0.8486328	0.7937374	\\
0.8496094	0.7936322	\\
0.8505859	0.7935262	\\
0.8515625	0.7934209	\\
0.8525391	0.7933153	\\
0.8535156	0.7932104	\\
0.8544922	0.7931065	\\
0.8554688	0.793001	\\
0.8564453	0.7928952	\\
0.8574219	0.792789	\\
0.8583984	0.7926831	\\
0.859375	0.7925777	\\
0.8603516	0.7924716	\\
0.8613281	0.7923654	\\
0.8623047	0.7922595	\\
0.8632812	0.7921528	\\
0.8642578	0.7920479	\\
0.8652344	0.7919409	\\
0.8662109	0.7918359	\\
0.8671875	0.7917305	\\
0.8681641	0.7916253	\\
0.8691406	0.7915193	\\
0.8701172	0.7914137	\\
0.8710938	0.7913078	\\
0.8720703	0.791201	\\
0.8730469	0.7910958	\\
0.8740234	0.7909897	\\
0.875	0.7908834	\\
0.8759766	0.7907787	\\
0.8769531	0.7906726	\\
0.8779297	0.790567	\\
0.8789062	0.7904611	\\
0.8798828	0.7903538	\\
0.8808594	0.7902471	\\
0.8818359	0.7901414	\\
0.8828125	0.7900349	\\
0.8837891	0.7899285	\\
0.8847656	0.7898238	\\
0.8857422	0.7897174	\\
0.8867188	0.7896106	\\
0.8876953	0.7895047	\\
0.8886719	0.7893986	\\
0.8896484	0.7892926	\\
0.890625	0.7891857	\\
0.8916016	0.7890798	\\
0.8925781	0.7889736	\\
0.8935547	0.7888682	\\
0.8945312	0.7887618	\\
0.8955078	0.7886552	\\
0.8964844	0.7885488	\\
0.8974609	0.7884422	\\
0.8984375	0.7883361	\\
0.8994141	0.7882302	\\
0.9003906	0.788123	\\
0.9013672	0.7880168	\\
0.9023438	0.7879116	\\
0.9033203	0.7878056	\\
0.9042969	0.7876994	\\
0.9052734	0.7875939	\\
0.90625	0.7874875	\\
0.9072266	0.7873812	\\
0.9082031	0.7872747	\\
0.9091797	0.7871691	\\
0.9101562	0.7870625	\\
0.9111328	0.7869554	\\
0.9121094	0.7868488	\\
0.9130859	0.7867429	\\
0.9140625	0.7866373	\\
0.9150391	0.786531	\\
0.9160156	0.7864249	\\
0.9169922	0.7863174	\\
0.9179688	0.7862113	\\
0.9189453	0.7861047	\\
0.9199219	0.7859988	\\
0.9208984	0.7858922	\\
0.921875	0.7857864	\\
0.9228516	0.7856795	\\
0.9238281	0.7855735	\\
0.9248047	0.7854671	\\
0.9257812	0.7853597	\\
0.9267578	0.7852527	\\
0.9277344	0.785145	\\
0.9287109	0.7850386	\\
0.9296875	0.7849319	\\
0.9306641	0.7848242	\\
0.9316406	0.7847172	\\
0.9326172	0.7846091	\\
0.9335938	0.7845028	\\
0.9345703	0.7843953	\\
0.9355469	0.7842862	\\
0.9365234	0.7841786	\\
0.9375	0.7840705	\\
0.9384766	0.7839632	\\
0.9394531	0.7838545	\\
0.9404297	0.7837472	\\
0.9414062	0.7836399	\\
0.9423828	0.7835315	\\
0.9433594	0.783423	\\
0.9443359	0.783315	\\
0.9453125	0.7832067	\\
0.9462891	0.7830984	\\
0.9472656	0.7829902	\\
0.9482422	0.7828825	\\
0.9492188	0.7827746	\\
0.9501953	0.7826662	\\
0.9511719	0.782558	\\
0.9521484	0.7824503	\\
0.953125	0.7823428	\\
0.9541016	0.7822354	\\
0.9550781	0.7821273	\\
0.9560547	0.7820193	\\
0.9570312	0.7819113	\\
0.9580078	0.7818029	\\
0.9589844	0.7816955	\\
0.9599609	0.7815877	\\
0.9609375	0.7814794	\\
0.9619141	0.7813716	\\
0.9628906	0.7812629	\\
0.9638672	0.7811555	\\
0.9648438	0.7810461	\\
0.9658203	0.7809374	\\
0.9667969	0.7808291	\\
0.9677734	0.7807203	\\
0.96875	0.7806117	\\
0.9697266	0.7805033	\\
0.9707031	0.7803939	\\
0.9716797	0.780285	\\
0.9726562	0.780177	\\
0.9736328	0.7800686	\\
0.9746094	0.7799595	\\
0.9755859	0.7798515	\\
0.9765625	0.779743	\\
0.9775391	0.7796349	\\
0.9785156	0.779524	\\
0.9794922	0.7794157	\\
0.9804688	0.7793061	\\
0.9814453	0.7791971	\\
0.9824219	0.7790882	\\
0.9833984	0.7789794	\\
0.984375	0.7788703	\\
0.9853516	0.7787613	\\
0.9863281	0.7786521	\\
0.9873047	0.7785433	\\
0.9882812	0.7784351	\\
0.9892578	0.7783266	\\
0.9902344	0.7782182	\\
0.9912109	0.7781091	\\
0.9921875	0.7780006	\\
0.9931641	0.7778915	\\
0.9941406	0.7777841	\\
0.9951172	0.777676	\\
0.9960938	0.7775669	\\
0.9970703	0.7774577	\\
0.9980469	0.7773501	\\
0.9990234	0.7772414	\\
1	0.7771334	\\
};
\addlegendentry{$\tau\text{ = 2}^{\text{-10}}$};

\addplot [color=black,solid]
  table[row sep=crcr]{
0	0.8659385	\\
0.0004882812	0.8659358	\\
0.0009765625	0.8659331	\\
0.001464844	0.8659303	\\
0.001953125	0.8659275	\\
0.002441406	0.8659246	\\
0.002929688	0.8659216	\\
0.003417969	0.8659185	\\
0.00390625	0.8659154	\\
0.004394531	0.8659122	\\
0.004882812	0.8659089	\\
0.005371094	0.8659056	\\
0.005859375	0.8659022	\\
0.006347656	0.8658988	\\
0.006835938	0.8658952	\\
0.007324219	0.8658916	\\
0.0078125	0.865888	\\
0.008300781	0.8658842	\\
0.008789062	0.8658804	\\
0.009277344	0.8658765	\\
0.009765625	0.8658726	\\
0.01025391	0.8658686	\\
0.01074219	0.8658645	\\
0.01123047	0.8658604	\\
0.01171875	0.8658562	\\
0.01220703	0.8658519	\\
0.01269531	0.8658475	\\
0.01318359	0.8658431	\\
0.01367188	0.8658387	\\
0.01416016	0.8658342	\\
0.01464844	0.8658296	\\
0.01513672	0.8658249	\\
0.015625	0.8658202	\\
0.01611328	0.8658154	\\
0.01660156	0.8658106	\\
0.01708984	0.8658057	\\
0.01757812	0.8658007	\\
0.01806641	0.8657957	\\
0.01855469	0.8657907	\\
0.01904297	0.8657856	\\
0.01953125	0.8657804	\\
0.02001953	0.8657751	\\
0.02050781	0.8657699	\\
0.02099609	0.8657646	\\
0.02148438	0.8657593	\\
0.02197266	0.8657539	\\
0.02246094	0.8657484	\\
0.02294922	0.8657428	\\
0.0234375	0.8657372	\\
0.02392578	0.8657316	\\
0.02441406	0.8657258	\\
0.02490234	0.8657202	\\
0.02539062	0.8657143	\\
0.02587891	0.8657084	\\
0.02636719	0.8657025	\\
0.02685547	0.8656964	\\
0.02734375	0.8656905	\\
0.02783203	0.8656843	\\
0.02832031	0.8656781	\\
0.02880859	0.8656719	\\
0.02929688	0.8656655	\\
0.02978516	0.8656591	\\
0.03027344	0.8656527	\\
0.03076172	0.8656462	\\
0.03125	0.8656397	\\
0.03173828	0.865633	\\
0.03222656	0.8656263	\\
0.03271484	0.8656195	\\
0.03320312	0.8656128	\\
0.03369141	0.8656059	\\
0.03417969	0.8655991	\\
0.03466797	0.8655921	\\
0.03515625	0.8655851	\\
0.03564453	0.865578	\\
0.03613281	0.865571	\\
0.03662109	0.8655637	\\
0.03710938	0.8655564	\\
0.03759766	0.865549	\\
0.03808594	0.8655417	\\
0.03857422	0.8655342	\\
0.0390625	0.8655266	\\
0.03955078	0.8655191	\\
0.04003906	0.8655115	\\
0.04052734	0.8655038	\\
0.04101562	0.8654961	\\
0.04150391	0.8654882	\\
0.04199219	0.8654804	\\
0.04248047	0.8654726	\\
0.04296875	0.8654647	\\
0.04345703	0.8654568	\\
0.04394531	0.8654489	\\
0.04443359	0.8654408	\\
0.04492188	0.8654326	\\
0.04541016	0.8654245	\\
0.04589844	0.8654163	\\
0.04638672	0.865408	\\
0.046875	0.8653997	\\
0.04736328	0.8653914	\\
0.04785156	0.865383	\\
0.04833984	0.8653746	\\
0.04882812	0.8653661	\\
0.04931641	0.8653575	\\
0.04980469	0.8653488	\\
0.05029297	0.8653401	\\
0.05078125	0.8653314	\\
0.05126953	0.8653228	\\
0.05175781	0.8653139	\\
0.05224609	0.8653051	\\
0.05273438	0.8652961	\\
0.05322266	0.8652871	\\
0.05371094	0.8652782	\\
0.05419922	0.8652692	\\
0.0546875	0.8652601	\\
0.05517578	0.8652509	\\
0.05566406	0.8652418	\\
0.05615234	0.8652326	\\
0.05664062	0.8652234	\\
0.05712891	0.865214	\\
0.05761719	0.8652044	\\
0.05810547	0.865195	\\
0.05859375	0.8651855	\\
0.05908203	0.865176	\\
0.05957031	0.8651663	\\
0.06005859	0.8651567	\\
0.06054688	0.8651469	\\
0.06103516	0.8651371	\\
0.06152344	0.8651273	\\
0.06201172	0.8651176	\\
0.0625	0.8651077	\\
0.06298828	0.8650977	\\
0.06347656	0.8650878	\\
0.06396484	0.8650777	\\
0.06445312	0.8650677	\\
0.06494141	0.8650576	\\
0.06542969	0.8650474	\\
0.06591797	0.8650372	\\
0.06640625	0.8650268	\\
0.06689453	0.8650165	\\
0.06738281	0.865006	\\
0.06787109	0.8649955	\\
0.06835938	0.8649849	\\
0.06884766	0.8649744	\\
0.06933594	0.8649637	\\
0.06982422	0.8649529	\\
0.0703125	0.8649421	\\
0.07080078	0.8649314	\\
0.07128906	0.8649205	\\
0.07177734	0.8649096	\\
0.07226562	0.8648988	\\
0.07275391	0.8648879	\\
0.07324219	0.8648769	\\
0.07373047	0.8648658	\\
0.07421875	0.8648548	\\
0.07470703	0.8648437	\\
0.07519531	0.8648324	\\
0.07568359	0.8648209	\\
0.07617188	0.8648095	\\
0.07666016	0.8647983	\\
0.07714844	0.8647869	\\
0.07763672	0.8647754	\\
0.078125	0.864764	\\
0.07861328	0.8647525	\\
0.07910156	0.8647409	\\
0.07958984	0.8647294	\\
0.08007812	0.864718	\\
0.08056641	0.8647062	\\
0.08105469	0.8646945	\\
0.08154297	0.8646827	\\
0.08203125	0.8646709	\\
0.08251953	0.8646591	\\
0.08300781	0.8646473	\\
0.08349609	0.8646353	\\
0.08398438	0.8646233	\\
0.08447266	0.8646115	\\
0.08496094	0.8645995	\\
0.08544922	0.8645873	\\
0.0859375	0.8645752	\\
0.08642578	0.864563	\\
0.08691406	0.8645507	\\
0.08740234	0.8645386	\\
0.08789062	0.8645262	\\
0.08837891	0.8645139	\\
0.08886719	0.8645016	\\
0.08935547	0.864489	\\
0.08984375	0.8644765	\\
0.09033203	0.8644639	\\
0.09082031	0.8644512	\\
0.09130859	0.8644386	\\
0.09179688	0.864426	\\
0.09228516	0.8644133	\\
0.09277344	0.8644005	\\
0.09326172	0.8643877	\\
0.09375	0.8643749	\\
0.09423828	0.8643622	\\
0.09472656	0.8643493	\\
0.09521484	0.8643365	\\
0.09570312	0.8643236	\\
0.09619141	0.8643106	\\
0.09667969	0.8642977	\\
0.09716797	0.8642847	\\
0.09765625	0.8642717	\\
0.09814453	0.8642586	\\
0.09863281	0.8642454	\\
0.09912109	0.8642322	\\
0.09960938	0.864219	\\
0.1000977	0.8642058	\\
0.1005859	0.8641925	\\
0.1010742	0.8641792	\\
0.1015625	0.8641657	\\
0.1020508	0.8641522	\\
0.1025391	0.8641387	\\
0.1030273	0.8641252	\\
0.1035156	0.8641117	\\
0.1040039	0.8640983	\\
0.1044922	0.8640847	\\
0.1049805	0.8640711	\\
0.1054688	0.8640573	\\
0.105957	0.8640437	\\
0.1064453	0.8640301	\\
0.1069336	0.8640165	\\
0.1074219	0.8640029	\\
0.1079102	0.8639891	\\
0.1083984	0.8639752	\\
0.1088867	0.8639611	\\
0.109375	0.8639475	\\
0.1098633	0.8639335	\\
0.1103516	0.8639196	\\
0.1108398	0.8639056	\\
0.1113281	0.8638917	\\
0.1118164	0.8638774	\\
0.1123047	0.8638631	\\
0.112793	0.863849	\\
0.1132812	0.8638348	\\
0.1137695	0.8638205	\\
0.1142578	0.8638062	\\
0.1147461	0.8637918	\\
0.1152344	0.8637774	\\
0.1157227	0.863763	\\
0.1162109	0.8637486	\\
0.1166992	0.8637344	\\
0.1171875	0.86372	\\
0.1176758	0.8637054	\\
0.1181641	0.8636907	\\
0.1186523	0.8636759	\\
0.1191406	0.863661	\\
0.1196289	0.8636464	\\
0.1201172	0.8636316	\\
0.1206055	0.863617	\\
0.1210938	0.8636022	\\
0.121582	0.8635874	\\
0.1220703	0.8635726	\\
0.1225586	0.8635579	\\
0.1230469	0.863543	\\
0.1235352	0.863528	\\
0.1240234	0.8635128	\\
0.1245117	0.8634978	\\
0.125	0.8634828	\\
0.1254883	0.8634677	\\
0.1259766	0.8634525	\\
0.1264648	0.8634372	\\
0.1269531	0.863422	\\
0.1274414	0.8634068	\\
0.1279297	0.8633916	\\
0.128418	0.8633762	\\
0.1289062	0.863361	\\
0.1293945	0.8633458	\\
0.1298828	0.8633305	\\
0.1303711	0.8633149	\\
0.1308594	0.8632993	\\
0.1313477	0.8632839	\\
0.1318359	0.8632682	\\
0.1323242	0.8632526	\\
0.1328125	0.8632369	\\
0.1333008	0.8632213	\\
0.1337891	0.8632058	\\
0.1342773	0.8631901	\\
0.1347656	0.8631744	\\
0.1352539	0.8631587	\\
0.1357422	0.8631431	\\
0.1362305	0.8631274	\\
0.1367188	0.8631114	\\
0.137207	0.8630953	\\
0.1376953	0.8630792	\\
0.1381836	0.8630633	\\
0.1386719	0.8630472	\\
0.1391602	0.863031	\\
0.1396484	0.8630148	\\
0.1401367	0.8629986	\\
0.140625	0.8629825	\\
0.1411133	0.8629663	\\
0.1416016	0.8629501	\\
0.1420898	0.8629336	\\
0.1425781	0.8629171	\\
0.1430664	0.8629006	\\
0.1435547	0.8628841	\\
0.144043	0.8628677	\\
0.1445312	0.8628512	\\
0.1450195	0.8628348	\\
0.1455078	0.8628181	\\
0.1459961	0.8628016	\\
0.1464844	0.862785	\\
0.1469727	0.8627681	\\
0.1474609	0.8627513	\\
0.1479492	0.8627347	\\
0.1484375	0.8627177	\\
0.1489258	0.8627009	\\
0.1494141	0.8626843	\\
0.1499023	0.8626673	\\
0.1503906	0.8626505	\\
0.1508789	0.8626336	\\
0.1513672	0.8626167	\\
0.1518555	0.8625996	\\
0.1523438	0.8625825	\\
0.152832	0.8625655	\\
0.1533203	0.8625485	\\
0.1538086	0.8625315	\\
0.1542969	0.8625141	\\
0.1547852	0.8624967	\\
0.1552734	0.8624795	\\
0.1557617	0.862462	\\
0.15625	0.8624444	\\
0.1567383	0.8624271	\\
0.1572266	0.8624096	\\
0.1577148	0.8623922	\\
0.1582031	0.8623748	\\
0.1586914	0.8623573	\\
0.1591797	0.8623395	\\
0.159668	0.8623222	\\
0.1601562	0.8623049	\\
0.1606445	0.8622874	\\
0.1611328	0.8622697	\\
0.1616211	0.8622522	\\
0.1621094	0.8622345	\\
0.1625977	0.8622169	\\
0.1630859	0.862199	\\
0.1635742	0.8621813	\\
0.1640625	0.8621636	\\
0.1645508	0.8621458	\\
0.1650391	0.8621279	\\
0.1655273	0.8621102	\\
0.1660156	0.8620923	\\
0.1665039	0.8620743	\\
0.1669922	0.8620566	\\
0.1674805	0.8620386	\\
0.1679688	0.8620207	\\
0.168457	0.8620028	\\
0.1689453	0.8619849	\\
0.1694336	0.8619668	\\
0.1699219	0.8619489	\\
0.1704102	0.8619309	\\
0.1708984	0.8619128	\\
0.1713867	0.8618944	\\
0.171875	0.8618762	\\
0.1723633	0.8618581	\\
0.1728516	0.8618396	\\
0.1733398	0.8618216	\\
0.1738281	0.8618033	\\
0.1743164	0.8617851	\\
0.1748047	0.8617668	\\
0.175293	0.8617485	\\
0.1757812	0.8617303	\\
0.1762695	0.861712	\\
0.1767578	0.8616936	\\
0.1772461	0.861675	\\
0.1777344	0.8616568	\\
0.1782227	0.8616382	\\
0.1787109	0.8616195	\\
0.1791992	0.8616008	\\
0.1796875	0.8615821	\\
0.1801758	0.8615636	\\
0.1806641	0.8615446	\\
0.1811523	0.8615258	\\
0.1816406	0.8615071	\\
0.1821289	0.8614883	\\
0.1826172	0.8614693	\\
0.1831055	0.8614504	\\
0.1835938	0.8614315	\\
0.184082	0.8614124	\\
0.1845703	0.8613934	\\
0.1850586	0.8613746	\\
0.1855469	0.8613556	\\
0.1860352	0.8613365	\\
0.1865234	0.8613172	\\
0.1870117	0.8612981	\\
0.1875	0.8612789	\\
0.1879883	0.8612595	\\
0.1884766	0.8612402	\\
0.1889648	0.861221	\\
0.1894531	0.8612017	\\
0.1899414	0.8611823	\\
0.1904297	0.8611631	\\
0.190918	0.8611438	\\
0.1914062	0.8611245	\\
0.1918945	0.8611052	\\
0.1923828	0.861086	\\
0.1928711	0.8610666	\\
0.1933594	0.8610475	\\
0.1938477	0.8610284	\\
0.1943359	0.8610091	\\
0.1948242	0.8609895	\\
0.1953125	0.8609701	\\
0.1958008	0.8609506	\\
0.1962891	0.8609311	\\
0.1967773	0.8609118	\\
0.1972656	0.8608924	\\
0.1977539	0.860873	\\
0.1982422	0.8608534	\\
0.1987305	0.8608339	\\
0.1992188	0.8608145	\\
0.199707	0.8607948	\\
0.2001953	0.8607753	\\
0.2006836	0.8607558	\\
0.2011719	0.8607364	\\
0.2016602	0.860717	\\
0.2021484	0.8606974	\\
0.2026367	0.8606777	\\
0.203125	0.8606579	\\
0.2036133	0.8606381	\\
0.2041016	0.8606183	\\
0.2045898	0.8605984	\\
0.2050781	0.8605786	\\
0.2055664	0.8605587	\\
0.2060547	0.8605388	\\
0.206543	0.8605189	\\
0.2070312	0.860499	\\
0.2075195	0.8604794	\\
0.2080078	0.8604596	\\
0.2084961	0.8604398	\\
0.2089844	0.8604197	\\
0.2094727	0.8603995	\\
0.2099609	0.8603793	\\
0.2104492	0.8603591	\\
0.2109375	0.8603389	\\
0.2114258	0.8603187	\\
0.2119141	0.8602984	\\
0.2124023	0.8602782	\\
0.2128906	0.860258	\\
0.2133789	0.8602378	\\
0.2138672	0.8602179	\\
0.2143555	0.8601978	\\
0.2148438	0.8601777	\\
0.215332	0.8601575	\\
0.2158203	0.8601373	\\
0.2163086	0.8601169	\\
0.2167969	0.8600968	\\
0.2172852	0.8600767	\\
0.2177734	0.8600563	\\
0.2182617	0.8600361	\\
0.21875	0.8600156	\\
0.2192383	0.8599954	\\
0.2197266	0.859975	\\
0.2202148	0.8599545	\\
0.2207031	0.8599341	\\
0.2211914	0.8599136	\\
0.2216797	0.8598931	\\
0.222168	0.8598726	\\
0.2226562	0.8598521	\\
0.2231445	0.8598317	\\
0.2236328	0.8598112	\\
0.2241211	0.8597906	\\
0.2246094	0.8597702	\\
0.2250977	0.8597495	\\
0.2255859	0.8597287	\\
0.2260742	0.859708	\\
0.2265625	0.8596874	\\
0.2270508	0.8596667	\\
0.2275391	0.8596459	\\
0.2280273	0.8596251	\\
0.2285156	0.8596043	\\
0.2290039	0.8595836	\\
0.2294922	0.8595626	\\
0.2299805	0.8595416	\\
0.2304688	0.8595206	\\
0.230957	0.8594995	\\
0.2314453	0.8594787	\\
0.2319336	0.8594579	\\
0.2324219	0.8594369	\\
0.2329102	0.8594157	\\
0.2333984	0.8593944	\\
0.2338867	0.8593731	\\
0.234375	0.8593519	\\
0.2348633	0.8593308	\\
0.2353516	0.8593097	\\
0.2358398	0.8592884	\\
0.2363281	0.859267	\\
0.2368164	0.8592457	\\
0.2373047	0.8592244	\\
0.237793	0.8592032	\\
0.2382812	0.8591818	\\
0.2387695	0.8591605	\\
0.2392578	0.8591393	\\
0.2397461	0.8591179	\\
0.2402344	0.8590967	\\
0.2407227	0.8590756	\\
0.2412109	0.8590541	\\
0.2416992	0.8590325	\\
0.2421875	0.8590111	\\
0.2426758	0.8589898	\\
0.2431641	0.8589684	\\
0.2436523	0.8589467	\\
0.2441406	0.8589251	\\
0.2446289	0.8589035	\\
0.2451172	0.8588819	\\
0.2456055	0.8588604	\\
0.2460938	0.8588387	\\
0.246582	0.8588172	\\
0.2470703	0.8587955	\\
0.2475586	0.8587739	\\
0.2480469	0.8587522	\\
0.2485352	0.8587305	\\
0.2490234	0.8587088	\\
0.2495117	0.858687	\\
0.25	0.8586649	\\
0.2504883	0.8586431	\\
0.2509766	0.858621	\\
0.2514648	0.858599	\\
0.2519531	0.8585771	\\
0.2524414	0.8585552	\\
0.2529297	0.8585331	\\
0.253418	0.8585113	\\
0.2539062	0.8584891	\\
0.2543945	0.8584671	\\
0.2548828	0.858445	\\
0.2553711	0.8584231	\\
0.2558594	0.8584011	\\
0.2563477	0.858379	\\
0.2568359	0.8583574	\\
0.2573242	0.8583353	\\
0.2578125	0.858313	\\
0.2583008	0.8582909	\\
0.2587891	0.8582685	\\
0.2592773	0.8582464	\\
0.2597656	0.8582239	\\
0.2602539	0.8582016	\\
0.2607422	0.8581791	\\
0.2612305	0.8581567	\\
0.2617188	0.8581343	\\
0.262207	0.8581118	\\
0.2626953	0.8580893	\\
0.2631836	0.858067	\\
0.2636719	0.8580443	\\
0.2641602	0.8580216	\\
0.2646484	0.8579991	\\
0.2651367	0.8579766	\\
0.265625	0.8579539	\\
0.2661133	0.8579313	\\
0.2666016	0.8579088	\\
0.2670898	0.8578862	\\
0.2675781	0.8578633	\\
0.2680664	0.8578405	\\
0.2685547	0.857818	\\
0.269043	0.8577952	\\
0.2695312	0.8577724	\\
0.2700195	0.8577497	\\
0.2705078	0.857727	\\
0.2709961	0.8577042	\\
0.2714844	0.8576813	\\
0.2719727	0.8576583	\\
0.2724609	0.8576355	\\
0.2729492	0.8576127	\\
0.2734375	0.8575898	\\
0.2739258	0.8575666	\\
0.2744141	0.8575436	\\
0.2749023	0.8575204	\\
0.2753906	0.8574972	\\
0.2758789	0.857474	\\
0.2763672	0.8574509	\\
0.2768555	0.857428	\\
0.2773438	0.8574048	\\
0.277832	0.8573817	\\
0.2783203	0.8573585	\\
0.2788086	0.8573351	\\
0.2792969	0.857312	\\
0.2797852	0.8572888	\\
0.2802734	0.8572656	\\
0.2807617	0.8572424	\\
0.28125	0.8572192	\\
0.2817383	0.8571959	\\
0.2822266	0.8571727	\\
0.2827148	0.8571494	\\
0.2832031	0.8571261	\\
0.2836914	0.8571027	\\
0.2841797	0.8570794	\\
0.284668	0.8570562	\\
0.2851562	0.8570327	\\
0.2856445	0.8570094	\\
0.2861328	0.856986	\\
0.2866211	0.8569625	\\
0.2871094	0.8569391	\\
0.2875977	0.8569158	\\
0.2880859	0.8568924	\\
0.2885742	0.8568689	\\
0.2890625	0.8568455	\\
0.2895508	0.8568219	\\
0.2900391	0.8567984	\\
0.2905273	0.8567746	\\
0.2910156	0.8567512	\\
0.2915039	0.8567277	\\
0.2919922	0.8567041	\\
0.2924805	0.8566805	\\
0.2929688	0.8566569	\\
0.293457	0.8566333	\\
0.2939453	0.8566095	\\
0.2944336	0.8565858	\\
0.2949219	0.8565619	\\
0.2954102	0.8565381	\\
0.2958984	0.8565144	\\
0.2963867	0.8564907	\\
0.296875	0.8564667	\\
0.2973633	0.8564429	\\
0.2978516	0.8564186	\\
0.2983398	0.8563947	\\
0.2988281	0.8563708	\\
0.2993164	0.8563471	\\
0.2998047	0.8563229	\\
0.300293	0.856299	\\
0.3007812	0.8562751	\\
0.3012695	0.8562512	\\
0.3017578	0.8562273	\\
0.3022461	0.8562036	\\
0.3027344	0.8561797	\\
0.3032227	0.8561558	\\
0.3037109	0.8561317	\\
0.3041992	0.8561078	\\
0.3046875	0.856084	\\
0.3051758	0.85606	\\
0.3056641	0.856036	\\
0.3061523	0.856012	\\
0.3066406	0.8559879	\\
0.3071289	0.8559637	\\
0.3076172	0.85594	\\
0.3081055	0.8559158	\\
0.3085938	0.8558917	\\
0.309082	0.8558677	\\
0.3095703	0.8558437	\\
0.3100586	0.8558196	\\
0.3105469	0.8557954	\\
0.3110352	0.8557711	\\
0.3115234	0.855747	\\
0.3120117	0.8557228	\\
0.3125	0.8556985	\\
0.3129883	0.855674	\\
0.3134766	0.8556499	\\
0.3139648	0.8556257	\\
0.3144531	0.8556016	\\
0.3149414	0.8555772	\\
0.3154297	0.8555531	\\
0.315918	0.8555287	\\
0.3164062	0.8555045	\\
0.3168945	0.85548	\\
0.3173828	0.8554556	\\
0.3178711	0.8554314	\\
0.3183594	0.8554072	\\
0.3188477	0.8553828	\\
0.3193359	0.8553586	\\
0.3198242	0.855334	\\
0.3203125	0.8553097	\\
0.3208008	0.8552854	\\
0.3212891	0.855261	\\
0.3217773	0.8552366	\\
0.3222656	0.855212	\\
0.3227539	0.8551875	\\
0.3232422	0.8551628	\\
0.3237305	0.8551384	\\
0.3242188	0.8551139	\\
0.324707	0.8550891	\\
0.3251953	0.8550647	\\
0.3256836	0.8550403	\\
0.3261719	0.8550159	\\
0.3266602	0.8549912	\\
0.3271484	0.8549667	\\
0.3276367	0.8549419	\\
0.328125	0.8549172	\\
0.3286133	0.8548923	\\
0.3291016	0.8548675	\\
0.3295898	0.8548427	\\
0.3300781	0.8548179	\\
0.3305664	0.8547932	\\
0.3310547	0.8547686	\\
0.331543	0.8547439	\\
0.3320312	0.8547189	\\
0.3325195	0.8546937	\\
0.3330078	0.8546687	\\
0.3334961	0.8546438	\\
0.3339844	0.854619	\\
0.3344727	0.8545941	\\
0.3349609	0.8545688	\\
0.3354492	0.8545437	\\
0.3359375	0.8545185	\\
0.3364258	0.8544932	\\
0.3369141	0.8544682	\\
0.3374023	0.8544428	\\
0.3378906	0.8544179	\\
0.3383789	0.8543929	\\
0.3388672	0.8543679	\\
0.3393555	0.8543426	\\
0.3398438	0.8543175	\\
0.340332	0.8542922	\\
0.3408203	0.8542668	\\
0.3413086	0.8542413	\\
0.3417969	0.854216	\\
0.3422852	0.8541906	\\
0.3427734	0.8541654	\\
0.3432617	0.85414	\\
0.34375	0.8541147	\\
0.3442383	0.8540894	\\
0.3447266	0.854064	\\
0.3452148	0.8540386	\\
0.3457031	0.854013	\\
0.3461914	0.8539875	\\
0.3466797	0.853962	\\
0.347168	0.8539363	\\
0.3476562	0.8539106	\\
0.3481445	0.8538851	\\
0.3486328	0.8538595	\\
0.3491211	0.8538336	\\
0.3496094	0.8538078	\\
0.3500977	0.8537822	\\
0.3505859	0.8537564	\\
0.3510742	0.8537305	\\
0.3515625	0.8537048	\\
0.3520508	0.8536793	\\
0.3525391	0.8536538	\\
0.3530273	0.8536281	\\
0.3535156	0.8536023	\\
0.3540039	0.8535767	\\
0.3544922	0.8535509	\\
0.3549805	0.8535252	\\
0.3554688	0.8534993	\\
0.355957	0.8534735	\\
0.3564453	0.8534478	\\
0.3569336	0.853422	\\
0.3574219	0.8533963	\\
0.3579102	0.8533705	\\
0.3583984	0.8533448	\\
0.3588867	0.853319	\\
0.359375	0.8532932	\\
0.3598633	0.8532674	\\
0.3603516	0.8532414	\\
0.3608398	0.8532152	\\
0.3613281	0.8531891	\\
0.3618164	0.853163	\\
0.3623047	0.853137	\\
0.362793	0.8531109	\\
0.3632812	0.8530849	\\
0.3637695	0.8530589	\\
0.3642578	0.8530326	\\
0.3647461	0.8530066	\\
0.3652344	0.8529802	\\
0.3657227	0.8529538	\\
0.3662109	0.8529277	\\
0.3666992	0.8529012	\\
0.3671875	0.8528749	\\
0.3676758	0.8528486	\\
0.3681641	0.8528223	\\
0.3686523	0.8527958	\\
0.3691406	0.8527695	\\
0.3696289	0.8527432	\\
0.3701172	0.8527171	\\
0.3706055	0.8526909	\\
0.3710938	0.8526644	\\
0.371582	0.8526378	\\
0.3720703	0.8526111	\\
0.3725586	0.8525845	\\
0.3730469	0.8525581	\\
0.3735352	0.8525318	\\
0.3740234	0.8525053	\\
0.3745117	0.8524787	\\
0.375	0.8524523	\\
0.3754883	0.8524257	\\
0.3759766	0.8523993	\\
0.3764648	0.8523729	\\
0.3769531	0.8523461	\\
0.3774414	0.8523199	\\
0.3779297	0.8522935	\\
0.378418	0.8522671	\\
0.3789062	0.8522405	\\
0.3793945	0.8522137	\\
0.3798828	0.8521873	\\
0.3803711	0.852161	\\
0.3808594	0.8521344	\\
0.3813477	0.8521077	\\
0.3818359	0.8520809	\\
0.3823242	0.8520542	\\
0.3828125	0.8520275	\\
0.3833008	0.852001	\\
0.3837891	0.8519744	\\
0.3842773	0.8519479	\\
0.3847656	0.8519214	\\
0.3852539	0.8518944	\\
0.3857422	0.8518676	\\
0.3862305	0.8518406	\\
0.3867188	0.8518138	\\
0.387207	0.8517868	\\
0.3876953	0.8517599	\\
0.3881836	0.8517328	\\
0.3886719	0.8517062	\\
0.3891602	0.8516791	\\
0.3896484	0.8516524	\\
0.3901367	0.8516255	\\
0.390625	0.8515986	\\
0.3911133	0.8515714	\\
0.3916016	0.8515448	\\
0.3920898	0.8515178	\\
0.3925781	0.8514909	\\
0.3930664	0.851464	\\
0.3935547	0.8514369	\\
0.394043	0.85141	\\
0.3945312	0.8513828	\\
0.3950195	0.8513555	\\
0.3955078	0.8513285	\\
0.3959961	0.8513013	\\
0.3964844	0.851274	\\
0.3969727	0.8512469	\\
0.3974609	0.8512194	\\
0.3979492	0.8511921	\\
0.3984375	0.8511648	\\
0.3989258	0.8511377	\\
0.3994141	0.8511105	\\
0.3999023	0.8510831	\\
0.4003906	0.8510557	\\
0.4008789	0.8510283	\\
0.4013672	0.8510009	\\
0.4018555	0.8509735	\\
0.4023438	0.8509461	\\
0.402832	0.8509187	\\
0.4033203	0.8508913	\\
0.4038086	0.850864	\\
0.4042969	0.8508367	\\
0.4047852	0.8508092	\\
0.4052734	0.8507819	\\
0.4057617	0.8507547	\\
0.40625	0.8507275	\\
0.4067383	0.8507002	\\
0.4072266	0.8506728	\\
0.4077148	0.8506454	\\
0.4082031	0.8506182	\\
0.4086914	0.8505909	\\
0.4091797	0.8505635	\\
0.409668	0.850536	\\
0.4101562	0.8505084	\\
0.4106445	0.8504806	\\
0.4111328	0.850453	\\
0.4116211	0.8504253	\\
0.4121094	0.8503977	\\
0.4125977	0.8503698	\\
0.4130859	0.8503422	\\
0.4135742	0.8503144	\\
0.4140625	0.8502868	\\
0.4145508	0.8502592	\\
0.4150391	0.8502313	\\
0.4155273	0.8502038	\\
0.4160156	0.8501757	\\
0.4165039	0.8501477	\\
0.4169922	0.8501197	\\
0.4174805	0.8500919	\\
0.4179688	0.850064	\\
0.418457	0.8500362	\\
0.4189453	0.8500084	\\
0.4194336	0.8499805	\\
0.4199219	0.8499525	\\
0.4204102	0.8499244	\\
0.4208984	0.8498962	\\
0.4213867	0.849868	\\
0.421875	0.8498399	\\
0.4223633	0.8498116	\\
0.4228516	0.8497836	\\
0.4233398	0.8497557	\\
0.4238281	0.8497274	\\
0.4243164	0.8496992	\\
0.4248047	0.8496712	\\
0.425293	0.849643	\\
0.4257812	0.8496151	\\
0.4262695	0.8495873	\\
0.4267578	0.849559	\\
0.4272461	0.8495312	\\
0.4277344	0.8495032	\\
0.4282227	0.8494754	\\
0.4287109	0.8494472	\\
0.4291992	0.8494192	\\
0.4296875	0.8493913	\\
0.4301758	0.8493631	\\
0.4306641	0.8493352	\\
0.4311523	0.8493071	\\
0.4316406	0.8492791	\\
0.4321289	0.8492511	\\
0.4326172	0.8492228	\\
0.4331055	0.8491946	\\
0.4335938	0.8491663	\\
0.434082	0.8491382	\\
0.4345703	0.8491099	\\
0.4350586	0.8490814	\\
0.4355469	0.8490531	\\
0.4360352	0.8490247	\\
0.4365234	0.8489963	\\
0.4370117	0.8489679	\\
0.4375	0.8489394	\\
0.4379883	0.8489112	\\
0.4384766	0.8488827	\\
0.4389648	0.8488544	\\
0.4394531	0.8488256	\\
0.4399414	0.8487969	\\
0.4404297	0.8487684	\\
0.440918	0.8487397	\\
0.4414062	0.8487111	\\
0.4418945	0.8486824	\\
0.4423828	0.8486542	\\
0.4428711	0.8486258	\\
0.4433594	0.8485971	\\
0.4438477	0.8485686	\\
0.4443359	0.8485396	\\
0.4448242	0.8485109	\\
0.4453125	0.8484823	\\
0.4458008	0.8484537	\\
0.4462891	0.8484253	\\
0.4467773	0.8483968	\\
0.4472656	0.8483684	\\
0.4477539	0.8483399	\\
0.4482422	0.8483117	\\
0.4487305	0.8482833	\\
0.4492188	0.8482546	\\
0.449707	0.8482259	\\
0.4501953	0.848197	\\
0.4506836	0.8481681	\\
0.4511719	0.8481395	\\
0.4516602	0.8481108	\\
0.4521484	0.8480818	\\
0.4526367	0.848053	\\
0.453125	0.8480242	\\
0.4536133	0.8479951	\\
0.4541016	0.8479664	\\
0.4545898	0.8479374	\\
0.4550781	0.8479086	\\
0.4555664	0.8478795	\\
0.4560547	0.8478506	\\
0.456543	0.8478215	\\
0.4570312	0.8477924	\\
0.4575195	0.8477632	\\
0.4580078	0.8477341	\\
0.4584961	0.8477049	\\
0.4589844	0.8476758	\\
0.4594727	0.8476463	\\
0.4599609	0.8476172	\\
0.4604492	0.8475879	\\
0.4609375	0.8475585	\\
0.4614258	0.8475295	\\
0.4619141	0.8475006	\\
0.4624023	0.8474717	\\
0.4628906	0.8474427	\\
0.4633789	0.8474133	\\
0.4638672	0.847384	\\
0.4643555	0.847355	\\
0.4648438	0.8473257	\\
0.465332	0.8472964	\\
0.4658203	0.8472668	\\
0.4663086	0.8472377	\\
0.4667969	0.8472083	\\
0.4672852	0.8471789	\\
0.4677734	0.8471497	\\
0.4682617	0.8471202	\\
0.46875	0.8470907	\\
0.4692383	0.847061	\\
0.4697266	0.8470315	\\
0.4702148	0.8470019	\\
0.4707031	0.8469725	\\
0.4711914	0.8469428	\\
0.4716797	0.8469136	\\
0.472168	0.8468842	\\
0.4726562	0.8468545	\\
0.4731445	0.8468251	\\
0.4736328	0.8467959	\\
0.4741211	0.8467665	\\
0.4746094	0.846737	\\
0.4750977	0.8467073	\\
0.4755859	0.8466775	\\
0.4760742	0.8466478	\\
0.4765625	0.8466181	\\
0.4770508	0.8465882	\\
0.4775391	0.8465586	\\
0.4780273	0.8465288	\\
0.4785156	0.8464989	\\
0.4790039	0.8464692	\\
0.4794922	0.8464393	\\
0.4799805	0.8464096	\\
0.4804688	0.84638	\\
0.480957	0.8463504	\\
0.4814453	0.8463206	\\
0.4819336	0.8462908	\\
0.4824219	0.8462609	\\
0.4829102	0.8462313	\\
0.4833984	0.8462013	\\
0.4838867	0.8461714	\\
0.484375	0.8461414	\\
0.4848633	0.8461117	\\
0.4853516	0.846082	\\
0.4858398	0.8460521	\\
0.4863281	0.8460223	\\
0.4868164	0.8459924	\\
0.4873047	0.8459626	\\
0.487793	0.845933	\\
0.4882812	0.8459029	\\
0.4887695	0.8458728	\\
0.4892578	0.845843	\\
0.4897461	0.8458131	\\
0.4902344	0.8457833	\\
0.4907227	0.8457534	\\
0.4912109	0.8457237	\\
0.4916992	0.8456937	\\
0.4921875	0.8456637	\\
0.4926758	0.8456339	\\
0.4931641	0.8456038	\\
0.4936523	0.8455739	\\
0.4941406	0.8455439	\\
0.4946289	0.8455139	\\
0.4951172	0.8454838	\\
0.4956055	0.8454537	\\
0.4960938	0.8454237	\\
0.496582	0.8453936	\\
0.4970703	0.8453638	\\
0.4975586	0.8453336	\\
0.4980469	0.8453038	\\
0.4985352	0.8452738	\\
0.4990234	0.8452433	\\
0.4995117	0.8452134	\\
0.5	0.8451833	\\
0.5004883	0.8451536	\\
0.5009766	0.8451237	\\
0.5014648	0.8450937	\\
0.5019531	0.8450637	\\
0.5024414	0.8450334	\\
0.5029297	0.8450032	\\
0.503418	0.8449728	\\
0.5039062	0.8449428	\\
0.5043945	0.844913	\\
0.5048828	0.844883	\\
0.5053711	0.844853	\\
0.5058594	0.8448229	\\
0.5063477	0.8447927	\\
0.5068359	0.8447626	\\
0.5073242	0.8447325	\\
0.5078125	0.8447024	\\
0.5083008	0.8446723	\\
0.5087891	0.8446418	\\
0.5092773	0.8446115	\\
0.5097656	0.8445813	\\
0.5102539	0.8445512	\\
0.5107422	0.844521	\\
0.5112305	0.8444906	\\
0.5117188	0.8444603	\\
0.512207	0.84443	\\
0.5126953	0.8443997	\\
0.5131836	0.8443694	\\
0.5136719	0.8443391	\\
0.5141602	0.844309	\\
0.5146484	0.8442788	\\
0.5151367	0.8442483	\\
0.515625	0.8442178	\\
0.5161133	0.8441877	\\
0.5166016	0.8441575	\\
0.5170898	0.8441274	\\
0.5175781	0.844097	\\
0.5180664	0.8440666	\\
0.5185547	0.8440362	\\
0.519043	0.8440061	\\
0.5195312	0.8439762	\\
0.5200195	0.8439461	\\
0.5205078	0.8439159	\\
0.5209961	0.8438859	\\
0.5214844	0.8438557	\\
0.5219727	0.8438253	\\
0.5224609	0.8437948	\\
0.5229492	0.8437642	\\
0.5234375	0.843734	\\
0.5239258	0.8437034	\\
0.5244141	0.843673	\\
0.5249023	0.8436424	\\
0.5253906	0.8436118	\\
0.5258789	0.8435813	\\
0.5263672	0.8435506	\\
0.5268555	0.8435203	\\
0.5273438	0.8434892	\\
0.527832	0.8434588	\\
0.5283203	0.8434281	\\
0.5288086	0.8433976	\\
0.5292969	0.8433674	\\
0.5297852	0.843337	\\
0.5302734	0.8433064	\\
0.5307617	0.8432759	\\
0.53125	0.8432454	\\
0.5317383	0.8432146	\\
0.5322266	0.8431838	\\
0.5327148	0.8431536	\\
0.5332031	0.843123	\\
0.5336914	0.8430924	\\
0.5341797	0.8430618	\\
0.534668	0.843031	\\
0.5351562	0.843	\\
0.5356445	0.8429691	\\
0.5361328	0.8429384	\\
0.5366211	0.8429076	\\
0.5371094	0.8428769	\\
0.5375977	0.8428459	\\
0.5380859	0.8428151	\\
0.5385742	0.8427842	\\
0.5390625	0.8427534	\\
0.5395508	0.8427227	\\
0.5400391	0.8426919	\\
0.5405273	0.8426609	\\
0.5410156	0.8426302	\\
0.5415039	0.8425994	\\
0.5419922	0.8425685	\\
0.5424805	0.8425376	\\
0.5429688	0.8425068	\\
0.543457	0.8424756	\\
0.5439453	0.8424446	\\
0.5444336	0.8424132	\\
0.5449219	0.8423822	\\
0.5454102	0.842351	\\
0.5458984	0.8423197	\\
0.5463867	0.8422884	\\
0.546875	0.8422573	\\
0.5473633	0.8422263	\\
0.5478516	0.8421952	\\
0.5483398	0.842164	\\
0.5488281	0.8421325	\\
0.5493164	0.8421013	\\
0.5498047	0.8420697	\\
0.550293	0.842038	\\
0.5507812	0.8420067	\\
0.5512695	0.8419754	\\
0.5517578	0.8419442	\\
0.5522461	0.8419128	\\
0.5527344	0.8418812	\\
0.5532227	0.84185	\\
0.5537109	0.8418185	\\
0.5541992	0.8417868	\\
0.5546875	0.841755	\\
0.5551758	0.8417237	\\
0.5556641	0.8416925	\\
0.5561523	0.841661	\\
0.5566406	0.8416294	\\
0.5571289	0.8415976	\\
0.5576172	0.8415657	\\
0.5581055	0.8415341	\\
0.5585938	0.841502	\\
0.559082	0.8414703	\\
0.5595703	0.8414389	\\
0.5600586	0.8414074	\\
0.5605469	0.8413761	\\
0.5610352	0.8413444	\\
0.5615234	0.8413129	\\
0.5620117	0.8412812	\\
0.5625	0.8412493	\\
0.5629883	0.8412178	\\
0.5634766	0.8411863	\\
0.5639648	0.8411549	\\
0.5644531	0.841123	\\
0.5649414	0.8410914	\\
0.5654297	0.8410597	\\
0.565918	0.8410278	\\
0.5664062	0.840996	\\
0.5668945	0.8409641	\\
0.5673828	0.8409323	\\
0.5678711	0.8409007	\\
0.5683594	0.8408689	\\
0.5688477	0.8408369	\\
0.5693359	0.840805	\\
0.5698242	0.840773	\\
0.5703125	0.8407412	\\
0.5708008	0.8407093	\\
0.5712891	0.8406774	\\
0.5717773	0.8406455	\\
0.5722656	0.8406133	\\
0.5727539	0.8405814	\\
0.5732422	0.8405493	\\
0.5737305	0.8405171	\\
0.5742188	0.8404845	\\
0.574707	0.8404524	\\
0.5751953	0.8404202	\\
0.5756836	0.8403882	\\
0.5761719	0.8403559	\\
0.5766602	0.8403237	\\
0.5771484	0.8402917	\\
0.5776367	0.8402593	\\
0.578125	0.8402271	\\
0.5786133	0.8401946	\\
0.5791016	0.8401622	\\
0.5795898	0.8401298	\\
0.5800781	0.8400976	\\
0.5805664	0.8400655	\\
0.5810547	0.8400331	\\
0.581543	0.8400009	\\
0.5820312	0.8399687	\\
0.5825195	0.8399362	\\
0.5830078	0.8399039	\\
0.5834961	0.8398715	\\
0.5839844	0.8398388	\\
0.5844727	0.8398063	\\
0.5849609	0.839774	\\
0.5854492	0.8397416	\\
0.5859375	0.8397093	\\
0.5864258	0.8396766	\\
0.5869141	0.8396446	\\
0.5874023	0.8396122	\\
0.5878906	0.8395799	\\
0.5883789	0.8395475	\\
0.5888672	0.8395152	\\
0.5893555	0.8394827	\\
0.5898438	0.8394498	\\
0.590332	0.839417	\\
0.5908203	0.8393846	\\
0.5913086	0.8393522	\\
0.5917969	0.8393197	\\
0.5922852	0.8392872	\\
0.5927734	0.8392549	\\
0.5932617	0.839222	\\
0.59375	0.8391894	\\
0.5942383	0.8391566	\\
0.5947266	0.8391238	\\
0.5952148	0.8390913	\\
0.5957031	0.8390587	\\
0.5961914	0.8390257	\\
0.5966797	0.838993	\\
0.597168	0.8389603	\\
0.5976562	0.8389278	\\
0.5981445	0.8388949	\\
0.5986328	0.8388621	\\
0.5991211	0.8388291	\\
0.5996094	0.8387961	\\
0.6000977	0.8387632	\\
0.6005859	0.8387304	\\
0.6010742	0.8386973	\\
0.6015625	0.8386642	\\
0.6020508	0.8386312	\\
0.6025391	0.8385983	\\
0.6030273	0.8385651	\\
0.6035156	0.838532	\\
0.6040039	0.8384992	\\
0.6044922	0.8384663	\\
0.6049805	0.8384337	\\
0.6054688	0.8384006	\\
0.605957	0.8383676	\\
0.6064453	0.8383346	\\
0.6069336	0.8383016	\\
0.6074219	0.8382687	\\
0.6079102	0.8382358	\\
0.6083984	0.8382028	\\
0.6088867	0.8381698	\\
0.609375	0.8381367	\\
0.6098633	0.8381037	\\
0.6103516	0.8380702	\\
0.6108398	0.8380371	\\
0.6113281	0.8380039	\\
0.6118164	0.8379704	\\
0.6123047	0.8379374	\\
0.612793	0.8379047	\\
0.6132812	0.8378717	\\
0.6137695	0.8378388	\\
0.6142578	0.8378059	\\
0.6147461	0.8377724	\\
0.6152344	0.8377391	\\
0.6157227	0.8377059	\\
0.6162109	0.8376728	\\
0.6166992	0.8376397	\\
0.6171875	0.8376068	\\
0.6176758	0.8375734	\\
0.6181641	0.8375405	\\
0.6186523	0.8375071	\\
0.6191406	0.8374739	\\
0.6196289	0.8374408	\\
0.6201172	0.8374073	\\
0.6206055	0.8373741	\\
0.6210938	0.8373405	\\
0.621582	0.8373071	\\
0.6220703	0.8372736	\\
0.6225586	0.8372401	\\
0.6230469	0.8372065	\\
0.6235352	0.8371732	\\
0.6240234	0.83714	\\
0.6245117	0.8371065	\\
0.625	0.837073	\\
0.6254883	0.83704	\\
0.6259766	0.8370069	\\
0.6264648	0.836974	\\
0.6269531	0.8369407	\\
0.6274414	0.8369073	\\
0.6279297	0.8368742	\\
0.628418	0.8368406	\\
0.6289062	0.8368073	\\
0.6293945	0.8367737	\\
0.6298828	0.83674	\\
0.6303711	0.836707	\\
0.6308594	0.8366734	\\
0.6313477	0.8366398	\\
0.6318359	0.8366062	\\
0.6323242	0.8365729	\\
0.6328125	0.8365394	\\
0.6333008	0.8365058	\\
0.6337891	0.8364722	\\
0.6342773	0.8364387	\\
0.6347656	0.8364052	\\
0.6352539	0.8363717	\\
0.6357422	0.8363381	\\
0.6362305	0.8363047	\\
0.6367188	0.8362712	\\
0.637207	0.8362376	\\
0.6376953	0.836204	\\
0.6381836	0.8361704	\\
0.6386719	0.836137	\\
0.6391602	0.8361033	\\
0.6396484	0.8360699	\\
0.6401367	0.8360363	\\
0.640625	0.8360028	\\
0.6411133	0.8359692	\\
0.6416016	0.8359353	\\
0.6420898	0.8359018	\\
0.6425781	0.8358682	\\
0.6430664	0.8358351	\\
0.6435547	0.8358014	\\
0.644043	0.8357673	\\
0.6445312	0.8357336	\\
0.6450195	0.8357	\\
0.6455078	0.8356663	\\
0.6459961	0.8356325	\\
0.6464844	0.8355984	\\
0.6469727	0.8355648	\\
0.6474609	0.835531	\\
0.6479492	0.8354971	\\
0.6484375	0.8354633	\\
0.6489258	0.8354294	\\
0.6494141	0.8353954	\\
0.6499023	0.8353618	\\
0.6503906	0.835328	\\
0.6508789	0.8352946	\\
0.6513672	0.8352608	\\
0.6518555	0.8352272	\\
0.6523438	0.835193	\\
0.652832	0.8351591	\\
0.6533203	0.8351253	\\
0.6538086	0.8350915	\\
0.6542969	0.8350579	\\
0.6547852	0.835024	\\
0.6552734	0.8349904	\\
0.6557617	0.8349568	\\
0.65625	0.8349229	\\
0.6567383	0.834889	\\
0.6572266	0.8348551	\\
0.6577148	0.8348216	\\
0.6582031	0.8347879	\\
0.6586914	0.8347541	\\
0.6591797	0.8347201	\\
0.659668	0.8346865	\\
0.6601562	0.8346524	\\
0.6606445	0.8346186	\\
0.6611328	0.834585	\\
0.6616211	0.834551	\\
0.6621094	0.8345172	\\
0.6625977	0.8344835	\\
0.6630859	0.8344498	\\
0.6635742	0.8344162	\\
0.6640625	0.8343822	\\
0.6645508	0.8343485	\\
0.6650391	0.8343145	\\
0.6655273	0.8342804	\\
0.6660156	0.834247	\\
0.6665039	0.8342129	\\
0.6669922	0.8341785	\\
0.6674805	0.8341445	\\
0.6679688	0.8341103	\\
0.668457	0.8340763	\\
0.6689453	0.8340422	\\
0.6694336	0.8340082	\\
0.6699219	0.8339739	\\
0.6704102	0.8339397	\\
0.6708984	0.8339056	\\
0.6713867	0.8338713	\\
0.671875	0.8338372	\\
0.6723633	0.8338031	\\
0.6728516	0.8337691	\\
0.6733398	0.833735	\\
0.6738281	0.8337008	\\
0.6743164	0.8336662	\\
0.6748047	0.8336319	\\
0.675293	0.8335979	\\
0.6757812	0.8335637	\\
0.6762695	0.8335296	\\
0.6767578	0.8334957	\\
0.6772461	0.8334616	\\
0.6777344	0.8334275	\\
0.6782227	0.8333933	\\
0.6787109	0.833359	\\
0.6791992	0.8333248	\\
0.6796875	0.8332906	\\
0.6801758	0.833256	\\
0.6806641	0.8332217	\\
0.6811523	0.833187	\\
0.6816406	0.8331524	\\
0.6821289	0.8331181	\\
0.6826172	0.8330836	\\
0.6831055	0.8330492	\\
0.6835938	0.833015	\\
0.684082	0.8329805	\\
0.6845703	0.8329462	\\
0.6850586	0.8329115	\\
0.6855469	0.8328769	\\
0.6860352	0.8328423	\\
0.6865234	0.832808	\\
0.6870117	0.8327734	\\
0.6875	0.8327385	\\
0.6879883	0.832704	\\
0.6884766	0.8326693	\\
0.6889648	0.8326346	\\
0.6894531	0.8325996	\\
0.6899414	0.8325649	\\
0.6904297	0.8325303	\\
0.690918	0.8324957	\\
0.6914062	0.832461	\\
0.6918945	0.8324266	\\
0.6923828	0.8323919	\\
0.6928711	0.8323572	\\
0.6933594	0.8323223	\\
0.6938477	0.8322874	\\
0.6943359	0.8322526	\\
0.6948242	0.8322181	\\
0.6953125	0.8321834	\\
0.6958008	0.8321486	\\
0.6962891	0.8321134	\\
0.6967773	0.8320788	\\
0.6972656	0.8320443	\\
0.6977539	0.8320096	\\
0.6982422	0.831975	\\
0.6987305	0.8319401	\\
0.6992188	0.8319048	\\
0.699707	0.8318701	\\
0.7001953	0.8318353	\\
0.7006836	0.8318006	\\
0.7011719	0.8317656	\\
0.7016602	0.8317306	\\
0.7021484	0.8316958	\\
0.7026367	0.8316613	\\
0.703125	0.8316266	\\
0.7036133	0.8315919	\\
0.7041016	0.831557	\\
0.7045898	0.8315221	\\
0.7050781	0.8314873	\\
0.7055664	0.8314527	\\
0.7060547	0.8314179	\\
0.706543	0.831383	\\
0.7070312	0.8313483	\\
0.7075195	0.8313135	\\
0.7080078	0.8312787	\\
0.7084961	0.8312436	\\
0.7089844	0.8312086	\\
0.7094727	0.8311735	\\
0.7099609	0.8311385	\\
0.7104492	0.8311035	\\
0.7109375	0.8310687	\\
0.7114258	0.8310337	\\
0.7119141	0.8309986	\\
0.7124023	0.8309636	\\
0.7128906	0.8309287	\\
0.7133789	0.8308936	\\
0.7138672	0.8308588	\\
0.7143555	0.8308242	\\
0.7148438	0.8307895	\\
0.715332	0.8307546	\\
0.7158203	0.8307195	\\
0.7163086	0.8306847	\\
0.7167969	0.8306499	\\
0.7172852	0.8306146	\\
0.7177734	0.8305795	\\
0.7182617	0.830545	\\
0.71875	0.8305102	\\
0.7192383	0.8304753	\\
0.7197266	0.8304405	\\
0.7202148	0.8304056	\\
0.7207031	0.8303704	\\
0.7211914	0.8303356	\\
0.7216797	0.8303005	\\
0.722168	0.8302654	\\
0.7226562	0.8302302	\\
0.7231445	0.8301947	\\
0.7236328	0.8301603	\\
0.7241211	0.8301255	\\
0.7246094	0.8300907	\\
0.7250977	0.8300558	\\
0.7255859	0.830021	\\
0.7260742	0.8299859	\\
0.7265625	0.8299506	\\
0.7270508	0.8299158	\\
0.7275391	0.8298809	\\
0.7280273	0.829846	\\
0.7285156	0.8298108	\\
0.7290039	0.8297754	\\
0.7294922	0.8297403	\\
0.7299805	0.8297051	\\
0.7304688	0.8296698	\\
0.730957	0.8296348	\\
0.7314453	0.8295997	\\
0.7319336	0.8295646	\\
0.7324219	0.8295294	\\
0.7329102	0.8294945	\\
0.7333984	0.8294593	\\
0.7338867	0.8294239	\\
0.734375	0.8293887	\\
0.7348633	0.8293534	\\
0.7353516	0.8293186	\\
0.7358398	0.8292834	\\
0.7363281	0.8292486	\\
0.7368164	0.8292135	\\
0.7373047	0.8291782	\\
0.737793	0.8291433	\\
0.7382812	0.829108	\\
0.7387695	0.8290732	\\
0.7392578	0.8290378	\\
0.7397461	0.8290023	\\
0.7402344	0.8289673	\\
0.7407227	0.8289322	\\
0.7412109	0.8288975	\\
0.7416992	0.8288622	\\
0.7421875	0.8288272	\\
0.7426758	0.8287919	\\
0.7431641	0.8287569	\\
0.7436523	0.8287217	\\
0.7441406	0.8286864	\\
0.7446289	0.8286514	\\
0.7451172	0.8286163	\\
0.7456055	0.8285811	\\
0.7460938	0.828546	\\
0.746582	0.8285107	\\
0.7470703	0.8284754	\\
0.7475586	0.8284405	\\
0.7480469	0.8284052	\\
0.7485352	0.8283698	\\
0.7490234	0.8283346	\\
0.7495117	0.8282991	\\
0.75	0.8282638	\\
0.7504883	0.8282283	\\
0.7509766	0.8281927	\\
0.7514648	0.8281573	\\
0.7519531	0.828122	\\
0.7524414	0.8280868	\\
0.7529297	0.8280514	\\
0.753418	0.8280161	\\
0.7539062	0.8279808	\\
0.7543945	0.8279455	\\
0.7548828	0.8279101	\\
0.7553711	0.8278747	\\
0.7558594	0.8278393	\\
0.7563477	0.8278037	\\
0.7568359	0.827768	\\
0.7573242	0.8277322	\\
0.7578125	0.8276967	\\
0.7583008	0.8276614	\\
0.7587891	0.8276257	\\
0.7592773	0.8275903	\\
0.7597656	0.8275546	\\
0.7602539	0.8275191	\\
0.7607422	0.8274833	\\
0.7612305	0.8274477	\\
0.7617188	0.8274122	\\
0.762207	0.8273764	\\
0.7626953	0.8273408	\\
0.7631836	0.8273052	\\
0.7636719	0.8272697	\\
0.7641602	0.8272337	\\
0.7646484	0.8271978	\\
0.7651367	0.8271619	\\
0.765625	0.8271263	\\
0.7661133	0.8270907	\\
0.7666016	0.8270547	\\
0.7670898	0.8270189	\\
0.7675781	0.8269827	\\
0.7680664	0.8269469	\\
0.7685547	0.8269106	\\
0.769043	0.8268745	\\
0.7695312	0.8268385	\\
0.7700195	0.8268025	\\
0.7705078	0.8267665	\\
0.7709961	0.8267303	\\
0.7714844	0.826694	\\
0.7719727	0.826658	\\
0.7724609	0.826622	\\
0.7729492	0.8265862	\\
0.7734375	0.8265499	\\
0.7739258	0.8265137	\\
0.7744141	0.826478	\\
0.7749023	0.8264419	\\
0.7753906	0.8264059	\\
0.7758789	0.8263699	\\
0.7763672	0.8263341	\\
0.7768555	0.8262979	\\
0.7773438	0.8262614	\\
0.777832	0.8262252	\\
0.7783203	0.8261891	\\
0.7788086	0.826153	\\
0.7792969	0.8261168	\\
0.7797852	0.8260807	\\
0.7802734	0.8260448	\\
0.7807617	0.8260087	\\
0.78125	0.8259724	\\
0.7817383	0.8259359	\\
0.7822266	0.8258994	\\
0.7827148	0.8258627	\\
0.7832031	0.8258265	\\
0.7836914	0.8257904	\\
0.7841797	0.8257543	\\
0.784668	0.8257183	\\
0.7851562	0.8256824	\\
0.7856445	0.8256465	\\
0.7861328	0.8256101	\\
0.7866211	0.8255737	\\
0.7871094	0.8255375	\\
0.7875977	0.8255014	\\
0.7880859	0.825465	\\
0.7885742	0.8254289	\\
0.7890625	0.8253924	\\
0.7895508	0.8253557	\\
0.7900391	0.8253194	\\
0.7905273	0.8252827	\\
0.7910156	0.8252463	\\
0.7915039	0.8252101	\\
0.7919922	0.8251741	\\
0.7924805	0.8251376	\\
0.7929688	0.8251014	\\
0.793457	0.825065	\\
0.7939453	0.8250288	\\
0.7944336	0.8249924	\\
0.7949219	0.8249563	\\
0.7954102	0.8249201	\\
0.7958984	0.8248839	\\
0.7963867	0.8248478	\\
0.796875	0.8248114	\\
0.7973633	0.8247751	\\
0.7978516	0.8247384	\\
0.7983398	0.8247022	\\
0.7988281	0.8246656	\\
0.7993164	0.8246292	\\
0.7998047	0.8245929	\\
0.800293	0.8245567	\\
0.8007812	0.8245204	\\
0.8012695	0.8244841	\\
0.8017578	0.8244478	\\
0.8022461	0.8244114	\\
0.8027344	0.824375	\\
0.8032227	0.8243386	\\
0.8037109	0.8243019	\\
0.8041992	0.8242655	\\
0.8046875	0.8242289	\\
0.8051758	0.8241925	\\
0.8056641	0.8241554	\\
0.8061523	0.8241189	\\
0.8066406	0.8240819	\\
0.8071289	0.8240453	\\
0.8076172	0.8240087	\\
0.8081055	0.8239721	\\
0.8085938	0.8239352	\\
0.809082	0.8238986	\\
0.8095703	0.8238618	\\
0.8100586	0.8238249	\\
0.8105469	0.8237883	\\
0.8110352	0.8237515	\\
0.8115234	0.8237146	\\
0.8120117	0.8236777	\\
0.8125	0.8236407	\\
0.8129883	0.8236037	\\
0.8134766	0.823567	\\
0.8139648	0.8235302	\\
0.8144531	0.8234934	\\
0.8149414	0.8234565	\\
0.8154297	0.8234196	\\
0.815918	0.8233825	\\
0.8164062	0.8233458	\\
0.8168945	0.8233088	\\
0.8173828	0.8232718	\\
0.8178711	0.8232348	\\
0.8183594	0.823198	\\
0.8188477	0.8231611	\\
0.8193359	0.823124	\\
0.8198242	0.8230872	\\
0.8203125	0.82305	\\
0.8208008	0.823013	\\
0.8212891	0.822976	\\
0.8217773	0.8229392	\\
0.8222656	0.8229015	\\
0.8227539	0.8228643	\\
0.8232422	0.8228272	\\
0.8237305	0.8227904	\\
0.8242188	0.8227535	\\
0.824707	0.8227165	\\
0.8251953	0.8226792	\\
0.8256836	0.8226418	\\
0.8261719	0.8226047	\\
0.8266602	0.8225676	\\
0.8271484	0.8225306	\\
0.8276367	0.8224934	\\
0.828125	0.8224562	\\
0.8286133	0.8224189	\\
0.8291016	0.8223816	\\
0.8295898	0.8223442	\\
0.8300781	0.8223073	\\
0.8305664	0.82227	\\
0.8310547	0.8222335	\\
0.831543	0.8221963	\\
0.8320312	0.8221589	\\
0.8325195	0.8221218	\\
0.8330078	0.8220842	\\
0.8334961	0.8220469	\\
0.8339844	0.8220096	\\
0.8344727	0.8219724	\\
0.8349609	0.8219348	\\
0.8354492	0.8218978	\\
0.8359375	0.8218607	\\
0.8364258	0.8218231	\\
0.8369141	0.8217861	\\
0.8374023	0.8217487	\\
0.8378906	0.8217114	\\
0.8383789	0.8216743	\\
0.8388672	0.8216374	\\
0.8393555	0.8215999	\\
0.8398438	0.8215621	\\
0.840332	0.8215246	\\
0.8408203	0.8214874	\\
0.8413086	0.82145	\\
0.8417969	0.8214121	\\
0.8422852	0.8213745	\\
0.8427734	0.8213372	\\
0.8432617	0.8212999	\\
0.84375	0.8212625	\\
0.8442383	0.8212251	\\
0.8447266	0.8211874	\\
0.8452148	0.8211497	\\
0.8457031	0.8211121	\\
0.8461914	0.8210746	\\
0.8466797	0.8210371	\\
0.847168	0.8209994	\\
0.8476562	0.8209617	\\
0.8481445	0.8209241	\\
0.8486328	0.8208862	\\
0.8491211	0.8208488	\\
0.8496094	0.8208112	\\
0.8500977	0.8207734	\\
0.8505859	0.8207358	\\
0.8510742	0.8206982	\\
0.8515625	0.8206604	\\
0.8520508	0.8206231	\\
0.8525391	0.8205854	\\
0.8530273	0.8205477	\\
0.8535156	0.8205102	\\
0.8540039	0.8204724	\\
0.8544922	0.8204348	\\
0.8549805	0.8203973	\\
0.8554688	0.8203597	\\
0.855957	0.820322	\\
0.8564453	0.8202846	\\
0.8569336	0.8202469	\\
0.8574219	0.8202093	\\
0.8579102	0.8201715	\\
0.8583984	0.8201342	\\
0.8588867	0.8200966	\\
0.859375	0.8200591	\\
0.8598633	0.8200213	\\
0.8603516	0.8199832	\\
0.8608398	0.8199454	\\
0.8613281	0.8199073	\\
0.8618164	0.8198697	\\
0.8623047	0.8198319	\\
0.862793	0.8197943	\\
0.8632812	0.8197567	\\
0.8637695	0.8197189	\\
0.8642578	0.819681	\\
0.8647461	0.8196434	\\
0.8652344	0.8196057	\\
0.8657227	0.8195675	\\
0.8662109	0.8195296	\\
0.8666992	0.8194916	\\
0.8671875	0.8194537	\\
0.8676758	0.8194159	\\
0.8681641	0.8193779	\\
0.8686523	0.8193403	\\
0.8691406	0.8193022	\\
0.8696289	0.8192644	\\
0.8701172	0.8192268	\\
0.8706055	0.819189	\\
0.8710938	0.8191512	\\
0.871582	0.8191136	\\
0.8720703	0.8190756	\\
0.8725586	0.8190379	\\
0.8730469	0.8190002	\\
0.8735352	0.8189622	\\
0.8740234	0.8189245	\\
0.8745117	0.8188864	\\
0.875	0.8188482	\\
0.8754883	0.8188102	\\
0.8759766	0.818772	\\
0.8764648	0.8187343	\\
0.8769531	0.8186968	\\
0.8774414	0.8186588	\\
0.8779297	0.8186207	\\
0.878418	0.8185826	\\
0.8789062	0.8185445	\\
0.8793945	0.8185065	\\
0.8798828	0.8184684	\\
0.8803711	0.8184306	\\
0.8808594	0.8183923	\\
0.8813477	0.8183541	\\
0.8818359	0.818316	\\
0.8823242	0.8182782	\\
0.8828125	0.8182402	\\
0.8833008	0.8182021	\\
0.8837891	0.8181642	\\
0.8842773	0.818126	\\
0.8847656	0.818088	\\
0.8852539	0.81805	\\
0.8857422	0.818012	\\
0.8862305	0.8179739	\\
0.8867188	0.8179361	\\
0.887207	0.8178981	\\
0.8876953	0.8178598	\\
0.8881836	0.8178217	\\
0.8886719	0.8177836	\\
0.8891602	0.8177453	\\
0.8896484	0.8177071	\\
0.8901367	0.8176689	\\
0.890625	0.817631	\\
0.8911133	0.8175931	\\
0.8916016	0.817555	\\
0.8920898	0.8175173	\\
0.8925781	0.8174791	\\
0.8930664	0.817441	\\
0.8935547	0.8174026	\\
0.894043	0.8173645	\\
0.8945312	0.8173264	\\
0.8950195	0.817288	\\
0.8955078	0.8172498	\\
0.8959961	0.8172116	\\
0.8964844	0.8171736	\\
0.8969727	0.8171352	\\
0.8974609	0.8170967	\\
0.8979492	0.8170583	\\
0.8984375	0.8170198	\\
0.8989258	0.8169818	\\
0.8994141	0.8169434	\\
0.8999023	0.8169051	\\
0.9003906	0.8168667	\\
0.9008789	0.8168281	\\
0.9013672	0.8167899	\\
0.9018555	0.8167515	\\
0.9023438	0.8167133	\\
0.902832	0.816675	\\
0.9033203	0.8166367	\\
0.9038086	0.8165982	\\
0.9042969	0.8165597	\\
0.9047852	0.8165212	\\
0.9052734	0.8164824	\\
0.9057617	0.8164438	\\
0.90625	0.8164051	\\
0.9067383	0.8163669	\\
0.9072266	0.8163284	\\
0.9077148	0.8162898	\\
0.9082031	0.8162512	\\
0.9086914	0.8162128	\\
0.9091797	0.8161744	\\
0.909668	0.8161359	\\
0.9101562	0.8160971	\\
0.9106445	0.8160586	\\
0.9111328	0.8160202	\\
0.9116211	0.8159816	\\
0.9121094	0.8159428	\\
0.9125977	0.8159039	\\
0.9130859	0.8158653	\\
0.9135742	0.8158265	\\
0.9140625	0.8157878	\\
0.9145508	0.8157491	\\
0.9150391	0.8157105	\\
0.9155273	0.8156719	\\
0.9160156	0.8156332	\\
0.9165039	0.8155944	\\
0.9169922	0.8155556	\\
0.9174805	0.8155172	\\
0.9179688	0.8154789	\\
0.918457	0.8154405	\\
0.9189453	0.8154015	\\
0.9194336	0.8153632	\\
0.9199219	0.8153246	\\
0.9204102	0.8152857	\\
0.9208984	0.8152468	\\
0.9213867	0.815208	\\
0.921875	0.8151692	\\
0.9223633	0.8151303	\\
0.9228516	0.8150915	\\
0.9233398	0.8150528	\\
0.9238281	0.8150143	\\
0.9243164	0.8149756	\\
0.9248047	0.8149367	\\
0.925293	0.8148981	\\
0.9257812	0.8148596	\\
0.9262695	0.8148209	\\
0.9267578	0.8147819	\\
0.9272461	0.8147434	\\
0.9277344	0.8147047	\\
0.9282227	0.814666	\\
0.9287109	0.8146272	\\
0.9291992	0.8145882	\\
0.9296875	0.8145493	\\
0.9301758	0.8145104	\\
0.9306641	0.8144716	\\
0.9311523	0.8144328	\\
0.9316406	0.8143938	\\
0.9321289	0.8143547	\\
0.9326172	0.8143157	\\
0.9331055	0.8142769	\\
0.9335938	0.814238	\\
0.934082	0.814199	\\
0.9345703	0.8141603	\\
0.9350586	0.8141214	\\
0.9355469	0.8140827	\\
0.9360352	0.8140441	\\
0.9365234	0.8140053	\\
0.9370117	0.8139663	\\
0.9375	0.8139276	\\
0.9379883	0.8138886	\\
0.9384766	0.8138497	\\
0.9389648	0.8138109	\\
0.9394531	0.8137722	\\
0.9399414	0.8137332	\\
0.9404297	0.8136945	\\
0.940918	0.8136556	\\
0.9414062	0.8136167	\\
0.9418945	0.8135778	\\
0.9423828	0.8135389	\\
0.9428711	0.8135	\\
0.9433594	0.8134611	\\
0.9438477	0.8134225	\\
0.9443359	0.8133834	\\
0.9448242	0.8133447	\\
0.9453125	0.8133058	\\
0.9458008	0.8132668	\\
0.9462891	0.813228	\\
0.9467773	0.8131888	\\
0.9472656	0.8131497	\\
0.9477539	0.813111	\\
0.9482422	0.8130724	\\
0.9487305	0.8130333	\\
0.9492188	0.8129942	\\
0.949707	0.8129551	\\
0.9501953	0.8129156	\\
0.9506836	0.8128766	\\
0.9511719	0.8128377	\\
0.9516602	0.812799	\\
0.9521484	0.8127599	\\
0.9526367	0.812721	\\
0.953125	0.8126822	\\
0.9536133	0.8126431	\\
0.9541016	0.8126041	\\
0.9545898	0.8125651	\\
0.9550781	0.8125259	\\
0.9555664	0.8124867	\\
0.9560547	0.8124476	\\
0.956543	0.8124085	\\
0.9570312	0.8123693	\\
0.9575195	0.81233	\\
0.9580078	0.8122912	\\
0.9584961	0.8122521	\\
0.9589844	0.8122131	\\
0.9594727	0.8121739	\\
0.9599609	0.8121351	\\
0.9604492	0.812096	\\
0.9609375	0.8120571	\\
0.9614258	0.8120182	\\
0.9619141	0.811979	\\
0.9624023	0.8119395	\\
0.9628906	0.8119001	\\
0.9633789	0.8118612	\\
0.9638672	0.811822	\\
0.9643555	0.8117831	\\
0.9648438	0.8117439	\\
0.965332	0.8117045	\\
0.9658203	0.8116656	\\
0.9663086	0.8116266	\\
0.9667969	0.8115875	\\
0.9672852	0.8115486	\\
0.9677734	0.8115094	\\
0.9682617	0.8114701	\\
0.96875	0.8114314	\\
0.9692383	0.811392	\\
0.9697266	0.8113524	\\
0.9702148	0.8113132	\\
0.9707031	0.8112744	\\
0.9711914	0.8112356	\\
0.9716797	0.8111965	\\
0.972168	0.8111573	\\
0.9726562	0.8111183	\\
0.9731445	0.8110792	\\
0.9736328	0.81104	\\
0.9741211	0.8110008	\\
0.9746094	0.8109615	\\
0.9750977	0.8109226	\\
0.9755859	0.8108835	\\
0.9760742	0.8108442	\\
0.9765625	0.8108045	\\
0.9770508	0.8107651	\\
0.9775391	0.810726	\\
0.9780273	0.810687	\\
0.9785156	0.8106482	\\
0.9790039	0.8106089	\\
0.9794922	0.8105699	\\
0.9799805	0.8105308	\\
0.9804688	0.8104917	\\
0.980957	0.8104524	\\
0.9814453	0.8104135	\\
0.9819336	0.8103747	\\
0.9824219	0.8103354	\\
0.9829102	0.8102963	\\
0.9833984	0.8102571	\\
0.9838867	0.8102181	\\
0.984375	0.810179	\\
0.9848633	0.8101396	\\
0.9853516	0.8101005	\\
0.9858398	0.8100613	\\
0.9863281	0.8100225	\\
0.9868164	0.8099835	\\
0.9873047	0.8099445	\\
0.987793	0.8099057	\\
0.9882812	0.8098667	\\
0.9887695	0.8098277	\\
0.9892578	0.8097885	\\
0.9897461	0.8097495	\\
0.9902344	0.8097102	\\
0.9907227	0.8096709	\\
0.9912109	0.8096319	\\
0.9916992	0.8095928	\\
0.9921875	0.8095535	\\
0.9926758	0.8095142	\\
0.9931641	0.8094752	\\
0.9936523	0.8094361	\\
0.9941406	0.8093971	\\
0.9946289	0.8093578	\\
0.9951172	0.8093189	\\
0.9956055	0.8092796	\\
0.9960938	0.8092406	\\
0.996582	0.8092017	\\
0.9970703	0.8091625	\\
0.9975586	0.8091238	\\
0.9980469	0.8090847	\\
0.9985352	0.8090455	\\
0.9990234	0.8090067	\\
0.9995117	0.8089674	\\
1	0.8089286	\\
};
\addlegendentry{$\tau\text{ = 2}^{\text{-11}}$};

\end{axis}
\end{tikzpicture}%

==> NEW_PICTURES/Schaubilder-1/Schaubilder-1/NormErhalt_Bild_2.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xlabel={time t},
ymin=0.65,
ymax=0.9,
ylabel={$\text{L}^{\text{2}}\text{-norm}$},
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{
0	0.8659385	\\
0.0004882812	0.8659382	\\
0.0009765625	0.8659379	\\
0.001464844	0.8659376	\\
0.001953125	0.8659373	\\
0.002441406	0.8659371	\\
0.002929688	0.8659368	\\
0.003417969	0.8659366	\\
0.00390625	0.8659363	\\
0.004394531	0.865936	\\
0.004882812	0.8659357	\\
0.005371094	0.8659354	\\
0.005859375	0.8659352	\\
0.006347656	0.8659349	\\
0.006835938	0.8659346	\\
0.007324219	0.8659343	\\
0.0078125	0.8659341	\\
0.008300781	0.8659337	\\
0.008789062	0.8659334	\\
0.009277344	0.8659332	\\
0.009765625	0.8659329	\\
0.01025391	0.8659326	\\
0.01074219	0.8659323	\\
0.01123047	0.865932	\\
0.01171875	0.8659318	\\
0.01220703	0.8659315	\\
0.01269531	0.8659312	\\
0.01318359	0.8659309	\\
0.01367188	0.8659307	\\
0.01416016	0.8659304	\\
0.01464844	0.8659301	\\
0.01513672	0.8659298	\\
0.015625	0.8659296	\\
0.01611328	0.8659293	\\
0.01660156	0.865929	\\
0.01708984	0.8659288	\\
0.01757812	0.8659284	\\
0.01806641	0.8659281	\\
0.01855469	0.8659279	\\
0.01904297	0.8659276	\\
0.01953125	0.8659273	\\
0.02001953	0.865927	\\
0.02050781	0.8659268	\\
0.02099609	0.8659265	\\
0.02148438	0.8659263	\\
0.02197266	0.865926	\\
0.02246094	0.8659258	\\
0.02294922	0.8659255	\\
0.0234375	0.8659252	\\
0.02392578	0.8659249	\\
0.02441406	0.8659247	\\
0.02490234	0.8659244	\\
0.02539062	0.8659242	\\
0.02587891	0.8659239	\\
0.02636719	0.8659236	\\
0.02685547	0.8659234	\\
0.02734375	0.8659231	\\
0.02783203	0.8659228	\\
0.02832031	0.8659225	\\
0.02880859	0.8659222	\\
0.02929688	0.8659218	\\
0.02978516	0.8659216	\\
0.03027344	0.8659213	\\
0.03076172	0.865921	\\
0.03125	0.8659207	\\
0.03173828	0.8659204	\\
0.03222656	0.8659201	\\
0.03271484	0.8659198	\\
0.03320312	0.8659196	\\
0.03369141	0.8659192	\\
0.03417969	0.865919	\\
0.03466797	0.8659187	\\
0.03515625	0.8659184	\\
0.03564453	0.8659181	\\
0.03613281	0.8659179	\\
0.03662109	0.8659174	\\
0.03710938	0.8659171	\\
0.03759766	0.8659169	\\
0.03808594	0.8659167	\\
0.03857422	0.8659163	\\
0.0390625	0.8659161	\\
0.03955078	0.8659158	\\
0.04003906	0.8659155	\\
0.04052734	0.8659152	\\
0.04101562	0.865915	\\
0.04150391	0.8659146	\\
0.04199219	0.8659144	\\
0.04248047	0.8659142	\\
0.04296875	0.8659139	\\
0.04345703	0.8659136	\\
0.04394531	0.8659134	\\
0.04443359	0.8659131	\\
0.04492188	0.8659127	\\
0.04541016	0.8659125	\\
0.04589844	0.8659122	\\
0.04638672	0.8659119	\\
0.046875	0.8659117	\\
0.04736328	0.8659114	\\
0.04785156	0.8659111	\\
0.04833984	0.8659108	\\
0.04882812	0.8659105	\\
0.04931641	0.8659102	\\
0.04980469	0.8659098	\\
0.05029297	0.8659095	\\
0.05078125	0.8659093	\\
0.05126953	0.8659091	\\
0.05175781	0.8659087	\\
0.05224609	0.8659085	\\
0.05273438	0.8659082	\\
0.05322266	0.8659079	\\
0.05371094	0.8659077	\\
0.05419922	0.8659075	\\
0.0546875	0.8659072	\\
0.05517578	0.8659068	\\
0.05566406	0.8659066	\\
0.05615234	0.8659063	\\
0.05664062	0.865906	\\
0.05712891	0.8659058	\\
0.05761719	0.8659054	\\
0.05810547	0.8659051	\\
0.05859375	0.8659048	\\
0.05908203	0.8659046	\\
0.05957031	0.8659043	\\
0.06005859	0.865904	\\
0.06054688	0.8659037	\\
0.06103516	0.8659033	\\
0.06152344	0.8659031	\\
0.06201172	0.865903	\\
0.0625	0.8659026	\\
0.06298828	0.8659023	\\
0.06347656	0.8659021	\\
0.06396484	0.8659017	\\
0.06445312	0.8659015	\\
0.06494141	0.8659013	\\
0.06542969	0.865901	\\
0.06591797	0.8659008	\\
0.06640625	0.8659004	\\
0.06689453	0.8659001	\\
0.06738281	0.8658998	\\
0.06787109	0.8658995	\\
0.06835938	0.8658993	\\
0.06884766	0.8658989	\\
0.06933594	0.8658985	\\
0.06982422	0.8658983	\\
0.0703125	0.865898	\\
0.07080078	0.8658977	\\
0.07128906	0.8658975	\\
0.07177734	0.8658971	\\
0.07226562	0.8658969	\\
0.07275391	0.8658966	\\
0.07324219	0.8658963	\\
0.07373047	0.865896	\\
0.07421875	0.8658956	\\
0.07470703	0.8658953	\\
0.07519531	0.8658949	\\
0.07568359	0.8658945	\\
0.07617188	0.8658941	\\
0.07666016	0.8658938	\\
0.07714844	0.8658935	\\
0.07763672	0.8658932	\\
0.078125	0.865893	\\
0.07861328	0.8658927	\\
0.07910156	0.8658924	\\
0.07958984	0.8658922	\\
0.08007812	0.865892	\\
0.08056641	0.8658916	\\
0.08105469	0.8658913	\\
0.08154297	0.865891	\\
0.08203125	0.8658906	\\
0.08251953	0.8658904	\\
0.08300781	0.8658901	\\
0.08349609	0.8658898	\\
0.08398438	0.8658895	\\
0.08447266	0.8658894	\\
0.08496094	0.8658891	\\
0.08544922	0.8658887	\\
0.0859375	0.8658885	\\
0.08642578	0.8658882	\\
0.08691406	0.865888	\\
0.08740234	0.8658878	\\
0.08789062	0.8658874	\\
0.08837891	0.8658871	\\
0.08886719	0.8658868	\\
0.08935547	0.8658864	\\
0.08984375	0.8658861	\\
0.09033203	0.8658858	\\
0.09082031	0.8658853	\\
0.09130859	0.8658851	\\
0.09179688	0.8658849	\\
0.09228516	0.8658846	\\
0.09277344	0.8658843	\\
0.09326172	0.8658841	\\
0.09375	0.8658838	\\
0.09423828	0.8658837	\\
0.09472656	0.8658833	\\
0.09521484	0.8658832	\\
0.09570312	0.865883	\\
0.09619141	0.8658826	\\
0.09667969	0.8658823	\\
0.09716797	0.8658822	\\
0.09765625	0.8658819	\\
0.09814453	0.8658815	\\
0.09863281	0.8658812	\\
0.09912109	0.865881	\\
0.09960938	0.8658806	\\
0.1000977	0.8658803	\\
0.1005859	0.8658801	\\
0.1010742	0.8658798	\\
0.1015625	0.8658795	\\
0.1020508	0.8658792	\\
0.1025391	0.8658789	\\
0.1030273	0.8658785	\\
0.1035156	0.8658783	\\
0.1040039	0.8658782	\\
0.1044922	0.8658779	\\
0.1049805	0.8658776	\\
0.1054688	0.8658773	\\
0.105957	0.8658771	\\
0.1064453	0.865877	\\
0.1069336	0.8658767	\\
0.1074219	0.8658767	\\
0.1079102	0.8658764	\\
0.1083984	0.865876	\\
0.1088867	0.8658756	\\
0.109375	0.8658754	\\
0.1098633	0.8658751	\\
0.1103516	0.8658749	\\
0.1108398	0.8658746	\\
0.1113281	0.8658744	\\
0.1118164	0.8658741	\\
0.1123047	0.8658737	\\
0.112793	0.8658735	\\
0.1132812	0.8658732	\\
0.1137695	0.8658728	\\
0.1142578	0.8658726	\\
0.1147461	0.8658722	\\
0.1152344	0.8658719	\\
0.1157227	0.8658717	\\
0.1162109	0.8658714	\\
0.1166992	0.8658713	\\
0.1171875	0.8658711	\\
0.1176758	0.8658707	\\
0.1181641	0.8658703	\\
0.1186523	0.8658699	\\
0.1191406	0.8658695	\\
0.1196289	0.8658693	\\
0.1201172	0.8658691	\\
0.1206055	0.8658688	\\
0.1210938	0.8658686	\\
0.121582	0.8658683	\\
0.1220703	0.8658682	\\
0.1225586	0.865868	\\
0.1230469	0.8658677	\\
0.1235352	0.8658674	\\
0.1240234	0.865867	\\
0.1245117	0.8658667	\\
0.125	0.8658665	\\
0.1254883	0.8658662	\\
0.1259766	0.8658658	\\
0.1264648	0.8658653	\\
0.1269531	0.865865	\\
0.1274414	0.8658648	\\
0.1279297	0.8658646	\\
0.128418	0.8658642	\\
0.1289062	0.8658642	\\
0.1293945	0.865864	\\
0.1298828	0.8658638	\\
0.1303711	0.8658634	\\
0.1308594	0.8658632	\\
0.1313477	0.865863	\\
0.1318359	0.8658626	\\
0.1323242	0.8658623	\\
0.1328125	0.865862	\\
0.1333008	0.8658618	\\
0.1337891	0.8658616	\\
0.1342773	0.8658615	\\
0.1347656	0.8658613	\\
0.1352539	0.865861	\\
0.1357422	0.8658607	\\
0.1362305	0.8658605	\\
0.1367188	0.8658601	\\
0.137207	0.8658598	\\
0.1376953	0.8658593	\\
0.1381836	0.8658591	\\
0.1386719	0.8658589	\\
0.1391602	0.8658585	\\
0.1396484	0.8658582	\\
0.1401367	0.8658578	\\
0.140625	0.8658577	\\
0.1411133	0.8658574	\\
0.1416016	0.8658572	\\
0.1420898	0.8658568	\\
0.1425781	0.8658564	\\
0.1430664	0.8658562	\\
0.1435547	0.865856	\\
0.144043	0.8658557	\\
0.1445312	0.8658555	\\
0.1450195	0.8658552	\\
0.1455078	0.8658549	\\
0.1459961	0.8658546	\\
0.1464844	0.8658543	\\
0.1469727	0.8658539	\\
0.1474609	0.8658537	\\
0.1479492	0.8658534	\\
0.1484375	0.8658531	\\
0.1489258	0.8658527	\\
0.1494141	0.8658527	\\
0.1499023	0.8658523	\\
0.1503906	0.8658521	\\
0.1508789	0.8658519	\\
0.1513672	0.8658516	\\
0.1518555	0.8658512	\\
0.1523438	0.8658508	\\
0.152832	0.8658505	\\
0.1533203	0.8658503	\\
0.1538086	0.8658499	\\
0.1542969	0.8658495	\\
0.1547852	0.865849	\\
0.1552734	0.8658488	\\
0.1557617	0.8658485	\\
0.15625	0.865848	\\
0.1567383	0.8658476	\\
0.1572266	0.8658474	\\
0.1577148	0.8658471	\\
0.1582031	0.8658469	\\
0.1586914	0.8658466	\\
0.1591797	0.8658463	\\
0.159668	0.8658462	\\
0.1601562	0.865846	\\
0.1606445	0.8658457	\\
0.1611328	0.8658454	\\
0.1616211	0.8658451	\\
0.1621094	0.8658447	\\
0.1625977	0.8658445	\\
0.1630859	0.8658442	\\
0.1635742	0.8658439	\\
0.1640625	0.8658436	\\
0.1645508	0.8658432	\\
0.1650391	0.8658427	\\
0.1655273	0.8658425	\\
0.1660156	0.8658421	\\
0.1665039	0.8658417	\\
0.1669922	0.8658416	\\
0.1674805	0.8658413	\\
0.1679688	0.8658409	\\
0.168457	0.8658406	\\
0.1689453	0.8658405	\\
0.1694336	0.8658402	\\
0.1699219	0.86584	\\
0.1704102	0.8658399	\\
0.1708984	0.8658396	\\
0.1713867	0.865839	\\
0.171875	0.8658386	\\
0.1723633	0.8658383	\\
0.1728516	0.865838	\\
0.1733398	0.8658377	\\
0.1738281	0.8658374	\\
0.1743164	0.8658373	\\
0.1748047	0.8658371	\\
0.175293	0.8658367	\\
0.1757812	0.8658364	\\
0.1762695	0.865836	\\
0.1767578	0.8658356	\\
0.1772461	0.8658351	\\
0.1777344	0.8658348	\\
0.1782227	0.8658344	\\
0.1787109	0.8658341	\\
0.1791992	0.8658337	\\
0.1796875	0.8658334	\\
0.1801758	0.8658331	\\
0.1806641	0.8658327	\\
0.1811523	0.8658324	\\
0.1816406	0.8658322	\\
0.1821289	0.8658318	\\
0.1826172	0.8658315	\\
0.1831055	0.8658312	\\
0.1835938	0.8658307	\\
0.184082	0.8658304	\\
0.1845703	0.8658299	\\
0.1850586	0.8658297	\\
0.1855469	0.8658295	\\
0.1860352	0.8658291	\\
0.1865234	0.8658287	\\
0.1870117	0.8658284	\\
0.1875	0.8658281	\\
0.1879883	0.8658277	\\
0.1884766	0.8658274	\\
0.1889648	0.8658272	\\
0.1894531	0.8658269	\\
0.1899414	0.8658266	\\
0.1904297	0.8658264	\\
0.190918	0.8658262	\\
0.1914062	0.8658259	\\
0.1918945	0.8658257	\\
0.1923828	0.8658254	\\
0.1928711	0.8658253	\\
0.1933594	0.8658251	\\
0.1938477	0.865825	\\
0.1943359	0.8658248	\\
0.1948242	0.8658245	\\
0.1953125	0.865824	\\
0.1958008	0.8658237	\\
0.1962891	0.8658233	\\
0.1967773	0.8658231	\\
0.1972656	0.8658228	\\
0.1977539	0.8658225	\\
0.1982422	0.8658223	\\
0.1987305	0.865822	\\
0.1992188	0.8658217	\\
0.199707	0.8658215	\\
0.2001953	0.8658213	\\
0.2006836	0.865821	\\
0.2011719	0.8658209	\\
0.2016602	0.8658208	\\
0.2021484	0.8658206	\\
0.2026367	0.8658203	\\
0.203125	0.8658199	\\
0.2036133	0.8658196	\\
0.2041016	0.8658192	\\
0.2045898	0.865819	\\
0.2050781	0.8658187	\\
0.2055664	0.8658183	\\
0.2060547	0.8658179	\\
0.206543	0.8658178	\\
0.2070312	0.8658176	\\
0.2075195	0.8658176	\\
0.2080078	0.8658175	\\
0.2084961	0.8658171	\\
0.2089844	0.8658166	\\
0.2094727	0.8658162	\\
0.2099609	0.865816	\\
0.2104492	0.8658157	\\
0.2109375	0.8658153	\\
0.2114258	0.8658152	\\
0.2119141	0.8658148	\\
0.2124023	0.8658144	\\
0.2128906	0.8658143	\\
0.2133789	0.865814	\\
0.2138672	0.8658138	\\
0.2143555	0.8658136	\\
0.2148438	0.8658133	\\
0.215332	0.8658132	\\
0.2158203	0.865813	\\
0.2163086	0.8658126	\\
0.2167969	0.8658125	\\
0.2172852	0.8658123	\\
0.2177734	0.8658119	\\
0.2182617	0.8658119	\\
0.21875	0.8658116	\\
0.2192383	0.8658112	\\
0.2197266	0.865811	\\
0.2202148	0.8658106	\\
0.2207031	0.8658104	\\
0.2211914	0.8658102	\\
0.2216797	0.86581	\\
0.222168	0.8658096	\\
0.2226562	0.8658093	\\
0.2231445	0.8658089	\\
0.2236328	0.8658088	\\
0.2241211	0.8658085	\\
0.2246094	0.8658082	\\
0.2250977	0.8658078	\\
0.2255859	0.8658074	\\
0.2260742	0.8658072	\\
0.2265625	0.8658068	\\
0.2270508	0.8658065	\\
0.2275391	0.8658062	\\
0.2280273	0.865806	\\
0.2285156	0.8658055	\\
0.2290039	0.8658053	\\
0.2294922	0.865805	\\
0.2299805	0.8658045	\\
0.2304688	0.8658041	\\
0.230957	0.8658038	\\
0.2314453	0.8658036	\\
0.2319336	0.8658033	\\
0.2324219	0.8658029	\\
0.2329102	0.8658024	\\
0.2333984	0.865802	\\
0.2338867	0.8658015	\\
0.234375	0.8658013	\\
0.2348633	0.8658012	\\
0.2353516	0.8658009	\\
0.2358398	0.8658007	\\
0.2363281	0.8658004	\\
0.2368164	0.8658001	\\
0.2373047	0.8657997	\\
0.237793	0.8657996	\\
0.2382812	0.8657993	\\
0.2387695	0.8657991	\\
0.2392578	0.865799	\\
0.2397461	0.8657986	\\
0.2402344	0.8657984	\\
0.2407227	0.8657981	\\
0.2412109	0.8657979	\\
0.2416992	0.8657975	\\
0.2421875	0.8657972	\\
0.2426758	0.8657968	\\
0.2431641	0.8657966	\\
0.2436523	0.8657962	\\
0.2441406	0.8657959	\\
0.2446289	0.8657955	\\
0.2451172	0.8657953	\\
0.2456055	0.8657951	\\
0.2460938	0.8657949	\\
0.246582	0.8657948	\\
0.2470703	0.8657946	\\
0.2475586	0.8657943	\\
0.2480469	0.8657942	\\
0.2485352	0.8657939	\\
0.2490234	0.8657937	\\
0.2495117	0.8657934	\\
0.25	0.865793	\\
0.2504883	0.8657927	\\
0.2509766	0.8657924	\\
0.2514648	0.8657921	\\
0.2519531	0.8657918	\\
0.2524414	0.8657916	\\
0.2529297	0.8657913	\\
0.253418	0.8657912	\\
0.2539062	0.8657907	\\
0.2543945	0.8657906	\\
0.2548828	0.8657905	\\
0.2553711	0.8657902	\\
0.2558594	0.86579	\\
0.2563477	0.8657895	\\
0.2568359	0.8657895	\\
0.2573242	0.8657891	\\
0.2578125	0.8657887	\\
0.2583008	0.8657884	\\
0.2587891	0.8657881	\\
0.2592773	0.8657877	\\
0.2597656	0.8657873	\\
0.2602539	0.865787	\\
0.2607422	0.8657867	\\
0.2612305	0.8657864	\\
0.2617188	0.8657861	\\
0.262207	0.8657858	\\
0.2626953	0.8657855	\\
0.2631836	0.8657854	\\
0.2636719	0.865785	\\
0.2641602	0.8657847	\\
0.2646484	0.8657845	\\
0.2651367	0.8657842	\\
0.265625	0.8657839	\\
0.2661133	0.8657837	\\
0.2666016	0.8657834	\\
0.2670898	0.865783	\\
0.2675781	0.8657827	\\
0.2680664	0.8657825	\\
0.2685547	0.8657824	\\
0.269043	0.865782	\\
0.2695312	0.8657818	\\
0.2700195	0.8657815	\\
0.2705078	0.8657812	\\
0.2709961	0.8657809	\\
0.2714844	0.8657806	\\
0.2719727	0.8657802	\\
0.2724609	0.8657801	\\
0.2729492	0.8657799	\\
0.2734375	0.8657796	\\
0.2739258	0.8657792	\\
0.2744141	0.8657789	\\
0.2749023	0.8657785	\\
0.2753906	0.8657783	\\
0.2758789	0.865778	\\
0.2763672	0.8657777	\\
0.2768555	0.8657776	\\
0.2773438	0.8657773	\\
0.277832	0.865777	\\
0.2783203	0.8657765	\\
0.2788086	0.8657762	\\
0.2792969	0.8657758	\\
0.2797852	0.8657755	\\
0.2802734	0.8657753	\\
0.2807617	0.8657751	\\
0.28125	0.8657748	\\
0.2817383	0.8657745	\\
0.2822266	0.8657744	\\
0.2827148	0.8657742	\\
0.2832031	0.8657741	\\
0.2836914	0.8657739	\\
0.2841797	0.8657736	\\
0.284668	0.8657735	\\
0.2851562	0.8657731	\\
0.2856445	0.8657729	\\
0.2861328	0.8657726	\\
0.2866211	0.8657723	\\
0.2871094	0.8657721	\\
0.2875977	0.8657719	\\
0.2880859	0.8657716	\\
0.2885742	0.8657713	\\
0.2890625	0.8657711	\\
0.2895508	0.865771	\\
0.2900391	0.8657706	\\
0.2905273	0.8657703	\\
0.2910156	0.86577	\\
0.2915039	0.8657698	\\
0.2919922	0.8657695	\\
0.2924805	0.8657692	\\
0.2929688	0.865769	\\
0.293457	0.8657688	\\
0.2939453	0.8657684	\\
0.2944336	0.8657682	\\
0.2949219	0.8657679	\\
0.2954102	0.8657677	\\
0.2958984	0.8657674	\\
0.2963867	0.8657672	\\
0.296875	0.8657669	\\
0.2973633	0.8657667	\\
0.2978516	0.8657663	\\
0.2983398	0.8657661	\\
0.2988281	0.8657658	\\
0.2993164	0.8657656	\\
0.2998047	0.8657653	\\
0.300293	0.8657653	\\
0.3007812	0.8657652	\\
0.3012695	0.865765	\\
0.3017578	0.8657647	\\
0.3022461	0.8657646	\\
0.3027344	0.8657644	\\
0.3032227	0.8657641	\\
0.3037109	0.8657637	\\
0.3041992	0.8657636	\\
0.3046875	0.8657635	\\
0.3051758	0.8657632	\\
0.3056641	0.8657628	\\
0.3061523	0.8657626	\\
0.3066406	0.8657622	\\
0.3071289	0.8657621	\\
0.3076172	0.8657619	\\
0.3081055	0.8657616	\\
0.3085938	0.8657614	\\
0.309082	0.8657611	\\
0.3095703	0.865761	\\
0.3100586	0.8657608	\\
0.3105469	0.8657605	\\
0.3110352	0.8657602	\\
0.3115234	0.86576	\\
0.3120117	0.8657598	\\
0.3125	0.8657596	\\
0.3129883	0.8657592	\\
0.3134766	0.865759	\\
0.3139648	0.8657588	\\
0.3144531	0.8657586	\\
0.3149414	0.8657584	\\
0.3154297	0.8657583	\\
0.315918	0.8657578	\\
0.3164062	0.8657576	\\
0.3168945	0.8657573	\\
0.3173828	0.8657571	\\
0.3178711	0.8657569	\\
0.3183594	0.8657568	\\
0.3188477	0.8657565	\\
0.3193359	0.8657563	\\
0.3198242	0.8657559	\\
0.3203125	0.8657559	\\
0.3208008	0.8657557	\\
0.3212891	0.8657554	\\
0.3217773	0.8657553	\\
0.3222656	0.8657549	\\
0.3227539	0.8657546	\\
0.3232422	0.8657541	\\
0.3237305	0.8657541	\\
0.3242188	0.8657538	\\
0.324707	0.8657533	\\
0.3251953	0.8657532	\\
0.3256836	0.865753	\\
0.3261719	0.8657529	\\
0.3266602	0.8657528	\\
0.3271484	0.8657524	\\
0.3276367	0.865752	\\
0.328125	0.8657515	\\
0.3286133	0.8657511	\\
0.3291016	0.8657507	\\
0.3295898	0.8657504	\\
0.3300781	0.8657504	\\
0.3305664	0.8657501	\\
0.3310547	0.8657499	\\
0.331543	0.8657497	\\
0.3320312	0.8657493	\\
0.3325195	0.8657488	\\
0.3330078	0.8657485	\\
0.3334961	0.8657483	\\
0.3339844	0.8657481	\\
0.3344727	0.8657478	\\
0.3349609	0.8657475	\\
0.3354492	0.8657472	\\
0.3359375	0.8657468	\\
0.3364258	0.8657466	\\
0.3369141	0.8657463	\\
0.3374023	0.8657458	\\
0.3378906	0.8657456	\\
0.3383789	0.8657454	\\
0.3388672	0.8657452	\\
0.3393555	0.8657449	\\
0.3398438	0.8657447	\\
0.340332	0.8657444	\\
0.3408203	0.8657439	\\
0.3413086	0.8657436	\\
0.3417969	0.8657432	\\
0.3422852	0.8657428	\\
0.3427734	0.8657427	\\
0.3432617	0.8657423	\\
0.34375	0.865742	\\
0.3442383	0.8657418	\\
0.3447266	0.8657415	\\
0.3452148	0.8657411	\\
0.3457031	0.865741	\\
0.3461914	0.8657406	\\
0.3466797	0.8657405	\\
0.347168	0.8657402	\\
0.3476562	0.8657399	\\
0.3481445	0.8657397	\\
0.3486328	0.8657394	\\
0.3491211	0.8657388	\\
0.3496094	0.8657385	\\
0.3500977	0.8657382	\\
0.3505859	0.8657379	\\
0.3510742	0.8657376	\\
0.3515625	0.8657374	\\
0.3520508	0.8657371	\\
0.3525391	0.8657371	\\
0.3530273	0.8657368	\\
0.3535156	0.8657365	\\
0.3540039	0.8657363	\\
0.3544922	0.8657359	\\
0.3549805	0.8657359	\\
0.3554688	0.8657355	\\
0.355957	0.8657352	\\
0.3564453	0.865735	\\
0.3569336	0.8657349	\\
0.3574219	0.8657346	\\
0.3579102	0.8657345	\\
0.3583984	0.8657341	\\
0.3588867	0.8657337	\\
0.359375	0.8657335	\\
0.3598633	0.8657331	\\
0.3603516	0.8657329	\\
0.3608398	0.8657324	\\
0.3613281	0.865732	\\
0.3618164	0.8657317	\\
0.3623047	0.8657314	\\
0.362793	0.8657309	\\
0.3632812	0.8657307	\\
0.3637695	0.8657305	\\
0.3642578	0.8657302	\\
0.3647461	0.8657298	\\
0.3652344	0.8657293	\\
0.3657227	0.865729	\\
0.3662109	0.8657287	\\
0.3666992	0.865728	\\
0.3671875	0.8657277	\\
0.3676758	0.8657276	\\
0.3681641	0.8657273	\\
0.3686523	0.865727	\\
0.3691406	0.8657268	\\
0.3696289	0.8657267	\\
0.3701172	0.8657267	\\
0.3706055	0.8657264	\\
0.3710938	0.8657261	\\
0.371582	0.8657257	\\
0.3720703	0.8657252	\\
0.3725586	0.865725	\\
0.3730469	0.8657247	\\
0.3735352	0.8657245	\\
0.3740234	0.8657241	\\
0.3745117	0.865724	\\
0.375	0.8657239	\\
0.3754883	0.8657236	\\
0.3759766	0.8657234	\\
0.3764648	0.8657232	\\
0.3769531	0.8657228	\\
0.3774414	0.8657228	\\
0.3779297	0.8657225	\\
0.378418	0.8657222	\\
0.3789062	0.865722	\\
0.3793945	0.8657215	\\
0.3798828	0.8657214	\\
0.3803711	0.8657213	\\
0.3808594	0.8657209	\\
0.3813477	0.8657205	\\
0.3818359	0.8657201	\\
0.3823242	0.8657197	\\
0.3828125	0.8657194	\\
0.3833008	0.8657192	\\
0.3837891	0.8657189	\\
0.3842773	0.8657187	\\
0.3847656	0.8657185	\\
0.3852539	0.8657181	\\
0.3857422	0.8657178	\\
0.3862305	0.8657173	\\
0.3867188	0.865717	\\
0.387207	0.8657168	\\
0.3876953	0.8657165	\\
0.3881836	0.8657162	\\
0.3886719	0.865716	\\
0.3891602	0.8657156	\\
0.3896484	0.8657153	\\
0.3901367	0.8657152	\\
0.390625	0.865715	\\
0.3911133	0.8657146	\\
0.3916016	0.8657147	\\
0.3920898	0.8657145	\\
0.3925781	0.8657141	\\
0.3930664	0.8657137	\\
0.3935547	0.8657133	\\
0.394043	0.8657132	\\
0.3945312	0.8657128	\\
0.3950195	0.8657125	\\
0.3955078	0.8657124	\\
0.3959961	0.865712	\\
0.3964844	0.8657117	\\
0.3969727	0.8657114	\\
0.3974609	0.8657111	\\
0.3979492	0.8657109	\\
0.3984375	0.8657106	\\
0.3989258	0.8657104	\\
0.3994141	0.8657102	\\
0.3999023	0.86571	\\
0.4003906	0.8657097	\\
0.4008789	0.8657095	\\
0.4013672	0.8657092	\\
0.4018555	0.8657089	\\
0.4023438	0.8657086	\\
0.402832	0.8657084	\\
0.4033203	0.8657082	\\
0.4038086	0.8657078	\\
0.4042969	0.8657076	\\
0.4047852	0.8657072	\\
0.4052734	0.8657071	\\
0.4057617	0.8657069	\\
0.40625	0.8657067	\\
0.4067383	0.8657065	\\
0.4072266	0.8657062	\\
0.4077148	0.865706	\\
0.4082031	0.8657059	\\
0.4086914	0.8657057	\\
0.4091797	0.8657053	\\
0.409668	0.8657052	\\
0.4101562	0.8657048	\\
0.4106445	0.8657044	\\
0.4111328	0.8657042	\\
0.4116211	0.8657038	\\
0.4121094	0.8657035	\\
0.4125977	0.8657031	\\
0.4130859	0.8657029	\\
0.4135742	0.8657025	\\
0.4140625	0.8657022	\\
0.4145508	0.8657021	\\
0.4150391	0.8657017	\\
0.4155273	0.8657015	\\
0.4160156	0.8657012	\\
0.4165039	0.8657008	\\
0.4169922	0.8657004	\\
0.4174805	0.8657003	\\
0.4179688	0.8657002	\\
0.418457	0.8657001	\\
0.4189453	0.8656997	\\
0.4194336	0.8656994	\\
0.4199219	0.865699	\\
0.4204102	0.8656985	\\
0.4208984	0.8656981	\\
0.4213867	0.8656977	\\
0.421875	0.8656972	\\
0.4223633	0.865697	\\
0.4228516	0.8656967	\\
0.4233398	0.8656965	\\
0.4238281	0.8656961	\\
0.4243164	0.8656961	\\
0.4248047	0.8656958	\\
0.425293	0.8656956	\\
0.4257812	0.8656955	\\
0.4262695	0.8656956	\\
0.4267578	0.8656955	\\
0.4272461	0.8656954	\\
0.4277344	0.8656953	\\
0.4282227	0.8656951	\\
0.4287109	0.8656947	\\
0.4291992	0.8656945	\\
0.4296875	0.8656943	\\
0.4301758	0.865694	\\
0.4306641	0.8656938	\\
0.4311523	0.8656938	\\
0.4316406	0.8656936	\\
0.4321289	0.8656932	\\
0.4326172	0.865693	\\
0.4331055	0.8656927	\\
0.4335938	0.8656923	\\
0.434082	0.8656922	\\
0.4345703	0.8656918	\\
0.4350586	0.8656913	\\
0.4355469	0.865691	\\
0.4360352	0.8656907	\\
0.4365234	0.8656906	\\
0.4370117	0.8656902	\\
0.4375	0.8656898	\\
0.4379883	0.8656896	\\
0.4384766	0.8656892	\\
0.4389648	0.8656891	\\
0.4394531	0.8656888	\\
0.4399414	0.8656882	\\
0.4404297	0.8656878	\\
0.440918	0.8656875	\\
0.4414062	0.8656874	\\
0.4418945	0.8656869	\\
0.4423828	0.8656869	\\
0.4428711	0.8656867	\\
0.4433594	0.8656864	\\
0.4438477	0.8656863	\\
0.4443359	0.8656859	\\
0.4448242	0.8656854	\\
0.4453125	0.8656851	\\
0.4458008	0.8656849	\\
0.4462891	0.8656848	\\
0.4467773	0.8656846	\\
0.4472656	0.8656842	\\
0.4477539	0.865684	\\
0.4482422	0.8656839	\\
0.4487305	0.8656837	\\
0.4492188	0.8656832	\\
0.449707	0.8656829	\\
0.4501953	0.8656825	\\
0.4506836	0.865682	\\
0.4511719	0.8656818	\\
0.4516602	0.8656817	\\
0.4521484	0.8656813	\\
0.4526367	0.865681	\\
0.453125	0.8656808	\\
0.4536133	0.8656803	\\
0.4541016	0.86568	\\
0.4545898	0.8656798	\\
0.4550781	0.8656796	\\
0.4555664	0.8656794	\\
0.4560547	0.865679	\\
0.456543	0.8656787	\\
0.4570312	0.8656784	\\
0.4575195	0.8656779	\\
0.4580078	0.8656776	\\
0.4584961	0.8656773	\\
0.4589844	0.8656772	\\
0.4594727	0.8656769	\\
0.4599609	0.8656767	\\
0.4604492	0.8656764	\\
0.4609375	0.865676	\\
0.4614258	0.8656759	\\
0.4619141	0.8656758	\\
0.4624023	0.8656756	\\
0.4628906	0.8656753	\\
0.4633789	0.8656749	\\
0.4638672	0.8656746	\\
0.4643555	0.8656746	\\
0.4648438	0.8656744	\\
0.465332	0.865674	\\
0.4658203	0.8656737	\\
0.4663086	0.8656734	\\
0.4667969	0.865673	\\
0.4672852	0.8656727	\\
0.4677734	0.8656725	\\
0.4682617	0.865672	\\
0.46875	0.8656717	\\
0.4692383	0.8656713	\\
0.4697266	0.8656708	\\
0.4702148	0.8656705	\\
0.4707031	0.8656703	\\
0.4711914	0.86567	\\
0.4716797	0.8656698	\\
0.472168	0.8656696	\\
0.4726562	0.8656695	\\
0.4731445	0.8656691	\\
0.4736328	0.8656691	\\
0.4741211	0.8656687	\\
0.4746094	0.8656683	\\
0.4750977	0.8656681	\\
0.4755859	0.8656676	\\
0.4760742	0.8656673	\\
0.4765625	0.8656671	\\
0.4770508	0.8656668	\\
0.4775391	0.8656665	\\
0.4780273	0.8656661	\\
0.4785156	0.8656658	\\
0.4790039	0.8656656	\\
0.4794922	0.8656652	\\
0.4799805	0.865665	\\
0.4804688	0.8656647	\\
0.480957	0.8656646	\\
0.4814453	0.8656642	\\
0.4819336	0.8656638	\\
0.4824219	0.8656635	\\
0.4829102	0.8656633	\\
0.4833984	0.865663	\\
0.4838867	0.8656626	\\
0.484375	0.8656625	\\
0.4848633	0.8656622	\\
0.4853516	0.8656622	\\
0.4858398	0.8656618	\\
0.4863281	0.8656615	\\
0.4868164	0.8656613	\\
0.4873047	0.865661	\\
0.487793	0.8656607	\\
0.4882812	0.8656604	\\
0.4887695	0.8656601	\\
0.4892578	0.86566	\\
0.4897461	0.8656597	\\
0.4902344	0.8656595	\\
0.4907227	0.8656594	\\
0.4912109	0.8656591	\\
0.4916992	0.8656588	\\
0.4921875	0.8656584	\\
0.4926758	0.8656582	\\
0.4931641	0.8656581	\\
0.4936523	0.8656579	\\
0.4941406	0.8656575	\\
0.4946289	0.8656572	\\
0.4951172	0.8656567	\\
0.4956055	0.8656564	\\
0.4960938	0.8656562	\\
0.496582	0.8656559	\\
0.4970703	0.8656557	\\
0.4975586	0.8656555	\\
0.4980469	0.8656554	\\
0.4985352	0.8656552	\\
0.4990234	0.8656545	\\
0.4995117	0.8656545	\\
0.5	0.8656542	\\
0.5004883	0.8656541	\\
0.5009766	0.8656539	\\
0.5014648	0.8656537	\\
0.5019531	0.8656534	\\
0.5024414	0.8656529	\\
0.5029297	0.8656526	\\
0.503418	0.865652	\\
0.5039062	0.8656518	\\
0.5043945	0.8656517	\\
0.5048828	0.8656514	\\
0.5053711	0.8656512	\\
0.5058594	0.8656509	\\
0.5063477	0.8656506	\\
0.5068359	0.8656504	\\
0.5073242	0.8656502	\\
0.5078125	0.86565	\\
0.5083008	0.8656498	\\
0.5087891	0.8656493	\\
0.5092773	0.8656489	\\
0.5097656	0.8656487	\\
0.5102539	0.8656484	\\
0.5107422	0.8656482	\\
0.5112305	0.8656477	\\
0.5117188	0.8656474	\\
0.512207	0.865647	\\
0.5126953	0.8656469	\\
0.5131836	0.8656467	\\
0.5136719	0.8656464	\\
0.5141602	0.865646	\\
0.5146484	0.865646	\\
0.5151367	0.8656458	\\
0.515625	0.8656455	\\
0.5161133	0.8656454	\\
0.5166016	0.8656454	\\
0.5170898	0.8656452	\\
0.5175781	0.8656449	\\
0.5180664	0.8656445	\\
0.5185547	0.8656444	\\
0.519043	0.8656442	\\
0.5195312	0.8656444	\\
0.5200195	0.8656442	\\
0.5205078	0.8656442	\\
0.5209961	0.8656439	\\
0.5214844	0.8656437	\\
0.5219727	0.8656433	\\
0.5224609	0.8656428	\\
0.5229492	0.8656423	\\
0.5234375	0.865642	\\
0.5239258	0.8656416	\\
0.5244141	0.8656411	\\
0.5249023	0.8656409	\\
0.5253906	0.8656404	\\
0.5258789	0.86564	\\
0.5263672	0.8656396	\\
0.5268555	0.8656395	\\
0.5273438	0.8656391	\\
0.527832	0.8656389	\\
0.5283203	0.8656388	\\
0.5288086	0.8656385	\\
0.5292969	0.8656383	\\
0.5297852	0.8656383	\\
0.5302734	0.8656381	\\
0.5307617	0.865638	\\
0.53125	0.8656376	\\
0.5317383	0.8656372	\\
0.5322266	0.8656369	\\
0.5327148	0.8656368	\\
0.5332031	0.8656365	\\
0.5336914	0.8656363	\\
0.5341797	0.8656361	\\
0.534668	0.8656358	\\
0.5351562	0.8656354	\\
0.5356445	0.8656349	\\
0.5361328	0.8656347	\\
0.5366211	0.8656344	\\
0.5371094	0.8656342	\\
0.5375977	0.8656337	\\
0.5380859	0.8656335	\\
0.5385742	0.865633	\\
0.5390625	0.8656328	\\
0.5395508	0.8656325	\\
0.5400391	0.8656321	\\
0.5405273	0.8656317	\\
0.5410156	0.8656315	\\
0.5415039	0.8656313	\\
0.5419922	0.8656311	\\
0.5424805	0.8656307	\\
0.5429688	0.8656304	\\
0.543457	0.8656299	\\
0.5439453	0.8656296	\\
0.5444336	0.8656293	\\
0.5449219	0.8656292	\\
0.5454102	0.8656289	\\
0.5458984	0.8656284	\\
0.5463867	0.8656282	\\
0.546875	0.8656279	\\
0.5473633	0.8656277	\\
0.5478516	0.8656274	\\
0.5483398	0.8656271	\\
0.5488281	0.8656269	\\
0.5493164	0.8656265	\\
0.5498047	0.8656262	\\
0.550293	0.8656256	\\
0.5507812	0.8656255	\\
0.5512695	0.8656253	\\
0.5517578	0.8656251	\\
0.5522461	0.8656247	\\
0.5527344	0.8656244	\\
0.5532227	0.8656243	\\
0.5537109	0.8656241	\\
0.5541992	0.8656238	\\
0.5546875	0.8656233	\\
0.5551758	0.8656233	\\
0.5556641	0.8656231	\\
0.5561523	0.8656228	\\
0.5566406	0.8656224	\\
0.5571289	0.8656218	\\
0.5576172	0.8656214	\\
0.5581055	0.8656214	\\
0.5585938	0.865621	\\
0.559082	0.8656207	\\
0.5595703	0.8656206	\\
0.5600586	0.8656205	\\
0.5605469	0.8656205	\\
0.5610352	0.8656201	\\
0.5615234	0.8656198	\\
0.5620117	0.8656195	\\
0.5625	0.8656192	\\
0.5629883	0.865619	\\
0.5634766	0.865619	\\
0.5639648	0.8656189	\\
0.5644531	0.8656184	\\
0.5649414	0.8656181	\\
0.5654297	0.8656178	\\
0.565918	0.8656174	\\
0.5664062	0.8656171	\\
0.5668945	0.8656167	\\
0.5673828	0.8656164	\\
0.5678711	0.8656162	\\
0.5683594	0.8656158	\\
0.5688477	0.8656156	\\
0.5693359	0.8656153	\\
0.5698242	0.865615	\\
0.5703125	0.8656149	\\
0.5708008	0.8656146	\\
0.5712891	0.8656142	\\
0.5717773	0.865614	\\
0.5722656	0.8656135	\\
0.5727539	0.8656131	\\
0.5732422	0.8656128	\\
0.5737305	0.8656124	\\
0.5742188	0.8656119	\\
0.574707	0.8656118	\\
0.5751953	0.8656116	\\
0.5756836	0.8656116	\\
0.5761719	0.8656112	\\
0.5766602	0.8656109	\\
0.5771484	0.8656108	\\
0.5776367	0.8656103	\\
0.578125	0.8656101	\\
0.5786133	0.8656097	\\
0.5791016	0.8656094	\\
0.5795898	0.865609	\\
0.5800781	0.8656086	\\
0.5805664	0.8656082	\\
0.5810547	0.8656078	\\
0.581543	0.8656075	\\
0.5820312	0.8656071	\\
0.5825195	0.8656067	\\
0.5830078	0.8656063	\\
0.5834961	0.865606	\\
0.5839844	0.8656057	\\
0.5844727	0.8656054	\\
0.5849609	0.8656052	\\
0.5854492	0.8656049	\\
0.5859375	0.8656046	\\
0.5864258	0.8656043	\\
0.5869141	0.8656043	\\
0.5874023	0.8656038	\\
0.5878906	0.8656038	\\
0.5883789	0.8656036	\\
0.5888672	0.8656035	\\
0.5893555	0.8656032	\\
0.5898438	0.8656026	\\
0.590332	0.8656022	\\
0.5908203	0.865602	\\
0.5913086	0.8656019	\\
0.5917969	0.8656016	\\
0.5922852	0.8656013	\\
0.5927734	0.8656009	\\
0.5932617	0.8656003	\\
0.59375	0.8656	\\
0.5942383	0.8655999	\\
0.5947266	0.8655995	\\
0.5952148	0.8655993	\\
0.5957031	0.8655991	\\
0.5961914	0.8655986	\\
0.5966797	0.8655985	\\
0.597168	0.8655981	\\
0.5976562	0.8655981	\\
0.5981445	0.8655976	\\
0.5986328	0.8655974	\\
0.5991211	0.8655969	\\
0.5996094	0.8655965	\\
0.6000977	0.865596	\\
0.6005859	0.8655958	\\
0.6010742	0.8655953	\\
0.6015625	0.865595	\\
0.6020508	0.8655945	\\
0.6025391	0.8655942	\\
0.6030273	0.8655941	\\
0.6035156	0.865594	\\
0.6040039	0.8655938	\\
0.6044922	0.8655934	\\
0.6049805	0.8655934	\\
0.6054688	0.8655929	\\
0.605957	0.8655927	\\
0.6064453	0.8655924	\\
0.6069336	0.8655922	\\
0.6074219	0.8655921	\\
0.6079102	0.8655919	\\
0.6083984	0.8655918	\\
0.6088867	0.8655917	\\
0.609375	0.8655916	\\
0.6098633	0.8655914	\\
0.6103516	0.8655911	\\
0.6108398	0.8655909	\\
0.6113281	0.8655907	\\
0.6118164	0.8655903	\\
0.6123047	0.86559	\\
0.612793	0.8655899	\\
0.6132812	0.8655897	\\
0.6137695	0.8655893	\\
0.6142578	0.865589	\\
0.6147461	0.8655886	\\
0.6152344	0.8655882	\\
0.6157227	0.865588	\\
0.6162109	0.8655876	\\
0.6166992	0.8655875	\\
0.6171875	0.8655871	\\
0.6176758	0.8655868	\\
0.6181641	0.8655867	\\
0.6186523	0.8655865	\\
0.6191406	0.8655864	\\
0.6196289	0.8655863	\\
0.6201172	0.8655859	\\
0.6206055	0.8655855	\\
0.6210938	0.865585	\\
0.621582	0.8655844	\\
0.6220703	0.8655844	\\
0.6225586	0.8655841	\\
0.6230469	0.865584	\\
0.6235352	0.8655839	\\
0.6240234	0.8655838	\\
0.6245117	0.8655836	\\
0.625	0.8655833	\\
0.6254883	0.8655833	\\
0.6259766	0.865583	\\
0.6264648	0.8655829	\\
0.6269531	0.8655825	\\
0.6274414	0.8655822	\\
0.6279297	0.8655819	\\
0.628418	0.8655815	\\
0.6289062	0.8655815	\\
0.6293945	0.865581	\\
0.6298828	0.8655805	\\
0.6303711	0.8655806	\\
0.6308594	0.8655801	\\
0.6313477	0.8655799	\\
0.6318359	0.8655796	\\
0.6323242	0.8655796	\\
0.6328125	0.8655793	\\
0.6333008	0.8655789	\\
0.6337891	0.8655786	\\
0.6342773	0.8655784	\\
0.6347656	0.8655782	\\
0.6352539	0.8655781	\\
0.6357422	0.8655777	\\
0.6362305	0.8655776	\\
0.6367188	0.8655772	\\
0.637207	0.8655769	\\
0.6376953	0.8655767	\\
0.6381836	0.8655766	\\
0.6386719	0.8655764	\\
0.6391602	0.865576	\\
0.6396484	0.8655759	\\
0.6401367	0.8655755	\\
0.640625	0.8655753	\\
0.6411133	0.8655751	\\
0.6416016	0.8655748	\\
0.6420898	0.8655744	\\
0.6425781	0.8655743	\\
0.6430664	0.8655745	\\
0.6435547	0.8655742	\\
0.644043	0.8655736	\\
0.6445312	0.8655734	\\
0.6450195	0.8655733	\\
0.6455078	0.8655729	\\
0.6459961	0.8655728	\\
0.6464844	0.8655724	\\
0.6469727	0.8655723	\\
0.6474609	0.8655718	\\
0.6479492	0.8655714	\\
0.6484375	0.8655711	\\
0.6489258	0.8655708	\\
0.6494141	0.8655706	\\
0.6499023	0.8655705	\\
0.6503906	0.8655702	\\
0.6508789	0.8655701	\\
0.6513672	0.8655699	\\
0.6518555	0.8655695	\\
0.6523438	0.8655689	\\
0.652832	0.8655687	\\
0.6533203	0.8655685	\\
0.6538086	0.8655682	\\
0.6542969	0.865568	\\
0.6547852	0.8655677	\\
0.6552734	0.8655678	\\
0.6557617	0.8655677	\\
0.65625	0.8655676	\\
0.6567383	0.8655671	\\
0.6572266	0.8655668	\\
0.6577148	0.8655668	\\
0.6582031	0.8655665	\\
0.6586914	0.8655661	\\
0.6591797	0.8655659	\\
0.659668	0.8655659	\\
0.6601562	0.8655656	\\
0.6606445	0.8655654	\\
0.6611328	0.8655653	\\
0.6616211	0.8655649	\\
0.6621094	0.865565	\\
0.6625977	0.8655646	\\
0.6630859	0.8655642	\\
0.6635742	0.865564	\\
0.6640625	0.8655636	\\
0.6645508	0.8655635	\\
0.6650391	0.8655632	\\
0.6655273	0.8655626	\\
0.6660156	0.8655626	\\
0.6665039	0.8655623	\\
0.6669922	0.8655615	\\
0.6674805	0.8655613	\\
0.6679688	0.865561	\\
0.668457	0.8655608	\\
0.6689453	0.8655604	\\
0.6694336	0.8655602	\\
0.6699219	0.8655599	\\
0.6704102	0.8655596	\\
0.6708984	0.8655593	\\
0.6713867	0.8655591	\\
0.671875	0.8655588	\\
0.6723633	0.8655583	\\
0.6728516	0.8655581	\\
0.6733398	0.865558	\\
0.6738281	0.8655576	\\
0.6743164	0.8655573	\\
0.6748047	0.8655571	\\
0.675293	0.8655569	\\
0.6757812	0.8655566	\\
0.6762695	0.8655563	\\
0.6767578	0.8655562	\\
0.6772461	0.865556	\\
0.6777344	0.8655558	\\
0.6782227	0.8655556	\\
0.6787109	0.8655552	\\
0.6791992	0.8655549	\\
0.6796875	0.8655548	\\
0.6801758	0.8655545	\\
0.6806641	0.8655541	\\
0.6811523	0.8655537	\\
0.6816406	0.8655534	\\
0.6821289	0.865553	\\
0.6826172	0.8655527	\\
0.6831055	0.8655526	\\
0.6835938	0.8655527	\\
0.684082	0.8655522	\\
0.6845703	0.8655519	\\
0.6850586	0.8655515	\\
0.6855469	0.8655512	\\
0.6860352	0.865551	\\
0.6865234	0.8655506	\\
0.6870117	0.8655504	\\
0.6875	0.8655498	\\
0.6879883	0.8655495	\\
0.6884766	0.8655492	\\
0.6889648	0.8655489	\\
0.6894531	0.8655485	\\
0.6899414	0.8655483	\\
0.6904297	0.865548	\\
0.690918	0.8655481	\\
0.6914062	0.8655477	\\
0.6918945	0.8655475	\\
0.6923828	0.8655471	\\
0.6928711	0.8655468	\\
0.6933594	0.8655465	\\
0.6938477	0.8655463	\\
0.6943359	0.8655461	\\
0.6948242	0.865546	\\
0.6953125	0.8655457	\\
0.6958008	0.8655456	\\
0.6962891	0.8655452	\\
0.6967773	0.8655453	\\
0.6972656	0.8655451	\\
0.6977539	0.8655448	\\
0.6982422	0.8655447	\\
0.6987305	0.8655444	\\
0.6992188	0.8655437	\\
0.699707	0.8655434	\\
0.7001953	0.8655432	\\
0.7006836	0.8655429	\\
0.7011719	0.8655425	\\
0.7016602	0.8655423	\\
0.7021484	0.8655422	\\
0.7026367	0.865542	\\
0.703125	0.8655418	\\
0.7036133	0.8655413	\\
0.7041016	0.8655413	\\
0.7045898	0.8655411	\\
0.7050781	0.8655411	\\
0.7055664	0.865541	\\
0.7060547	0.8655407	\\
0.706543	0.8655404	\\
0.7070312	0.8655402	\\
0.7075195	0.86554	\\
0.7080078	0.8655396	\\
0.7084961	0.8655392	\\
0.7089844	0.8655388	\\
0.7094727	0.8655384	\\
0.7099609	0.8655382	\\
0.7104492	0.865538	\\
0.7109375	0.8655377	\\
0.7114258	0.8655375	\\
0.7119141	0.8655372	\\
0.7124023	0.865537	\\
0.7128906	0.8655366	\\
0.7133789	0.8655366	\\
0.7138672	0.8655367	\\
0.7143555	0.8655364	\\
0.7148438	0.8655362	\\
0.715332	0.865536	\\
0.7158203	0.8655356	\\
0.7163086	0.8655355	\\
0.7167969	0.8655355	\\
0.7172852	0.8655351	\\
0.7177734	0.8655349	\\
0.7182617	0.8655347	\\
0.71875	0.8655347	\\
0.7192383	0.8655343	\\
0.7197266	0.865534	\\
0.7202148	0.8655338	\\
0.7207031	0.8655334	\\
0.7211914	0.8655333	\\
0.7216797	0.865533	\\
0.722168	0.8655324	\\
0.7226562	0.8655323	\\
0.7231445	0.8655317	\\
0.7236328	0.8655317	\\
0.7241211	0.8655313	\\
0.7246094	0.8655311	\\
0.7250977	0.8655306	\\
0.7255859	0.8655305	\\
0.7260742	0.8655303	\\
0.7265625	0.86553	\\
0.7270508	0.8655299	\\
0.7275391	0.8655297	\\
0.7280273	0.8655293	\\
0.7285156	0.8655291	\\
0.7290039	0.8655288	\\
0.7294922	0.8655287	\\
0.7299805	0.8655284	\\
0.7304688	0.8655281	\\
0.730957	0.865528	\\
0.7314453	0.8655275	\\
0.7319336	0.8655273	\\
0.7324219	0.8655269	\\
0.7329102	0.8655269	\\
0.7333984	0.8655265	\\
0.7338867	0.8655262	\\
0.734375	0.8655258	\\
0.7348633	0.8655254	\\
0.7353516	0.8655253	\\
0.7358398	0.8655253	\\
0.7363281	0.8655252	\\
0.7368164	0.865525	\\
0.7373047	0.8655245	\\
0.737793	0.8655246	\\
0.7382812	0.8655243	\\
0.7387695	0.8655242	\\
0.7392578	0.8655237	\\
0.7397461	0.8655234	\\
0.7402344	0.8655231	\\
0.7407227	0.865523	\\
0.7412109	0.865523	\\
0.7416992	0.8655228	\\
0.7421875	0.8655225	\\
0.7426758	0.8655224	\\
0.7431641	0.8655224	\\
0.7436523	0.865522	\\
0.7441406	0.8655218	\\
0.7446289	0.8655215	\\
0.7451172	0.8655212	\\
0.7456055	0.865521	\\
0.7460938	0.8655208	\\
0.746582	0.8655206	\\
0.7470703	0.8655201	\\
0.7475586	0.8655199	\\
0.7480469	0.8655197	\\
0.7485352	0.8655195	\\
0.7490234	0.8655191	\\
0.7495117	0.8655186	\\
0.75	0.8655181	\\
0.7504883	0.865518	\\
0.7509766	0.8655178	\\
0.7514648	0.8655174	\\
0.7519531	0.8655171	\\
0.7524414	0.865517	\\
0.7529297	0.8655167	\\
0.753418	0.8655165	\\
0.7539062	0.8655164	\\
0.7543945	0.8655163	\\
0.7548828	0.865516	\\
0.7553711	0.8655156	\\
0.7558594	0.8655153	\\
0.7563477	0.8655147	\\
0.7568359	0.8655143	\\
0.7573242	0.8655138	\\
0.7578125	0.8655135	\\
0.7583008	0.8655132	\\
0.7587891	0.865513	\\
0.7592773	0.8655128	\\
0.7597656	0.8655125	\\
0.7602539	0.8655122	\\
0.7607422	0.8655121	\\
0.7612305	0.865512	\\
0.7617188	0.8655116	\\
0.762207	0.865511	\\
0.7626953	0.8655105	\\
0.7631836	0.8655102	\\
0.7636719	0.8655099	\\
0.7641602	0.8655094	\\
0.7646484	0.8655092	\\
0.7651367	0.8655086	\\
0.765625	0.8655084	\\
0.7661133	0.8655082	\\
0.7666016	0.8655077	\\
0.7670898	0.8655073	\\
0.7675781	0.865507	\\
0.7680664	0.8655067	\\
0.7685547	0.8655061	\\
0.769043	0.8655057	\\
0.7695312	0.8655055	\\
0.7700195	0.8655053	\\
0.7705078	0.8655051	\\
0.7709961	0.8655046	\\
0.7714844	0.8655041	\\
0.7719727	0.8655042	\\
0.7724609	0.8655039	\\
0.7729492	0.8655038	\\
0.7734375	0.8655034	\\
0.7739258	0.8655031	\\
0.7744141	0.8655029	\\
0.7749023	0.8655027	\\
0.7753906	0.8655028	\\
0.7758789	0.8655025	\\
0.7763672	0.8655025	\\
0.7768555	0.8655021	\\
0.7773438	0.8655016	\\
0.777832	0.8655011	\\
0.7783203	0.8655011	\\
0.7788086	0.8655008	\\
0.7792969	0.8655005	\\
0.7797852	0.8655	\\
0.7802734	0.8654997	\\
0.7807617	0.8654996	\\
0.78125	0.8654992	\\
0.7817383	0.8654984	\\
0.7822266	0.8654979	\\
0.7827148	0.8654976	\\
0.7832031	0.8654977	\\
0.7836914	0.8654976	\\
0.7841797	0.8654972	\\
0.784668	0.865497	\\
0.7851562	0.8654967	\\
0.7856445	0.8654967	\\
0.7861328	0.8654963	\\
0.7866211	0.8654961	\\
0.7871094	0.8654958	\\
0.7875977	0.8654956	\\
0.7880859	0.8654953	\\
0.7885742	0.865495	\\
0.7890625	0.8654948	\\
0.7895508	0.8654944	\\
0.7900391	0.8654941	\\
0.7905273	0.8654938	\\
0.7910156	0.8654935	\\
0.7915039	0.8654933	\\
0.7919922	0.8654933	\\
0.7924805	0.8654931	\\
0.7929688	0.8654927	\\
0.793457	0.8654925	\\
0.7939453	0.8654924	\\
0.7944336	0.8654923	\\
0.7949219	0.8654921	\\
0.7954102	0.8654917	\\
0.7958984	0.8654916	\\
0.7963867	0.8654913	\\
0.796875	0.8654909	\\
0.7973633	0.8654908	\\
0.7978516	0.8654904	\\
0.7983398	0.8654901	\\
0.7988281	0.8654898	\\
0.7993164	0.8654894	\\
0.7998047	0.8654892	\\
0.800293	0.865489	\\
0.8007812	0.8654887	\\
0.8012695	0.8654885	\\
0.8017578	0.8654883	\\
0.8022461	0.8654879	\\
0.8027344	0.8654875	\\
0.8032227	0.8654871	\\
0.8037109	0.8654867	\\
0.8041992	0.8654862	\\
0.8046875	0.8654857	\\
0.8051758	0.8654855	\\
0.8056641	0.8654848	\\
0.8061523	0.8654843	\\
0.8066406	0.8654836	\\
0.8071289	0.8654834	\\
0.8076172	0.8654832	\\
0.8081055	0.865483	\\
0.8085938	0.8654827	\\
0.809082	0.8654824	\\
0.8095703	0.8654822	\\
0.8100586	0.865482	\\
0.8105469	0.8654816	\\
0.8110352	0.8654813	\\
0.8115234	0.8654808	\\
0.8120117	0.8654804	\\
0.8125	0.8654802	\\
0.8129883	0.86548	\\
0.8134766	0.8654799	\\
0.8139648	0.8654797	\\
0.8144531	0.8654795	\\
0.8149414	0.865479	\\
0.8154297	0.8654787	\\
0.815918	0.8654783	\\
0.8164062	0.8654779	\\
0.8168945	0.8654776	\\
0.8173828	0.8654774	\\
0.8178711	0.865477	\\
0.8183594	0.8654768	\\
0.8188477	0.8654764	\\
0.8193359	0.8654762	\\
0.8198242	0.8654759	\\
0.8203125	0.8654754	\\
0.8208008	0.8654752	\\
0.8212891	0.8654749	\\
0.8217773	0.8654748	\\
0.8222656	0.8654742	\\
0.8227539	0.8654737	\\
0.8232422	0.8654736	\\
0.8237305	0.8654734	\\
0.8242188	0.865473	\\
0.824707	0.8654728	\\
0.8251953	0.8654726	\\
0.8256836	0.865472	\\
0.8261719	0.8654717	\\
0.8266602	0.8654717	\\
0.8271484	0.8654716	\\
0.8276367	0.8654714	\\
0.828125	0.865471	\\
0.8286133	0.8654707	\\
0.8291016	0.8654703	\\
0.8295898	0.86547	\\
0.8300781	0.8654698	\\
0.8305664	0.8654695	\\
0.8310547	0.8654694	\\
0.831543	0.8654692	\\
0.8320312	0.865469	\\
0.8325195	0.8654688	\\
0.8330078	0.8654682	\\
0.8334961	0.8654681	\\
0.8339844	0.8654681	\\
0.8344727	0.8654678	\\
0.8349609	0.8654675	\\
0.8354492	0.8654674	\\
0.8359375	0.8654671	\\
0.8364258	0.8654665	\\
0.8369141	0.8654661	\\
0.8374023	0.8654659	\\
0.8378906	0.8654653	\\
0.8383789	0.8654649	\\
0.8388672	0.8654644	\\
0.8393555	0.8654642	\\
0.8398438	0.8654637	\\
0.840332	0.8654633	\\
0.8408203	0.8654631	\\
0.8413086	0.8654628	\\
0.8417969	0.8654624	\\
0.8422852	0.8654623	\\
0.8427734	0.8654621	\\
0.8432617	0.8654619	\\
0.84375	0.8654619	\\
0.8442383	0.8654616	\\
0.8447266	0.865461	\\
0.8452148	0.8654609	\\
0.8457031	0.8654608	\\
0.8461914	0.8654606	\\
0.8466797	0.8654602	\\
0.847168	0.8654601	\\
0.8476562	0.8654599	\\
0.8481445	0.8654596	\\
0.8486328	0.8654594	\\
0.8491211	0.8654592	\\
0.8496094	0.8654589	\\
0.8500977	0.8654585	\\
0.8505859	0.8654582	\\
0.8510742	0.8654583	\\
0.8515625	0.8654578	\\
0.8520508	0.8654578	\\
0.8525391	0.8654575	\\
0.8530273	0.8654571	\\
0.8535156	0.8654569	\\
0.8540039	0.8654564	\\
0.8544922	0.8654561	\\
0.8549805	0.865456	\\
0.8554688	0.8654557	\\
0.855957	0.8654553	\\
0.8564453	0.8654554	\\
0.8569336	0.8654549	\\
0.8574219	0.8654547	\\
0.8579102	0.8654542	\\
0.8583984	0.8654541	\\
0.8588867	0.8654538	\\
0.859375	0.8654537	\\
0.8598633	0.8654532	\\
0.8603516	0.8654527	\\
0.8608398	0.8654524	\\
0.8613281	0.8654521	\\
0.8618164	0.8654521	\\
0.8623047	0.8654518	\\
0.862793	0.8654518	\\
0.8632812	0.8654516	\\
0.8637695	0.865451	\\
0.8642578	0.8654507	\\
0.8647461	0.8654505	\\
0.8652344	0.8654502	\\
0.8657227	0.8654502	\\
0.8662109	0.8654497	\\
0.8666992	0.8654494	\\
0.8671875	0.8654493	\\
0.8676758	0.8654489	\\
0.8681641	0.8654485	\\
0.8686523	0.8654486	\\
0.8691406	0.8654483	\\
0.8696289	0.8654479	\\
0.8701172	0.8654478	\\
0.8706055	0.8654476	\\
0.8710938	0.8654473	\\
0.871582	0.8654471	\\
0.8720703	0.8654467	\\
0.8725586	0.8654464	\\
0.8730469	0.865446	\\
0.8735352	0.865446	\\
0.8740234	0.8654459	\\
0.8745117	0.8654454	\\
0.875	0.8654454	\\
0.8754883	0.8654452	\\
0.8759766	0.8654447	\\
0.8764648	0.8654444	\\
0.8769531	0.8654443	\\
0.8774414	0.8654439	\\
0.8779297	0.8654434	\\
0.878418	0.8654428	\\
0.8789062	0.8654425	\\
0.8793945	0.8654423	\\
0.8798828	0.8654423	\\
0.8803711	0.8654421	\\
0.8808594	0.8654415	\\
0.8813477	0.8654413	\\
0.8818359	0.8654409	\\
0.8823242	0.8654407	\\
0.8828125	0.8654408	\\
0.8833008	0.8654406	\\
0.8837891	0.8654403	\\
0.8842773	0.8654398	\\
0.8847656	0.8654397	\\
0.8852539	0.8654394	\\
0.8857422	0.8654393	\\
0.8862305	0.8654389	\\
0.8867188	0.8654387	\\
0.887207	0.8654385	\\
0.8876953	0.8654382	\\
0.8881836	0.865438	\\
0.8886719	0.8654378	\\
0.8891602	0.8654373	\\
0.8896484	0.8654371	\\
0.8901367	0.8654367	\\
0.890625	0.8654364	\\
0.8911133	0.8654361	\\
0.8916016	0.865436	\\
0.8920898	0.8654359	\\
0.8925781	0.8654356	\\
0.8930664	0.8654354	\\
0.8935547	0.8654349	\\
0.894043	0.865435	\\
0.8945312	0.8654348	\\
0.8950195	0.8654345	\\
0.8955078	0.865434	\\
0.8959961	0.8654337	\\
0.8964844	0.8654332	\\
0.8969727	0.8654325	\\
0.8974609	0.8654318	\\
0.8979492	0.8654316	\\
0.8984375	0.8654311	\\
0.8989258	0.8654312	\\
0.8994141	0.8654311	\\
0.8999023	0.8654306	\\
0.9003906	0.8654306	\\
0.9008789	0.8654301	\\
0.9013672	0.8654299	\\
0.9018555	0.8654298	\\
0.9023438	0.8654297	\\
0.902832	0.8654292	\\
0.9033203	0.8654288	\\
0.9038086	0.8654285	\\
0.9042969	0.8654279	\\
0.9047852	0.8654276	\\
0.9052734	0.8654271	\\
0.9057617	0.8654265	\\
0.90625	0.8654262	\\
0.9067383	0.8654258	\\
0.9072266	0.8654254	\\
0.9077148	0.8654252	\\
0.9082031	0.8654249	\\
0.9086914	0.8654248	\\
0.9091797	0.8654246	\\
0.909668	0.8654243	\\
0.9101562	0.8654241	\\
0.9106445	0.8654238	\\
0.9111328	0.865424	\\
0.9116211	0.8654237	\\
0.9121094	0.8654232	\\
0.9125977	0.8654226	\\
0.9130859	0.8654225	\\
0.9135742	0.8654221	\\
0.9140625	0.8654219	\\
0.9145508	0.8654214	\\
0.9150391	0.8654212	\\
0.9155273	0.8654206	\\
0.9160156	0.8654203	\\
0.9165039	0.8654199	\\
0.9169922	0.8654197	\\
0.9174805	0.8654196	\\
0.9179688	0.8654196	\\
0.918457	0.8654194	\\
0.9189453	0.8654193	\\
0.9194336	0.865419	\\
0.9199219	0.8654188	\\
0.9204102	0.8654187	\\
0.9208984	0.8654181	\\
0.9213867	0.8654176	\\
0.921875	0.8654173	\\
0.9223633	0.8654169	\\
0.9228516	0.8654167	\\
0.9233398	0.8654165	\\
0.9238281	0.8654163	\\
0.9243164	0.865416	\\
0.9248047	0.8654156	\\
0.925293	0.8654154	\\
0.9257812	0.865415	\\
0.9262695	0.865415	\\
0.9267578	0.8654146	\\
0.9272461	0.8654144	\\
0.9277344	0.8654141	\\
0.9282227	0.8654136	\\
0.9287109	0.8654131	\\
0.9291992	0.8654127	\\
0.9296875	0.8654123	\\
0.9301758	0.8654121	\\
0.9306641	0.8654121	\\
0.9311523	0.8654119	\\
0.9316406	0.8654117	\\
0.9321289	0.8654114	\\
0.9326172	0.8654111	\\
0.9331055	0.8654108	\\
0.9335938	0.8654107	\\
0.934082	0.8654106	\\
0.9345703	0.8654106	\\
0.9350586	0.8654102	\\
0.9355469	0.8654103	\\
0.9360352	0.8654103	\\
0.9365234	0.86541	\\
0.9370117	0.8654096	\\
0.9375	0.8654092	\\
0.9379883	0.8654088	\\
0.9384766	0.8654086	\\
0.9389648	0.8654085	\\
0.9394531	0.8654084	\\
0.9399414	0.865408	\\
0.9404297	0.8654081	\\
0.940918	0.8654078	\\
0.9414062	0.8654073	\\
0.9418945	0.8654072	\\
0.9423828	0.8654068	\\
0.9428711	0.8654066	\\
0.9433594	0.8654067	\\
0.9438477	0.8654067	\\
0.9443359	0.8654063	\\
0.9448242	0.865406	\\
0.9453125	0.8654058	\\
0.9458008	0.8654057	\\
0.9462891	0.8654057	\\
0.9467773	0.8654055	\\
0.9472656	0.8654052	\\
0.9477539	0.8654049	\\
0.9482422	0.8654045	\\
0.9487305	0.8654039	\\
0.9492188	0.8654037	\\
0.949707	0.8654034	\\
0.9501953	0.8654025	\\
0.9506836	0.8654022	\\
0.9511719	0.8654019	\\
0.9516602	0.8654018	\\
0.9521484	0.8654016	\\
0.9526367	0.8654014	\\
0.953125	0.865401	\\
0.9536133	0.8654007	\\
0.9541016	0.8654003	\\
0.9545898	0.8654	\\
0.9550781	0.8653998	\\
0.9555664	0.8653994	\\
0.9560547	0.8653992	\\
0.956543	0.8653989	\\
0.9570312	0.8653986	\\
0.9575195	0.8653983	\\
0.9580078	0.8653981	\\
0.9584961	0.8653975	\\
0.9589844	0.8653973	\\
0.9594727	0.8653972	\\
0.9599609	0.8653972	\\
0.9604492	0.8653968	\\
0.9609375	0.8653967	\\
0.9614258	0.8653964	\\
0.9619141	0.865396	\\
0.9624023	0.8653955	\\
0.9628906	0.8653952	\\
0.9633789	0.8653949	\\
0.9638672	0.8653948	\\
0.9643555	0.8653947	\\
0.9648438	0.8653944	\\
0.965332	0.8653943	\\
0.9658203	0.8653942	\\
0.9663086	0.8653938	\\
0.9667969	0.8653937	\\
0.9672852	0.8653936	\\
0.9677734	0.8653933	\\
0.9682617	0.8653927	\\
0.96875	0.8653924	\\
0.9692383	0.8653921	\\
0.9697266	0.8653919	\\
0.9702148	0.8653918	\\
0.9707031	0.8653916	\\
0.9711914	0.8653914	\\
0.9716797	0.865391	\\
0.972168	0.8653908	\\
0.9726562	0.8653905	\\
0.9731445	0.8653903	\\
0.9736328	0.86539	\\
0.9741211	0.8653897	\\
0.9746094	0.8653892	\\
0.9750977	0.8653893	\\
0.9755859	0.8653891	\\
0.9760742	0.8653888	\\
0.9765625	0.8653886	\\
0.9770508	0.8653883	\\
0.9775391	0.8653883	\\
0.9780273	0.865388	\\
0.9785156	0.8653879	\\
0.9790039	0.8653875	\\
0.9794922	0.8653874	\\
0.9799805	0.865387	\\
0.9804688	0.8653869	\\
0.980957	0.8653865	\\
0.9814453	0.8653865	\\
0.9819336	0.8653867	\\
0.9824219	0.8653863	\\
0.9829102	0.8653859	\\
0.9833984	0.8653856	\\
0.9838867	0.8653856	\\
0.984375	0.8653853	\\
0.9848633	0.8653849	\\
0.9853516	0.8653849	\\
0.9858398	0.8653849	\\
0.9863281	0.8653849	\\
0.9868164	0.8653848	\\
0.9873047	0.8653844	\\
0.987793	0.8653842	\\
0.9882812	0.8653838	\\
0.9887695	0.8653833	\\
0.9892578	0.865383	\\
0.9897461	0.8653828	\\
0.9902344	0.8653824	\\
0.9907227	0.8653821	\\
0.9912109	0.865382	\\
0.9916992	0.8653817	\\
0.9921875	0.8653812	\\
0.9926758	0.865381	\\
0.9931641	0.8653806	\\
0.9936523	0.8653807	\\
0.9941406	0.8653807	\\
0.9946289	0.8653807	\\
0.9951172	0.8653805	\\
0.9956055	0.86538	\\
0.9960938	0.8653799	\\
0.996582	0.8653798	\\
0.9970703	0.8653796	\\
0.9975586	0.8653795	\\
0.9980469	0.8653794	\\
0.9985352	0.8653789	\\
0.9990234	0.8653789	\\
0.9995117	0.8653788	\\
1	0.8653788	\\
};
\addlegendentry{$\theta\text{ = 0.5}$};

\addplot [color=red,solid]
  table[row sep=crcr]{
0	0.8659385	\\
0.0004882812	0.8659358	\\
0.0009765625	0.8659331	\\
0.001464844	0.8659303	\\
0.001953125	0.8659275	\\
0.002441406	0.8659246	\\
0.002929688	0.8659216	\\
0.003417969	0.8659185	\\
0.00390625	0.8659154	\\
0.004394531	0.8659122	\\
0.004882812	0.8659089	\\
0.005371094	0.8659056	\\
0.005859375	0.8659022	\\
0.006347656	0.8658988	\\
0.006835938	0.8658952	\\
0.007324219	0.8658916	\\
0.0078125	0.865888	\\
0.008300781	0.8658842	\\
0.008789062	0.8658804	\\
0.009277344	0.8658765	\\
0.009765625	0.8658726	\\
0.01025391	0.8658686	\\
0.01074219	0.8658645	\\
0.01123047	0.8658604	\\
0.01171875	0.8658562	\\
0.01220703	0.8658519	\\
0.01269531	0.8658475	\\
0.01318359	0.8658431	\\
0.01367188	0.8658387	\\
0.01416016	0.8658342	\\
0.01464844	0.8658296	\\
0.01513672	0.8658249	\\
0.015625	0.8658202	\\
0.01611328	0.8658154	\\
0.01660156	0.8658106	\\
0.01708984	0.8658057	\\
0.01757812	0.8658007	\\
0.01806641	0.8657957	\\
0.01855469	0.8657907	\\
0.01904297	0.8657856	\\
0.01953125	0.8657804	\\
0.02001953	0.8657751	\\
0.02050781	0.8657699	\\
0.02099609	0.8657646	\\
0.02148438	0.8657593	\\
0.02197266	0.8657539	\\
0.02246094	0.8657484	\\
0.02294922	0.8657428	\\
0.0234375	0.8657372	\\
0.02392578	0.8657316	\\
0.02441406	0.8657258	\\
0.02490234	0.8657202	\\
0.02539062	0.8657143	\\
0.02587891	0.8657084	\\
0.02636719	0.8657025	\\
0.02685547	0.8656964	\\
0.02734375	0.8656905	\\
0.02783203	0.8656843	\\
0.02832031	0.8656781	\\
0.02880859	0.8656719	\\
0.02929688	0.8656655	\\
0.02978516	0.8656591	\\
0.03027344	0.8656527	\\
0.03076172	0.8656462	\\
0.03125	0.8656397	\\
0.03173828	0.865633	\\
0.03222656	0.8656263	\\
0.03271484	0.8656195	\\
0.03320312	0.8656128	\\
0.03369141	0.8656059	\\
0.03417969	0.8655991	\\
0.03466797	0.8655921	\\
0.03515625	0.8655851	\\
0.03564453	0.865578	\\
0.03613281	0.865571	\\
0.03662109	0.8655637	\\
0.03710938	0.8655564	\\
0.03759766	0.865549	\\
0.03808594	0.8655417	\\
0.03857422	0.8655342	\\
0.0390625	0.8655266	\\
0.03955078	0.8655191	\\
0.04003906	0.8655115	\\
0.04052734	0.8655038	\\
0.04101562	0.8654961	\\
0.04150391	0.8654882	\\
0.04199219	0.8654804	\\
0.04248047	0.8654726	\\
0.04296875	0.8654647	\\
0.04345703	0.8654568	\\
0.04394531	0.8654489	\\
0.04443359	0.8654408	\\
0.04492188	0.8654326	\\
0.04541016	0.8654245	\\
0.04589844	0.8654163	\\
0.04638672	0.865408	\\
0.046875	0.8653997	\\
0.04736328	0.8653914	\\
0.04785156	0.865383	\\
0.04833984	0.8653746	\\
0.04882812	0.8653661	\\
0.04931641	0.8653575	\\
0.04980469	0.8653488	\\
0.05029297	0.8653401	\\
0.05078125	0.8653314	\\
0.05126953	0.8653228	\\
0.05175781	0.8653139	\\
0.05224609	0.8653051	\\
0.05273438	0.8652961	\\
0.05322266	0.8652871	\\
0.05371094	0.8652782	\\
0.05419922	0.8652692	\\
0.0546875	0.8652601	\\
0.05517578	0.8652509	\\
0.05566406	0.8652418	\\
0.05615234	0.8652326	\\
0.05664062	0.8652234	\\
0.05712891	0.865214	\\
0.05761719	0.8652044	\\
0.05810547	0.865195	\\
0.05859375	0.8651855	\\
0.05908203	0.865176	\\
0.05957031	0.8651663	\\
0.06005859	0.8651567	\\
0.06054688	0.8651469	\\
0.06103516	0.8651371	\\
0.06152344	0.8651273	\\
0.06201172	0.8651176	\\
0.0625	0.8651077	\\
0.06298828	0.8650977	\\
0.06347656	0.8650878	\\
0.06396484	0.8650777	\\
0.06445312	0.8650677	\\
0.06494141	0.8650576	\\
0.06542969	0.8650474	\\
0.06591797	0.8650372	\\
0.06640625	0.8650268	\\
0.06689453	0.8650165	\\
0.06738281	0.865006	\\
0.06787109	0.8649955	\\
0.06835938	0.8649849	\\
0.06884766	0.8649744	\\
0.06933594	0.8649637	\\
0.06982422	0.8649529	\\
0.0703125	0.8649421	\\
0.07080078	0.8649314	\\
0.07128906	0.8649205	\\
0.07177734	0.8649096	\\
0.07226562	0.8648988	\\
0.07275391	0.8648879	\\
0.07324219	0.8648769	\\
0.07373047	0.8648658	\\
0.07421875	0.8648548	\\
0.07470703	0.8648437	\\
0.07519531	0.8648324	\\
0.07568359	0.8648209	\\
0.07617188	0.8648095	\\
0.07666016	0.8647983	\\
0.07714844	0.8647869	\\
0.07763672	0.8647754	\\
0.078125	0.864764	\\
0.07861328	0.8647525	\\
0.07910156	0.8647409	\\
0.07958984	0.8647294	\\
0.08007812	0.864718	\\
0.08056641	0.8647062	\\
0.08105469	0.8646945	\\
0.08154297	0.8646827	\\
0.08203125	0.8646709	\\
0.08251953	0.8646591	\\
0.08300781	0.8646473	\\
0.08349609	0.8646353	\\
0.08398438	0.8646233	\\
0.08447266	0.8646115	\\
0.08496094	0.8645995	\\
0.08544922	0.8645873	\\
0.0859375	0.8645752	\\
0.08642578	0.864563	\\
0.08691406	0.8645507	\\
0.08740234	0.8645386	\\
0.08789062	0.8645262	\\
0.08837891	0.8645139	\\
0.08886719	0.8645016	\\
0.08935547	0.864489	\\
0.08984375	0.8644765	\\
0.09033203	0.8644639	\\
0.09082031	0.8644512	\\
0.09130859	0.8644386	\\
0.09179688	0.864426	\\
0.09228516	0.8644133	\\
0.09277344	0.8644005	\\
0.09326172	0.8643877	\\
0.09375	0.8643749	\\
0.09423828	0.8643622	\\
0.09472656	0.8643493	\\
0.09521484	0.8643365	\\
0.09570312	0.8643236	\\
0.09619141	0.8643106	\\
0.09667969	0.8642977	\\
0.09716797	0.8642847	\\
0.09765625	0.8642717	\\
0.09814453	0.8642586	\\
0.09863281	0.8642454	\\
0.09912109	0.8642322	\\
0.09960938	0.864219	\\
0.1000977	0.8642058	\\
0.1005859	0.8641925	\\
0.1010742	0.8641792	\\
0.1015625	0.8641657	\\
0.1020508	0.8641522	\\
0.1025391	0.8641387	\\
0.1030273	0.8641252	\\
0.1035156	0.8641117	\\
0.1040039	0.8640983	\\
0.1044922	0.8640847	\\
0.1049805	0.8640711	\\
0.1054688	0.8640573	\\
0.105957	0.8640437	\\
0.1064453	0.8640301	\\
0.1069336	0.8640165	\\
0.1074219	0.8640029	\\
0.1079102	0.8639891	\\
0.1083984	0.8639752	\\
0.1088867	0.8639611	\\
0.109375	0.8639475	\\
0.1098633	0.8639335	\\
0.1103516	0.8639196	\\
0.1108398	0.8639056	\\
0.1113281	0.8638917	\\
0.1118164	0.8638774	\\
0.1123047	0.8638631	\\
0.112793	0.863849	\\
0.1132812	0.8638348	\\
0.1137695	0.8638205	\\
0.1142578	0.8638062	\\
0.1147461	0.8637918	\\
0.1152344	0.8637774	\\
0.1157227	0.863763	\\
0.1162109	0.8637486	\\
0.1166992	0.8637344	\\
0.1171875	0.86372	\\
0.1176758	0.8637054	\\
0.1181641	0.8636907	\\
0.1186523	0.8636759	\\
0.1191406	0.863661	\\
0.1196289	0.8636464	\\
0.1201172	0.8636316	\\
0.1206055	0.863617	\\
0.1210938	0.8636022	\\
0.121582	0.8635874	\\
0.1220703	0.8635726	\\
0.1225586	0.8635579	\\
0.1230469	0.863543	\\
0.1235352	0.863528	\\
0.1240234	0.8635128	\\
0.1245117	0.8634978	\\
0.125	0.8634828	\\
0.1254883	0.8634677	\\
0.1259766	0.8634525	\\
0.1264648	0.8634372	\\
0.1269531	0.863422	\\
0.1274414	0.8634068	\\
0.1279297	0.8633916	\\
0.128418	0.8633762	\\
0.1289062	0.863361	\\
0.1293945	0.8633458	\\
0.1298828	0.8633305	\\
0.1303711	0.8633149	\\
0.1308594	0.8632993	\\
0.1313477	0.8632839	\\
0.1318359	0.8632682	\\
0.1323242	0.8632526	\\
0.1328125	0.8632369	\\
0.1333008	0.8632213	\\
0.1337891	0.8632058	\\
0.1342773	0.8631901	\\
0.1347656	0.8631744	\\
0.1352539	0.8631587	\\
0.1357422	0.8631431	\\
0.1362305	0.8631274	\\
0.1367188	0.8631114	\\
0.137207	0.8630953	\\
0.1376953	0.8630792	\\
0.1381836	0.8630633	\\
0.1386719	0.8630472	\\
0.1391602	0.863031	\\
0.1396484	0.8630148	\\
0.1401367	0.8629986	\\
0.140625	0.8629825	\\
0.1411133	0.8629663	\\
0.1416016	0.8629501	\\
0.1420898	0.8629336	\\
0.1425781	0.8629171	\\
0.1430664	0.8629006	\\
0.1435547	0.8628841	\\
0.144043	0.8628677	\\
0.1445312	0.8628512	\\
0.1450195	0.8628348	\\
0.1455078	0.8628181	\\
0.1459961	0.8628016	\\
0.1464844	0.862785	\\
0.1469727	0.8627681	\\
0.1474609	0.8627513	\\
0.1479492	0.8627347	\\
0.1484375	0.8627177	\\
0.1489258	0.8627009	\\
0.1494141	0.8626843	\\
0.1499023	0.8626673	\\
0.1503906	0.8626505	\\
0.1508789	0.8626336	\\
0.1513672	0.8626167	\\
0.1518555	0.8625996	\\
0.1523438	0.8625825	\\
0.152832	0.8625655	\\
0.1533203	0.8625485	\\
0.1538086	0.8625315	\\
0.1542969	0.8625141	\\
0.1547852	0.8624967	\\
0.1552734	0.8624795	\\
0.1557617	0.862462	\\
0.15625	0.8624444	\\
0.1567383	0.8624271	\\
0.1572266	0.8624096	\\
0.1577148	0.8623922	\\
0.1582031	0.8623748	\\
0.1586914	0.8623573	\\
0.1591797	0.8623395	\\
0.159668	0.8623222	\\
0.1601562	0.8623049	\\
0.1606445	0.8622874	\\
0.1611328	0.8622697	\\
0.1616211	0.8622522	\\
0.1621094	0.8622345	\\
0.1625977	0.8622169	\\
0.1630859	0.862199	\\
0.1635742	0.8621813	\\
0.1640625	0.8621636	\\
0.1645508	0.8621458	\\
0.1650391	0.8621279	\\
0.1655273	0.8621102	\\
0.1660156	0.8620923	\\
0.1665039	0.8620743	\\
0.1669922	0.8620566	\\
0.1674805	0.8620386	\\
0.1679688	0.8620207	\\
0.168457	0.8620028	\\
0.1689453	0.8619849	\\
0.1694336	0.8619668	\\
0.1699219	0.8619489	\\
0.1704102	0.8619309	\\
0.1708984	0.8619128	\\
0.1713867	0.8618944	\\
0.171875	0.8618762	\\
0.1723633	0.8618581	\\
0.1728516	0.8618396	\\
0.1733398	0.8618216	\\
0.1738281	0.8618033	\\
0.1743164	0.8617851	\\
0.1748047	0.8617668	\\
0.175293	0.8617485	\\
0.1757812	0.8617303	\\
0.1762695	0.861712	\\
0.1767578	0.8616936	\\
0.1772461	0.861675	\\
0.1777344	0.8616568	\\
0.1782227	0.8616382	\\
0.1787109	0.8616195	\\
0.1791992	0.8616008	\\
0.1796875	0.8615821	\\
0.1801758	0.8615636	\\
0.1806641	0.8615446	\\
0.1811523	0.8615258	\\
0.1816406	0.8615071	\\
0.1821289	0.8614883	\\
0.1826172	0.8614693	\\
0.1831055	0.8614504	\\
0.1835938	0.8614315	\\
0.184082	0.8614124	\\
0.1845703	0.8613934	\\
0.1850586	0.8613746	\\
0.1855469	0.8613556	\\
0.1860352	0.8613365	\\
0.1865234	0.8613172	\\
0.1870117	0.8612981	\\
0.1875	0.8612789	\\
0.1879883	0.8612595	\\
0.1884766	0.8612402	\\
0.1889648	0.861221	\\
0.1894531	0.8612017	\\
0.1899414	0.8611823	\\
0.1904297	0.8611631	\\
0.190918	0.8611438	\\
0.1914062	0.8611245	\\
0.1918945	0.8611052	\\
0.1923828	0.861086	\\
0.1928711	0.8610666	\\
0.1933594	0.8610475	\\
0.1938477	0.8610284	\\
0.1943359	0.8610091	\\
0.1948242	0.8609895	\\
0.1953125	0.8609701	\\
0.1958008	0.8609506	\\
0.1962891	0.8609311	\\
0.1967773	0.8609118	\\
0.1972656	0.8608924	\\
0.1977539	0.860873	\\
0.1982422	0.8608534	\\
0.1987305	0.8608339	\\
0.1992188	0.8608145	\\
0.199707	0.8607948	\\
0.2001953	0.8607753	\\
0.2006836	0.8607558	\\
0.2011719	0.8607364	\\
0.2016602	0.860717	\\
0.2021484	0.8606974	\\
0.2026367	0.8606777	\\
0.203125	0.8606579	\\
0.2036133	0.8606381	\\
0.2041016	0.8606183	\\
0.2045898	0.8605984	\\
0.2050781	0.8605786	\\
0.2055664	0.8605587	\\
0.2060547	0.8605388	\\
0.206543	0.8605189	\\
0.2070312	0.860499	\\
0.2075195	0.8604794	\\
0.2080078	0.8604596	\\
0.2084961	0.8604398	\\
0.2089844	0.8604197	\\
0.2094727	0.8603995	\\
0.2099609	0.8603793	\\
0.2104492	0.8603591	\\
0.2109375	0.8603389	\\
0.2114258	0.8603187	\\
0.2119141	0.8602984	\\
0.2124023	0.8602782	\\
0.2128906	0.860258	\\
0.2133789	0.8602378	\\
0.2138672	0.8602179	\\
0.2143555	0.8601978	\\
0.2148438	0.8601777	\\
0.215332	0.8601575	\\
0.2158203	0.8601373	\\
0.2163086	0.8601169	\\
0.2167969	0.8600968	\\
0.2172852	0.8600767	\\
0.2177734	0.8600563	\\
0.2182617	0.8600361	\\
0.21875	0.8600156	\\
0.2192383	0.8599954	\\
0.2197266	0.859975	\\
0.2202148	0.8599545	\\
0.2207031	0.8599341	\\
0.2211914	0.8599136	\\
0.2216797	0.8598931	\\
0.222168	0.8598726	\\
0.2226562	0.8598521	\\
0.2231445	0.8598317	\\
0.2236328	0.8598112	\\
0.2241211	0.8597906	\\
0.2246094	0.8597702	\\
0.2250977	0.8597495	\\
0.2255859	0.8597287	\\
0.2260742	0.859708	\\
0.2265625	0.8596874	\\
0.2270508	0.8596667	\\
0.2275391	0.8596459	\\
0.2280273	0.8596251	\\
0.2285156	0.8596043	\\
0.2290039	0.8595836	\\
0.2294922	0.8595626	\\
0.2299805	0.8595416	\\
0.2304688	0.8595206	\\
0.230957	0.8594995	\\
0.2314453	0.8594787	\\
0.2319336	0.8594579	\\
0.2324219	0.8594369	\\
0.2329102	0.8594157	\\
0.2333984	0.8593944	\\
0.2338867	0.8593731	\\
0.234375	0.8593519	\\
0.2348633	0.8593308	\\
0.2353516	0.8593097	\\
0.2358398	0.8592884	\\
0.2363281	0.859267	\\
0.2368164	0.8592457	\\
0.2373047	0.8592244	\\
0.237793	0.8592032	\\
0.2382812	0.8591818	\\
0.2387695	0.8591605	\\
0.2392578	0.8591393	\\
0.2397461	0.8591179	\\
0.2402344	0.8590967	\\
0.2407227	0.8590756	\\
0.2412109	0.8590541	\\
0.2416992	0.8590325	\\
0.2421875	0.8590111	\\
0.2426758	0.8589898	\\
0.2431641	0.8589684	\\
0.2436523	0.8589467	\\
0.2441406	0.8589251	\\
0.2446289	0.8589035	\\
0.2451172	0.8588819	\\
0.2456055	0.8588604	\\
0.2460938	0.8588387	\\
0.246582	0.8588172	\\
0.2470703	0.8587955	\\
0.2475586	0.8587739	\\
0.2480469	0.8587522	\\
0.2485352	0.8587305	\\
0.2490234	0.8587088	\\
0.2495117	0.858687	\\
0.25	0.8586649	\\
0.2504883	0.8586431	\\
0.2509766	0.858621	\\
0.2514648	0.858599	\\
0.2519531	0.8585771	\\
0.2524414	0.8585552	\\
0.2529297	0.8585331	\\
0.253418	0.8585113	\\
0.2539062	0.8584891	\\
0.2543945	0.8584671	\\
0.2548828	0.858445	\\
0.2553711	0.8584231	\\
0.2558594	0.8584011	\\
0.2563477	0.858379	\\
0.2568359	0.8583574	\\
0.2573242	0.8583353	\\
0.2578125	0.858313	\\
0.2583008	0.8582909	\\
0.2587891	0.8582685	\\
0.2592773	0.8582464	\\
0.2597656	0.8582239	\\
0.2602539	0.8582016	\\
0.2607422	0.8581791	\\
0.2612305	0.8581567	\\
0.2617188	0.8581343	\\
0.262207	0.8581118	\\
0.2626953	0.8580893	\\
0.2631836	0.858067	\\
0.2636719	0.8580443	\\
0.2641602	0.8580216	\\
0.2646484	0.8579991	\\
0.2651367	0.8579766	\\
0.265625	0.8579539	\\
0.2661133	0.8579313	\\
0.2666016	0.8579088	\\
0.2670898	0.8578862	\\
0.2675781	0.8578633	\\
0.2680664	0.8578405	\\
0.2685547	0.857818	\\
0.269043	0.8577952	\\
0.2695312	0.8577724	\\
0.2700195	0.8577497	\\
0.2705078	0.857727	\\
0.2709961	0.8577042	\\
0.2714844	0.8576813	\\
0.2719727	0.8576583	\\
0.2724609	0.8576355	\\
0.2729492	0.8576127	\\
0.2734375	0.8575898	\\
0.2739258	0.8575666	\\
0.2744141	0.8575436	\\
0.2749023	0.8575204	\\
0.2753906	0.8574972	\\
0.2758789	0.857474	\\
0.2763672	0.8574509	\\
0.2768555	0.857428	\\
0.2773438	0.8574048	\\
0.277832	0.8573817	\\
0.2783203	0.8573585	\\
0.2788086	0.8573351	\\
0.2792969	0.857312	\\
0.2797852	0.8572888	\\
0.2802734	0.8572656	\\
0.2807617	0.8572424	\\
0.28125	0.8572192	\\
0.2817383	0.8571959	\\
0.2822266	0.8571727	\\
0.2827148	0.8571494	\\
0.2832031	0.8571261	\\
0.2836914	0.8571027	\\
0.2841797	0.8570794	\\
0.284668	0.8570562	\\
0.2851562	0.8570327	\\
0.2856445	0.8570094	\\
0.2861328	0.856986	\\
0.2866211	0.8569625	\\
0.2871094	0.8569391	\\
0.2875977	0.8569158	\\
0.2880859	0.8568924	\\
0.2885742	0.8568689	\\
0.2890625	0.8568455	\\
0.2895508	0.8568219	\\
0.2900391	0.8567984	\\
0.2905273	0.8567746	\\
0.2910156	0.8567512	\\
0.2915039	0.8567277	\\
0.2919922	0.8567041	\\
0.2924805	0.8566805	\\
0.2929688	0.8566569	\\
0.293457	0.8566333	\\
0.2939453	0.8566095	\\
0.2944336	0.8565858	\\
0.2949219	0.8565619	\\
0.2954102	0.8565381	\\
0.2958984	0.8565144	\\
0.2963867	0.8564907	\\
0.296875	0.8564667	\\
0.2973633	0.8564429	\\
0.2978516	0.8564186	\\
0.2983398	0.8563947	\\
0.2988281	0.8563708	\\
0.2993164	0.8563471	\\
0.2998047	0.8563229	\\
0.300293	0.856299	\\
0.3007812	0.8562751	\\
0.3012695	0.8562512	\\
0.3017578	0.8562273	\\
0.3022461	0.8562036	\\
0.3027344	0.8561797	\\
0.3032227	0.8561558	\\
0.3037109	0.8561317	\\
0.3041992	0.8561078	\\
0.3046875	0.856084	\\
0.3051758	0.85606	\\
0.3056641	0.856036	\\
0.3061523	0.856012	\\
0.3066406	0.8559879	\\
0.3071289	0.8559637	\\
0.3076172	0.85594	\\
0.3081055	0.8559158	\\
0.3085938	0.8558917	\\
0.309082	0.8558677	\\
0.3095703	0.8558437	\\
0.3100586	0.8558196	\\
0.3105469	0.8557954	\\
0.3110352	0.8557711	\\
0.3115234	0.855747	\\
0.3120117	0.8557228	\\
0.3125	0.8556985	\\
0.3129883	0.855674	\\
0.3134766	0.8556499	\\
0.3139648	0.8556257	\\
0.3144531	0.8556016	\\
0.3149414	0.8555772	\\
0.3154297	0.8555531	\\
0.315918	0.8555287	\\
0.3164062	0.8555045	\\
0.3168945	0.85548	\\
0.3173828	0.8554556	\\
0.3178711	0.8554314	\\
0.3183594	0.8554072	\\
0.3188477	0.8553828	\\
0.3193359	0.8553586	\\
0.3198242	0.855334	\\
0.3203125	0.8553097	\\
0.3208008	0.8552854	\\
0.3212891	0.855261	\\
0.3217773	0.8552366	\\
0.3222656	0.855212	\\
0.3227539	0.8551875	\\
0.3232422	0.8551628	\\
0.3237305	0.8551384	\\
0.3242188	0.8551139	\\
0.324707	0.8550891	\\
0.3251953	0.8550647	\\
0.3256836	0.8550403	\\
0.3261719	0.8550159	\\
0.3266602	0.8549912	\\
0.3271484	0.8549667	\\
0.3276367	0.8549419	\\
0.328125	0.8549172	\\
0.3286133	0.8548923	\\
0.3291016	0.8548675	\\
0.3295898	0.8548427	\\
0.3300781	0.8548179	\\
0.3305664	0.8547932	\\
0.3310547	0.8547686	\\
0.331543	0.8547439	\\
0.3320312	0.8547189	\\
0.3325195	0.8546937	\\
0.3330078	0.8546687	\\
0.3334961	0.8546438	\\
0.3339844	0.854619	\\
0.3344727	0.8545941	\\
0.3349609	0.8545688	\\
0.3354492	0.8545437	\\
0.3359375	0.8545185	\\
0.3364258	0.8544932	\\
0.3369141	0.8544682	\\
0.3374023	0.8544428	\\
0.3378906	0.8544179	\\
0.3383789	0.8543929	\\
0.3388672	0.8543679	\\
0.3393555	0.8543426	\\
0.3398438	0.8543175	\\
0.340332	0.8542922	\\
0.3408203	0.8542668	\\
0.3413086	0.8542413	\\
0.3417969	0.854216	\\
0.3422852	0.8541906	\\
0.3427734	0.8541654	\\
0.3432617	0.85414	\\
0.34375	0.8541147	\\
0.3442383	0.8540894	\\
0.3447266	0.854064	\\
0.3452148	0.8540386	\\
0.3457031	0.854013	\\
0.3461914	0.8539875	\\
0.3466797	0.853962	\\
0.347168	0.8539363	\\
0.3476562	0.8539106	\\
0.3481445	0.8538851	\\
0.3486328	0.8538595	\\
0.3491211	0.8538336	\\
0.3496094	0.8538078	\\
0.3500977	0.8537822	\\
0.3505859	0.8537564	\\
0.3510742	0.8537305	\\
0.3515625	0.8537048	\\
0.3520508	0.8536793	\\
0.3525391	0.8536538	\\
0.3530273	0.8536281	\\
0.3535156	0.8536023	\\
0.3540039	0.8535767	\\
0.3544922	0.8535509	\\
0.3549805	0.8535252	\\
0.3554688	0.8534993	\\
0.355957	0.8534735	\\
0.3564453	0.8534478	\\
0.3569336	0.853422	\\
0.3574219	0.8533963	\\
0.3579102	0.8533705	\\
0.3583984	0.8533448	\\
0.3588867	0.853319	\\
0.359375	0.8532932	\\
0.3598633	0.8532674	\\
0.3603516	0.8532414	\\
0.3608398	0.8532152	\\
0.3613281	0.8531891	\\
0.3618164	0.853163	\\
0.3623047	0.853137	\\
0.362793	0.8531109	\\
0.3632812	0.8530849	\\
0.3637695	0.8530589	\\
0.3642578	0.8530326	\\
0.3647461	0.8530066	\\
0.3652344	0.8529802	\\
0.3657227	0.8529538	\\
0.3662109	0.8529277	\\
0.3666992	0.8529012	\\
0.3671875	0.8528749	\\
0.3676758	0.8528486	\\
0.3681641	0.8528223	\\
0.3686523	0.8527958	\\
0.3691406	0.8527695	\\
0.3696289	0.8527432	\\
0.3701172	0.8527171	\\
0.3706055	0.8526909	\\
0.3710938	0.8526644	\\
0.371582	0.8526378	\\
0.3720703	0.8526111	\\
0.3725586	0.8525845	\\
0.3730469	0.8525581	\\
0.3735352	0.8525318	\\
0.3740234	0.8525053	\\
0.3745117	0.8524787	\\
0.375	0.8524523	\\
0.3754883	0.8524257	\\
0.3759766	0.8523993	\\
0.3764648	0.8523729	\\
0.3769531	0.8523461	\\
0.3774414	0.8523199	\\
0.3779297	0.8522935	\\
0.378418	0.8522671	\\
0.3789062	0.8522405	\\
0.3793945	0.8522137	\\
0.3798828	0.8521873	\\
0.3803711	0.852161	\\
0.3808594	0.8521344	\\
0.3813477	0.8521077	\\
0.3818359	0.8520809	\\
0.3823242	0.8520542	\\
0.3828125	0.8520275	\\
0.3833008	0.852001	\\
0.3837891	0.8519744	\\
0.3842773	0.8519479	\\
0.3847656	0.8519214	\\
0.3852539	0.8518944	\\
0.3857422	0.8518676	\\
0.3862305	0.8518406	\\
0.3867188	0.8518138	\\
0.387207	0.8517868	\\
0.3876953	0.8517599	\\
0.3881836	0.8517328	\\
0.3886719	0.8517062	\\
0.3891602	0.8516791	\\
0.3896484	0.8516524	\\
0.3901367	0.8516255	\\
0.390625	0.8515986	\\
0.3911133	0.8515714	\\
0.3916016	0.8515448	\\
0.3920898	0.8515178	\\
0.3925781	0.8514909	\\
0.3930664	0.851464	\\
0.3935547	0.8514369	\\
0.394043	0.85141	\\
0.3945312	0.8513828	\\
0.3950195	0.8513555	\\
0.3955078	0.8513285	\\
0.3959961	0.8513013	\\
0.3964844	0.851274	\\
0.3969727	0.8512469	\\
0.3974609	0.8512194	\\
0.3979492	0.8511921	\\
0.3984375	0.8511648	\\
0.3989258	0.8511377	\\
0.3994141	0.8511105	\\
0.3999023	0.8510831	\\
0.4003906	0.8510557	\\
0.4008789	0.8510283	\\
0.4013672	0.8510009	\\
0.4018555	0.8509735	\\
0.4023438	0.8509461	\\
0.402832	0.8509187	\\
0.4033203	0.8508913	\\
0.4038086	0.850864	\\
0.4042969	0.8508367	\\
0.4047852	0.8508092	\\
0.4052734	0.8507819	\\
0.4057617	0.8507547	\\
0.40625	0.8507275	\\
0.4067383	0.8507002	\\
0.4072266	0.8506728	\\
0.4077148	0.8506454	\\
0.4082031	0.8506182	\\
0.4086914	0.8505909	\\
0.4091797	0.8505635	\\
0.409668	0.850536	\\
0.4101562	0.8505084	\\
0.4106445	0.8504806	\\
0.4111328	0.850453	\\
0.4116211	0.8504253	\\
0.4121094	0.8503977	\\
0.4125977	0.8503698	\\
0.4130859	0.8503422	\\
0.4135742	0.8503144	\\
0.4140625	0.8502868	\\
0.4145508	0.8502592	\\
0.4150391	0.8502313	\\
0.4155273	0.8502038	\\
0.4160156	0.8501757	\\
0.4165039	0.8501477	\\
0.4169922	0.8501197	\\
0.4174805	0.8500919	\\
0.4179688	0.850064	\\
0.418457	0.8500362	\\
0.4189453	0.8500084	\\
0.4194336	0.8499805	\\
0.4199219	0.8499525	\\
0.4204102	0.8499244	\\
0.4208984	0.8498962	\\
0.4213867	0.849868	\\
0.421875	0.8498399	\\
0.4223633	0.8498116	\\
0.4228516	0.8497836	\\
0.4233398	0.8497557	\\
0.4238281	0.8497274	\\
0.4243164	0.8496992	\\
0.4248047	0.8496712	\\
0.425293	0.849643	\\
0.4257812	0.8496151	\\
0.4262695	0.8495873	\\
0.4267578	0.849559	\\
0.4272461	0.8495312	\\
0.4277344	0.8495032	\\
0.4282227	0.8494754	\\
0.4287109	0.8494472	\\
0.4291992	0.8494192	\\
0.4296875	0.8493913	\\
0.4301758	0.8493631	\\
0.4306641	0.8493352	\\
0.4311523	0.8493071	\\
0.4316406	0.8492791	\\
0.4321289	0.8492511	\\
0.4326172	0.8492228	\\
0.4331055	0.8491946	\\
0.4335938	0.8491663	\\
0.434082	0.8491382	\\
0.4345703	0.8491099	\\
0.4350586	0.8490814	\\
0.4355469	0.8490531	\\
0.4360352	0.8490247	\\
0.4365234	0.8489963	\\
0.4370117	0.8489679	\\
0.4375	0.8489394	\\
0.4379883	0.8489112	\\
0.4384766	0.8488827	\\
0.4389648	0.8488544	\\
0.4394531	0.8488256	\\
0.4399414	0.8487969	\\
0.4404297	0.8487684	\\
0.440918	0.8487397	\\
0.4414062	0.8487111	\\
0.4418945	0.8486824	\\
0.4423828	0.8486542	\\
0.4428711	0.8486258	\\
0.4433594	0.8485971	\\
0.4438477	0.8485686	\\
0.4443359	0.8485396	\\
0.4448242	0.8485109	\\
0.4453125	0.8484823	\\
0.4458008	0.8484537	\\
0.4462891	0.8484253	\\
0.4467773	0.8483968	\\
0.4472656	0.8483684	\\
0.4477539	0.8483399	\\
0.4482422	0.8483117	\\
0.4487305	0.8482833	\\
0.4492188	0.8482546	\\
0.449707	0.8482259	\\
0.4501953	0.848197	\\
0.4506836	0.8481681	\\
0.4511719	0.8481395	\\
0.4516602	0.8481108	\\
0.4521484	0.8480818	\\
0.4526367	0.848053	\\
0.453125	0.8480242	\\
0.4536133	0.8479951	\\
0.4541016	0.8479664	\\
0.4545898	0.8479374	\\
0.4550781	0.8479086	\\
0.4555664	0.8478795	\\
0.4560547	0.8478506	\\
0.456543	0.8478215	\\
0.4570312	0.8477924	\\
0.4575195	0.8477632	\\
0.4580078	0.8477341	\\
0.4584961	0.8477049	\\
0.4589844	0.8476758	\\
0.4594727	0.8476463	\\
0.4599609	0.8476172	\\
0.4604492	0.8475879	\\
0.4609375	0.8475585	\\
0.4614258	0.8475295	\\
0.4619141	0.8475006	\\
0.4624023	0.8474717	\\
0.4628906	0.8474427	\\
0.4633789	0.8474133	\\
0.4638672	0.847384	\\
0.4643555	0.847355	\\
0.4648438	0.8473257	\\
0.465332	0.8472964	\\
0.4658203	0.8472668	\\
0.4663086	0.8472377	\\
0.4667969	0.8472083	\\
0.4672852	0.8471789	\\
0.4677734	0.8471497	\\
0.4682617	0.8471202	\\
0.46875	0.8470907	\\
0.4692383	0.847061	\\
0.4697266	0.8470315	\\
0.4702148	0.8470019	\\
0.4707031	0.8469725	\\
0.4711914	0.8469428	\\
0.4716797	0.8469136	\\
0.472168	0.8468842	\\
0.4726562	0.8468545	\\
0.4731445	0.8468251	\\
0.4736328	0.8467959	\\
0.4741211	0.8467665	\\
0.4746094	0.846737	\\
0.4750977	0.8467073	\\
0.4755859	0.8466775	\\
0.4760742	0.8466478	\\
0.4765625	0.8466181	\\
0.4770508	0.8465882	\\
0.4775391	0.8465586	\\
0.4780273	0.8465288	\\
0.4785156	0.8464989	\\
0.4790039	0.8464692	\\
0.4794922	0.8464393	\\
0.4799805	0.8464096	\\
0.4804688	0.84638	\\
0.480957	0.8463504	\\
0.4814453	0.8463206	\\
0.4819336	0.8462908	\\
0.4824219	0.8462609	\\
0.4829102	0.8462313	\\
0.4833984	0.8462013	\\
0.4838867	0.8461714	\\
0.484375	0.8461414	\\
0.4848633	0.8461117	\\
0.4853516	0.846082	\\
0.4858398	0.8460521	\\
0.4863281	0.8460223	\\
0.4868164	0.8459924	\\
0.4873047	0.8459626	\\
0.487793	0.845933	\\
0.4882812	0.8459029	\\
0.4887695	0.8458728	\\
0.4892578	0.845843	\\
0.4897461	0.8458131	\\
0.4902344	0.8457833	\\
0.4907227	0.8457534	\\
0.4912109	0.8457237	\\
0.4916992	0.8456937	\\
0.4921875	0.8456637	\\
0.4926758	0.8456339	\\
0.4931641	0.8456038	\\
0.4936523	0.8455739	\\
0.4941406	0.8455439	\\
0.4946289	0.8455139	\\
0.4951172	0.8454838	\\
0.4956055	0.8454537	\\
0.4960938	0.8454237	\\
0.496582	0.8453936	\\
0.4970703	0.8453638	\\
0.4975586	0.8453336	\\
0.4980469	0.8453038	\\
0.4985352	0.8452738	\\
0.4990234	0.8452433	\\
0.4995117	0.8452134	\\
0.5	0.8451833	\\
0.5004883	0.8451536	\\
0.5009766	0.8451237	\\
0.5014648	0.8450937	\\
0.5019531	0.8450637	\\
0.5024414	0.8450334	\\
0.5029297	0.8450032	\\
0.503418	0.8449728	\\
0.5039062	0.8449428	\\
0.5043945	0.844913	\\
0.5048828	0.844883	\\
0.5053711	0.844853	\\
0.5058594	0.8448229	\\
0.5063477	0.8447927	\\
0.5068359	0.8447626	\\
0.5073242	0.8447325	\\
0.5078125	0.8447024	\\
0.5083008	0.8446723	\\
0.5087891	0.8446418	\\
0.5092773	0.8446115	\\
0.5097656	0.8445813	\\
0.5102539	0.8445512	\\
0.5107422	0.844521	\\
0.5112305	0.8444906	\\
0.5117188	0.8444603	\\
0.512207	0.84443	\\
0.5126953	0.8443997	\\
0.5131836	0.8443694	\\
0.5136719	0.8443391	\\
0.5141602	0.844309	\\
0.5146484	0.8442788	\\
0.5151367	0.8442483	\\
0.515625	0.8442178	\\
0.5161133	0.8441877	\\
0.5166016	0.8441575	\\
0.5170898	0.8441274	\\
0.5175781	0.844097	\\
0.5180664	0.8440666	\\
0.5185547	0.8440362	\\
0.519043	0.8440061	\\
0.5195312	0.8439762	\\
0.5200195	0.8439461	\\
0.5205078	0.8439159	\\
0.5209961	0.8438859	\\
0.5214844	0.8438557	\\
0.5219727	0.8438253	\\
0.5224609	0.8437948	\\
0.5229492	0.8437642	\\
0.5234375	0.843734	\\
0.5239258	0.8437034	\\
0.5244141	0.843673	\\
0.5249023	0.8436424	\\
0.5253906	0.8436118	\\
0.5258789	0.8435813	\\
0.5263672	0.8435506	\\
0.5268555	0.8435203	\\
0.5273438	0.8434892	\\
0.527832	0.8434588	\\
0.5283203	0.8434281	\\
0.5288086	0.8433976	\\
0.5292969	0.8433674	\\
0.5297852	0.843337	\\
0.5302734	0.8433064	\\
0.5307617	0.8432759	\\
0.53125	0.8432454	\\
0.5317383	0.8432146	\\
0.5322266	0.8431838	\\
0.5327148	0.8431536	\\
0.5332031	0.843123	\\
0.5336914	0.8430924	\\
0.5341797	0.8430618	\\
0.534668	0.843031	\\
0.5351562	0.843	\\
0.5356445	0.8429691	\\
0.5361328	0.8429384	\\
0.5366211	0.8429076	\\
0.5371094	0.8428769	\\
0.5375977	0.8428459	\\
0.5380859	0.8428151	\\
0.5385742	0.8427842	\\
0.5390625	0.8427534	\\
0.5395508	0.8427227	\\
0.5400391	0.8426919	\\
0.5405273	0.8426609	\\
0.5410156	0.8426302	\\
0.5415039	0.8425994	\\
0.5419922	0.8425685	\\
0.5424805	0.8425376	\\
0.5429688	0.8425068	\\
0.543457	0.8424756	\\
0.5439453	0.8424446	\\
0.5444336	0.8424132	\\
0.5449219	0.8423822	\\
0.5454102	0.842351	\\
0.5458984	0.8423197	\\
0.5463867	0.8422884	\\
0.546875	0.8422573	\\
0.5473633	0.8422263	\\
0.5478516	0.8421952	\\
0.5483398	0.842164	\\
0.5488281	0.8421325	\\
0.5493164	0.8421013	\\
0.5498047	0.8420697	\\
0.550293	0.842038	\\
0.5507812	0.8420067	\\
0.5512695	0.8419754	\\
0.5517578	0.8419442	\\
0.5522461	0.8419128	\\
0.5527344	0.8418812	\\
0.5532227	0.84185	\\
0.5537109	0.8418185	\\
0.5541992	0.8417868	\\
0.5546875	0.841755	\\
0.5551758	0.8417237	\\
0.5556641	0.8416925	\\
0.5561523	0.841661	\\
0.5566406	0.8416294	\\
0.5571289	0.8415976	\\
0.5576172	0.8415657	\\
0.5581055	0.8415341	\\
0.5585938	0.841502	\\
0.559082	0.8414703	\\
0.5595703	0.8414389	\\
0.5600586	0.8414074	\\
0.5605469	0.8413761	\\
0.5610352	0.8413444	\\
0.5615234	0.8413129	\\
0.5620117	0.8412812	\\
0.5625	0.8412493	\\
0.5629883	0.8412178	\\
0.5634766	0.8411863	\\
0.5639648	0.8411549	\\
0.5644531	0.841123	\\
0.5649414	0.8410914	\\
0.5654297	0.8410597	\\
0.565918	0.8410278	\\
0.5664062	0.840996	\\
0.5668945	0.8409641	\\
0.5673828	0.8409323	\\
0.5678711	0.8409007	\\
0.5683594	0.8408689	\\
0.5688477	0.8408369	\\
0.5693359	0.840805	\\
0.5698242	0.840773	\\
0.5703125	0.8407412	\\
0.5708008	0.8407093	\\
0.5712891	0.8406774	\\
0.5717773	0.8406455	\\
0.5722656	0.8406133	\\
0.5727539	0.8405814	\\
0.5732422	0.8405493	\\
0.5737305	0.8405171	\\
0.5742188	0.8404845	\\
0.574707	0.8404524	\\
0.5751953	0.8404202	\\
0.5756836	0.8403882	\\
0.5761719	0.8403559	\\
0.5766602	0.8403237	\\
0.5771484	0.8402917	\\
0.5776367	0.8402593	\\
0.578125	0.8402271	\\
0.5786133	0.8401946	\\
0.5791016	0.8401622	\\
0.5795898	0.8401298	\\
0.5800781	0.8400976	\\
0.5805664	0.8400655	\\
0.5810547	0.8400331	\\
0.581543	0.8400009	\\
0.5820312	0.8399687	\\
0.5825195	0.8399362	\\
0.5830078	0.8399039	\\
0.5834961	0.8398715	\\
0.5839844	0.8398388	\\
0.5844727	0.8398063	\\
0.5849609	0.839774	\\
0.5854492	0.8397416	\\
0.5859375	0.8397093	\\
0.5864258	0.8396766	\\
0.5869141	0.8396446	\\
0.5874023	0.8396122	\\
0.5878906	0.8395799	\\
0.5883789	0.8395475	\\
0.5888672	0.8395152	\\
0.5893555	0.8394827	\\
0.5898438	0.8394498	\\
0.590332	0.839417	\\
0.5908203	0.8393846	\\
0.5913086	0.8393522	\\
0.5917969	0.8393197	\\
0.5922852	0.8392872	\\
0.5927734	0.8392549	\\
0.5932617	0.839222	\\
0.59375	0.8391894	\\
0.5942383	0.8391566	\\
0.5947266	0.8391238	\\
0.5952148	0.8390913	\\
0.5957031	0.8390587	\\
0.5961914	0.8390257	\\
0.5966797	0.838993	\\
0.597168	0.8389603	\\
0.5976562	0.8389278	\\
0.5981445	0.8388949	\\
0.5986328	0.8388621	\\
0.5991211	0.8388291	\\
0.5996094	0.8387961	\\
0.6000977	0.8387632	\\
0.6005859	0.8387304	\\
0.6010742	0.8386973	\\
0.6015625	0.8386642	\\
0.6020508	0.8386312	\\
0.6025391	0.8385983	\\
0.6030273	0.8385651	\\
0.6035156	0.838532	\\
0.6040039	0.8384992	\\
0.6044922	0.8384663	\\
0.6049805	0.8384337	\\
0.6054688	0.8384006	\\
0.605957	0.8383676	\\
0.6064453	0.8383346	\\
0.6069336	0.8383016	\\
0.6074219	0.8382687	\\
0.6079102	0.8382358	\\
0.6083984	0.8382028	\\
0.6088867	0.8381698	\\
0.609375	0.8381367	\\
0.6098633	0.8381037	\\
0.6103516	0.8380702	\\
0.6108398	0.8380371	\\
0.6113281	0.8380039	\\
0.6118164	0.8379704	\\
0.6123047	0.8379374	\\
0.612793	0.8379047	\\
0.6132812	0.8378717	\\
0.6137695	0.8378388	\\
0.6142578	0.8378059	\\
0.6147461	0.8377724	\\
0.6152344	0.8377391	\\
0.6157227	0.8377059	\\
0.6162109	0.8376728	\\
0.6166992	0.8376397	\\
0.6171875	0.8376068	\\
0.6176758	0.8375734	\\
0.6181641	0.8375405	\\
0.6186523	0.8375071	\\
0.6191406	0.8374739	\\
0.6196289	0.8374408	\\
0.6201172	0.8374073	\\
0.6206055	0.8373741	\\
0.6210938	0.8373405	\\
0.621582	0.8373071	\\
0.6220703	0.8372736	\\
0.6225586	0.8372401	\\
0.6230469	0.8372065	\\
0.6235352	0.8371732	\\
0.6240234	0.83714	\\
0.6245117	0.8371065	\\
0.625	0.837073	\\
0.6254883	0.83704	\\
0.6259766	0.8370069	\\
0.6264648	0.836974	\\
0.6269531	0.8369407	\\
0.6274414	0.8369073	\\
0.6279297	0.8368742	\\
0.628418	0.8368406	\\
0.6289062	0.8368073	\\
0.6293945	0.8367737	\\
0.6298828	0.83674	\\
0.6303711	0.836707	\\
0.6308594	0.8366734	\\
0.6313477	0.8366398	\\
0.6318359	0.8366062	\\
0.6323242	0.8365729	\\
0.6328125	0.8365394	\\
0.6333008	0.8365058	\\
0.6337891	0.8364722	\\
0.6342773	0.8364387	\\
0.6347656	0.8364052	\\
0.6352539	0.8363717	\\
0.6357422	0.8363381	\\
0.6362305	0.8363047	\\
0.6367188	0.8362712	\\
0.637207	0.8362376	\\
0.6376953	0.836204	\\
0.6381836	0.8361704	\\
0.6386719	0.836137	\\
0.6391602	0.8361033	\\
0.6396484	0.8360699	\\
0.6401367	0.8360363	\\
0.640625	0.8360028	\\
0.6411133	0.8359692	\\
0.6416016	0.8359353	\\
0.6420898	0.8359018	\\
0.6425781	0.8358682	\\
0.6430664	0.8358351	\\
0.6435547	0.8358014	\\
0.644043	0.8357673	\\
0.6445312	0.8357336	\\
0.6450195	0.8357	\\
0.6455078	0.8356663	\\
0.6459961	0.8356325	\\
0.6464844	0.8355984	\\
0.6469727	0.8355648	\\
0.6474609	0.835531	\\
0.6479492	0.8354971	\\
0.6484375	0.8354633	\\
0.6489258	0.8354294	\\
0.6494141	0.8353954	\\
0.6499023	0.8353618	\\
0.6503906	0.835328	\\
0.6508789	0.8352946	\\
0.6513672	0.8352608	\\
0.6518555	0.8352272	\\
0.6523438	0.835193	\\
0.652832	0.8351591	\\
0.6533203	0.8351253	\\
0.6538086	0.8350915	\\
0.6542969	0.8350579	\\
0.6547852	0.835024	\\
0.6552734	0.8349904	\\
0.6557617	0.8349568	\\
0.65625	0.8349229	\\
0.6567383	0.834889	\\
0.6572266	0.8348551	\\
0.6577148	0.8348216	\\
0.6582031	0.8347879	\\
0.6586914	0.8347541	\\
0.6591797	0.8347201	\\
0.659668	0.8346865	\\
0.6601562	0.8346524	\\
0.6606445	0.8346186	\\
0.6611328	0.834585	\\
0.6616211	0.834551	\\
0.6621094	0.8345172	\\
0.6625977	0.8344835	\\
0.6630859	0.8344498	\\
0.6635742	0.8344162	\\
0.6640625	0.8343822	\\
0.6645508	0.8343485	\\
0.6650391	0.8343145	\\
0.6655273	0.8342804	\\
0.6660156	0.834247	\\
0.6665039	0.8342129	\\
0.6669922	0.8341785	\\
0.6674805	0.8341445	\\
0.6679688	0.8341103	\\
0.668457	0.8340763	\\
0.6689453	0.8340422	\\
0.6694336	0.8340082	\\
0.6699219	0.8339739	\\
0.6704102	0.8339397	\\
0.6708984	0.8339056	\\
0.6713867	0.8338713	\\
0.671875	0.8338372	\\
0.6723633	0.8338031	\\
0.6728516	0.8337691	\\
0.6733398	0.833735	\\
0.6738281	0.8337008	\\
0.6743164	0.8336662	\\
0.6748047	0.8336319	\\
0.675293	0.8335979	\\
0.6757812	0.8335637	\\
0.6762695	0.8335296	\\
0.6767578	0.8334957	\\
0.6772461	0.8334616	\\
0.6777344	0.8334275	\\
0.6782227	0.8333933	\\
0.6787109	0.833359	\\
0.6791992	0.8333248	\\
0.6796875	0.8332906	\\
0.6801758	0.833256	\\
0.6806641	0.8332217	\\
0.6811523	0.833187	\\
0.6816406	0.8331524	\\
0.6821289	0.8331181	\\
0.6826172	0.8330836	\\
0.6831055	0.8330492	\\
0.6835938	0.833015	\\
0.684082	0.8329805	\\
0.6845703	0.8329462	\\
0.6850586	0.8329115	\\
0.6855469	0.8328769	\\
0.6860352	0.8328423	\\
0.6865234	0.832808	\\
0.6870117	0.8327734	\\
0.6875	0.8327385	\\
0.6879883	0.832704	\\
0.6884766	0.8326693	\\
0.6889648	0.8326346	\\
0.6894531	0.8325996	\\
0.6899414	0.8325649	\\
0.6904297	0.8325303	\\
0.690918	0.8324957	\\
0.6914062	0.832461	\\
0.6918945	0.8324266	\\
0.6923828	0.8323919	\\
0.6928711	0.8323572	\\
0.6933594	0.8323223	\\
0.6938477	0.8322874	\\
0.6943359	0.8322526	\\
0.6948242	0.8322181	\\
0.6953125	0.8321834	\\
0.6958008	0.8321486	\\
0.6962891	0.8321134	\\
0.6967773	0.8320788	\\
0.6972656	0.8320443	\\
0.6977539	0.8320096	\\
0.6982422	0.831975	\\
0.6987305	0.8319401	\\
0.6992188	0.8319048	\\
0.699707	0.8318701	\\
0.7001953	0.8318353	\\
0.7006836	0.8318006	\\
0.7011719	0.8317656	\\
0.7016602	0.8317306	\\
0.7021484	0.8316958	\\
0.7026367	0.8316613	\\
0.703125	0.8316266	\\
0.7036133	0.8315919	\\
0.7041016	0.831557	\\
0.7045898	0.8315221	\\
0.7050781	0.8314873	\\
0.7055664	0.8314527	\\
0.7060547	0.8314179	\\
0.706543	0.831383	\\
0.7070312	0.8313483	\\
0.7075195	0.8313135	\\
0.7080078	0.8312787	\\
0.7084961	0.8312436	\\
0.7089844	0.8312086	\\
0.7094727	0.8311735	\\
0.7099609	0.8311385	\\
0.7104492	0.8311035	\\
0.7109375	0.8310687	\\
0.7114258	0.8310337	\\
0.7119141	0.8309986	\\
0.7124023	0.8309636	\\
0.7128906	0.8309287	\\
0.7133789	0.8308936	\\
0.7138672	0.8308588	\\
0.7143555	0.8308242	\\
0.7148438	0.8307895	\\
0.715332	0.8307546	\\
0.7158203	0.8307195	\\
0.7163086	0.8306847	\\
0.7167969	0.8306499	\\
0.7172852	0.8306146	\\
0.7177734	0.8305795	\\
0.7182617	0.830545	\\
0.71875	0.8305102	\\
0.7192383	0.8304753	\\
0.7197266	0.8304405	\\
0.7202148	0.8304056	\\
0.7207031	0.8303704	\\
0.7211914	0.8303356	\\
0.7216797	0.8303005	\\
0.722168	0.8302654	\\
0.7226562	0.8302302	\\
0.7231445	0.8301947	\\
0.7236328	0.8301603	\\
0.7241211	0.8301255	\\
0.7246094	0.8300907	\\
0.7250977	0.8300558	\\
0.7255859	0.830021	\\
0.7260742	0.8299859	\\
0.7265625	0.8299506	\\
0.7270508	0.8299158	\\
0.7275391	0.8298809	\\
0.7280273	0.829846	\\
0.7285156	0.8298108	\\
0.7290039	0.8297754	\\
0.7294922	0.8297403	\\
0.7299805	0.8297051	\\
0.7304688	0.8296698	\\
0.730957	0.8296348	\\
0.7314453	0.8295997	\\
0.7319336	0.8295646	\\
0.7324219	0.8295294	\\
0.7329102	0.8294945	\\
0.7333984	0.8294593	\\
0.7338867	0.8294239	\\
0.734375	0.8293887	\\
0.7348633	0.8293534	\\
0.7353516	0.8293186	\\
0.7358398	0.8292834	\\
0.7363281	0.8292486	\\
0.7368164	0.8292135	\\
0.7373047	0.8291782	\\
0.737793	0.8291433	\\
0.7382812	0.829108	\\
0.7387695	0.8290732	\\
0.7392578	0.8290378	\\
0.7397461	0.8290023	\\
0.7402344	0.8289673	\\
0.7407227	0.8289322	\\
0.7412109	0.8288975	\\
0.7416992	0.8288622	\\
0.7421875	0.8288272	\\
0.7426758	0.8287919	\\
0.7431641	0.8287569	\\
0.7436523	0.8287217	\\
0.7441406	0.8286864	\\
0.7446289	0.8286514	\\
0.7451172	0.8286163	\\
0.7456055	0.8285811	\\
0.7460938	0.828546	\\
0.746582	0.8285107	\\
0.7470703	0.8284754	\\
0.7475586	0.8284405	\\
0.7480469	0.8284052	\\
0.7485352	0.8283698	\\
0.7490234	0.8283346	\\
0.7495117	0.8282991	\\
0.75	0.8282638	\\
0.7504883	0.8282283	\\
0.7509766	0.8281927	\\
0.7514648	0.8281573	\\
0.7519531	0.828122	\\
0.7524414	0.8280868	\\
0.7529297	0.8280514	\\
0.753418	0.8280161	\\
0.7539062	0.8279808	\\
0.7543945	0.8279455	\\
0.7548828	0.8279101	\\
0.7553711	0.8278747	\\
0.7558594	0.8278393	\\
0.7563477	0.8278037	\\
0.7568359	0.827768	\\
0.7573242	0.8277322	\\
0.7578125	0.8276967	\\
0.7583008	0.8276614	\\
0.7587891	0.8276257	\\
0.7592773	0.8275903	\\
0.7597656	0.8275546	\\
0.7602539	0.8275191	\\
0.7607422	0.8274833	\\
0.7612305	0.8274477	\\
0.7617188	0.8274122	\\
0.762207	0.8273764	\\
0.7626953	0.8273408	\\
0.7631836	0.8273052	\\
0.7636719	0.8272697	\\
0.7641602	0.8272337	\\
0.7646484	0.8271978	\\
0.7651367	0.8271619	\\
0.765625	0.8271263	\\
0.7661133	0.8270907	\\
0.7666016	0.8270547	\\
0.7670898	0.8270189	\\
0.7675781	0.8269827	\\
0.7680664	0.8269469	\\
0.7685547	0.8269106	\\
0.769043	0.8268745	\\
0.7695312	0.8268385	\\
0.7700195	0.8268025	\\
0.7705078	0.8267665	\\
0.7709961	0.8267303	\\
0.7714844	0.826694	\\
0.7719727	0.826658	\\
0.7724609	0.826622	\\
0.7729492	0.8265862	\\
0.7734375	0.8265499	\\
0.7739258	0.8265137	\\
0.7744141	0.826478	\\
0.7749023	0.8264419	\\
0.7753906	0.8264059	\\
0.7758789	0.8263699	\\
0.7763672	0.8263341	\\
0.7768555	0.8262979	\\
0.7773438	0.8262614	\\
0.777832	0.8262252	\\
0.7783203	0.8261891	\\
0.7788086	0.826153	\\
0.7792969	0.8261168	\\
0.7797852	0.8260807	\\
0.7802734	0.8260448	\\
0.7807617	0.8260087	\\
0.78125	0.8259724	\\
0.7817383	0.8259359	\\
0.7822266	0.8258994	\\
0.7827148	0.8258627	\\
0.7832031	0.8258265	\\
0.7836914	0.8257904	\\
0.7841797	0.8257543	\\
0.784668	0.8257183	\\
0.7851562	0.8256824	\\
0.7856445	0.8256465	\\
0.7861328	0.8256101	\\
0.7866211	0.8255737	\\
0.7871094	0.8255375	\\
0.7875977	0.8255014	\\
0.7880859	0.825465	\\
0.7885742	0.8254289	\\
0.7890625	0.8253924	\\
0.7895508	0.8253557	\\
0.7900391	0.8253194	\\
0.7905273	0.8252827	\\
0.7910156	0.8252463	\\
0.7915039	0.8252101	\\
0.7919922	0.8251741	\\
0.7924805	0.8251376	\\
0.7929688	0.8251014	\\
0.793457	0.825065	\\
0.7939453	0.8250288	\\
0.7944336	0.8249924	\\
0.7949219	0.8249563	\\
0.7954102	0.8249201	\\
0.7958984	0.8248839	\\
0.7963867	0.8248478	\\
0.796875	0.8248114	\\
0.7973633	0.8247751	\\
0.7978516	0.8247384	\\
0.7983398	0.8247022	\\
0.7988281	0.8246656	\\
0.7993164	0.8246292	\\
0.7998047	0.8245929	\\
0.800293	0.8245567	\\
0.8007812	0.8245204	\\
0.8012695	0.8244841	\\
0.8017578	0.8244478	\\
0.8022461	0.8244114	\\
0.8027344	0.824375	\\
0.8032227	0.8243386	\\
0.8037109	0.8243019	\\
0.8041992	0.8242655	\\
0.8046875	0.8242289	\\
0.8051758	0.8241925	\\
0.8056641	0.8241554	\\
0.8061523	0.8241189	\\
0.8066406	0.8240819	\\
0.8071289	0.8240453	\\
0.8076172	0.8240087	\\
0.8081055	0.8239721	\\
0.8085938	0.8239352	\\
0.809082	0.8238986	\\
0.8095703	0.8238618	\\
0.8100586	0.8238249	\\
0.8105469	0.8237883	\\
0.8110352	0.8237515	\\
0.8115234	0.8237146	\\
0.8120117	0.8236777	\\
0.8125	0.8236407	\\
0.8129883	0.8236037	\\
0.8134766	0.823567	\\
0.8139648	0.8235302	\\
0.8144531	0.8234934	\\
0.8149414	0.8234565	\\
0.8154297	0.8234196	\\
0.815918	0.8233825	\\
0.8164062	0.8233458	\\
0.8168945	0.8233088	\\
0.8173828	0.8232718	\\
0.8178711	0.8232348	\\
0.8183594	0.823198	\\
0.8188477	0.8231611	\\
0.8193359	0.823124	\\
0.8198242	0.8230872	\\
0.8203125	0.82305	\\
0.8208008	0.823013	\\
0.8212891	0.822976	\\
0.8217773	0.8229392	\\
0.8222656	0.8229015	\\
0.8227539	0.8228643	\\
0.8232422	0.8228272	\\
0.8237305	0.8227904	\\
0.8242188	0.8227535	\\
0.824707	0.8227165	\\
0.8251953	0.8226792	\\
0.8256836	0.8226418	\\
0.8261719	0.8226047	\\
0.8266602	0.8225676	\\
0.8271484	0.8225306	\\
0.8276367	0.8224934	\\
0.828125	0.8224562	\\
0.8286133	0.8224189	\\
0.8291016	0.8223816	\\
0.8295898	0.8223442	\\
0.8300781	0.8223073	\\
0.8305664	0.82227	\\
0.8310547	0.8222335	\\
0.831543	0.8221963	\\
0.8320312	0.8221589	\\
0.8325195	0.8221218	\\
0.8330078	0.8220842	\\
0.8334961	0.8220469	\\
0.8339844	0.8220096	\\
0.8344727	0.8219724	\\
0.8349609	0.8219348	\\
0.8354492	0.8218978	\\
0.8359375	0.8218607	\\
0.8364258	0.8218231	\\
0.8369141	0.8217861	\\
0.8374023	0.8217487	\\
0.8378906	0.8217114	\\
0.8383789	0.8216743	\\
0.8388672	0.8216374	\\
0.8393555	0.8215999	\\
0.8398438	0.8215621	\\
0.840332	0.8215246	\\
0.8408203	0.8214874	\\
0.8413086	0.82145	\\
0.8417969	0.8214121	\\
0.8422852	0.8213745	\\
0.8427734	0.8213372	\\
0.8432617	0.8212999	\\
0.84375	0.8212625	\\
0.8442383	0.8212251	\\
0.8447266	0.8211874	\\
0.8452148	0.8211497	\\
0.8457031	0.8211121	\\
0.8461914	0.8210746	\\
0.8466797	0.8210371	\\
0.847168	0.8209994	\\
0.8476562	0.8209617	\\
0.8481445	0.8209241	\\
0.8486328	0.8208862	\\
0.8491211	0.8208488	\\
0.8496094	0.8208112	\\
0.8500977	0.8207734	\\
0.8505859	0.8207358	\\
0.8510742	0.8206982	\\
0.8515625	0.8206604	\\
0.8520508	0.8206231	\\
0.8525391	0.8205854	\\
0.8530273	0.8205477	\\
0.8535156	0.8205102	\\
0.8540039	0.8204724	\\
0.8544922	0.8204348	\\
0.8549805	0.8203973	\\
0.8554688	0.8203597	\\
0.855957	0.820322	\\
0.8564453	0.8202846	\\
0.8569336	0.8202469	\\
0.8574219	0.8202093	\\
0.8579102	0.8201715	\\
0.8583984	0.8201342	\\
0.8588867	0.8200966	\\
0.859375	0.8200591	\\
0.8598633	0.8200213	\\
0.8603516	0.8199832	\\
0.8608398	0.8199454	\\
0.8613281	0.8199073	\\
0.8618164	0.8198697	\\
0.8623047	0.8198319	\\
0.862793	0.8197943	\\
0.8632812	0.8197567	\\
0.8637695	0.8197189	\\
0.8642578	0.819681	\\
0.8647461	0.8196434	\\
0.8652344	0.8196057	\\
0.8657227	0.8195675	\\
0.8662109	0.8195296	\\
0.8666992	0.8194916	\\
0.8671875	0.8194537	\\
0.8676758	0.8194159	\\
0.8681641	0.8193779	\\
0.8686523	0.8193403	\\
0.8691406	0.8193022	\\
0.8696289	0.8192644	\\
0.8701172	0.8192268	\\
0.8706055	0.819189	\\
0.8710938	0.8191512	\\
0.871582	0.8191136	\\
0.8720703	0.8190756	\\
0.8725586	0.8190379	\\
0.8730469	0.8190002	\\
0.8735352	0.8189622	\\
0.8740234	0.8189245	\\
0.8745117	0.8188864	\\
0.875	0.8188482	\\
0.8754883	0.8188102	\\
0.8759766	0.818772	\\
0.8764648	0.8187343	\\
0.8769531	0.8186968	\\
0.8774414	0.8186588	\\
0.8779297	0.8186207	\\
0.878418	0.8185826	\\
0.8789062	0.8185445	\\
0.8793945	0.8185065	\\
0.8798828	0.8184684	\\
0.8803711	0.8184306	\\
0.8808594	0.8183923	\\
0.8813477	0.8183541	\\
0.8818359	0.818316	\\
0.8823242	0.8182782	\\
0.8828125	0.8182402	\\
0.8833008	0.8182021	\\
0.8837891	0.8181642	\\
0.8842773	0.818126	\\
0.8847656	0.818088	\\
0.8852539	0.81805	\\
0.8857422	0.818012	\\
0.8862305	0.8179739	\\
0.8867188	0.8179361	\\
0.887207	0.8178981	\\
0.8876953	0.8178598	\\
0.8881836	0.8178217	\\
0.8886719	0.8177836	\\
0.8891602	0.8177453	\\
0.8896484	0.8177071	\\
0.8901367	0.8176689	\\
0.890625	0.817631	\\
0.8911133	0.8175931	\\
0.8916016	0.817555	\\
0.8920898	0.8175173	\\
0.8925781	0.8174791	\\
0.8930664	0.817441	\\
0.8935547	0.8174026	\\
0.894043	0.8173645	\\
0.8945312	0.8173264	\\
0.8950195	0.817288	\\
0.8955078	0.8172498	\\
0.8959961	0.8172116	\\
0.8964844	0.8171736	\\
0.8969727	0.8171352	\\
0.8974609	0.8170967	\\
0.8979492	0.8170583	\\
0.8984375	0.8170198	\\
0.8989258	0.8169818	\\
0.8994141	0.8169434	\\
0.8999023	0.8169051	\\
0.9003906	0.8168667	\\
0.9008789	0.8168281	\\
0.9013672	0.8167899	\\
0.9018555	0.8167515	\\
0.9023438	0.8167133	\\
0.902832	0.816675	\\
0.9033203	0.8166367	\\
0.9038086	0.8165982	\\
0.9042969	0.8165597	\\
0.9047852	0.8165212	\\
0.9052734	0.8164824	\\
0.9057617	0.8164438	\\
0.90625	0.8164051	\\
0.9067383	0.8163669	\\
0.9072266	0.8163284	\\
0.9077148	0.8162898	\\
0.9082031	0.8162512	\\
0.9086914	0.8162128	\\
0.9091797	0.8161744	\\
0.909668	0.8161359	\\
0.9101562	0.8160971	\\
0.9106445	0.8160586	\\
0.9111328	0.8160202	\\
0.9116211	0.8159816	\\
0.9121094	0.8159428	\\
0.9125977	0.8159039	\\
0.9130859	0.8158653	\\
0.9135742	0.8158265	\\
0.9140625	0.8157878	\\
0.9145508	0.8157491	\\
0.9150391	0.8157105	\\
0.9155273	0.8156719	\\
0.9160156	0.8156332	\\
0.9165039	0.8155944	\\
0.9169922	0.8155556	\\
0.9174805	0.8155172	\\
0.9179688	0.8154789	\\
0.918457	0.8154405	\\
0.9189453	0.8154015	\\
0.9194336	0.8153632	\\
0.9199219	0.8153246	\\
0.9204102	0.8152857	\\
0.9208984	0.8152468	\\
0.9213867	0.815208	\\
0.921875	0.8151692	\\
0.9223633	0.8151303	\\
0.9228516	0.8150915	\\
0.9233398	0.8150528	\\
0.9238281	0.8150143	\\
0.9243164	0.8149756	\\
0.9248047	0.8149367	\\
0.925293	0.8148981	\\
0.9257812	0.8148596	\\
0.9262695	0.8148209	\\
0.9267578	0.8147819	\\
0.9272461	0.8147434	\\
0.9277344	0.8147047	\\
0.9282227	0.814666	\\
0.9287109	0.8146272	\\
0.9291992	0.8145882	\\
0.9296875	0.8145493	\\
0.9301758	0.8145104	\\
0.9306641	0.8144716	\\
0.9311523	0.8144328	\\
0.9316406	0.8143938	\\
0.9321289	0.8143547	\\
0.9326172	0.8143157	\\
0.9331055	0.8142769	\\
0.9335938	0.814238	\\
0.934082	0.814199	\\
0.9345703	0.8141603	\\
0.9350586	0.8141214	\\
0.9355469	0.8140827	\\
0.9360352	0.8140441	\\
0.9365234	0.8140053	\\
0.9370117	0.8139663	\\
0.9375	0.8139276	\\
0.9379883	0.8138886	\\
0.9384766	0.8138497	\\
0.9389648	0.8138109	\\
0.9394531	0.8137722	\\
0.9399414	0.8137332	\\
0.9404297	0.8136945	\\
0.940918	0.8136556	\\
0.9414062	0.8136167	\\
0.9418945	0.8135778	\\
0.9423828	0.8135389	\\
0.9428711	0.8135	\\
0.9433594	0.8134611	\\
0.9438477	0.8134225	\\
0.9443359	0.8133834	\\
0.9448242	0.8133447	\\
0.9453125	0.8133058	\\
0.9458008	0.8132668	\\
0.9462891	0.813228	\\
0.9467773	0.8131888	\\
0.9472656	0.8131497	\\
0.9477539	0.813111	\\
0.9482422	0.8130724	\\
0.9487305	0.8130333	\\
0.9492188	0.8129942	\\
0.949707	0.8129551	\\
0.9501953	0.8129156	\\
0.9506836	0.8128766	\\
0.9511719	0.8128377	\\
0.9516602	0.812799	\\
0.9521484	0.8127599	\\
0.9526367	0.812721	\\
0.953125	0.8126822	\\
0.9536133	0.8126431	\\
0.9541016	0.8126041	\\
0.9545898	0.8125651	\\
0.9550781	0.8125259	\\
0.9555664	0.8124867	\\
0.9560547	0.8124476	\\
0.956543	0.8124085	\\
0.9570312	0.8123693	\\
0.9575195	0.81233	\\
0.9580078	0.8122912	\\
0.9584961	0.8122521	\\
0.9589844	0.8122131	\\
0.9594727	0.8121739	\\
0.9599609	0.8121351	\\
0.9604492	0.812096	\\
0.9609375	0.8120571	\\
0.9614258	0.8120182	\\
0.9619141	0.811979	\\
0.9624023	0.8119395	\\
0.9628906	0.8119001	\\
0.9633789	0.8118612	\\
0.9638672	0.811822	\\
0.9643555	0.8117831	\\
0.9648438	0.8117439	\\
0.965332	0.8117045	\\
0.9658203	0.8116656	\\
0.9663086	0.8116266	\\
0.9667969	0.8115875	\\
0.9672852	0.8115486	\\
0.9677734	0.8115094	\\
0.9682617	0.8114701	\\
0.96875	0.8114314	\\
0.9692383	0.811392	\\
0.9697266	0.8113524	\\
0.9702148	0.8113132	\\
0.9707031	0.8112744	\\
0.9711914	0.8112356	\\
0.9716797	0.8111965	\\
0.972168	0.8111573	\\
0.9726562	0.8111183	\\
0.9731445	0.8110792	\\
0.9736328	0.81104	\\
0.9741211	0.8110008	\\
0.9746094	0.8109615	\\
0.9750977	0.8109226	\\
0.9755859	0.8108835	\\
0.9760742	0.8108442	\\
0.9765625	0.8108045	\\
0.9770508	0.8107651	\\
0.9775391	0.810726	\\
0.9780273	0.810687	\\
0.9785156	0.8106482	\\
0.9790039	0.8106089	\\
0.9794922	0.8105699	\\
0.9799805	0.8105308	\\
0.9804688	0.8104917	\\
0.980957	0.8104524	\\
0.9814453	0.8104135	\\
0.9819336	0.8103747	\\
0.9824219	0.8103354	\\
0.9829102	0.8102963	\\
0.9833984	0.8102571	\\
0.9838867	0.8102181	\\
0.984375	0.810179	\\
0.9848633	0.8101396	\\
0.9853516	0.8101005	\\
0.9858398	0.8100613	\\
0.9863281	0.8100225	\\
0.9868164	0.8099835	\\
0.9873047	0.8099445	\\
0.987793	0.8099057	\\
0.9882812	0.8098667	\\
0.9887695	0.8098277	\\
0.9892578	0.8097885	\\
0.9897461	0.8097495	\\
0.9902344	0.8097102	\\
0.9907227	0.8096709	\\
0.9912109	0.8096319	\\
0.9916992	0.8095928	\\
0.9921875	0.8095535	\\
0.9926758	0.8095142	\\
0.9931641	0.8094752	\\
0.9936523	0.8094361	\\
0.9941406	0.8093971	\\
0.9946289	0.8093578	\\
0.9951172	0.8093189	\\
0.9956055	0.8092796	\\
0.9960938	0.8092406	\\
0.996582	0.8092017	\\
0.9970703	0.8091625	\\
0.9975586	0.8091238	\\
0.9980469	0.8090847	\\
0.9985352	0.8090455	\\
0.9990234	0.8090067	\\
0.9995117	0.8089674	\\
1	0.8089286	\\
};
\addlegendentry{$\theta\text{ = 0.5 + }\tau{}^{\text{1/2}}$};

\addplot [color=green,solid]
  table[row sep=crcr]{
0	0.8659385	\\
0.0004882812	0.8658853	\\
0.0009765625	0.8658311	\\
0.001464844	0.8657759	\\
0.001953125	0.8657198	\\
0.002441406	0.8656623	\\
0.002929688	0.865604	\\
0.003417969	0.865545	\\
0.00390625	0.8654855	\\
0.004394531	0.8654252	\\
0.004882812	0.8653643	\\
0.005371094	0.8653023	\\
0.005859375	0.86524	\\
0.006347656	0.865177	\\
0.006835938	0.8651137	\\
0.007324219	0.8650498	\\
0.0078125	0.8649853	\\
0.008300781	0.8649205	\\
0.008789062	0.8648548	\\
0.009277344	0.8647885	\\
0.009765625	0.8647224	\\
0.01025391	0.8646557	\\
0.01074219	0.8645875	\\
0.01123047	0.8645193	\\
0.01171875	0.8644513	\\
0.01220703	0.8643824	\\
0.01269531	0.8643122	\\
0.01318359	0.8642429	\\
0.01367188	0.8641725	\\
0.01416016	0.8641026	\\
0.01464844	0.8640316	\\
0.01513672	0.8639609	\\
0.015625	0.8638895	\\
0.01611328	0.8638175	\\
0.01660156	0.8637459	\\
0.01708984	0.8636732	\\
0.01757812	0.8636021	\\
0.01806641	0.8635302	\\
0.01855469	0.8634581	\\
0.01904297	0.8633853	\\
0.01953125	0.8633117	\\
0.02001953	0.8632376	\\
0.02050781	0.8631638	\\
0.02099609	0.8630896	\\
0.02148438	0.8630159	\\
0.02197266	0.8629414	\\
0.02246094	0.8628665	\\
0.02294922	0.8627917	\\
0.0234375	0.8627171	\\
0.02392578	0.8626414	\\
0.02441406	0.8625655	\\
0.02490234	0.8624903	\\
0.02539062	0.8624135	\\
0.02587891	0.8623371	\\
0.02636719	0.862261	\\
0.02685547	0.8621834	\\
0.02734375	0.8621084	\\
0.02783203	0.8620312	\\
0.02832031	0.8619541	\\
0.02880859	0.8618772	\\
0.02929688	0.8618002	\\
0.02978516	0.8617225	\\
0.03027344	0.8616442	\\
0.03076172	0.8615657	\\
0.03125	0.8614887	\\
0.03173828	0.8614088	\\
0.03222656	0.8613306	\\
0.03271484	0.8612522	\\
0.03320312	0.8611738	\\
0.03369141	0.8610947	\\
0.03417969	0.8610162	\\
0.03466797	0.8609366	\\
0.03515625	0.8608575	\\
0.03564453	0.8607779	\\
0.03613281	0.8606976	\\
0.03662109	0.8606186	\\
0.03710938	0.8605379	\\
0.03759766	0.8604568	\\
0.03808594	0.8603762	\\
0.03857422	0.8602953	\\
0.0390625	0.8602124	\\
0.03955078	0.8601314	\\
0.04003906	0.8600498	\\
0.04052734	0.8599685	\\
0.04101562	0.8598867	\\
0.04150391	0.8598035	\\
0.04199219	0.8597213	\\
0.04248047	0.859639	\\
0.04296875	0.8595568	\\
0.04345703	0.8594763	\\
0.04394531	0.8593942	\\
0.04443359	0.8593118	\\
0.04492188	0.8592287	\\
0.04541016	0.8591463	\\
0.04589844	0.859064	\\
0.04638672	0.8589812	\\
0.046875	0.8588974	\\
0.04736328	0.8588147	\\
0.04785156	0.8587317	\\
0.04833984	0.8586478	\\
0.04882812	0.8585661	\\
0.04931641	0.858482	\\
0.04980469	0.8583979	\\
0.05029297	0.8583125	\\
0.05078125	0.8582281	\\
0.05126953	0.8581439	\\
0.05175781	0.8580609	\\
0.05224609	0.8579756	\\
0.05273438	0.8578914	\\
0.05322266	0.8578045	\\
0.05371094	0.8577194	\\
0.05419922	0.8576346	\\
0.0546875	0.8575497	\\
0.05517578	0.8574658	\\
0.05566406	0.8573814	\\
0.05615234	0.8572965	\\
0.05664062	0.8572124	\\
0.05712891	0.8571248	\\
0.05761719	0.8570383	\\
0.05810547	0.8569522	\\
0.05859375	0.8568663	\\
0.05908203	0.8567805	\\
0.05957031	0.8566923	\\
0.06005859	0.8566071	\\
0.06054688	0.8565203	\\
0.06103516	0.8564341	\\
0.06152344	0.8563471	\\
0.06201172	0.8562607	\\
0.0625	0.8561747	\\
0.06298828	0.8560884	\\
0.06347656	0.8560026	\\
0.06396484	0.8559159	\\
0.06445312	0.8558298	\\
0.06494141	0.8557433	\\
0.06542969	0.855656	\\
0.06591797	0.8555692	\\
0.06640625	0.8554819	\\
0.06689453	0.8553954	\\
0.06738281	0.8553069	\\
0.06787109	0.855218	\\
0.06835938	0.8551285	\\
0.06884766	0.8550418	\\
0.06933594	0.8549556	\\
0.06982422	0.8548664	\\
0.0703125	0.8547762	\\
0.07080078	0.8546882	\\
0.07128906	0.854598	\\
0.07177734	0.8545093	\\
0.07226562	0.8544211	\\
0.07275391	0.8543319	\\
0.07324219	0.8542424	\\
0.07373047	0.8541543	\\
0.07421875	0.8540668	\\
0.07470703	0.8539785	\\
0.07519531	0.85389	\\
0.07568359	0.8537986	\\
0.07617188	0.8537086	\\
0.07666016	0.8536223	\\
0.07714844	0.853534	\\
0.07763672	0.8534433	\\
0.078125	0.8533538	\\
0.07861328	0.8532645	\\
0.07910156	0.853175	\\
0.07958984	0.853086	\\
0.08007812	0.8529982	\\
0.08056641	0.8529089	\\
0.08105469	0.8528192	\\
0.08154297	0.8527293	\\
0.08203125	0.8526391	\\
0.08251953	0.8525504	\\
0.08300781	0.8524602	\\
0.08349609	0.8523686	\\
0.08398438	0.8522772	\\
0.08447266	0.8521871	\\
0.08496094	0.852097	\\
0.08544922	0.8520072	\\
0.0859375	0.8519159	\\
0.08642578	0.8518234	\\
0.08691406	0.8517324	\\
0.08740234	0.8516424	\\
0.08789062	0.8515517	\\
0.08837891	0.8514622	\\
0.08886719	0.8513725	\\
0.08935547	0.8512816	\\
0.08984375	0.8511908	\\
0.09033203	0.8510989	\\
0.09082031	0.8510096	\\
0.09130859	0.8509191	\\
0.09179688	0.8508277	\\
0.09228516	0.8507354	\\
0.09277344	0.8506449	\\
0.09326172	0.8505531	\\
0.09375	0.8504612	\\
0.09423828	0.8503709	\\
0.09472656	0.8502807	\\
0.09521484	0.8501904	\\
0.09570312	0.8500985	\\
0.09619141	0.8500071	\\
0.09667969	0.8499173	\\
0.09716797	0.849825	\\
0.09765625	0.8497355	\\
0.09814453	0.849646	\\
0.09863281	0.8495537	\\
0.09912109	0.8494599	\\
0.09960938	0.8493708	\\
0.1000977	0.8492804	\\
0.1005859	0.8491896	\\
0.1010742	0.8490981	\\
0.1015625	0.8490054	\\
0.1020508	0.8489131	\\
0.1025391	0.8488206	\\
0.1030273	0.8487281	\\
0.1035156	0.848635	\\
0.1040039	0.8485426	\\
0.1044922	0.8484498	\\
0.1049805	0.8483568	\\
0.1054688	0.8482639	\\
0.105957	0.8481705	\\
0.1064453	0.8480779	\\
0.1069336	0.8479869	\\
0.1074219	0.8478938	\\
0.1079102	0.8478022	\\
0.1083984	0.8477098	\\
0.1088867	0.847617	\\
0.109375	0.8475272	\\
0.1098633	0.8474341	\\
0.1103516	0.8473424	\\
0.1108398	0.8472501	\\
0.1113281	0.8471585	\\
0.1118164	0.8470629	\\
0.1123047	0.846969	\\
0.112793	0.8468764	\\
0.1132812	0.8467851	\\
0.1137695	0.8466926	\\
0.1142578	0.8465989	\\
0.1147461	0.8465071	\\
0.1152344	0.8464138	\\
0.1157227	0.8463215	\\
0.1162109	0.8462282	\\
0.1166992	0.8461357	\\
0.1171875	0.8460424	\\
0.1176758	0.8459515	\\
0.1181641	0.8458553	\\
0.1186523	0.8457607	\\
0.1191406	0.845664	\\
0.1196289	0.8455703	\\
0.1201172	0.8454742	\\
0.1206055	0.8453827	\\
0.1210938	0.845288	\\
0.121582	0.8451936	\\
0.1220703	0.8450979	\\
0.1225586	0.8450032	\\
0.1230469	0.8449089	\\
0.1235352	0.8448145	\\
0.1240234	0.8447181	\\
0.1245117	0.844624	\\
0.125	0.844529	\\
0.1254883	0.8444342	\\
0.1259766	0.8443376	\\
0.1264648	0.8442437	\\
0.1269531	0.8441516	\\
0.1274414	0.844057	\\
0.1279297	0.8439636	\\
0.128418	0.8438663	\\
0.1289062	0.8437701	\\
0.1293945	0.8436754	\\
0.1298828	0.8435806	\\
0.1303711	0.8434847	\\
0.1308594	0.8433875	\\
0.1313477	0.8432909	\\
0.1318359	0.8431961	\\
0.1323242	0.843102	\\
0.1328125	0.8430057	\\
0.1333008	0.8429098	\\
0.1337891	0.8428149	\\
0.1342773	0.8427177	\\
0.1347656	0.8426223	\\
0.1352539	0.842528	\\
0.1357422	0.8424351	\\
0.1362305	0.8423422	\\
0.1367188	0.8422471	\\
0.137207	0.8421492	\\
0.1376953	0.8420541	\\
0.1381836	0.8419607	\\
0.1386719	0.8418632	\\
0.1391602	0.8417668	\\
0.1396484	0.8416718	\\
0.1401367	0.8415783	\\
0.140625	0.8414829	\\
0.1411133	0.8413884	\\
0.1416016	0.8412924	\\
0.1420898	0.8411958	\\
0.1425781	0.8410992	\\
0.1430664	0.8410018	\\
0.1435547	0.8409031	\\
0.144043	0.8408072	\\
0.1445312	0.8407101	\\
0.1450195	0.840615	\\
0.1455078	0.8405182	\\
0.1459961	0.8404238	\\
0.1464844	0.8403276	\\
0.1469727	0.8402296	\\
0.1474609	0.8401317	\\
0.1479492	0.8400353	\\
0.1484375	0.8399384	\\
0.1489258	0.8398432	\\
0.1494141	0.8397466	\\
0.1499023	0.8396484	\\
0.1503906	0.8395523	\\
0.1508789	0.8394569	\\
0.1513672	0.8393614	\\
0.1518555	0.8392645	\\
0.1523438	0.8391682	\\
0.152832	0.8390728	\\
0.1533203	0.8389763	\\
0.1538086	0.8388804	\\
0.1542969	0.8387824	\\
0.1547852	0.838685	\\
0.1552734	0.8385893	\\
0.1557617	0.8384887	\\
0.15625	0.838389	\\
0.1567383	0.8382941	\\
0.1572266	0.8381938	\\
0.1577148	0.8380954	\\
0.1582031	0.8379981	\\
0.1586914	0.8379012	\\
0.1591797	0.8377996	\\
0.159668	0.8377019	\\
0.1601562	0.8376055	\\
0.1606445	0.8375103	\\
0.1611328	0.8374113	\\
0.1616211	0.8373186	\\
0.1621094	0.8372209	\\
0.1625977	0.8371234	\\
0.1630859	0.8370236	\\
0.1635742	0.836927	\\
0.1640625	0.8368315	\\
0.1645508	0.8367354	\\
0.1650391	0.8366382	\\
0.1655273	0.8365429	\\
0.1660156	0.8364455	\\
0.1665039	0.8363466	\\
0.1669922	0.8362476	\\
0.1674805	0.8361501	\\
0.1679688	0.8360533	\\
0.168457	0.8359575	\\
0.1689453	0.8358566	\\
0.1694336	0.8357588	\\
0.1699219	0.83566	\\
0.1704102	0.8355604	\\
0.1708984	0.8354613	\\
0.1713867	0.8353616	\\
0.171875	0.8352648	\\
0.1723633	0.8351666	\\
0.1728516	0.8350649	\\
0.1733398	0.834968	\\
0.1738281	0.8348679	\\
0.1743164	0.8347685	\\
0.1748047	0.8346682	\\
0.175293	0.8345709	\\
0.1757812	0.8344733	\\
0.1762695	0.8343764	\\
0.1767578	0.8342786	\\
0.1772461	0.8341803	\\
0.1777344	0.8340823	\\
0.1782227	0.833983	\\
0.1787109	0.8338817	\\
0.1791992	0.8337806	\\
0.1796875	0.833679	\\
0.1801758	0.8335788	\\
0.1806641	0.8334761	\\
0.1811523	0.833374	\\
0.1816406	0.8332715	\\
0.1821289	0.8331726	\\
0.1826172	0.8330695	\\
0.1831055	0.8329673	\\
0.1835938	0.832868	\\
0.184082	0.8327646	\\
0.1845703	0.8326651	\\
0.1850586	0.832566	\\
0.1855469	0.8324651	\\
0.1860352	0.832364	\\
0.1865234	0.8322639	\\
0.1870117	0.8321625	\\
0.1875	0.8320614	\\
0.1879883	0.8319595	\\
0.1884766	0.831858	\\
0.1889648	0.8317577	\\
0.1894531	0.8316548	\\
0.1899414	0.8315525	\\
0.1904297	0.8314508	\\
0.190918	0.8313483	\\
0.1914062	0.8312482	\\
0.1918945	0.8311459	\\
0.1923828	0.8310472	\\
0.1928711	0.8309455	\\
0.1933594	0.8308463	\\
0.1938477	0.830749	\\
0.1943359	0.8306486	\\
0.1948242	0.8305459	\\
0.1953125	0.8304477	\\
0.1958008	0.8303473	\\
0.1962891	0.8302481	\\
0.1967773	0.8301491	\\
0.1972656	0.8300491	\\
0.1977539	0.8299482	\\
0.1982422	0.829846	\\
0.1987305	0.8297454	\\
0.1992188	0.829643	\\
0.199707	0.8295386	\\
0.2001953	0.8294379	\\
0.2006836	0.8293379	\\
0.2011719	0.8292385	\\
0.2016602	0.8291386	\\
0.2021484	0.8290384	\\
0.2026367	0.828939	\\
0.203125	0.8288361	\\
0.2036133	0.8287346	\\
0.2041016	0.8286338	\\
0.2045898	0.8285297	\\
0.2050781	0.8284301	\\
0.2055664	0.8283314	\\
0.2060547	0.8282318	\\
0.206543	0.828128	\\
0.2070312	0.8280282	\\
0.2075195	0.8279307	\\
0.2080078	0.8278303	\\
0.2084961	0.8277306	\\
0.2089844	0.8276319	\\
0.2094727	0.8275286	\\
0.2099609	0.8274277	\\
0.2104492	0.8273253	\\
0.2109375	0.8272257	\\
0.2114258	0.8271238	\\
0.2119141	0.8270231	\\
0.2124023	0.8269215	\\
0.2128906	0.8268175	\\
0.2133789	0.8267167	\\
0.2138672	0.8266175	\\
0.2143555	0.8265163	\\
0.2148438	0.8264164	\\
0.215332	0.8263149	\\
0.2158203	0.8262116	\\
0.2163086	0.8261105	\\
0.2167969	0.8260085	\\
0.2172852	0.8259074	\\
0.2177734	0.8258052	\\
0.2182617	0.8257035	\\
0.21875	0.825601	\\
0.2192383	0.8255024	\\
0.2197266	0.8254016	\\
0.2202148	0.825299	\\
0.2207031	0.8251975	\\
0.2211914	0.8250956	\\
0.2216797	0.8249931	\\
0.222168	0.8248922	\\
0.2226562	0.8247911	\\
0.2231445	0.8246915	\\
0.2236328	0.8245897	\\
0.2241211	0.8244875	\\
0.2246094	0.8243897	\\
0.2250977	0.8242897	\\
0.2255859	0.8241844	\\
0.2260742	0.8240821	\\
0.2265625	0.8239828	\\
0.2270508	0.8238827	\\
0.2275391	0.82378	\\
0.2280273	0.8236773	\\
0.2285156	0.8235766	\\
0.2290039	0.8234759	\\
0.2294922	0.8233747	\\
0.2299805	0.8232708	\\
0.2304688	0.8231685	\\
0.230957	0.8230646	\\
0.2314453	0.8229632	\\
0.2319336	0.8228644	\\
0.2324219	0.822764	\\
0.2329102	0.8226649	\\
0.2333984	0.8225619	\\
0.2338867	0.8224584	\\
0.234375	0.8223551	\\
0.2348633	0.8222517	\\
0.2353516	0.822151	\\
0.2358398	0.8220457	\\
0.2363281	0.8219397	\\
0.2368164	0.8218369	\\
0.2373047	0.8217345	\\
0.237793	0.8216315	\\
0.2382812	0.8215259	\\
0.2387695	0.8214223	\\
0.2392578	0.8213189	\\
0.2397461	0.8212186	\\
0.2402344	0.8211178	\\
0.2407227	0.8210187	\\
0.2412109	0.8209137	\\
0.2416992	0.8208102	\\
0.2421875	0.8207069	\\
0.2426758	0.8206069	\\
0.2431641	0.820505	\\
0.2436523	0.8204009	\\
0.2441406	0.8202989	\\
0.2446289	0.8201967	\\
0.2451172	0.8200938	\\
0.2456055	0.8199927	\\
0.2460938	0.8198907	\\
0.246582	0.819787	\\
0.2470703	0.8196832	\\
0.2475586	0.8195833	\\
0.2480469	0.8194784	\\
0.2485352	0.8193757	\\
0.2490234	0.8192724	\\
0.2495117	0.8191678	\\
0.25	0.8190635	\\
0.2504883	0.8189601	\\
0.2509766	0.8188555	\\
0.2514648	0.8187489	\\
0.2519531	0.818646	\\
0.2524414	0.8185423	\\
0.2529297	0.8184384	\\
0.253418	0.818335	\\
0.2539062	0.8182332	\\
0.2543945	0.81813	\\
0.2548828	0.8180247	\\
0.2553711	0.8179234	\\
0.2558594	0.8178203	\\
0.2563477	0.8177207	\\
0.2568359	0.8176222	\\
0.2573242	0.8175214	\\
0.2578125	0.8174185	\\
0.2583008	0.8173192	\\
0.2587891	0.8172153	\\
0.2592773	0.8171155	\\
0.2597656	0.817011	\\
0.2602539	0.8169108	\\
0.2607422	0.8168064	\\
0.2612305	0.8167042	\\
0.2617188	0.816603	\\
0.262207	0.8164993	\\
0.2626953	0.8163982	\\
0.2631836	0.8162977	\\
0.2636719	0.8161957	\\
0.2641602	0.8160917	\\
0.2646484	0.8159898	\\
0.2651367	0.8158878	\\
0.265625	0.8157856	\\
0.2661133	0.8156832	\\
0.2666016	0.8155841	\\
0.2670898	0.8154843	\\
0.2675781	0.8153774	\\
0.2680664	0.8152748	\\
0.2685547	0.8151739	\\
0.269043	0.8150712	\\
0.2695312	0.8149683	\\
0.2700195	0.8148675	\\
0.2705078	0.8147651	\\
0.2709961	0.8146629	\\
0.2714844	0.8145614	\\
0.2719727	0.8144582	\\
0.2724609	0.814355	\\
0.2729492	0.8142543	\\
0.2734375	0.8141533	\\
0.2739258	0.8140497	\\
0.2744141	0.8139468	\\
0.2749023	0.8138448	\\
0.2753906	0.8137396	\\
0.2758789	0.813637	\\
0.2763672	0.813533	\\
0.2768555	0.8134327	\\
0.2773438	0.8133276	\\
0.277832	0.8132261	\\
0.2783203	0.8131242	\\
0.2788086	0.8130191	\\
0.2792969	0.8129172	\\
0.2797852	0.8128137	\\
0.2802734	0.8127096	\\
0.2807617	0.812606	\\
0.28125	0.8125058	\\
0.2817383	0.8124035	\\
0.2822266	0.8123023	\\
0.2827148	0.8122008	\\
0.2832031	0.8120999	\\
0.2836914	0.8119986	\\
0.2841797	0.8118982	\\
0.284668	0.8117964	\\
0.2851562	0.811693	\\
0.2856445	0.8115927	\\
0.2861328	0.8114902	\\
0.2866211	0.8113909	\\
0.2871094	0.8112889	\\
0.2875977	0.8111903	\\
0.2880859	0.8110906	\\
0.2885742	0.8109877	\\
0.2890625	0.8108882	\\
0.2895508	0.8107837	\\
0.2900391	0.8106813	\\
0.2905273	0.8105773	\\
0.2910156	0.8104784	\\
0.2915039	0.8103766	\\
0.2919922	0.8102778	\\
0.2924805	0.8101771	\\
0.2929688	0.8100759	\\
0.293457	0.8099754	\\
0.2939453	0.8098734	\\
0.2944336	0.8097723	\\
0.2949219	0.8096699	\\
0.2954102	0.8095686	\\
0.2958984	0.8094686	\\
0.2963867	0.809368	\\
0.296875	0.8092645	\\
0.2973633	0.8091635	\\
0.2978516	0.8090574	\\
0.2983398	0.8089555	\\
0.2988281	0.8088547	\\
0.2993164	0.8087575	\\
0.2998047	0.8086542	\\
0.300293	0.8085514	\\
0.3007812	0.8084519	\\
0.3012695	0.8083479	\\
0.3017578	0.8082491	\\
0.3022461	0.8081502	\\
0.3027344	0.8080506	\\
0.3032227	0.8079514	\\
0.3037109	0.8078519	\\
0.3041992	0.8077487	\\
0.3046875	0.8076499	\\
0.3051758	0.807549	\\
0.3056641	0.8074507	\\
0.3061523	0.8073479	\\
0.3066406	0.8072445	\\
0.3071289	0.8071415	\\
0.3076172	0.8070447	\\
0.3081055	0.8069431	\\
0.3085938	0.8068441	\\
0.309082	0.8067452	\\
0.3095703	0.8066441	\\
0.3100586	0.8065424	\\
0.3105469	0.8064391	\\
0.3110352	0.8063359	\\
0.3115234	0.8062337	\\
0.3120117	0.8061315	\\
0.3125	0.8060299	\\
0.3129883	0.8059269	\\
0.3134766	0.8058257	\\
0.3139648	0.8057231	\\
0.3144531	0.8056215	\\
0.3149414	0.8055189	\\
0.3154297	0.8054163	\\
0.315918	0.8053152	\\
0.3164062	0.8052128	\\
0.3168945	0.8051101	\\
0.3173828	0.8050052	\\
0.3178711	0.8049048	\\
0.3183594	0.8048036	\\
0.3188477	0.8047015	\\
0.3193359	0.8046023	\\
0.3198242	0.8044993	\\
0.3203125	0.8043954	\\
0.3208008	0.8042936	\\
0.3212891	0.8041929	\\
0.3217773	0.8040895	\\
0.3222656	0.8039852	\\
0.3227539	0.8038842	\\
0.3232422	0.8037823	\\
0.3237305	0.8036812	\\
0.3242188	0.8035802	\\
0.324707	0.8034775	\\
0.3251953	0.8033775	\\
0.3256836	0.8032779	\\
0.3261719	0.8031764	\\
0.3266602	0.8030745	\\
0.3271484	0.8029737	\\
0.3276367	0.8028701	\\
0.328125	0.8027717	\\
0.3286133	0.8026684	\\
0.3291016	0.8025693	\\
0.3295898	0.8024685	\\
0.3300781	0.8023658	\\
0.3305664	0.8022641	\\
0.3310547	0.8021651	\\
0.331543	0.8020649	\\
0.3320312	0.8019636	\\
0.3325195	0.8018613	\\
0.3330078	0.8017576	\\
0.3334961	0.8016566	\\
0.3339844	0.8015572	\\
0.3344727	0.8014556	\\
0.3349609	0.8013498	\\
0.3354492	0.8012472	\\
0.3359375	0.8011437	\\
0.3364258	0.8010387	\\
0.3369141	0.8009373	\\
0.3374023	0.8008326	\\
0.3378906	0.8007345	\\
0.3383789	0.800634	\\
0.3388672	0.8005332	\\
0.3393555	0.8004317	\\
0.3398438	0.8003293	\\
0.340332	0.8002253	\\
0.3408203	0.8001224	\\
0.3413086	0.8000175	\\
0.3417969	0.7999134	\\
0.3422852	0.7998099	\\
0.3427734	0.7997074	\\
0.3432617	0.7996037	\\
0.34375	0.7995029	\\
0.3442383	0.7994011	\\
0.3447266	0.7992956	\\
0.3452148	0.7991924	\\
0.3457031	0.7990862	\\
0.3461914	0.798982	\\
0.3466797	0.798877	\\
0.347168	0.7987695	\\
0.3476562	0.7986648	\\
0.3481445	0.7985623	\\
0.3486328	0.7984591	\\
0.3491211	0.7983526	\\
0.3496094	0.7982468	\\
0.3500977	0.7981435	\\
0.3505859	0.7980412	\\
0.3510742	0.7979348	\\
0.3515625	0.7978326	\\
0.3520508	0.797731	\\
0.3525391	0.797628	\\
0.3530273	0.797526	\\
0.3535156	0.7974249	\\
0.3540039	0.7973219	\\
0.3544922	0.7972186	\\
0.3549805	0.7971151	\\
0.3554688	0.7970091	\\
0.355957	0.7969052	\\
0.3564453	0.7968019	\\
0.3569336	0.7966994	\\
0.3574219	0.7965962	\\
0.3579102	0.7964926	\\
0.3583984	0.7963934	\\
0.3588867	0.796292	\\
0.359375	0.7961877	\\
0.3598633	0.7960864	\\
0.3603516	0.7959826	\\
0.3608398	0.795878	\\
0.3613281	0.7957738	\\
0.3618164	0.7956685	\\
0.3623047	0.7955645	\\
0.362793	0.7954626	\\
0.3632812	0.795359	\\
0.3637695	0.795255	\\
0.3642578	0.7951492	\\
0.3647461	0.7950475	\\
0.3652344	0.7949432	\\
0.3657227	0.7948382	\\
0.3662109	0.7947359	\\
0.3666992	0.7946343	\\
0.3671875	0.7945312	\\
0.3676758	0.794428	\\
0.3681641	0.7943257	\\
0.3686523	0.7942194	\\
0.3691406	0.7941172	\\
0.3696289	0.7940116	\\
0.3701172	0.7939085	\\
0.3706055	0.7938074	\\
0.3710938	0.7937043	\\
0.371582	0.7936018	\\
0.3720703	0.7934978	\\
0.3725586	0.793393	\\
0.3730469	0.7932928	\\
0.3735352	0.7931918	\\
0.3740234	0.7930901	\\
0.3745117	0.7929859	\\
0.375	0.7928822	\\
0.3754883	0.7927801	\\
0.3759766	0.792678	\\
0.3764648	0.7925769	\\
0.3769531	0.7924733	\\
0.3774414	0.7923703	\\
0.3779297	0.7922672	\\
0.378418	0.7921655	\\
0.3789062	0.7920627	\\
0.3793945	0.7919588	\\
0.3798828	0.7918571	\\
0.3803711	0.7917571	\\
0.3808594	0.7916537	\\
0.3813477	0.7915511	\\
0.3818359	0.7914466	\\
0.3823242	0.7913446	\\
0.3828125	0.7912416	\\
0.3833008	0.7911408	\\
0.3837891	0.7910405	\\
0.3842773	0.790939	\\
0.3847656	0.7908393	\\
0.3852539	0.790736	\\
0.3857422	0.7906341	\\
0.3862305	0.7905292	\\
0.3867188	0.7904274	\\
0.387207	0.7903206	\\
0.3876953	0.7902179	\\
0.3881836	0.7901146	\\
0.3886719	0.7900132	\\
0.3891602	0.7899107	\\
0.3896484	0.7898112	\\
0.3901367	0.789706	\\
0.390625	0.7896025	\\
0.3911133	0.7894987	\\
0.3916016	0.7893969	\\
0.3920898	0.7892934	\\
0.3925781	0.7891933	\\
0.3930664	0.7890944	\\
0.3935547	0.7889917	\\
0.394043	0.788891	\\
0.3945312	0.7887866	\\
0.3950195	0.7886819	\\
0.3955078	0.7885807	\\
0.3959961	0.7884782	\\
0.3964844	0.7883742	\\
0.3969727	0.7882736	\\
0.3974609	0.7881682	\\
0.3979492	0.7880638	\\
0.3984375	0.7879614	\\
0.3989258	0.7878618	\\
0.3994141	0.7877598	\\
0.3999023	0.7876559	\\
0.4003906	0.7875499	\\
0.4008789	0.787448	\\
0.4013672	0.7873447	\\
0.4018555	0.787241	\\
0.4023438	0.7871374	\\
0.402832	0.7870332	\\
0.4033203	0.7869296	\\
0.4038086	0.7868275	\\
0.4042969	0.7867256	\\
0.4047852	0.7866214	\\
0.4052734	0.7865197	\\
0.4057617	0.7864177	\\
0.40625	0.7863151	\\
0.4067383	0.7862138	\\
0.4072266	0.7861117	\\
0.4077148	0.7860121	\\
0.4082031	0.7859119	\\
0.4086914	0.7858125	\\
0.4091797	0.7857134	\\
0.409668	0.7856125	\\
0.4101562	0.7855107	\\
0.4106445	0.7854077	\\
0.4111328	0.7853047	\\
0.4116211	0.7852013	\\
0.4121094	0.7850977	\\
0.4125977	0.7849967	\\
0.4130859	0.7848971	\\
0.4135742	0.7847955	\\
0.4140625	0.7846953	\\
0.4145508	0.7845939	\\
0.4150391	0.7844907	\\
0.4155273	0.7843911	\\
0.4160156	0.7842874	\\
0.4165039	0.7841847	\\
0.4169922	0.7840831	\\
0.4174805	0.7839799	\\
0.4179688	0.7838775	\\
0.418457	0.7837744	\\
0.4189453	0.7836751	\\
0.4194336	0.7835736	\\
0.4199219	0.7834724	\\
0.4204102	0.7833708	\\
0.4208984	0.7832673	\\
0.4213867	0.783165	\\
0.421875	0.7830637	\\
0.4223633	0.7829609	\\
0.4228516	0.7828603	\\
0.4233398	0.7827603	\\
0.4238281	0.7826557	\\
0.4243164	0.7825485	\\
0.4248047	0.7824488	\\
0.425293	0.7823468	\\
0.4257812	0.7822451	\\
0.4262695	0.7821436	\\
0.4267578	0.782038	\\
0.4272461	0.7819361	\\
0.4277344	0.781835	\\
0.4282227	0.7817386	\\
0.4287109	0.7816362	\\
0.4291992	0.781533	\\
0.4296875	0.7814335	\\
0.4301758	0.7813316	\\
0.4306641	0.7812318	\\
0.4311523	0.7811287	\\
0.4316406	0.7810288	\\
0.4321289	0.7809303	\\
0.4326172	0.7808282	\\
0.4331055	0.7807263	\\
0.4335938	0.7806261	\\
0.434082	0.7805264	\\
0.4345703	0.7804251	\\
0.4350586	0.7803239	\\
0.4355469	0.7802211	\\
0.4360352	0.7801185	\\
0.4365234	0.7800151	\\
0.4370117	0.7799127	\\
0.4375	0.7798113	\\
0.4379883	0.7797089	\\
0.4384766	0.7796063	\\
0.4389648	0.7795063	\\
0.4394531	0.7794027	\\
0.4399414	0.7793021	\\
0.4404297	0.7792005	\\
0.440918	0.7790998	\\
0.4414062	0.7789976	\\
0.4418945	0.7788936	\\
0.4423828	0.778794	\\
0.4428711	0.778691	\\
0.4433594	0.7785885	\\
0.4438477	0.7784854	\\
0.4443359	0.7783787	\\
0.4448242	0.7782776	\\
0.4453125	0.7781785	\\
0.4458008	0.7780772	\\
0.4462891	0.7779769	\\
0.4467773	0.7778753	\\
0.4472656	0.7777776	\\
0.4477539	0.7776759	\\
0.4482422	0.7775781	\\
0.4487305	0.7774798	\\
0.4492188	0.7773789	\\
0.449707	0.7772759	\\
0.4501953	0.7771722	\\
0.4506836	0.7770708	\\
0.4511719	0.77697	\\
0.4516602	0.7768657	\\
0.4521484	0.7767632	\\
0.4526367	0.7766615	\\
0.453125	0.7765615	\\
0.4536133	0.7764594	\\
0.4541016	0.77636	\\
0.4545898	0.7762572	\\
0.4550781	0.7761559	\\
0.4555664	0.77605	\\
0.4560547	0.7759511	\\
0.456543	0.7758512	\\
0.4570312	0.7757499	\\
0.4575195	0.7756496	\\
0.4580078	0.7755489	\\
0.4584961	0.7754458	\\
0.4589844	0.7753423	\\
0.4594727	0.7752373	\\
0.4599609	0.7751338	\\
0.4604492	0.7750302	\\
0.4609375	0.7749268	\\
0.4614258	0.7748256	\\
0.4619141	0.7747267	\\
0.4624023	0.7746272	\\
0.4628906	0.7745287	\\
0.4633789	0.7744282	\\
0.4638672	0.7743236	\\
0.4643555	0.7742204	\\
0.4648438	0.7741164	\\
0.465332	0.774013	\\
0.4658203	0.773909	\\
0.4663086	0.7738091	\\
0.4667969	0.7737074	\\
0.4672852	0.7736057	\\
0.4677734	0.7735065	\\
0.4682617	0.7734039	\\
0.46875	0.7732988	\\
0.4692383	0.7731979	\\
0.4697266	0.7730981	\\
0.4702148	0.7729946	\\
0.4707031	0.7728946	\\
0.4711914	0.7727905	\\
0.4716797	0.7726912	\\
0.472168	0.7725895	\\
0.4726562	0.7724864	\\
0.4731445	0.7723855	\\
0.4736328	0.7722859	\\
0.4741211	0.7721867	\\
0.4746094	0.7720854	\\
0.4750977	0.7719814	\\
0.4755859	0.7718779	\\
0.4760742	0.7717753	\\
0.4765625	0.7716706	\\
0.4770508	0.771568	\\
0.4775391	0.7714668	\\
0.4780273	0.7713634	\\
0.4785156	0.771261	\\
0.4790039	0.7711584	\\
0.4794922	0.7710556	\\
0.4799805	0.7709529	\\
0.4804688	0.7708524	\\
0.480957	0.7707505	\\
0.4814453	0.7706474	\\
0.4819336	0.770546	\\
0.4824219	0.7704444	\\
0.4829102	0.7703415	\\
0.4833984	0.770237	\\
0.4838867	0.7701335	\\
0.484375	0.7700289	\\
0.4848633	0.7699276	\\
0.4853516	0.7698245	\\
0.4858398	0.769722	\\
0.4863281	0.7696208	\\
0.4868164	0.7695173	\\
0.4873047	0.7694138	\\
0.487793	0.7693148	\\
0.4882812	0.7692129	\\
0.4887695	0.7691085	\\
0.4892578	0.7690062	\\
0.4897461	0.7689043	\\
0.4902344	0.7688019	\\
0.4907227	0.7687006	\\
0.4912109	0.7685996	\\
0.4916992	0.7684981	\\
0.4921875	0.7683972	\\
0.4926758	0.7682964	\\
0.4931641	0.7681925	\\
0.4936523	0.7680925	\\
0.4941406	0.7679911	\\
0.4946289	0.7678901	\\
0.4951172	0.7677861	\\
0.4956055	0.7676835	\\
0.4960938	0.7675815	\\
0.496582	0.7674781	\\
0.4970703	0.7673778	\\
0.4975586	0.7672726	\\
0.4980469	0.7671715	\\
0.4985352	0.7670695	\\
0.4990234	0.7669651	\\
0.4995117	0.7668649	\\
0.5	0.7667616	\\
0.5004883	0.7666602	\\
0.5009766	0.7665604	\\
0.5014648	0.7664609	\\
0.5019531	0.7663587	\\
0.5024414	0.7662548	\\
0.5029297	0.7661525	\\
0.503418	0.7660501	\\
0.5039062	0.7659514	\\
0.5043945	0.765853	\\
0.5048828	0.7657545	\\
0.5053711	0.7656529	\\
0.5058594	0.7655493	\\
0.5063477	0.7654482	\\
0.5068359	0.7653448	\\
0.5073242	0.765242	\\
0.5078125	0.7651406	\\
0.5083008	0.7650389	\\
0.5087891	0.7649337	\\
0.5092773	0.7648325	\\
0.5097656	0.7647338	\\
0.5102539	0.7646341	\\
0.5107422	0.7645338	\\
0.5112305	0.7644307	\\
0.5117188	0.7643295	\\
0.512207	0.764227	\\
0.5126953	0.7641247	\\
0.5131836	0.7640208	\\
0.5136719	0.7639208	\\
0.5141602	0.7638233	\\
0.5146484	0.7637202	\\
0.5151367	0.7636171	\\
0.515625	0.7635144	\\
0.5161133	0.7634146	\\
0.5166016	0.7633138	\\
0.5170898	0.7632096	\\
0.5175781	0.7631109	\\
0.5180664	0.7630071	\\
0.5185547	0.7629027	\\
0.519043	0.7628	\\
0.5195312	0.7627012	\\
0.5200195	0.7626006	\\
0.5205078	0.7624983	\\
0.5209961	0.7624016	\\
0.5214844	0.7622995	\\
0.5219727	0.7621999	\\
0.5224609	0.7620998	\\
0.5229492	0.7619976	\\
0.5234375	0.7618956	\\
0.5239258	0.7617933	\\
0.5244141	0.7616936	\\
0.5249023	0.7615913	\\
0.5253906	0.7614902	\\
0.5258789	0.7613891	\\
0.5263672	0.7612852	\\
0.5268555	0.7611851	\\
0.5273438	0.761081	\\
0.527832	0.7609809	\\
0.5283203	0.7608765	\\
0.5288086	0.760778	\\
0.5292969	0.7606802	\\
0.5297852	0.7605771	\\
0.5302734	0.7604743	\\
0.5307617	0.760373	\\
0.53125	0.7602739	\\
0.5317383	0.7601716	\\
0.5322266	0.7600693	\\
0.5327148	0.7599702	\\
0.5332031	0.759871	\\
0.5336914	0.7597704	\\
0.5341797	0.759669	\\
0.534668	0.7595653	\\
0.5351562	0.7594622	\\
0.5356445	0.7593615	\\
0.5361328	0.7592601	\\
0.5366211	0.7591592	\\
0.5371094	0.7590566	\\
0.5375977	0.7589554	\\
0.5380859	0.7588535	\\
0.5385742	0.758754	\\
0.5390625	0.7586552	\\
0.5395508	0.7585562	\\
0.5400391	0.7584543	\\
0.5405273	0.7583513	\\
0.5410156	0.7582512	\\
0.5415039	0.7581503	\\
0.5419922	0.7580515	\\
0.5424805	0.7579516	\\
0.5429688	0.7578538	\\
0.543457	0.7577523	\\
0.5439453	0.7576525	\\
0.5444336	0.7575495	\\
0.5449219	0.757447	\\
0.5454102	0.7573451	\\
0.5458984	0.757243	\\
0.5463867	0.7571394	\\
0.546875	0.7570383	\\
0.5473633	0.7569387	\\
0.5478516	0.756841	\\
0.5483398	0.7567412	\\
0.5488281	0.7566379	\\
0.5493164	0.7565377	\\
0.5498047	0.756434	\\
0.550293	0.7563322	\\
0.5507812	0.75623	\\
0.5512695	0.7561296	\\
0.5517578	0.7560273	\\
0.5522461	0.7559249	\\
0.5527344	0.7558204	\\
0.5532227	0.7557199	\\
0.5537109	0.7556198	\\
0.5541992	0.7555168	\\
0.5546875	0.7554155	\\
0.5551758	0.7553156	\\
0.5556641	0.7552159	\\
0.5561523	0.7551154	\\
0.5566406	0.7550137	\\
0.5571289	0.754913	\\
0.5576172	0.7548091	\\
0.5581055	0.7547059	\\
0.5585938	0.7546016	\\
0.559082	0.7545016	\\
0.5595703	0.7544027	\\
0.5600586	0.7542994	\\
0.5605469	0.7541972	\\
0.5610352	0.7540955	\\
0.5615234	0.7539968	\\
0.5620117	0.753896	\\
0.5625	0.7537926	\\
0.5629883	0.753691	\\
0.5634766	0.7535917	\\
0.5639648	0.7534906	\\
0.5644531	0.7533891	\\
0.5649414	0.7532873	\\
0.5654297	0.7531874	\\
0.565918	0.7530842	\\
0.5664062	0.7529845	\\
0.5668945	0.7528848	\\
0.5673828	0.7527847	\\
0.5678711	0.7526864	\\
0.5683594	0.7525848	\\
0.5688477	0.7524825	\\
0.5693359	0.7523814	\\
0.5698242	0.7522828	\\
0.5703125	0.7521815	\\
0.5708008	0.7520823	\\
0.5712891	0.7519831	\\
0.5717773	0.7518811	\\
0.5722656	0.7517809	\\
0.5727539	0.7516817	\\
0.5732422	0.7515806	\\
0.5737305	0.7514804	\\
0.5742188	0.7513762	\\
0.574707	0.7512744	\\
0.5751953	0.7511702	\\
0.5756836	0.7510698	\\
0.5761719	0.7509699	\\
0.5766602	0.7508681	\\
0.5771484	0.7507669	\\
0.5776367	0.750667	\\
0.578125	0.7505671	\\
0.5786133	0.7504645	\\
0.5791016	0.7503617	\\
0.5795898	0.75026	\\
0.5800781	0.7501621	\\
0.5805664	0.7500622	\\
0.5810547	0.7499624	\\
0.581543	0.7498622	\\
0.5820312	0.7497618	\\
0.5825195	0.7496601	\\
0.5830078	0.749561	\\
0.5834961	0.7494574	\\
0.5839844	0.7493543	\\
0.5844727	0.7492511	\\
0.5849609	0.7491512	\\
0.5854492	0.7490499	\\
0.5859375	0.7489511	\\
0.5864258	0.7488483	\\
0.5869141	0.7487504	\\
0.5874023	0.7486481	\\
0.5878906	0.7485481	\\
0.5883789	0.7484476	\\
0.5888672	0.7483465	\\
0.5893555	0.7482465	\\
0.5898438	0.7481448	\\
0.590332	0.7480435	\\
0.5908203	0.7479445	\\
0.5913086	0.7478451	\\
0.5917969	0.7477462	\\
0.5922852	0.7476497	\\
0.5927734	0.7475541	\\
0.5932617	0.7474544	\\
0.59375	0.747357	\\
0.5942383	0.7472561	\\
0.5947266	0.7471568	\\
0.5952148	0.7470583	\\
0.5957031	0.746958	\\
0.5961914	0.7468572	\\
0.5966797	0.7467548	\\
0.597168	0.7466576	\\
0.5976562	0.746559	\\
0.5981445	0.7464596	\\
0.5986328	0.7463612	\\
0.5991211	0.7462586	\\
0.5996094	0.7461555	\\
0.6000977	0.7460587	\\
0.6005859	0.7459595	\\
0.6010742	0.7458582	\\
0.6015625	0.7457573	\\
0.6020508	0.7456569	\\
0.6025391	0.7455565	\\
0.6030273	0.7454557	\\
0.6035156	0.7453526	\\
0.6040039	0.7452544	\\
0.6044922	0.7451536	\\
0.6049805	0.7450538	\\
0.6054688	0.7449546	\\
0.605957	0.7448554	\\
0.6064453	0.7447555	\\
0.6069336	0.7446548	\\
0.6074219	0.7445563	\\
0.6079102	0.7444568	\\
0.6083984	0.7443539	\\
0.6088867	0.7442542	\\
0.609375	0.7441544	\\
0.6098633	0.7440569	\\
0.6103516	0.7439538	\\
0.6108398	0.7438537	\\
0.6113281	0.7437557	\\
0.6118164	0.7436553	\\
0.6123047	0.7435589	\\
0.612793	0.7434619	\\
0.6132812	0.7433638	\\
0.6137695	0.7432688	\\
0.6142578	0.7431718	\\
0.6147461	0.7430704	\\
0.6152344	0.7429714	\\
0.6157227	0.7428742	\\
0.6162109	0.7427775	\\
0.6166992	0.7426826	\\
0.6171875	0.7425877	\\
0.6176758	0.742488	\\
0.6181641	0.742391	\\
0.6186523	0.7422919	\\
0.6191406	0.7421923	\\
0.6196289	0.7420979	\\
0.6201172	0.7420009	\\
0.6206055	0.7419033	\\
0.6210938	0.7418066	\\
0.621582	0.7417116	\\
0.6220703	0.7416089	\\
0.6225586	0.7415104	\\
0.6230469	0.7414099	\\
0.6235352	0.7413123	\\
0.6240234	0.7412139	\\
0.6245117	0.7411188	\\
0.625	0.7410218	\\
0.6254883	0.7409235	\\
0.6259766	0.7408264	\\
0.6264648	0.7407309	\\
0.6269531	0.7406356	\\
0.6274414	0.7405378	\\
0.6279297	0.7404408	\\
0.628418	0.7403442	\\
0.6289062	0.7402459	\\
0.6293945	0.7401464	\\
0.6298828	0.7400477	\\
0.6303711	0.7399528	\\
0.6308594	0.739854	\\
0.6313477	0.7397519	\\
0.6318359	0.7396517	\\
0.6323242	0.7395555	\\
0.6328125	0.7394562	\\
0.6333008	0.7393574	\\
0.6337891	0.7392613	\\
0.6342773	0.7391612	\\
0.6347656	0.7390636	\\
0.6352539	0.7389655	\\
0.6357422	0.7388694	\\
0.6362305	0.7387732	\\
0.6367188	0.7386775	\\
0.637207	0.7385791	\\
0.6376953	0.7384811	\\
0.6381836	0.7383805	\\
0.6386719	0.7382848	\\
0.6391602	0.738189	\\
0.6396484	0.7380907	\\
0.6401367	0.7379958	\\
0.640625	0.7378986	\\
0.6411133	0.7378002	\\
0.6416016	0.7377013	\\
0.6420898	0.7376018	\\
0.6425781	0.7375024	\\
0.6430664	0.737407	\\
0.6435547	0.7373077	\\
0.644043	0.7372107	\\
0.6445312	0.7371139	\\
0.6450195	0.7370172	\\
0.6455078	0.7369195	\\
0.6459961	0.7368197	\\
0.6464844	0.7367211	\\
0.6469727	0.7366239	\\
0.6474609	0.7365259	\\
0.6479492	0.736429	\\
0.6484375	0.7363322	\\
0.6489258	0.7362346	\\
0.6494141	0.7361348	\\
0.6499023	0.7360388	\\
0.6503906	0.7359388	\\
0.6508789	0.7358454	\\
0.6513672	0.7357498	\\
0.6518555	0.7356524	\\
0.6523438	0.7355549	\\
0.652832	0.7354574	\\
0.6533203	0.7353608	\\
0.6538086	0.735261	\\
0.6542969	0.7351674	\\
0.6547852	0.7350695	\\
0.6552734	0.7349751	\\
0.6557617	0.7348776	\\
0.65625	0.7347783	\\
0.6567383	0.7346808	\\
0.6572266	0.7345843	\\
0.6577148	0.734487	\\
0.6582031	0.7343923	\\
0.6586914	0.7342974	\\
0.6591797	0.7341994	\\
0.659668	0.7341009	\\
0.6601562	0.7340002	\\
0.6606445	0.7339041	\\
0.6611328	0.733808	\\
0.6616211	0.7337094	\\
0.6621094	0.7336116	\\
0.6625977	0.7335166	\\
0.6630859	0.73342	\\
0.6635742	0.7333246	\\
0.6640625	0.7332281	\\
0.6645508	0.7331308	\\
0.6650391	0.7330322	\\
0.6655273	0.732935	\\
0.6660156	0.7328401	\\
0.6665039	0.732741	\\
0.6669922	0.7326439	\\
0.6674805	0.7325495	\\
0.6679688	0.7324515	\\
0.668457	0.7323543	\\
0.6689453	0.7322572	\\
0.6694336	0.73216	\\
0.6699219	0.7320603	\\
0.6704102	0.7319619	\\
0.6708984	0.7318649	\\
0.6713867	0.7317641	\\
0.671875	0.7316668	\\
0.6723633	0.7315689	\\
0.6728516	0.7314682	\\
0.6733398	0.7313709	\\
0.6738281	0.7312745	\\
0.6743164	0.7311738	\\
0.6748047	0.731075	\\
0.675293	0.730976	\\
0.6757812	0.7308783	\\
0.6762695	0.7307837	\\
0.6767578	0.7306833	\\
0.6772461	0.7305864	\\
0.6777344	0.7304888	\\
0.6782227	0.7303902	\\
0.6787109	0.730292	\\
0.6791992	0.7301952	\\
0.6796875	0.7300964	\\
0.6801758	0.729994	\\
0.6806641	0.7298935	\\
0.6811523	0.7297929	\\
0.6816406	0.7296951	\\
0.6821289	0.7295937	\\
0.6826172	0.7294954	\\
0.6831055	0.7293986	\\
0.6835938	0.7293003	\\
0.684082	0.7292039	\\
0.6845703	0.7291078	\\
0.6850586	0.7290109	\\
0.6855469	0.7289102	\\
0.6860352	0.7288114	\\
0.6865234	0.7287139	\\
0.6870117	0.7286141	\\
0.6875	0.7285157	\\
0.6879883	0.7284196	\\
0.6884766	0.72832	\\
0.6889648	0.7282217	\\
0.6894531	0.7281209	\\
0.6899414	0.728021	\\
0.6904297	0.7279247	\\
0.690918	0.7278243	\\
0.6914062	0.7277285	\\
0.6918945	0.7276321	\\
0.6923828	0.7275343	\\
0.6928711	0.7274382	\\
0.6933594	0.7273396	\\
0.6938477	0.7272386	\\
0.6943359	0.7271376	\\
0.6948242	0.7270404	\\
0.6953125	0.7269419	\\
0.6958008	0.7268451	\\
0.6962891	0.7267438	\\
0.6967773	0.726645	\\
0.6972656	0.7265492	\\
0.6977539	0.726452	\\
0.6982422	0.7263537	\\
0.6987305	0.7262575	\\
0.6992188	0.7261597	\\
0.699707	0.7260626	\\
0.7001953	0.7259662	\\
0.7006836	0.7258688	\\
0.7011719	0.7257728	\\
0.7016602	0.7256761	\\
0.7021484	0.7255786	\\
0.7026367	0.7254842	\\
0.703125	0.7253887	\\
0.7036133	0.7252933	\\
0.7041016	0.7251947	\\
0.7045898	0.7250977	\\
0.7050781	0.7250002	\\
0.7055664	0.724904	\\
0.7060547	0.72481	\\
0.706543	0.7247134	\\
0.7070312	0.7246168	\\
0.7075195	0.7245211	\\
0.7080078	0.7244276	\\
0.7084961	0.7243286	\\
0.7089844	0.7242324	\\
0.7094727	0.7241361	\\
0.7099609	0.7240401	\\
0.7104492	0.7239448	\\
0.7109375	0.723852	\\
0.7114258	0.7237538	\\
0.7119141	0.7236586	\\
0.7124023	0.7235615	\\
0.7128906	0.7234666	\\
0.7133789	0.7233687	\\
0.7138672	0.7232709	\\
0.7143555	0.7231756	\\
0.7148438	0.7230799	\\
0.715332	0.722983	\\
0.7158203	0.722886	\\
0.7163086	0.7227909	\\
0.7167969	0.7226949	\\
0.7172852	0.7225949	\\
0.7177734	0.7224968	\\
0.7182617	0.722405	\\
0.71875	0.7223086	\\
0.7192383	0.7222166	\\
0.7197266	0.7221207	\\
0.7202148	0.7220257	\\
0.7207031	0.7219298	\\
0.7211914	0.721835	\\
0.7216797	0.7217383	\\
0.722168	0.7216423	\\
0.7226562	0.7215435	\\
0.7231445	0.7214459	\\
0.7236328	0.7213533	\\
0.7241211	0.7212578	\\
0.7246094	0.7211642	\\
0.7250977	0.7210714	\\
0.7255859	0.7209789	\\
0.7260742	0.7208813	\\
0.7265625	0.7207875	\\
0.7270508	0.7206919	\\
0.7275391	0.7205973	\\
0.7280273	0.7205069	\\
0.7285156	0.7204069	\\
0.7290039	0.7203112	\\
0.7294922	0.720214	\\
0.7299805	0.7201164	\\
0.7304688	0.7200189	\\
0.730957	0.7199244	\\
0.7314453	0.7198298	\\
0.7319336	0.7197351	\\
0.7324219	0.7196397	\\
0.7329102	0.7195424	\\
0.7333984	0.7194486	\\
0.7338867	0.7193496	\\
0.734375	0.7192539	\\
0.7348633	0.7191591	\\
0.7353516	0.7190643	\\
0.7358398	0.7189686	\\
0.7363281	0.7188749	\\
0.7368164	0.7187787	\\
0.7373047	0.7186826	\\
0.737793	0.7185888	\\
0.7382812	0.7184943	\\
0.7387695	0.7184011	\\
0.7392578	0.7183084	\\
0.7397461	0.7182127	\\
0.7402344	0.7181184	\\
0.7407227	0.7180245	\\
0.7412109	0.7179315	\\
0.7416992	0.7178356	\\
0.7421875	0.7177434	\\
0.7426758	0.7176476	\\
0.7431641	0.7175536	\\
0.7436523	0.7174586	\\
0.7441406	0.7173601	\\
0.7446289	0.717266	\\
0.7451172	0.7171723	\\
0.7456055	0.7170768	\\
0.7460938	0.716982	\\
0.746582	0.7168856	\\
0.7470703	0.716788	\\
0.7475586	0.7166944	\\
0.7480469	0.7165969	\\
0.7485352	0.7165005	\\
0.7490234	0.716404	\\
0.7495117	0.7163094	\\
0.75	0.7162146	\\
0.7504883	0.716119	\\
0.7509766	0.7160216	\\
0.7514648	0.7159257	\\
0.7519531	0.7158296	\\
0.7524414	0.7157324	\\
0.7529297	0.7156357	\\
0.753418	0.7155408	\\
0.7539062	0.7154451	\\
0.7543945	0.7153506	\\
0.7548828	0.7152531	\\
0.7553711	0.7151578	\\
0.7558594	0.7150623	\\
0.7563477	0.714967	\\
0.7568359	0.7148704	\\
0.7573242	0.7147723	\\
0.7578125	0.7146774	\\
0.7583008	0.7145855	\\
0.7587891	0.714488	\\
0.7592773	0.7143919	\\
0.7597656	0.7142942	\\
0.7602539	0.7141996	\\
0.7607422	0.7141009	\\
0.7612305	0.7140033	\\
0.7617188	0.7139082	\\
0.762207	0.7138128	\\
0.7626953	0.7137182	\\
0.7631836	0.7136221	\\
0.7636719	0.7135273	\\
0.7641602	0.7134278	\\
0.7646484	0.7133301	\\
0.7651367	0.7132354	\\
0.765625	0.7131426	\\
0.7661133	0.7130486	\\
0.7666016	0.7129515	\\
0.7670898	0.7128591	\\
0.7675781	0.7127621	\\
0.7680664	0.7126664	\\
0.7685547	0.7125697	\\
0.769043	0.7124725	\\
0.7695312	0.7123749	\\
0.7700195	0.7122792	\\
0.7705078	0.7121844	\\
0.7709961	0.7120889	\\
0.7714844	0.7119914	\\
0.7719727	0.7118947	\\
0.7724609	0.7117986	\\
0.7729492	0.7117072	\\
0.7734375	0.7116108	\\
0.7739258	0.7115162	\\
0.7744141	0.7114232	\\
0.7749023	0.7113281	\\
0.7753906	0.7112329	\\
0.7758789	0.7111406	\\
0.7763672	0.7110445	\\
0.7768555	0.7109527	\\
0.7773438	0.7108556	\\
0.777832	0.7107621	\\
0.7783203	0.7106649	\\
0.7788086	0.7105688	\\
0.7792969	0.7104734	\\
0.7797852	0.7103797	\\
0.7802734	0.7102878	\\
0.7807617	0.7101937	\\
0.78125	0.7100988	\\
0.7817383	0.7100041	\\
0.7822266	0.7099079	\\
0.7827148	0.7098121	\\
0.7832031	0.7097142	\\
0.7836914	0.7096199	\\
0.7841797	0.7095259	\\
0.784668	0.7094326	\\
0.7851562	0.7093392	\\
0.7856445	0.7092456	\\
0.7861328	0.7091493	\\
0.7866211	0.7090531	\\
0.7871094	0.708957	\\
0.7875977	0.7088609	\\
0.7880859	0.7087632	\\
0.7885742	0.7086696	\\
0.7890625	0.7085724	\\
0.7895508	0.7084745	\\
0.7900391	0.7083797	\\
0.7905273	0.7082812	\\
0.7910156	0.7081852	\\
0.7915039	0.7080899	\\
0.7919922	0.7079951	\\
0.7924805	0.7078961	\\
0.7929688	0.7078012	\\
0.793457	0.7077039	\\
0.7939453	0.7076087	\\
0.7944336	0.7075139	\\
0.7949219	0.70742	\\
0.7954102	0.7073254	\\
0.7958984	0.7072307	\\
0.7963867	0.7071379	\\
0.796875	0.7070432	\\
0.7973633	0.7069482	\\
0.7978516	0.7068524	\\
0.7983398	0.7067565	\\
0.7988281	0.7066635	\\
0.7993164	0.7065716	\\
0.7998047	0.7064743	\\
0.800293	0.7063813	\\
0.8007812	0.7062865	\\
0.8012695	0.7061934	\\
0.8017578	0.7060981	\\
0.8022461	0.7060031	\\
0.8027344	0.7059114	\\
0.8032227	0.7058159	\\
0.8037109	0.7057213	\\
0.8041992	0.7056283	\\
0.8046875	0.7055325	\\
0.8051758	0.7054383	\\
0.8056641	0.7053438	\\
0.8061523	0.7052517	\\
0.8066406	0.7051568	\\
0.8071289	0.7050627	\\
0.8076172	0.7049692	\\
0.8081055	0.7048752	\\
0.8085938	0.7047798	\\
0.809082	0.7046856	\\
0.8095703	0.7045905	\\
0.8100586	0.7044959	\\
0.8105469	0.7044015	\\
0.8110352	0.7043079	\\
0.8115234	0.704214	\\
0.8120117	0.7041194	\\
0.8125	0.7040252	\\
0.8129883	0.7039276	\\
0.8134766	0.7038326	\\
0.8139648	0.703737	\\
0.8144531	0.7036439	\\
0.8149414	0.703549	\\
0.8154297	0.703451	\\
0.815918	0.7033566	\\
0.8164062	0.7032658	\\
0.8168945	0.703174	\\
0.8173828	0.7030799	\\
0.8178711	0.7029862	\\
0.8183594	0.7028947	\\
0.8188477	0.7028005	\\
0.8193359	0.7027066	\\
0.8198242	0.7026157	\\
0.8203125	0.7025219	\\
0.8208008	0.7024284	\\
0.8212891	0.7023354	\\
0.8217773	0.7022419	\\
0.8222656	0.7021423	\\
0.8227539	0.7020476	\\
0.8232422	0.7019508	\\
0.8237305	0.7018591	\\
0.8242188	0.7017655	\\
0.824707	0.7016706	\\
0.8251953	0.7015741	\\
0.8256836	0.7014782	\\
0.8261719	0.7013827	\\
0.8266602	0.7012862	\\
0.8271484	0.701191	\\
0.8276367	0.7010961	\\
0.828125	0.7010035	\\
0.8286133	0.7009087	\\
0.8291016	0.7008124	\\
0.8295898	0.7007168	\\
0.8300781	0.7006244	\\
0.8305664	0.7005295	\\
0.8310547	0.7004391	\\
0.831543	0.7003443	\\
0.8320312	0.7002465	\\
0.8325195	0.7001506	\\
0.8330078	0.7000567	\\
0.8334961	0.6999636	\\
0.8339844	0.6998711	\\
0.8344727	0.699775	\\
0.8349609	0.6996766	\\
0.8354492	0.6995843	\\
0.8359375	0.699488	\\
0.8364258	0.6993914	\\
0.8369141	0.6992996	\\
0.8374023	0.6992025	\\
0.8378906	0.6991079	\\
0.8383789	0.6990147	\\
0.8388672	0.6989238	\\
0.8393555	0.6988303	\\
0.8398438	0.6987312	\\
0.840332	0.698637	\\
0.8408203	0.698543	\\
0.8413086	0.6984472	\\
0.8417969	0.6983509	\\
0.8422852	0.6982568	\\
0.8427734	0.6981626	\\
0.8432617	0.6980668	\\
0.84375	0.6979728	\\
0.8442383	0.6978783	\\
0.8447266	0.6977848	\\
0.8452148	0.6976873	\\
0.8457031	0.6975917	\\
0.8461914	0.6974978	\\
0.8466797	0.697403	\\
0.847168	0.6973057	\\
0.8476562	0.6972115	\\
0.8481445	0.6971184	\\
0.8486328	0.6970208	\\
0.8491211	0.6969267	\\
0.8496094	0.6968331	\\
0.8500977	0.6967389	\\
0.8505859	0.6966437	\\
0.8510742	0.6965466	\\
0.8515625	0.6964522	\\
0.8520508	0.6963598	\\
0.8525391	0.6962645	\\
0.8530273	0.696168	\\
0.8535156	0.696071	\\
0.8540039	0.6959766	\\
0.8544922	0.6958839	\\
0.8549805	0.6957897	\\
0.8554688	0.6956954	\\
0.855957	0.6955999	\\
0.8564453	0.6955049	\\
0.8569336	0.6954111	\\
0.8574219	0.695317	\\
0.8579102	0.6952236	\\
0.8583984	0.6951314	\\
0.8588867	0.6950345	\\
0.859375	0.6949406	\\
0.8598633	0.6948475	\\
0.8603516	0.6947511	\\
0.8608398	0.6946549	\\
0.8613281	0.6945587	\\
0.8618164	0.6944645	\\
0.8623047	0.6943672	\\
0.862793	0.6942723	\\
0.8632812	0.6941783	\\
0.8637695	0.6940834	\\
0.8642578	0.6939871	\\
0.8647461	0.6938919	\\
0.8652344	0.6937952	\\
0.8657227	0.6936968	\\
0.8662109	0.6936025	\\
0.8666992	0.6935052	\\
0.8671875	0.6934097	\\
0.8676758	0.693313	\\
0.8681641	0.6932155	\\
0.8686523	0.6931216	\\
0.8691406	0.6930251	\\
0.8696289	0.6929265	\\
0.8701172	0.6928335	\\
0.8706055	0.692739	\\
0.8710938	0.6926421	\\
0.871582	0.6925477	\\
0.8720703	0.6924517	\\
0.8725586	0.6923557	\\
0.8730469	0.6922631	\\
0.8735352	0.6921673	\\
0.8740234	0.6920713	\\
0.8745117	0.6919766	\\
0.875	0.6918783	\\
0.8754883	0.6917826	\\
0.8759766	0.6916848	\\
0.8764648	0.6915901	\\
0.8769531	0.6914961	\\
0.8774414	0.6914004	\\
0.8779297	0.6913071	\\
0.878418	0.6912131	\\
0.8789062	0.6911185	\\
0.8793945	0.6910218	\\
0.8798828	0.6909285	\\
0.8803711	0.6908357	\\
0.8808594	0.6907397	\\
0.8813477	0.6906452	\\
0.8818359	0.6905505	\\
0.8823242	0.6904583	\\
0.8828125	0.6903628	\\
0.8833008	0.6902701	\\
0.8837891	0.6901778	\\
0.8842773	0.6900822	\\
0.8847656	0.6899874	\\
0.8852539	0.6898942	\\
0.8857422	0.6898001	\\
0.8862305	0.6897065	\\
0.8867188	0.6896131	\\
0.887207	0.6895175	\\
0.8876953	0.6894204	\\
0.8881836	0.6893237	\\
0.8886719	0.6892296	\\
0.8891602	0.6891339	\\
0.8896484	0.6890386	\\
0.8901367	0.688945	\\
0.890625	0.6888506	\\
0.8911133	0.6887558	\\
0.8916016	0.6886612	\\
0.8920898	0.6885678	\\
0.8925781	0.688474	\\
0.8930664	0.6883795	\\
0.8935547	0.6882855	\\
0.894043	0.68819	\\
0.8945312	0.6880971	\\
0.8950195	0.6880016	\\
0.8955078	0.6879081	\\
0.8959961	0.6878151	\\
0.8964844	0.6877237	\\
0.8969727	0.6876292	\\
0.8974609	0.6875344	\\
0.8979492	0.6874372	\\
0.8984375	0.6873401	\\
0.8989258	0.6872451	\\
0.8994141	0.6871516	\\
0.8999023	0.6870567	\\
0.9003906	0.6869627	\\
0.9008789	0.686867	\\
0.9013672	0.6867731	\\
0.9018555	0.6866767	\\
0.9023438	0.6865823	\\
0.902832	0.686488	\\
0.9033203	0.686394	\\
0.9038086	0.6862976	\\
0.9042969	0.6862034	\\
0.9047852	0.6861089	\\
0.9052734	0.6860134	\\
0.9057617	0.6859195	\\
0.90625	0.6858239	\\
0.9067383	0.6857319	\\
0.9072266	0.685635	\\
0.9077148	0.6855404	\\
0.9082031	0.6854463	\\
0.9086914	0.6853535	\\
0.9091797	0.6852589	\\
0.909668	0.6851658	\\
0.9101562	0.6850695	\\
0.9106445	0.6849734	\\
0.9111328	0.6848807	\\
0.9116211	0.6847878	\\
0.9121094	0.6846945	\\
0.9125977	0.684598	\\
0.9130859	0.6845043	\\
0.9135742	0.6844091	\\
0.9140625	0.6843145	\\
0.9145508	0.6842182	\\
0.9150391	0.6841217	\\
0.9155273	0.6840302	\\
0.9160156	0.6839356	\\
0.9165039	0.6838405	\\
0.9169922	0.6837442	\\
0.9174805	0.6836499	\\
0.9179688	0.6835568	\\
0.918457	0.6834625	\\
0.9189453	0.6833657	\\
0.9194336	0.6832728	\\
0.9199219	0.6831797	\\
0.9204102	0.6830845	\\
0.9208984	0.6829909	\\
0.9213867	0.6828976	\\
0.921875	0.6828006	\\
0.9223633	0.6827055	\\
0.9228516	0.6826093	\\
0.9233398	0.6825159	\\
0.9238281	0.6824206	\\
0.9243164	0.6823306	\\
0.9248047	0.6822323	\\
0.925293	0.6821392	\\
0.9257812	0.6820472	\\
0.9262695	0.68195	\\
0.9267578	0.6818508	\\
0.9272461	0.6817588	\\
0.9277344	0.6816649	\\
0.9282227	0.6815677	\\
0.9287109	0.6814729	\\
0.9291992	0.6813799	\\
0.9296875	0.681286	\\
0.9301758	0.6811905	\\
0.9306641	0.6810977	\\
0.9311523	0.681003	\\
0.9316406	0.6809039	\\
0.9321289	0.6808077	\\
0.9326172	0.6807137	\\
0.9331055	0.6806188	\\
0.9335938	0.6805221	\\
0.934082	0.6804262	\\
0.9345703	0.6803336	\\
0.9350586	0.680241	\\
0.9355469	0.6801478	\\
0.9360352	0.6800526	\\
0.9365234	0.679957	\\
0.9370117	0.6798615	\\
0.9375	0.6797674	\\
0.9379883	0.6796733	\\
0.9384766	0.6795788	\\
0.9389648	0.6794833	\\
0.9394531	0.6793885	\\
0.9399414	0.6792949	\\
0.9404297	0.6792007	\\
0.940918	0.6791079	\\
0.9414062	0.6790134	\\
0.9418945	0.6789188	\\
0.9423828	0.6788296	\\
0.9428711	0.6787371	\\
0.9433594	0.6786417	\\
0.9438477	0.6785512	\\
0.9443359	0.6784572	\\
0.9448242	0.6783659	\\
0.9453125	0.6782757	\\
0.9458008	0.6781824	\\
0.9462891	0.6780875	\\
0.9467773	0.6779921	\\
0.9472656	0.6778973	\\
0.9477539	0.6778047	\\
0.9482422	0.6777139	\\
0.9487305	0.6776203	\\
0.9492188	0.6775275	\\
0.949707	0.6774325	\\
0.9501953	0.6773361	\\
0.9506836	0.6772422	\\
0.9511719	0.6771488	\\
0.9516602	0.6770568	\\
0.9521484	0.6769644	\\
0.9526367	0.6768732	\\
0.953125	0.6767814	\\
0.9536133	0.6766876	\\
0.9541016	0.6765945	\\
0.9545898	0.6765046	\\
0.9550781	0.6764101	\\
0.9555664	0.6763175	\\
0.9560547	0.676223	\\
0.956543	0.6761301	\\
0.9570312	0.6760348	\\
0.9575195	0.6759393	\\
0.9580078	0.675848	\\
0.9584961	0.6757571	\\
0.9589844	0.6756632	\\
0.9594727	0.6755697	\\
0.9599609	0.6754802	\\
0.9604492	0.6753882	\\
0.9609375	0.675295	\\
0.9614258	0.6752027	\\
0.9619141	0.6751102	\\
0.9624023	0.6750167	\\
0.9628906	0.674923	\\
0.9633789	0.674831	\\
0.9638672	0.6747378	\\
0.9643555	0.6746456	\\
0.9648438	0.6745545	\\
0.965332	0.6744578	\\
0.9658203	0.6743687	\\
0.9663086	0.6742781	\\
0.9667969	0.674187	\\
0.9672852	0.6740934	\\
0.9677734	0.6739989	\\
0.9682617	0.6739082	\\
0.96875	0.6738185	\\
0.9692383	0.6737255	\\
0.9697266	0.6736288	\\
0.9702148	0.6735346	\\
0.9707031	0.6734435	\\
0.9711914	0.6733493	\\
0.9716797	0.6732547	\\
0.972168	0.6731607	\\
0.9726562	0.6730678	\\
0.9731445	0.6729747	\\
0.9736328	0.6728825	\\
0.9741211	0.6727916	\\
0.9746094	0.6726988	\\
0.9750977	0.6726061	\\
0.9755859	0.672516	\\
0.9760742	0.6724239	\\
0.9765625	0.6723287	\\
0.9770508	0.6722341	\\
0.9775391	0.6721425	\\
0.9780273	0.6720496	\\
0.9785156	0.6719578	\\
0.9790039	0.6718665	\\
0.9794922	0.6717747	\\
0.9799805	0.6716834	\\
0.9804688	0.6715912	\\
0.980957	0.671494	\\
0.9814453	0.6714011	\\
0.9819336	0.6713079	\\
0.9824219	0.671217	\\
0.9829102	0.6711276	\\
0.9833984	0.6710369	\\
0.9838867	0.6709439	\\
0.984375	0.670852	\\
0.9848633	0.6707579	\\
0.9853516	0.6706645	\\
0.9858398	0.6705724	\\
0.9863281	0.6704839	\\
0.9868164	0.6703917	\\
0.9873047	0.6702994	\\
0.987793	0.6702089	\\
0.9882812	0.6701167	\\
0.9887695	0.6700264	\\
0.9892578	0.6699326	\\
0.9897461	0.6698401	\\
0.9902344	0.6697479	\\
0.9907227	0.6696541	\\
0.9912109	0.6695607	\\
0.9916992	0.6694699	\\
0.9921875	0.6693766	\\
0.9926758	0.6692834	\\
0.9931641	0.6691925	\\
0.9936523	0.6691005	\\
0.9941406	0.6690091	\\
0.9946289	0.6689142	\\
0.9951172	0.6688249	\\
0.9956055	0.6687301	\\
0.9960938	0.6686412	\\
0.996582	0.6685506	\\
0.9970703	0.6684583	\\
0.9975586	0.668369	\\
0.9980469	0.6682776	\\
0.9985352	0.6681875	\\
0.9990234	0.6680959	\\
0.9995117	0.668002	\\
1	0.6679116	\\
};
\addlegendentry{$\theta\text{ = 1}$};

\end{axis}
\end{tikzpicture}%

==> NEW_PICTURES/Schaubilder-1/Schaubilder-1/Schaubilder-1/Boxplot_C8.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={\empty},
ymin=3.77193575,
ymax=6.68586325,
legend style={at={(0.5,0.97)},anchor=north,draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
1	5.4786945	\\
1	6.338431	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
2	5.4825435	\\
2	6.339796	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
1	4.049546	\\
1	4.902221	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
2	4.0931	\\
2	4.896307	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0.925	6.338431	\\
1.075	6.338431	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
1.925	6.339796	\\
2.075	6.339796	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0.925	4.049546	\\
1.075	4.049546	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
1.925	4.0931	\\
2.075	4.0931	\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
0.85	4.902221	\\
0.85	5.4786945	\\
1.15	5.4786945	\\
1.15	4.902221	\\
0.85	4.902221	\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
1.85	4.896307	\\
1.85	5.4825435	\\
2.15	5.4825435	\\
2.15	4.896307	\\
1.85	4.896307	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
0.85	5.163992	\\
1.15	5.163992	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
1.85	5.171308	\\
2.15	5.171308	\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{
1	3.904387	\\
1	4.026275	\\
1	6.360525	\\
1	6.382019	\\
1	6.403862	\\
1	6.410947	\\
1	6.508618	\\
1	6.553412	\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{
2	3.947747	\\
2	3.977045	\\
2	6.370273	\\
2	6.377901	\\
2	6.399393	\\
2	6.476191	\\
2	6.491216	\\
2	6.527008	\\
};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.25,-0.01,0) {};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.75,-0.01,0) {};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.5,-0.07,0) { };

\addplot[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black]
 table[row sep=crcr] {
x	y\\
1.85	4.896307	\\
1.85	5.4825435	\\
2.15	5.4825435	\\
2.15	4.896307	\\
1.85	4.896307	\\
};

\addlegendentry{$\text{h = 2}^{\text{-8}}$};


\addplot[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black]
 table[row sep=crcr] {
x	y\\
0.85	4.902221	\\
0.85	5.4786945	\\
1.15	5.4786945	\\
1.15	4.902221	\\
0.85	4.902221	\\
};

\addlegendentry{$\text{h = 2}^{\text{-7}}$};

\end{axis}
\end{tikzpicture}%

==> NEW_PICTURES/Schaubilder-1/Schaubilder-1/Schaubilder-1/Boxplot_C8_RoughNoise.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={\empty},
ymin=6.992833,
ymax=9.181261,
legend style={at={(0.5,0.97)},anchor=north,draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
1	8.136475	\\
1	8.716815	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
2	8.1872955	\\
2	8.763875	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
1	7.268506	\\
1	7.728125	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
2	7.297462	\\
2	7.7975335	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0.925	8.716815	\\
1.075	8.716815	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
1.925	8.763875	\\
2.075	8.763875	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0.925	7.268506	\\
1.075	7.268506	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
1.925	7.297462	\\
2.075	7.297462	\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
0.85	7.728125	\\
0.85	8.136475	\\
1.15	8.136475	\\
1.15	7.728125	\\
0.85	7.728125	\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
1.85	7.7975335	\\
1.85	8.1872955	\\
2.15	8.1872955	\\
2.15	7.7975335	\\
1.85	7.7975335	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
0.85	7.9233935	\\
1.15	7.9233935	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
1.85	7.9838075	\\
2.15	7.9838075	\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{
1	7.092307	\\
1	8.785374	\\
1	8.824511	\\
1	8.839613	\\
1	8.853861	\\
1	8.85747	\\
1	9.029678	\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{
2	8.79301	\\
2	8.797504	\\
2	8.85941	\\
2	8.85958	\\
2	8.875743	\\
2	8.943931	\\
2	8.974422	\\
2	9.081787	\\
};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.25,-0.01,0) {};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.75,-0.01,0) {};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.5,-0.07,0) { };

\addplot[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black]
 table[row sep=crcr] {
x	y\\
1.85	7.7975335	\\
1.85	8.1872955	\\
2.15	8.1872955	\\
2.15	7.7975335	\\
1.85	7.7975335	\\
};

\addlegendentry{$\text{h = 2}^{\text{-8}}$};


\addplot[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black]
 table[row sep=crcr] {
x	y\\
0.85	7.728125	\\
0.85	8.136475	\\
1.15	8.136475	\\
1.15	7.728125	\\
0.85	7.728125	\\
};

\addlegendentry{$\text{h = 2}^{\text{-7}}$};

\end{axis}
\end{tikzpicture}%

==> NEW_PICTURES/Schaubilder-1/Schaubilder-1/Schaubilder-1/Boxplot_H1.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={\empty},
ymin=3.46542185,
ymax=6.56788715,
legend style={at={(0.5,0.97)},anchor=north,draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
1	5.089361	\\
1	5.970449	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
2	5.090969	\\
2	5.904903	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
1	3.745541	\\
1	4.499559	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
2	3.772759	\\
2	4.5111995	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0.925	5.970449	\\
1.075	5.970449	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
1.925	5.904903	\\
2.075	5.904903	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0.925	3.745541	\\
1.075	3.745541	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
1.925	3.772759	\\
2.075	3.772759	\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
0.85	4.499559	\\
0.85	5.089361	\\
1.15	5.089361	\\
1.15	4.499559	\\
0.85	4.499559	\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
1.85	4.5111995	\\
1.85	5.090969	\\
2.15	5.090969	\\
2.15	4.5111995	\\
1.85	4.5111995	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
0.85	4.7995755	\\
1.15	4.7995755	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
1.85	4.805702	\\
2.15	4.805702	\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{
1	3.606443	\\
1	6.366669	\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{
2	3.622417	\\
2	5.960975	\\
2	5.993824	\\
2	6.426866	\\
};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.25,-0.01,0) {};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.75,-0.01,0) {};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.5,-0.07,0) { };

\addplot[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black]
 table[row sep=crcr] {
x	y\\
1.85	4.5111995	\\
1.85	5.090969	\\
2.15	5.090969	\\
2.15	4.5111995	\\
1.85	4.5111995	\\
};

\addlegendentry{$\text{h = 2}^{\text{-8}}$};


\addplot[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black]
 table[row sep=crcr] {
x	y\\
0.85	4.499559	\\
0.85	5.089361	\\
1.15	5.089361	\\
1.15	4.499559	\\
0.85	4.499559	\\
};

\addlegendentry{$\text{h = 2}^{\text{-7}}$};

\end{axis}
\end{tikzpicture}%

==> NEW_PICTURES/Schaubilder-1/Schaubilder-1/Schaubilder-1/Boxplot_L2.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
clip=false,
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={\empty},
ymin=11.0793955,
ymax=16.2343145,
legend style={at={(0.5,0.97)},anchor=north,draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
1	11.31371	\\
1	11.31371	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
2	16	\\
2	16	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
1	11.31371	\\
1	11.31371	\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{
2	16	\\
2	16	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0.925	11.31371	\\
1.075	11.31371	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
1.925	16	\\
2.075	16	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0.925	11.31371	\\
1.075	11.31371	\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
1.925	16	\\
2.075	16	\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
0.85	11.31371	\\
0.85	11.31371	\\
1.15	11.31371	\\
1.15	11.31371	\\
0.85	11.31371	\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
1.85	16	\\
1.85	16	\\
2.15	16	\\
2.15	16	\\
1.85	16	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
0.85	11.31371	\\
1.15	11.31371	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
1.85	16	\\
2.15	16	\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{
nan	nan	\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{
nan	nan	\\
};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.25,-0.01,0) {};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.75,-0.01,0) {};
\node[below, inner sep=0mm, text=black]
at (rel axis cs:0.5,-0.07,0) { };

\addplot[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black]
 table[row sep=crcr] {
x	y\\
1.85	16	\\
1.85	16	\\
2.15	16	\\
2.15	16	\\
1.85	16	\\
};

\addlegendentry{$\text{h = 2}^{\text{-8}}$};


\addplot[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black]
 table[row sep=crcr] {
x	y\\
0.85	11.31371	\\
0.85	11.31371	\\
1.15	11.31371	\\
1.15	11.31371	\\
0.85	11.31371	\\
};

\addlegendentry{$\text{h = 2}^{\text{-7}}$};

\end{axis}
\end{tikzpicture}%

==> NEW_PICTURES/Schaubilder-1/Schaubilder-1/Schaubilder-1/KonvRate_RoughNoise.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.01,
xminorticks=true,
xlabel={$\tau$},
ymode=log,
ymin=0.172100432093467,
ymax=1.1125630320437,
yminorticks=true,
ylabel={$\text{L}^{\text{2}}\text{-Error}$},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=blue,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0.001953125	1.1125630320437	\\
0.0009765625	1.10249140941957	\\
0.00048828125	1.08734208252329	\\
0.000244140625	1.06390701610102	\\
};
\addlegendentry{$\theta\text{ = 0.5}$};

\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0.001953125	0.172100432093467	\\
0.0009765625	0.172424133227693	\\
0.00048828125	0.176500969860086	\\
0.000244140625	0.188732359526762	\\
};
\addlegendentry{$\theta\text{ = 0.5 + }\tau{}^{\text{1/2}}$};

\addplot [color=green,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0.001953125	0.224527750698687	\\
0.0009765625	0.226025991846521	\\
0.00048828125	0.241201636767741	\\
0.000244140625	0.239855855995297	\\
};
\addlegendentry{$\theta\text{ = 1.0}$};

\end{axis}
\end{tikzpicture}%

==> NEW_PICTURES/Schaubilder-1/Schaubilder-1/Schaubilder-1/KonvRate_deter_C8.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.01,
xminorticks=true,
xlabel={$\tau$},
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
ylabel={$\text{L}^{\text{2}}\text{-error}$},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=blue,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.000556244820269253	\\
0.00390625	0.000140407026124543	\\
0.001953125	3.51579485853125e-05	\\
0.0009765625	8.76866996131205e-06	\\
0.00048828125	2.16668078339212e-06	\\
0.000244140625	5.15894400637805e-07	\\
};
\addlegendentry{$\theta\text{ = 0.5}$};

\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.0031684386527914	\\
0.00390625	0.00114503767743662	\\
0.001953125	0.000406281527867405	\\
0.0009765625	0.000142446076390232	\\
0.00048828125	4.89150112528782e-05	\\
0.000244140625	1.58307356726368e-05	\\
};
\addlegendentry{$\theta\text{ = 0.5 + }\tau{}^{\text{1/2}}$};

\addplot [color=green,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.015105468740944	\\
0.00390625	0.00816520113849798	\\
0.001953125	0.0042242544436696	\\
0.0009765625	0.00210136024299691	\\
0.00048828125	0.000995159961739299	\\
0.000244140625	0.000429755993433075	\\
};
\addlegendentry{$\theta\text{ = 1}$};


\addplot[area legend,solid,fill=white,draw=black]
 table[row sep=crcr] {
x	y\\
0.001	5e-06	\\
0.002	5e-06	\\
0.002	2e-05	\\
0.001	5e-06	\\
};

\addlegendentry{order 2.0};


\addplot[area legend,solid,fill=white,draw=mycolor1]
 table[row sep=crcr] {
x	y\\
0.001	8e-05	\\
0.002	8e-05	\\
0.002	0.000226274169979695	\\
0.001	8e-05	\\
};

\addlegendentry{order 1.5};


\addplot[area legend,solid,fill=white,draw=mycolor2]
 table[row sep=crcr] {
x	y\\
0.001	0.001	\\
0.002	0.001	\\
0.002	0.002	\\
0.001	0.001	\\
};

\addlegendentry{order 1.0};

\end{axis}
\end{tikzpicture}%

==> NEW_PICTURES/Schaubilder-1/Schaubilder-1/Schaubilder-1/KonvRate_stoch_C8.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1e-05,
xmax=0.01,
xminorticks=true,
xlabel={$\tau$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel={$\text{L}^{\text{2}}\text{-error}$},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=blue,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.141275804818901	\\
0.00390625	0.0649540491662581	\\
0.001953125	0.0297092476531128	\\
0.0009765625	0.0147577670526093	\\
0.00048828125	0.00758035211882865	\\
};
\addlegendentry{$\text{L = 1 (}\theta\text{ = 0.5)}$};

\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.248352383184896	\\
0.00390625	0.154224956052604	\\
0.001953125	0.084947203471736	\\
0.0009765625	0.0411959877642996	\\
0.00048828125	0.0175087676451611	\\
};
\addlegendentry{$\text{L = 4 (}\theta\text{ = 0.5)}$};

\addplot [color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.289123586909155	\\
0.00390625	0.229036005481604	\\
0.001953125	0.179077763952283	\\
0.0009765625	0.128983940376167	\\
0.00048828125	0.0686570243811311	\\
};
\addlegendentry{$\text{L = 8 (}\theta\text{ = 0.5)}$};

\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.157333211427516	\\
0.00390625	0.0795363213789925	\\
0.001953125	0.036936876874322	\\
0.0009765625	0.0167784161532881	\\
0.00048828125	0.00761295052541444	\\
};
\addlegendentry{$\text{L = 1 (}\theta\text{ = 0.5 + }\tau{}^{\text{1/2}}\text{)}$};

\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.223759317760539	\\
0.00390625	0.141810648995095	\\
0.001953125	0.0804098617704016	\\
0.0009765625	0.0410764153345802	\\
0.00048828125	0.0184522232933273	\\
};
\addlegendentry{$\text{L = 4 (}\theta\text{ = 0.5 + }\tau{}^{\text{1/2}}\text{)}$};

\addplot [color=red,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.261072897286473	\\
0.00390625	0.190603469961643	\\
0.001953125	0.142255267672075	\\
0.0009765625	0.099977191334755	\\
0.00048828125	0.058023236040385	\\
};
\addlegendentry{$\text{L = 8 (}\theta\text{ = 0.5 + }\tau{}^{\text{1/2}}\text{)}$};

\addplot [color=green,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.308168446484885	\\
0.00390625	0.231737421747655	\\
0.001953125	0.161756183541033	\\
0.0009765625	0.102037033296141	\\
0.00048828125	0.058160727746859	\\
};
\addlegendentry{$\text{L = 1 (}\theta\text{ = 1)}$};

\addplot [color=green,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.348684688648649	\\
0.00390625	0.277936491387702	\\
0.001953125	0.207460908560361	\\
0.0009765625	0.143942372246571	\\
0.00048828125	0.0916839780868803	\\
};
\addlegendentry{$\text{L = 4 (}\theta\text{ = 1)}$};

\addplot [color=green,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{
0.0078125	0.354638484684865	\\
0.00390625	0.287610700657007	\\
0.001953125	0.220569906681726	\\
0.0009765625	0.160299828241315	\\
0.00048828125	0.110148185390537	\\
};
\addlegendentry{$\text{L = 8 (}\theta\text{ = 1)}$};


\addplot[area legend,solid,fill=white,draw=mycolor1]
 table[row sep=crcr] {
x	y\\
0.001	0.01	\\
0.002	0.01	\\
0.002	0.02	\\
0.001	0.01	\\
};

\addlegendentry{order = 1.0};


\addplot[area legend,solid,fill=white,draw=mycolor2]
 table[row sep=crcr] {
x	y\\
0.0015	0.3	\\
0.001	0.3	\\
0.001	0.244948974278318	\\
0.0015	0.3	\\
};

\addlegendentry{order = 0.5};

\end{axis}
\end{tikzpicture}%

==> NEW_PICTURES/Schaubilder-1/Schaubilder-1/Schaubilder-1/NormErhalt_Bild_1.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xlabel={time t},
ymin=0.6,
ymax=0.95,
ylabel={$\text{L}^{\text{2}}\text{-norm}$},
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{
0	0.8659385	\\
0.0078125	0.8638478	\\
0.015625	0.8617262	\\
0.0234375	0.8595978	\\
0.03125	0.8574424	\\
0.0390625	0.8552567	\\
0.046875	0.8530697	\\
0.0546875	0.8508224	\\
0.0625	0.848549	\\
0.0703125	0.846264	\\
0.078125	0.8440379	\\
0.0859375	0.8418171	\\
0.09375	0.8396016	\\
0.1015625	0.8374397	\\
0.109375	0.8353619	\\
0.1171875	0.8332817	\\
0.125	0.8312359	\\
0.1328125	0.8291228	\\
0.140625	0.8270345	\\
0.1484375	0.8250252	\\
0.15625	0.8229534	\\
0.1640625	0.8208476	\\
0.171875	0.8187695	\\
0.1796875	0.8166641	\\
0.1875	0.8145343	\\
0.1953125	0.8124475	\\
0.203125	0.8102953	\\
0.2109375	0.8082948	\\
0.21875	0.8062889	\\
0.2265625	0.804205	\\
0.234375	0.8021498	\\
0.2421875	0.8001311	\\
0.25	0.7981689	\\
0.2578125	0.7961373	\\
0.265625	0.7941738	\\
0.2734375	0.7922545	\\
0.28125	0.7902845	\\
0.2890625	0.7883089	\\
0.296875	0.7864396	\\
0.3046875	0.7846304	\\
0.3125	0.7827601	\\
0.3203125	0.7810186	\\
0.328125	0.7792218	\\
0.3359375	0.7774301	\\
0.34375	0.7756841	\\
0.3515625	0.7739642	\\
0.359375	0.7722246	\\
0.3671875	0.7705247	\\
0.375	0.7689375	\\
0.3828125	0.7672786	\\
0.390625	0.7656253	\\
0.3984375	0.7639493	\\
0.40625	0.762295	\\
0.4140625	0.7605096	\\
0.421875	0.7587048	\\
0.4296875	0.7568679	\\
0.4375	0.7550752	\\
0.4453125	0.7532925	\\
0.453125	0.7515363	\\
0.4609375	0.7497715	\\
0.46875	0.7480042	\\
0.4765625	0.7463233	\\
0.484375	0.7444771	\\
0.4921875	0.7426678	\\
0.5	0.7408115	\\
0.5078125	0.7390172	\\
0.515625	0.737198	\\
0.5234375	0.7354626	\\
0.53125	0.7336845	\\
0.5390625	0.7318015	\\
0.546875	0.7299572	\\
0.5546875	0.7281288	\\
0.5625	0.7264838	\\
0.5703125	0.7245907	\\
0.578125	0.7228072	\\
0.5859375	0.7209542	\\
0.59375	0.719134	\\
0.6015625	0.7174255	\\
0.609375	0.7156502	\\
0.6171875	0.7139501	\\
0.625	0.7122108	\\
0.6328125	0.7104521	\\
0.640625	0.7087138	\\
0.6484375	0.7070211	\\
0.65625	0.7054179	\\
0.6640625	0.7036973	\\
0.671875	0.7020377	\\
0.6796875	0.7003973	\\
0.6875	0.698711	\\
0.6953125	0.6970571	\\
0.703125	0.6954528	\\
0.7109375	0.6937932	\\
0.71875	0.6921617	\\
0.7265625	0.6904676	\\
0.734375	0.6888195	\\
0.7421875	0.6871589	\\
0.75	0.6855226	\\
0.7578125	0.6838665	\\
0.765625	0.6822444	\\
0.7734375	0.6806314	\\
0.78125	0.6789083	\\
0.7890625	0.677219	\\
0.796875	0.675589	\\
0.8046875	0.6740363	\\
0.8125	0.672423	\\
0.8203125	0.6708502	\\
0.828125	0.6692037	\\
0.8359375	0.6675416	\\
0.84375	0.6659528	\\
0.8515625	0.6643857	\\
0.859375	0.6629097	\\
0.8671875	0.6614605	\\
0.875	0.6600051	\\
0.8828125	0.6584652	\\
0.890625	0.6569076	\\
0.8984375	0.6553558	\\
0.90625	0.6537745	\\
0.9140625	0.6522472	\\
0.921875	0.6506603	\\
0.9296875	0.6491631	\\
0.9375	0.6476114	\\
0.9453125	0.6461002	\\
0.953125	0.6445994	\\
0.9609375	0.6431627	\\
0.96875	0.6417804	\\
0.9765625	0.6403909	\\
0.984375	0.6389684	\\
0.9921875	0.6376333	\\
1	0.6362762	\\
};
\addlegendentry{$\tau\text{ = 2}^{\text{-7}}$};

\addplot [color=red,solid]
  table[row sep=crcr]{
0	0.8659385	\\
0.00390625	0.8655373	\\
0.0078125	0.8651137	\\
0.01171875	0.8646678	\\
0.015625	0.8642103	\\
0.01953125	0.863734	\\
0.0234375	0.8632405	\\
0.02734375	0.8627332	\\
0.03125	0.8622134	\\
0.03515625	0.8616857	\\
0.0390625	0.8611436	\\
0.04296875	0.860593	\\
0.046875	0.8600404	\\
0.05078125	0.8594789	\\
0.0546875	0.8589111	\\
0.05859375	0.8583348	\\
0.0625	0.8577578	\\
0.06640625	0.8571828	\\
0.0703125	0.8565841	\\
0.07421875	0.8559973	\\
0.078125	0.8553996	\\
0.08203125	0.8547937	\\
0.0859375	0.8541694	\\
0.08984375	0.8535515	\\
0.09375	0.8529383	\\
0.09765625	0.8523117	\\
0.1015625	0.8516752	\\
0.1054688	0.8510478	\\
0.109375	0.8504194	\\
0.1132812	0.8497885	\\
0.1171875	0.8491607	\\
0.1210938	0.8485373	\\
0.125	0.8479005	\\
0.1289062	0.8472757	\\
0.1328125	0.8466473	\\
0.1367188	0.8460139	\\
0.140625	0.8453787	\\
0.1445312	0.8447403	\\
0.1484375	0.8441026	\\
0.1523438	0.8434482	\\
0.15625	0.8427898	\\
0.1601562	0.8421222	\\
0.1640625	0.841453	\\
0.1679688	0.8407894	\\
0.171875	0.840122	\\
0.1757812	0.8394588	\\
0.1796875	0.8387901	\\
0.1835938	0.8381069	\\
0.1875	0.8374299	\\
0.1914062	0.8367459	\\
0.1953125	0.8360627	\\
0.1992188	0.835378	\\
0.203125	0.8347017	\\
0.2070312	0.8340183	\\
0.2109375	0.8333405	\\
0.2148438	0.8326629	\\
0.21875	0.8319745	\\
0.2226562	0.8312862	\\
0.2265625	0.8306026	\\
0.2304688	0.8299107	\\
0.234375	0.8292163	\\
0.2382812	0.8285145	\\
0.2421875	0.8278231	\\
0.2460938	0.8271356	\\
0.25	0.8264283	\\
0.2539062	0.8257168	\\
0.2578125	0.8250073	\\
0.2617188	0.8243056	\\
0.265625	0.8236102	\\
0.2695312	0.8229216	\\
0.2734375	0.8222272	\\
0.2773438	0.8215248	\\
0.28125	0.8208299	\\
0.2851562	0.8201427	\\
0.2890625	0.8194402	\\
0.2929688	0.8187404	\\
0.296875	0.8180355	\\
0.3007812	0.8173406	\\
0.3046875	0.8166402	\\
0.3085938	0.8159473	\\
0.3125	0.8152546	\\
0.3164062	0.8145662	\\
0.3203125	0.8138867	\\
0.3242188	0.8131838	\\
0.328125	0.8125036	\\
0.3320312	0.8118223	\\
0.3359375	0.8111398	\\
0.3398438	0.8104725	\\
0.34375	0.8098109	\\
0.3476562	0.8091392	\\
0.3515625	0.8084534	\\
0.3554688	0.8077711	\\
0.359375	0.8070847	\\
0.3632812	0.8063907	\\
0.3671875	0.8056916	\\
0.3710938	0.8050078	\\
0.375	0.8043208	\\
0.3789062	0.8036341	\\
0.3828125	0.802944	\\
0.3867188	0.8022428	\\
0.390625	0.8015358	\\
0.3945312	0.8008262	\\
0.3984375	0.8001217	\\
0.4023438	0.7994228	\\
0.40625	0.7986984	\\
0.4101562	0.7979682	\\
0.4140625	0.7972558	\\
0.4179688	0.7965543	\\
0.421875	0.7958363	\\
0.4257812	0.7951197	\\
0.4296875	0.7944004	\\
0.4335938	0.79369	\\
0.4375	0.7929868	\\
0.4414062	0.7922736	\\
0.4453125	0.7915642	\\
0.4492188	0.7908593	\\
0.453125	0.7901565	\\
0.4570312	0.7894611	\\
0.4609375	0.7887663	\\
0.4648438	0.788081	\\
0.46875	0.7873852	\\
0.4726562	0.786675	\\
0.4765625	0.7859732	\\
0.4804688	0.7852684	\\
0.484375	0.7845652	\\
0.4882812	0.7838656	\\
0.4921875	0.7831416	\\
0.4960938	0.7824264	\\
0.5	0.7817058	\\
0.5039062	0.7810018	\\
0.5078125	0.7802833	\\
0.5117188	0.779557	\\
0.515625	0.7788387	\\
0.5195312	0.7781354	\\
0.5234375	0.7774113	\\
0.5273438	0.7766928	\\
0.53125	0.7759701	\\
0.5351562	0.7752602	\\
0.5390625	0.7745254	\\
0.5429688	0.773814	\\
0.546875	0.7730891	\\
0.5507812	0.7723782	\\
0.5546875	0.771662	\\
0.5585938	0.7709481	\\
0.5625	0.7702423	\\
0.5664062	0.769544	\\
0.5703125	0.768863	\\
0.5742188	0.768177	\\
0.578125	0.7674867	\\
0.5820312	0.7667832	\\
0.5859375	0.7660781	\\
0.5898438	0.7653838	\\
0.59375	0.7646758	\\
0.5976562	0.7639679	\\
0.6015625	0.7632614	\\
0.6054688	0.7625566	\\
0.609375	0.7618487	\\
0.6132812	0.7611518	\\
0.6171875	0.7604508	\\
0.6210938	0.7597618	\\
0.625	0.7590526	\\
0.6289062	0.7583694	\\
0.6328125	0.7576722	\\
0.6367188	0.7569762	\\
0.640625	0.7562809	\\
0.6445312	0.7555786	\\
0.6484375	0.7548811	\\
0.6523438	0.7541972	\\
0.65625	0.7535107	\\
0.6601562	0.752821	\\
0.6640625	0.7521264	\\
0.6679688	0.7514476	\\
0.671875	0.7507577	\\
0.6757812	0.7500902	\\
0.6796875	0.7494148	\\
0.6835938	0.7487465	\\
0.6875	0.7480677	\\
0.6914062	0.74737	\\
0.6953125	0.7466982	\\
0.6992188	0.7460218	\\
0.703125	0.7453417	\\
0.7070312	0.7446648	\\
0.7109375	0.7439917	\\
0.7148438	0.7433173	\\
0.71875	0.7426429	\\
0.7226562	0.7419717	\\
0.7265625	0.7412867	\\
0.7304688	0.7405952	\\
0.734375	0.739908	\\
0.7382812	0.7392219	\\
0.7421875	0.7385472	\\
0.7460938	0.7378581	\\
0.75	0.7371715	\\
0.7539062	0.7365033	\\
0.7578125	0.7358283	\\
0.7617188	0.7351463	\\
0.765625	0.7344674	\\
0.7695312	0.7337905	\\
0.7734375	0.733119	\\
0.7773438	0.7324479	\\
0.78125	0.7317714	\\
0.7851562	0.7310934	\\
0.7890625	0.7304131	\\
0.7929688	0.7297292	\\
0.796875	0.7290498	\\
0.8007812	0.7283605	\\
0.8046875	0.7276758	\\
0.8085938	0.7269947	\\
0.8125	0.7263133	\\
0.8164062	0.72564	\\
0.8203125	0.724965	\\
0.8242188	0.7242874	\\
0.828125	0.7236059	\\
0.8320312	0.7229313	\\
0.8359375	0.722252	\\
0.8398438	0.7215589	\\
0.84375	0.7208653	\\
0.8476562	0.7201717	\\
0.8515625	0.7194886	\\
0.8554688	0.7188072	\\
0.859375	0.7181198	\\
0.8632812	0.717437	\\
0.8671875	0.7167748	\\
0.8710938	0.7160993	\\
0.875	0.715432	\\
0.8789062	0.7147437	\\
0.8828125	0.7140627	\\
0.8867188	0.7133918	\\
0.890625	0.7127121	\\
0.8945312	0.7120381	\\
0.8984375	0.7113587	\\
0.9023438	0.710682	\\
0.90625	0.7100059	\\
0.9101562	0.7093275	\\
0.9140625	0.7086606	\\
0.9179688	0.7079845	\\
0.921875	0.7073236	\\
0.9257812	0.7066492	\\
0.9296875	0.7059679	\\
0.9335938	0.7052946	\\
0.9375	0.7046177	\\
0.9414062	0.703939	\\
0.9453125	0.7032621	\\
0.9492188	0.702587	\\
0.953125	0.7019195	\\
0.9570312	0.7012571	\\
0.9609375	0.700595	\\
0.9648438	0.6999394	\\
0.96875	0.6992807	\\
0.9726562	0.6986115	\\
0.9765625	0.6979465	\\
0.9804688	0.6972999	\\
0.984375	0.6966516	\\
0.9882812	0.6960013	\\
0.9921875	0.6953508	\\
0.9960938	0.6947097	\\
1	0.694056	\\
};
\addlegendentry{$\tau\text{ = 2}^{\text{-8}}$};

\addplot [color=green,solid]
  table[row sep=crcr]{
0	0.8659385	\\
0.001953125	0.8658643	\\
0.00390625	0.8657854	\\
0.005859375	0.8657023	\\
0.0078125	0.8656146	\\
0.009765625	0.8655229	\\
0.01171875	0.8654276	\\
0.01367188	0.8653289	\\
0.015625	0.8652263	\\
0.01757812	0.8651209	\\
0.01953125	0.8650121	\\
0.02148438	0.8649	\\
0.0234375	0.8647846	\\
0.02539062	0.8646663	\\
0.02734375	0.864544	\\
0.02929688	0.864421	\\
0.03125	0.8642959	\\
0.03320312	0.8641671	\\
0.03515625	0.864037	\\
0.03710938	0.863904	\\
0.0390625	0.863769	\\
0.04101562	0.8636322	\\
0.04296875	0.8634937	\\
0.04492188	0.8633523	\\
0.046875	0.8632099	\\
0.04882812	0.8630661	\\
0.05078125	0.8629196	\\
0.05273438	0.8627731	\\
0.0546875	0.8626227	\\
0.05664062	0.8624713	\\
0.05859375	0.8623188	\\
0.06054688	0.8621642	\\
0.0625	0.8620069	\\
0.06445312	0.8618477	\\
0.06640625	0.8616886	\\
0.06835938	0.8615291	\\
0.0703125	0.8613695	\\
0.07226562	0.8612075	\\
0.07421875	0.8610424	\\
0.07617188	0.8608762	\\
0.078125	0.8607089	\\
0.08007812	0.8605387	\\
0.08203125	0.8603687	\\
0.08398438	0.8601982	\\
0.0859375	0.8600286	\\
0.08789062	0.8598579	\\
0.08984375	0.8596838	\\
0.09179688	0.8595091	\\
0.09375	0.8593335	\\
0.09570312	0.8591569	\\
0.09765625	0.8589789	\\
0.09960938	0.8587993	\\
0.1015625	0.8586185	\\
0.1035156	0.8584397	\\
0.1054688	0.8582586	\\
0.1074219	0.8580777	\\
0.109375	0.8578974	\\
0.1113281	0.8577127	\\
0.1132812	0.857528	\\
0.1152344	0.8573432	\\
0.1171875	0.8571584	\\
0.1191406	0.856971	\\
0.1210938	0.8567823	\\
0.1230469	0.8565946	\\
0.125	0.8564053	\\
0.1269531	0.8562133	\\
0.1289062	0.8560225	\\
0.1308594	0.8558312	\\
0.1328125	0.8556375	\\
0.1347656	0.8554428	\\
0.1367188	0.8552477	\\
0.1386719	0.8550503	\\
0.140625	0.8548531	\\
0.1425781	0.8546549	\\
0.1445312	0.8544588	\\
0.1464844	0.8542596	\\
0.1484375	0.8540579	\\
0.1503906	0.8538575	\\
0.1523438	0.8536526	\\
0.1542969	0.8534471	\\
0.15625	0.8532448	\\
0.1582031	0.8530378	\\
0.1601562	0.8528302	\\
0.1621094	0.8526224	\\
0.1640625	0.8524141	\\
0.1660156	0.8522038	\\
0.1679688	0.8519922	\\
0.1699219	0.8517827	\\
0.171875	0.8515706	\\
0.1738281	0.8513561	\\
0.1757812	0.8511424	\\
0.1777344	0.850926	\\
0.1796875	0.8507126	\\
0.1816406	0.8504936	\\
0.1835938	0.8502765	\\
0.1855469	0.8500607	\\
0.1875	0.8498425	\\
0.1894531	0.8496209	\\
0.1914062	0.8494005	\\
0.1933594	0.8491832	\\
0.1953125	0.848963	\\
0.1972656	0.848746	\\
0.1992188	0.8485258	\\
0.2011719	0.8483044	\\
0.203125	0.848084	\\
0.2050781	0.8478643	\\
0.2070312	0.847642	\\
0.2089844	0.8474161	\\
0.2109375	0.8471935	\\
0.2128906	0.8469717	\\
0.2148438	0.8467494	\\
0.2167969	0.8465224	\\
0.21875	0.8462981	\\
0.2207031	0.8460682	\\
0.2226562	0.8458413	\\
0.2246094	0.8456117	\\
0.2265625	0.8453838	\\
0.2285156	0.8451537	\\
0.2304688	0.8449242	\\
0.2324219	0.8446939	\\
0.234375	0.8444646	\\
0.2363281	0.8442358	\\
0.2382812	0.844007	\\
0.2402344	0.843776	\\
0.2421875	0.843546	\\
0.2441406	0.8433171	\\
0.2460938	0.8430845	\\
0.2480469	0.8428522	\\
0.25	0.8426227	\\
0.2519531	0.8423907	\\
0.2539062	0.8421579	\\
0.2558594	0.8419255	\\
0.2578125	0.8416941	\\
0.2597656	0.8414593	\\
0.2617188	0.8412264	\\
0.2636719	0.84099	\\
0.265625	0.8407534	\\
0.2675781	0.8405168	\\
0.2695312	0.8402787	\\
0.2714844	0.8400424	\\
0.2734375	0.8398076	\\
0.2753906	0.839571	\\
0.2773438	0.8393329	\\
0.2792969	0.8390954	\\
0.28125	0.8388585	\\
0.2832031	0.8386218	\\
0.2851562	0.8383824	\\
0.2871094	0.8381448	\\
0.2890625	0.8379059	\\
0.2910156	0.8376666	\\
0.2929688	0.8374299	\\
0.2949219	0.8371938	\\
0.296875	0.836957	\\
0.2988281	0.8367182	\\
0.3007812	0.8364805	\\
0.3027344	0.8362432	\\
0.3046875	0.8360033	\\
0.3066406	0.8357597	\\
0.3085938	0.835518	\\
0.3105469	0.8352781	\\
0.3125	0.8350337	\\
0.3144531	0.8347931	\\
0.3164062	0.8345524	\\
0.3183594	0.8343102	\\
0.3203125	0.8340665	\\
0.3222656	0.8338284	\\
0.3242188	0.8335834	\\
0.3261719	0.8333427	\\
0.328125	0.833098	\\
0.3300781	0.8328557	\\
0.3320312	0.8326127	\\
0.3339844	0.8323671	\\
0.3359375	0.8321214	\\
0.3378906	0.8318759	\\
0.3398438	0.8316277	\\
0.3417969	0.8313804	\\
0.34375	0.8311353	\\
0.3457031	0.8308857	\\
0.3476562	0.8306376	\\
0.3496094	0.8303892	\\
0.3515625	0.8301373	\\
0.3535156	0.8298864	\\
0.3554688	0.8296368	\\
0.3574219	0.8293866	\\
0.359375	0.8291368	\\
0.3613281	0.8288861	\\
0.3632812	0.8286363	\\
0.3652344	0.8283855	\\
0.3671875	0.8281345	\\
0.3691406	0.8278807	\\
0.3710938	0.827629	\\
0.3730469	0.8273758	\\
0.375	0.8271247	\\
0.3769531	0.8268715	\\
0.3789062	0.8266222	\\
0.3808594	0.8263723	\\
0.3828125	0.8261222	\\
0.3847656	0.8258697	\\
0.3867188	0.825618	\\
0.3886719	0.8253672	\\
0.390625	0.8251138	\\
0.3925781	0.8248621	\\
0.3945312	0.8246083	\\
0.3964844	0.8243593	\\
0.3984375	0.8241047	\\
0.4003906	0.8238496	\\
0.4023438	0.8235946	\\
0.4042969	0.8233405	\\
0.40625	0.823086	\\
0.4082031	0.8228316	\\
0.4101562	0.8225797	\\
0.4121094	0.8223274	\\
0.4140625	0.8220755	\\
0.4160156	0.8218222	\\
0.4179688	0.8215692	\\
0.4199219	0.8213155	\\
0.421875	0.8210654	\\
0.4238281	0.8208118	\\
0.4257812	0.8205572	\\
0.4277344	0.8203035	\\
0.4296875	0.8200476	\\
0.4316406	0.8197927	\\
0.4335938	0.8195376	\\
0.4355469	0.8192822	\\
0.4375	0.8190264	\\
0.4394531	0.8187717	\\
0.4414062	0.8185164	\\
0.4433594	0.8182622	\\
0.4453125	0.8180075	\\
0.4472656	0.8177527	\\
0.4492188	0.8174966	\\
0.4511719	0.8172421	\\
0.453125	0.816984	\\
0.4550781	0.8167266	\\
0.4570312	0.8164702	\\
0.4589844	0.8162132	\\
0.4609375	0.8159536	\\
0.4628906	0.8156967	\\
0.4648438	0.8154355	\\
0.4667969	0.8151739	\\
0.46875	0.8149116	\\
0.4707031	0.8146514	\\
0.4726562	0.8143913	\\
0.4746094	0.8141273	\\
0.4765625	0.8138643	\\
0.4785156	0.8136017	\\
0.4804688	0.8133399	\\
0.4824219	0.8130768	\\
0.484375	0.8128138	\\
0.4863281	0.8125499	\\
0.4882812	0.8122889	\\
0.4902344	0.8120262	\\
0.4921875	0.8117641	\\
0.4941406	0.8115015	\\
0.4960938	0.8112386	\\
0.4980469	0.8109731	\\
0.5	0.8107121	\\
0.5019531	0.8104472	\\
0.5039062	0.8101828	\\
0.5058594	0.8099159	\\
0.5078125	0.8096451	\\
0.5097656	0.8093769	\\
0.5117188	0.8091078	\\
0.5136719	0.8088353	\\
0.515625	0.8085653	\\
0.5175781	0.8082924	\\
0.5195312	0.8080247	\\
0.5214844	0.8077487	\\
0.5234375	0.8074771	\\
0.5253906	0.8072054	\\
0.5273438	0.8069339	\\
0.5292969	0.8066617	\\
0.53125	0.8063867	\\
0.5332031	0.8061131	\\
0.5351562	0.8058387	\\
0.5371094	0.8055663	\\
0.5390625	0.8052932	\\
0.5410156	0.8050221	\\
0.5429688	0.8047521	\\
0.5449219	0.8044824	\\
0.546875	0.8042094	\\
0.5488281	0.8039409	\\
0.5507812	0.8036685	\\
0.5527344	0.8033984	\\
0.5546875	0.8031287	\\
0.5566406	0.8028577	\\
0.5585938	0.8025852	\\
0.5605469	0.8023116	\\
0.5625	0.8020398	\\
0.5644531	0.801767	\\
0.5664062	0.8014941	\\
0.5683594	0.8012202	\\
0.5703125	0.80095	\\
0.5722656	0.8006739	\\
0.5742188	0.8003993	\\
0.5761719	0.8001249	\\
0.578125	0.7998547	\\
0.5800781	0.7995815	\\
0.5820312	0.799307	\\
0.5839844	0.7990333	\\
0.5859375	0.7987572	\\
0.5878906	0.7984839	\\
0.5898438	0.7982126	\\
0.5917969	0.7979339	\\
0.59375	0.7976578	\\
0.5957031	0.7973844	\\
0.5976562	0.7971116	\\
0.5996094	0.7968389	\\
0.6015625	0.7965657	\\
0.6035156	0.7962899	\\
0.6054688	0.7960141	\\
0.6074219	0.7957398	\\
0.609375	0.7954673	\\
0.6113281	0.7951932	\\
0.6132812	0.7949181	\\
0.6152344	0.7946484	\\
0.6171875	0.7943749	\\
0.6191406	0.7941012	\\
0.6210938	0.7938277	\\
0.6230469	0.7935573	\\
0.625	0.7932851	\\
0.6269531	0.7930107	\\
0.6289062	0.7927354	\\
0.6308594	0.7924623	\\
0.6328125	0.7921895	\\
0.6347656	0.7919153	\\
0.6367188	0.7916393	\\
0.6386719	0.7913626	\\
0.640625	0.7910867	\\
0.6425781	0.7908108	\\
0.6445312	0.7905351	\\
0.6464844	0.7902607	\\
0.6484375	0.7899891	\\
0.6503906	0.7897175	\\
0.6523438	0.7894441	\\
0.6542969	0.7891689	\\
0.65625	0.7888958	\\
0.6582031	0.7886215	\\
0.6601562	0.7883447	\\
0.6621094	0.7880684	\\
0.6640625	0.7877941	\\
0.6660156	0.7875172	\\
0.6679688	0.7872397	\\
0.6699219	0.7869621	\\
0.671875	0.7866838	\\
0.6738281	0.7864071	\\
0.6757812	0.7861285	\\
0.6777344	0.7858525	\\
0.6796875	0.7855755	\\
0.6816406	0.7852937	\\
0.6835938	0.7850196	\\
0.6855469	0.7847425	\\
0.6875	0.7844649	\\
0.6894531	0.7841888	\\
0.6914062	0.783914	\\
0.6933594	0.7836381	\\
0.6953125	0.7833587	\\
0.6972656	0.7830803	\\
0.6992188	0.7828043	\\
0.7011719	0.7825249	\\
0.703125	0.7822445	\\
0.7050781	0.7819687	\\
0.7070312	0.7816907	\\
0.7089844	0.7814135	\\
0.7109375	0.7811349	\\
0.7128906	0.780856	\\
0.7148438	0.7805766	\\
0.7167969	0.7802987	\\
0.71875	0.7800189	\\
0.7207031	0.7797373	\\
0.7226562	0.7794585	\\
0.7246094	0.7791786	\\
0.7265625	0.7789024	\\
0.7285156	0.7786218	\\
0.7304688	0.7783426	\\
0.7324219	0.7780647	\\
0.734375	0.7777854	\\
0.7363281	0.7775094	\\
0.7382812	0.7772303	\\
0.7402344	0.7769528	\\
0.7421875	0.7766775	\\
0.7441406	0.7763983	\\
0.7460938	0.7761187	\\
0.7480469	0.7758392	\\
0.75	0.7755616	\\
0.7519531	0.7752832	\\
0.7539062	0.7750061	\\
0.7558594	0.774728	\\
0.7578125	0.7744517	\\
0.7597656	0.7741735	\\
0.7617188	0.773896	\\
0.7636719	0.7736204	\\
0.765625	0.7733407	\\
0.7675781	0.7730624	\\
0.7695312	0.7727834	\\
0.7714844	0.7725061	\\
0.7734375	0.7722316	\\
0.7753906	0.7719562	\\
0.7773438	0.7716804	\\
0.7792969	0.7714044	\\
0.78125	0.771127	\\
0.7832031	0.7708482	\\
0.7851562	0.7705715	\\
0.7871094	0.7702906	\\
0.7890625	0.7700138	\\
0.7910156	0.7697337	\\
0.7929688	0.7694525	\\
0.7949219	0.7691723	\\
0.796875	0.7688916	\\
0.7988281	0.7686112	\\
0.8007812	0.7683285	\\
0.8027344	0.7680482	\\
0.8046875	0.7677659	\\
0.8066406	0.7674837	\\
0.8085938	0.767201	\\
0.8105469	0.7669245	\\
0.8125	0.7666436	\\
0.8144531	0.7663604	\\
0.8164062	0.7660784	\\
0.8183594	0.7657968	\\
0.8203125	0.7655136	\\
0.8222656	0.7652298	\\
0.8242188	0.7649479	\\
0.8261719	0.764663	\\
0.828125	0.7643796	\\
0.8300781	0.7640954	\\
0.8320312	0.7638121	\\
0.8339844	0.7635275	\\
0.8359375	0.7632442	\\
0.8378906	0.7629613	\\
0.8398438	0.7626771	\\
0.8417969	0.7623895	\\
0.84375	0.762106	\\
0.8457031	0.7618217	\\
0.8476562	0.7615372	\\
0.8496094	0.7612504	\\
0.8515625	0.7609616	\\
0.8535156	0.7606767	\\
0.8554688	0.7603931	\\
0.8574219	0.7601093	\\
0.859375	0.7598213	\\
0.8613281	0.7595324	\\
0.8632812	0.7592444	\\
0.8652344	0.7589591	\\
0.8671875	0.7586723	\\
0.8691406	0.7583851	\\
0.8710938	0.7580975	\\
0.8730469	0.7578102	\\
0.875	0.7575227	\\
0.8769531	0.7572385	\\
0.8789062	0.7569562	\\
0.8808594	0.7566698	\\
0.8828125	0.7563853	\\
0.8847656	0.7561009	\\
0.8867188	0.7558162	\\
0.8886719	0.7555283	\\
0.890625	0.7552396	\\
0.8925781	0.7549494	\\
0.8945312	0.7546611	\\
0.8964844	0.754373	\\
0.8984375	0.7540873	\\
0.9003906	0.7538003	\\
0.9023438	0.7535142	\\
0.9042969	0.7532246	\\
0.90625	0.7529319	\\
0.9082031	0.7526437	\\
0.9101562	0.7523555	\\
0.9121094	0.752069	\\
0.9140625	0.751783	\\
0.9160156	0.751498	\\
0.9179688	0.7512116	\\
0.9199219	0.7509229	\\
0.921875	0.750636	\\
0.9238281	0.7503511	\\
0.9257812	0.7500639	\\
0.9277344	0.7497754	\\
0.9296875	0.7494888	\\
0.9316406	0.7491998	\\
0.9335938	0.7489146	\\
0.9355469	0.7486274	\\
0.9375	0.7483401	\\
0.9394531	0.7480517	\\
0.9414062	0.7477641	\\
0.9433594	0.7474777	\\
0.9453125	0.747194	\\
0.9472656	0.7469091	\\
0.9492188	0.7466243	\\
0.9511719	0.7463384	\\
0.953125	0.7460517	\\
0.9550781	0.7457674	\\
0.9570312	0.7454821	\\
0.9589844	0.7451965	\\
0.9609375	0.744912	\\
0.9628906	0.7446249	\\
0.9648438	0.7443405	\\
0.9667969	0.7440569	\\
0.96875	0.7437739	\\
0.9707031	0.743488	\\
0.9726562	0.7432054	\\
0.9746094	0.7429183	\\
0.9765625	0.7426341	\\
0.9785156	0.7423486	\\
0.9804688	0.7420641	\\
0.9824219	0.7417793	\\
0.984375	0.7414938	\\
0.9863281	0.7412089	\\
0.9882812	0.7409258	\\
0.9902344	0.7406425	\\
0.9921875	0.7403567	\\
0.9941406	0.7400728	\\
0.9960938	0.7397864	\\
0.9980469	0.7395016	\\
1	0.7392172	\\
};
\addlegendentry{$\tau\text{ = 2}^{\text{-9}}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{
0	0.8659385	\\
0.0009765625	0.8659248	\\
0.001953125	0.8659103	\\
0.002929688	0.8658953	\\
0.00390625	0.8658796	\\
0.004882812	0.8658632	\\
0.005859375	0.8658462	\\
0.006835938	0.8658286	\\
0.0078125	0.8658103	\\
0.008789062	0.8657915	\\
0.009765625	0.8657721	\\
0.01074219	0.8657522	\\
0.01171875	0.8657316	\\
0.01269531	0.8657106	\\
0.01367188	0.8656889	\\
0.01464844	0.8656666	\\
0.015625	0.8656439	\\
0.01660156	0.8656208	\\
0.01757812	0.8655972	\\
0.01855469	0.8655732	\\
0.01953125	0.8655488	\\
0.02050781	0.8655238	\\
0.02148438	0.8654983	\\
0.02246094	0.8654723	\\
0.0234375	0.865446	\\
0.02441406	0.865419	\\
0.02539062	0.8653915	\\
0.02636719	0.8653637	\\
0.02734375	0.8653354	\\
0.02832031	0.8653067	\\
0.02929688	0.8652776	\\
0.03027344	0.8652478	\\
0.03125	0.8652181	\\
0.03222656	0.8651877	\\
0.03320312	0.8651567	\\
0.03417969	0.8651254	\\
0.03515625	0.865094	\\
0.03613281	0.8650618	\\
0.03710938	0.8650291	\\
0.03808594	0.8649959	\\
0.0390625	0.8649626	\\
0.04003906	0.864929	\\
0.04101562	0.864895	\\
0.04199219	0.8648603	\\
0.04296875	0.8648255	\\
0.04394531	0.8647905	\\
0.04492188	0.864755	\\
0.04589844	0.8647191	\\
0.046875	0.8646827	\\
0.04785156	0.8646462	\\
0.04882812	0.8646094	\\
0.04980469	0.8645721	\\
0.05078125	0.8645349	\\
0.05175781	0.8644971	\\
0.05273438	0.8644594	\\
0.05371094	0.864421	\\
0.0546875	0.8643822	\\
0.05566406	0.8643428	\\
0.05664062	0.8643036	\\
0.05761719	0.8642639	\\
0.05859375	0.8642238	\\
0.05957031	0.8641835	\\
0.06054688	0.8641428	\\
0.06152344	0.8641017	\\
0.0625	0.8640604	\\
0.06347656	0.8640193	\\
0.06445312	0.8639777	\\
0.06542969	0.8639353	\\
0.06640625	0.8638928	\\
0.06738281	0.8638501	\\
0.06835938	0.8638072	\\
0.06933594	0.863764	\\
0.0703125	0.8637209	\\
0.07128906	0.8636771	\\
0.07226562	0.8636331	\\
0.07324219	0.8635883	\\
0.07421875	0.8635433	\\
0.07519531	0.8634988	\\
0.07617188	0.8634534	\\
0.07714844	0.8634082	\\
0.078125	0.8633626	\\
0.07910156	0.8633171	\\
0.08007812	0.8632712	\\
0.08105469	0.863225	\\
0.08203125	0.8631791	\\
0.08300781	0.8631324	\\
0.08398438	0.8630856	\\
0.08496094	0.8630386	\\
0.0859375	0.8629915	\\
0.08691406	0.8629444	\\
0.08789062	0.8628969	\\
0.08886719	0.8628498	\\
0.08984375	0.8628024	\\
0.09082031	0.8627541	\\
0.09179688	0.8627055	\\
0.09277344	0.8626567	\\
0.09375	0.8626078	\\
0.09472656	0.8625586	\\
0.09570312	0.8625088	\\
0.09667969	0.862459	\\
0.09765625	0.8624087	\\
0.09863281	0.8623584	\\
0.09960938	0.8623078	\\
0.1005859	0.8622578	\\
0.1015625	0.8622068	\\
0.1025391	0.8621563	\\
0.1035156	0.8621048	\\
0.1044922	0.862053	\\
0.1054688	0.8620009	\\
0.1064453	0.8619493	\\
0.1074219	0.8618974	\\
0.1083984	0.8618451	\\
0.109375	0.8617931	\\
0.1103516	0.8617406	\\
0.1113281	0.8616879	\\
0.1123047	0.861635	\\
0.1132812	0.8615817	\\
0.1142578	0.8615279	\\
0.1152344	0.8614745	\\
0.1162109	0.8614208	\\
0.1171875	0.8613662	\\
0.1181641	0.8613117	\\
0.1191406	0.861257	\\
0.1201172	0.8612021	\\
0.1210938	0.8611474	\\
0.1220703	0.8610916	\\
0.1230469	0.8610361	\\
0.1240234	0.8609806	\\
0.125	0.860925	\\
0.1259766	0.8608694	\\
0.1269531	0.8608139	\\
0.1279297	0.8607578	\\
0.1289062	0.8607011	\\
0.1298828	0.8606441	\\
0.1308594	0.8605877	\\
0.1318359	0.8605309	\\
0.1328125	0.8604737	\\
0.1337891	0.8604168	\\
0.1347656	0.8603599	\\
0.1357422	0.8603024	\\
0.1367188	0.8602445	\\
0.1376953	0.8601861	\\
0.1386719	0.860128	\\
0.1396484	0.8600698	\\
0.140625	0.8600118	\\
0.1416016	0.8599534	\\
0.1425781	0.8598948	\\
0.1435547	0.8598363	\\
0.1445312	0.8597775	\\
0.1455078	0.8597188	\\
0.1464844	0.8596594	\\
0.1474609	0.8596003	\\
0.1484375	0.8595414	\\
0.1494141	0.8594819	\\
0.1503906	0.8594221	\\
0.1513672	0.8593621	\\
0.1523438	0.8593022	\\
0.1533203	0.8592419	\\
0.1542969	0.8591813	\\
0.1552734	0.8591206	\\
0.15625	0.8590597	\\
0.1572266	0.8589985	\\
0.1582031	0.8589375	\\
0.1591797	0.8588764	\\
0.1601562	0.8588152	\\
0.1611328	0.858754	\\
0.1621094	0.8586925	\\
0.1630859	0.8586307	\\
0.1640625	0.8585683	\\
0.1650391	0.8585061	\\
0.1660156	0.8584442	\\
0.1669922	0.8583817	\\
0.1679688	0.8583184	\\
0.1689453	0.8582552	\\
0.1699219	0.8581921	\\
0.1708984	0.8581285	\\
0.171875	0.8580646	\\
0.1728516	0.8580006	\\
0.1738281	0.8579368	\\
0.1748047	0.8578728	\\
0.1757812	0.8578088	\\
0.1767578	0.8577445	\\
0.1777344	0.8576801	\\
0.1787109	0.857616	\\
0.1796875	0.8575519	\\
0.1806641	0.8574871	\\
0.1816406	0.8574225	\\
0.1826172	0.8573572	\\
0.1835938	0.8572911	\\
0.1845703	0.8572255	\\
0.1855469	0.8571596	\\
0.1865234	0.8570939	\\
0.1875	0.8570277	\\
0.1884766	0.856962	\\
0.1894531	0.8568959	\\
0.1904297	0.8568296	\\
0.1914062	0.8567621	\\
0.1923828	0.8566948	\\
0.1933594	0.8566274	\\
0.1943359	0.8565602	\\
0.1953125	0.8564928	\\
0.1962891	0.8564251	\\
0.1972656	0.8563575	\\
0.1982422	0.8562894	\\
0.1992188	0.8562207	\\
0.2001953	0.8561521	\\
0.2011719	0.8560838	\\
0.2021484	0.8560149	\\
0.203125	0.8559461	\\
0.2041016	0.8558767	\\
0.2050781	0.8558068	\\
0.2060547	0.8557375	\\
0.2070312	0.8556676	\\
0.2080078	0.8555976	\\
0.2089844	0.8555269	\\
0.2099609	0.8554563	\\
0.2109375	0.8553863	\\
0.2119141	0.8553162	\\
0.2128906	0.8552455	\\
0.2138672	0.8551748	\\
0.2148438	0.8551039	\\
0.2158203	0.8550328	\\
0.2167969	0.8549618	\\
0.2177734	0.8548907	\\
0.21875	0.8548195	\\
0.2197266	0.8547482	\\
0.2207031	0.8546759	\\
0.2216797	0.8546042	\\
0.2226562	0.8545327	\\
0.2236328	0.8544605	\\
0.2246094	0.8543885	\\
0.2255859	0.8543165	\\
0.2265625	0.8542438	\\
0.2275391	0.8541715	\\
0.2285156	0.8540992	\\
0.2294922	0.8540268	\\
0.2304688	0.8539538	\\
0.2314453	0.8538811	\\
0.2324219	0.853808	\\
0.2333984	0.853735	\\
0.234375	0.8536619	\\
0.2353516	0.8535883	\\
0.2363281	0.8535146	\\
0.2373047	0.8534415	\\
0.2382812	0.8533674	\\
0.2392578	0.8532938	\\
0.2402344	0.8532199	\\
0.2412109	0.8531459	\\
0.2421875	0.8530724	\\
0.2431641	0.8529989	\\
0.2441406	0.8529248	\\
0.2451172	0.8528506	\\
0.2460938	0.8527762	\\
0.2470703	0.8527023	\\
0.2480469	0.852629	\\
0.2490234	0.8525545	\\
0.25	0.8524804	\\
0.2509766	0.8524051	\\
0.2519531	0.8523306	\\
0.2529297	0.8522548	\\
0.2539062	0.8521797	\\
0.2548828	0.8521047	\\
0.2558594	0.8520294	\\
0.2568359	0.8519542	\\
0.2578125	0.8518791	\\
0.2587891	0.8518043	\\
0.2597656	0.8517281	\\
0.2607422	0.8516517	\\
0.2617188	0.8515752	\\
0.2626953	0.8514988	\\
0.2636719	0.8514228	\\
0.2646484	0.8513457	\\
0.265625	0.8512693	\\
0.2666016	0.8511927	\\
0.2675781	0.8511154	\\
0.2685547	0.8510383	\\
0.2695312	0.8509612	\\
0.2705078	0.8508836	\\
0.2714844	0.8508058	\\
0.2724609	0.8507292	\\
0.2734375	0.8506514	\\
0.2744141	0.8505738	\\
0.2753906	0.8504954	\\
0.2763672	0.8504178	\\
0.2773438	0.8503392	\\
0.2783203	0.8502607	\\
0.2792969	0.8501819	\\
0.2802734	0.8501028	\\
0.28125	0.8500241	\\
0.2822266	0.8499455	\\
0.2832031	0.8498667	\\
0.2841797	0.8497877	\\
0.2851562	0.8497094	\\
0.2861328	0.8496311	\\
0.2871094	0.8495524	\\
0.2880859	0.8494735	\\
0.2890625	0.8493942	\\
0.2900391	0.8493148	\\
0.2910156	0.8492362	\\
0.2919922	0.8491565	\\
0.2929688	0.8490767	\\
0.2939453	0.848997	\\
0.2949219	0.8489171	\\
0.2958984	0.8488379	\\
0.296875	0.8487583	\\
0.2978516	0.8486776	\\
0.2988281	0.8485973	\\
0.2998047	0.8485172	\\
0.3007812	0.8484363	\\
0.3017578	0.8483554	\\
0.3027344	0.8482753	\\
0.3037109	0.8481947	\\
0.3046875	0.8481145	\\
0.3056641	0.8480335	\\
0.3066406	0.8479533	\\
0.3076172	0.8478719	\\
0.3085938	0.847791	\\
0.3095703	0.8477103	\\
0.3105469	0.847629	\\
0.3115234	0.8475484	\\
0.3125	0.8474675	\\
0.3134766	0.8473869	\\
0.3144531	0.8473053	\\
0.3154297	0.8472245	\\
0.3164062	0.8471425	\\
0.3173828	0.8470608	\\
0.3183594	0.8469787	\\
0.3193359	0.8468968	\\
0.3203125	0.8468152	\\
0.3212891	0.8467325	\\
0.3222656	0.8466507	\\
0.3232422	0.8465688	\\
0.3242188	0.8464866	\\
0.3251953	0.8464053	\\
0.3261719	0.8463228	\\
0.3271484	0.8462403	\\
0.328125	0.8461578	\\
0.3291016	0.8460754	\\
0.3300781	0.8459927	\\
0.3310547	0.84591	\\
0.3320312	0.8458266	\\
0.3330078	0.8457429	\\
0.3339844	0.8456604	\\
0.3349609	0.8455777	\\
0.3359375	0.845495	\\
0.3369141	0.8454117	\\
0.3378906	0.8453283	\\
0.3388672	0.8452456	\\
0.3398438	0.8451625	\\
0.3408203	0.845079	\\
0.3417969	0.8449952	\\
0.3427734	0.8449106	\\
0.34375	0.8448271	\\
0.3447266	0.8447425	\\
0.3457031	0.844658	\\
0.3466797	0.8445738	\\
0.3476562	0.8444897	\\
0.3486328	0.8444052	\\
0.3496094	0.8443213	\\
0.3505859	0.8442367	\\
0.3515625	0.8441527	\\
0.3525391	0.8440684	\\
0.3535156	0.8439838	\\
0.3544922	0.8438997	\\
0.3554688	0.843815	\\
0.3564453	0.8437289	\\
0.3574219	0.8436429	\\
0.3583984	0.8435575	\\
0.359375	0.8434722	\\
0.3603516	0.8433869	\\
0.3613281	0.843301	\\
0.3623047	0.843215	\\
0.3632812	0.8431293	\\
0.3642578	0.8430432	\\
0.3652344	0.842958	\\
0.3662109	0.8428725	\\
0.3671875	0.8427865	\\
0.3681641	0.8427003	\\
0.3691406	0.8426139	\\
0.3701172	0.8425281	\\
0.3710938	0.8424416	\\
0.3720703	0.8423552	\\
0.3730469	0.8422695	\\
0.3740234	0.8421839	\\
0.375	0.8420975	\\
0.3759766	0.8420113	\\
0.3769531	0.8419244	\\
0.3779297	0.8418379	\\
0.3789062	0.8417507	\\
0.3798828	0.841663	\\
0.3808594	0.8415763	\\
0.3818359	0.8414896	\\
0.3828125	0.8414013	\\
0.3837891	0.8413143	\\
0.3847656	0.8412264	\\
0.3857422	0.8411393	\\
0.3867188	0.8410517	\\
0.3876953	0.8409641	\\
0.3886719	0.8408762	\\
0.3896484	0.8407881	\\
0.390625	0.8406998	\\
0.3916016	0.8406115	\\
0.3925781	0.8405224	\\
0.3935547	0.8404343	\\
0.3945312	0.8403448	\\
0.3955078	0.8402551	\\
0.3964844	0.8401661	\\
0.3974609	0.8400765	\\
0.3984375	0.839987	\\
0.3994141	0.8398976	\\
0.4003906	0.8398078	\\
0.4013672	0.8397182	\\
0.4023438	0.8396286	\\
0.4033203	0.8395397	\\
0.4042969	0.8394504	\\
0.4052734	0.8393605	\\
0.40625	0.8392706	\\
0.4072266	0.8391813	\\
0.4082031	0.8390914	\\
0.4091797	0.8390015	\\
0.4101562	0.8389114	\\
0.4111328	0.8388212	\\
0.4121094	0.8387318	\\
0.4130859	0.8386419	\\
0.4140625	0.8385519	\\
0.4150391	0.8384621	\\
0.4160156	0.8383728	\\
0.4169922	0.8382825	\\
0.4179688	0.8381924	\\
0.4189453	0.8381019	\\
0.4199219	0.8380125	\\
0.4208984	0.8379225	\\
0.421875	0.8378321	\\
0.4228516	0.8377417	\\
0.4238281	0.837651	\\
0.4248047	0.8375604	\\
0.4257812	0.8374702	\\
0.4267578	0.8373802	\\
0.4277344	0.8372898	\\
0.4287109	0.8371999	\\
0.4296875	0.8371093	\\
0.4306641	0.8370185	\\
0.4316406	0.8369277	\\
0.4326172	0.8368368	\\
0.4335938	0.8367466	\\
0.4345703	0.8366558	\\
0.4355469	0.8365646	\\
0.4365234	0.8364734	\\
0.4375	0.8363821	\\
0.4384766	0.8362908	\\
0.4394531	0.8361992	\\
0.4404297	0.8361078	\\
0.4414062	0.8360161	\\
0.4423828	0.8359241	\\
0.4433594	0.8358327	\\
0.4443359	0.835741	\\
0.4453125	0.8356484	\\
0.4462891	0.8355561	\\
0.4472656	0.8354639	\\
0.4482422	0.8353715	\\
0.4492188	0.835279	\\
0.4501953	0.8351866	\\
0.4511719	0.835094	\\
0.4521484	0.8350014	\\
0.453125	0.8349099	\\
0.4541016	0.8348178	\\
0.4550781	0.8347257	\\
0.4560547	0.8346346	\\
0.4570312	0.8345423	\\
0.4580078	0.8344501	\\
0.4589844	0.8343583	\\
0.4599609	0.8342661	\\
0.4609375	0.8341739	\\
0.4619141	0.834082	\\
0.4628906	0.83399	\\
0.4638672	0.8338974	\\
0.4648438	0.8338052	\\
0.4658203	0.8337127	\\
0.4667969	0.83362	\\
0.4677734	0.8335275	\\
0.46875	0.8334348	\\
0.4697266	0.8333432	\\
0.4707031	0.8332499	\\
0.4716797	0.8331562	\\
0.4726562	0.8330631	\\
0.4736328	0.83297	\\
0.4746094	0.8328772	\\
0.4755859	0.832784	\\
0.4765625	0.832691	\\
0.4775391	0.8325982	\\
0.4785156	0.8325047	\\
0.4794922	0.8324116	\\
0.4804688	0.8323185	\\
0.4814453	0.8322258	\\
0.4824219	0.8321329	\\
0.4833984	0.8320386	\\
0.484375	0.8319453	\\
0.4853516	0.831852	\\
0.4863281	0.8317583	\\
0.4873047	0.8316645	\\
0.4882812	0.8315702	\\
0.4892578	0.8314753	\\
0.4902344	0.8313805	\\
0.4912109	0.8312858	\\
0.4921875	0.8311915	\\
0.4931641	0.8310977	\\
0.4941406	0.8310035	\\
0.4951172	0.8309084	\\
0.4960938	0.8308136	\\
0.4970703	0.8307187	\\
0.4980469	0.8306237	\\
0.4990234	0.8305289	\\
0.5	0.830434	\\
0.5009766	0.8303393	\\
0.5019531	0.830244	\\
0.5029297	0.8301494	\\
0.5039062	0.8300536	\\
0.5048828	0.8299584	\\
0.5058594	0.8298634	\\
0.5068359	0.8297677	\\
0.5078125	0.8296721	\\
0.5087891	0.8295763	\\
0.5097656	0.8294801	\\
0.5107422	0.8293847	\\
0.5117188	0.8292881	\\
0.5126953	0.8291921	\\
0.5136719	0.8290951	\\
0.5146484	0.8289996	\\
0.515625	0.8289025	\\
0.5166016	0.8288062	\\
0.5175781	0.8287102	\\
0.5185547	0.8286135	\\
0.5195312	0.8285171	\\
0.5205078	0.8284207	\\
0.5214844	0.8283251	\\
0.5224609	0.8282292	\\
0.5234375	0.8281321	\\
0.5244141	0.828035	\\
0.5253906	0.8279387	\\
0.5263672	0.827843	\\
0.5273438	0.8277459	\\
0.5283203	0.8276487	\\
0.5292969	0.8275518	\\
0.5302734	0.8274543	\\
0.53125	0.8273574	\\
0.5322266	0.8272601	\\
0.5332031	0.8271617	\\
0.5341797	0.8270644	\\
0.5351562	0.826967	\\
0.5361328	0.8268697	\\
0.5371094	0.8267721	\\
0.5380859	0.8266747	\\
0.5390625	0.8265771	\\
0.5400391	0.8264799	\\
0.5410156	0.8263826	\\
0.5419922	0.8262854	\\
0.5429688	0.8261881	\\
0.5439453	0.8260898	\\
0.5449219	0.8259909	\\
0.5458984	0.8258926	\\
0.546875	0.8257941	\\
0.5478516	0.8256962	\\
0.5488281	0.8255979	\\
0.5498047	0.8254999	\\
0.5507812	0.8254019	\\
0.5517578	0.8253031	\\
0.5527344	0.8252044	\\
0.5537109	0.8251055	\\
0.5546875	0.8250067	\\
0.5556641	0.8249085	\\
0.5566406	0.8248085	\\
0.5576172	0.8247099	\\
0.5585938	0.8246109	\\
0.5595703	0.8245113	\\
0.5605469	0.824412	\\
0.5615234	0.8243127	\\
0.5625	0.8242129	\\
0.5634766	0.8241138	\\
0.5644531	0.8240144	\\
0.5654297	0.8239145	\\
0.5664062	0.8238148	\\
0.5673828	0.8237157	\\
0.5683594	0.8236164	\\
0.5693359	0.8235178	\\
0.5703125	0.8234184	\\
0.5712891	0.8233191	\\
0.5722656	0.8232185	\\
0.5732422	0.8231186	\\
0.5742188	0.8230179	\\
0.5751953	0.8229184	\\
0.5761719	0.8228177	\\
0.5771484	0.8227175	\\
0.578125	0.8226161	\\
0.5791016	0.8225153	\\
0.5800781	0.8224143	\\
0.5810547	0.8223127	\\
0.5820312	0.8222119	\\
0.5830078	0.8221098	\\
0.5839844	0.822008	\\
0.5849609	0.8219071	\\
0.5859375	0.8218068	\\
0.5869141	0.8217052	\\
0.5878906	0.8216046	\\
0.5888672	0.821504	\\
0.5898438	0.8214032	\\
0.5908203	0.8213013	\\
0.5917969	0.8211998	\\
0.5927734	0.8210981	\\
0.59375	0.8209976	\\
0.5947266	0.8208967	\\
0.5957031	0.8207956	\\
0.5966797	0.8206939	\\
0.5976562	0.8205928	\\
0.5986328	0.8204912	\\
0.5996094	0.820389	\\
0.6005859	0.8202867	\\
0.6015625	0.8201852	\\
0.6025391	0.8200834	\\
0.6035156	0.8199817	\\
0.6044922	0.81988	\\
0.6054688	0.8197782	\\
0.6064453	0.8196768	\\
0.6074219	0.8195744	\\
0.6083984	0.8194728	\\
0.609375	0.8193707	\\
0.6103516	0.8192686	\\
0.6113281	0.8191665	\\
0.6123047	0.8190641	\\
0.6132812	0.8189624	\\
0.6142578	0.81886	\\
0.6152344	0.8187572	\\
0.6162109	0.8186545	\\
0.6171875	0.818552	\\
0.6181641	0.81845	\\
0.6191406	0.8183475	\\
0.6201172	0.8182447	\\
0.6210938	0.8181419	\\
0.6220703	0.8180396	\\
0.6230469	0.8179368	\\
0.6240234	0.8178347	\\
0.625	0.8177318	\\
0.6259766	0.8176285	\\
0.6269531	0.8175263	\\
0.6279297	0.8174239	\\
0.6289062	0.817321	\\
0.6298828	0.8172188	\\
0.6308594	0.817116	\\
0.6318359	0.8170135	\\
0.6328125	0.8169117	\\
0.6337891	0.8168088	\\
0.6347656	0.8167062	\\
0.6357422	0.8166044	\\
0.6367188	0.8165014	\\
0.6376953	0.8163991	\\
0.6386719	0.816297	\\
0.6396484	0.8161947	\\
0.640625	0.8160927	\\
0.6416016	0.8159908	\\
0.6425781	0.8158883	\\
0.6435547	0.8157857	\\
0.6445312	0.8156837	\\
0.6455078	0.8155821	\\
0.6464844	0.8154798	\\
0.6474609	0.8153765	\\
0.6484375	0.8152733	\\
0.6494141	0.8151705	\\
0.6503906	0.8150674	\\
0.6513672	0.814964	\\
0.6523438	0.8148619	\\
0.6533203	0.8147579	\\
0.6542969	0.8146541	\\
0.6552734	0.814551	\\
0.65625	0.8144485	\\
0.6572266	0.8143462	\\
0.6582031	0.8142426	\\
0.6591797	0.8141401	\\
0.6601562	0.8140367	\\
0.6611328	0.8139337	\\
0.6621094	0.8138298	\\
0.6630859	0.8137268	\\
0.6640625	0.8136229	\\
0.6650391	0.8135201	\\
0.6660156	0.8134174	\\
0.6669922	0.8133148	\\
0.6679688	0.8132121	\\
0.6689453	0.8131084	\\
0.6699219	0.8130043	\\
0.6708984	0.8129008	\\
0.671875	0.8127964	\\
0.6728516	0.8126922	\\
0.6738281	0.8125873	\\
0.6748047	0.8124826	\\
0.6757812	0.812377	\\
0.6767578	0.8122731	\\
0.6777344	0.8121687	\\
0.6787109	0.812064	\\
0.6796875	0.8119597	\\
0.6806641	0.811854	\\
0.6816406	0.8117489	\\
0.6826172	0.8116439	\\
0.6835938	0.8115397	\\
0.6845703	0.8114344	\\
0.6855469	0.8113289	\\
0.6865234	0.811224	\\
0.6875	0.8111185	\\
0.6884766	0.8110134	\\
0.6894531	0.8109078	\\
0.6904297	0.8108026	\\
0.6914062	0.8106967	\\
0.6923828	0.8105908	\\
0.6933594	0.8104853	\\
0.6943359	0.8103803	\\
0.6953125	0.8102755	\\
0.6962891	0.8101701	\\
0.6972656	0.8100638	\\
0.6982422	0.8099585	\\
0.6992188	0.8098526	\\
0.7001953	0.8097475	\\
0.7011719	0.8096417	\\
0.7021484	0.809536	\\
0.703125	0.8094301	\\
0.7041016	0.8093238	\\
0.7050781	0.8092181	\\
0.7060547	0.8091123	\\
0.7070312	0.8090063	\\
0.7080078	0.8089011	\\
0.7089844	0.8087958	\\
0.7099609	0.8086904	\\
0.7109375	0.8085849	\\
0.7119141	0.8084797	\\
0.7128906	0.808375	\\
0.7138672	0.8082687	\\
0.7148438	0.8081634	\\
0.7158203	0.8080573	\\
0.7167969	0.8079523	\\
0.7177734	0.807847	\\
0.71875	0.8077417	\\
0.7197266	0.8076363	\\
0.7207031	0.8075311	\\
0.7216797	0.8074276	\\
0.7226562	0.807323	\\
0.7236328	0.8072182	\\
0.7246094	0.8071127	\\
0.7255859	0.8070073	\\
0.7265625	0.8069011	\\
0.7275391	0.8067954	\\
0.7285156	0.8066888	\\
0.7294922	0.8065828	\\
0.7304688	0.806477	\\
0.7314453	0.8063706	\\
0.7324219	0.8062649	\\
0.7333984	0.8061597	\\
0.734375	0.8060545	\\
0.7353516	0.805948	\\
0.7363281	0.805842	\\
0.7373047	0.8057366	\\
0.7382812	0.8056302	\\
0.7392578	0.8055242	\\
0.7402344	0.8054183	\\
0.7412109	0.8053127	\\
0.7421875	0.805208	\\
0.7431641	0.8051028	\\
0.7441406	0.8049973	\\
0.7451172	0.8048915	\\
0.7460938	0.8047862	\\
0.7470703	0.80468	\\
0.7480469	0.8045747	\\
0.7490234	0.8044699	\\
0.75	0.8043646	\\
0.7509766	0.804259	\\
0.7519531	0.8041544	\\
0.7529297	0.8040495	\\
0.7539062	0.8039437	\\
0.7548828	0.8038382	\\
0.7558594	0.8037339	\\
0.7568359	0.8036287	\\
0.7578125	0.8035241	\\
0.7587891	0.8034195	\\
0.7597656	0.8033146	\\
0.7607422	0.8032091	\\
0.7617188	0.8031036	\\
0.7626953	0.8029981	\\
0.7636719	0.8028931	\\
0.7646484	0.8027865	\\
0.765625	0.8026814	\\
0.7666016	0.8025759	\\
0.7675781	0.8024708	\\
0.7685547	0.8023646	\\
0.7695312	0.8022597	\\
0.7705078	0.8021538	\\
0.7714844	0.8020479	\\
0.7724609	0.8019421	\\
0.7734375	0.8018364	\\
0.7744141	0.8017313	\\
0.7753906	0.8016256	\\
0.7763672	0.8015207	\\
0.7773438	0.8014155	\\
0.7783203	0.8013103	\\
0.7792969	0.8012045	\\
0.7802734	0.8010998	\\
0.78125	0.8009949	\\
0.7822266	0.8008906	\\
0.7832031	0.8007858	\\
0.7841797	0.8006815	\\
0.7851562	0.8005769	\\
0.7861328	0.800472	\\
0.7871094	0.8003667	\\
0.7880859	0.800261	\\
0.7890625	0.8001555	\\
0.7900391	0.8000502	\\
0.7910156	0.7999459	\\
0.7919922	0.7998405	\\
0.7929688	0.7997352	\\
0.7939453	0.7996298	\\
0.7949219	0.7995251	\\
0.7958984	0.7994202	\\
0.796875	0.7993154	\\
0.7978516	0.7992102	\\
0.7988281	0.7991048	\\
0.7998047	0.7989998	\\
0.8007812	0.798896	\\
0.8017578	0.7987909	\\
0.8027344	0.7986856	\\
0.8037109	0.7985809	\\
0.8046875	0.7984755	\\
0.8056641	0.7983703	\\
0.8066406	0.7982647	\\
0.8076172	0.7981597	\\
0.8085938	0.7980557	\\
0.8095703	0.7979505	\\
0.8105469	0.7978458	\\
0.8115234	0.7977407	\\
0.8125	0.7976351	\\
0.8134766	0.79753	\\
0.8144531	0.7974251	\\
0.8154297	0.7973199	\\
0.8164062	0.7972152	\\
0.8173828	0.797111	\\
0.8183594	0.7970068	\\
0.8193359	0.7969025	\\
0.8203125	0.7967974	\\
0.8212891	0.7966911	\\
0.8222656	0.7965857	\\
0.8232422	0.7964802	\\
0.8242188	0.7963751	\\
0.8251953	0.7962699	\\
0.8261719	0.7961649	\\
0.8271484	0.7960597	\\
0.828125	0.7959545	\\
0.8291016	0.7958485	\\
0.8300781	0.795743	\\
0.8310547	0.7956372	\\
0.8320312	0.7955309	\\
0.8330078	0.7954254	\\
0.8339844	0.7953196	\\
0.8349609	0.7952142	\\
0.8359375	0.7951091	\\
0.8369141	0.7950042	\\
0.8378906	0.7948989	\\
0.8388672	0.7947925	\\
0.8398438	0.794687	\\
0.8408203	0.7945812	\\
0.8417969	0.7944755	\\
0.8427734	0.7943709	\\
0.84375	0.7942654	\\
0.8447266	0.7941597	\\
0.8457031	0.7940544	\\
0.8466797	0.7939487	\\
0.8476562	0.7938441	\\
0.8486328	0.7937374	\\
0.8496094	0.7936322	\\
0.8505859	0.7935262	\\
0.8515625	0.7934209	\\
0.8525391	0.7933153	\\
0.8535156	0.7932104	\\
0.8544922	0.7931065	\\
0.8554688	0.793001	\\
0.8564453	0.7928952	\\
0.8574219	0.792789	\\
0.8583984	0.7926831	\\
0.859375	0.7925777	\\
0.8603516	0.7924716	\\
0.8613281	0.7923654	\\
0.8623047	0.7922595	\\
0.8632812	0.7921528	\\
0.8642578	0.7920479	\\
0.8652344	0.7919409	\\
0.8662109	0.7918359	\\
0.8671875	0.7917305	\\
0.8681641	0.7916253	\\
0.8691406	0.7915193	\\
0.8701172	0.7914137	\\
0.8710938	0.7913078	\\
0.8720703	0.791201	\\
0.8730469	0.7910958	\\
0.8740234	0.7909897	\\
0.875	0.7908834	\\
0.8759766	0.7907787	\\
0.8769531	0.7906726	\\
0.8779297	0.790567	\\
0.8789062	0.7904611	\\
0.8798828	0.7903538	\\
0.8808594	0.7902471	\\
0.8818359	0.7901414	\\
0.8828125	0.7900349	\\
0.8837891	0.7899285	\\
0.8847656	0.7898238	\\
0.8857422	0.7897174	\\
0.8867188	0.7896106	\\
0.8876953	0.7895047	\\
0.8886719	0.7893986	\\
0.8896484	0.7892926	\\
0.890625	0.7891857	\\
0.8916016	0.7890798	\\
0.8925781	0.7889736	\\
0.8935547	0.7888682	\\
0.8945312	0.7887618	\\
0.8955078	0.7886552	\\
0.8964844	0.7885488	\\
0.8974609	0.7884422	\\
0.8984375	0.7883361	\\
0.8994141	0.7882302	\\
0.9003906	0.788123	\\
0.9013672	0.7880168	\\
0.9023438	0.7879116	\\
0.9033203	0.7878056	\\
0.9042969	0.7876994	\\
0.9052734	0.7875939	\\
0.90625	0.7874875	\\
0.9072266	0.7873812	\\
0.9082031	0.7872747	\\
0.9091797	0.7871691	\\
0.9101562	0.7870625	\\
0.9111328	0.7869554	\\
0.9121094	0.7868488	\\
0.9130859	0.7867429	\\
0.9140625	0.7866373	\\
0.9150391	0.786531	\\
0.9160156	0.7864249	\\
0.9169922	0.7863174	\\
0.9179688	0.7862113	\\
0.9189453	0.7861047	\\
0.9199219	0.7859988	\\
0.9208984	0.7858922	\\
0.921875	0.7857864	\\
0.9228516	0.7856795	\\
0.9238281	0.7855735	\\
0.9248047	0.7854671	\\
0.9257812	0.7853597	\\
0.9267578	0.7852527	\\
0.9277344	0.785145	\\
0.9287109	0.7850386	\\
0.9296875	0.7849319	\\
0.9306641	0.7848242	\\
0.9316406	0.7847172	\\
0.9326172	0.7846091	\\
0.9335938	0.7845028	\\
0.9345703	0.7843953	\\
0.9355469	0.7842862	\\
0.9365234	0.7841786	\\
0.9375	0.7840705	\\
0.9384766	0.7839632	\\
0.9394531	0.7838545	\\
0.9404297	0.7837472	\\
0.9414062	0.7836399	\\
0.9423828	0.7835315	\\
0.9433594	0.783423	\\
0.9443359	0.783315	\\
0.9453125	0.7832067	\\
0.9462891	0.7830984	\\
0.9472656	0.7829902	\\
0.9482422	0.7828825	\\
0.9492188	0.7827746	\\
0.9501953	0.7826662	\\
0.9511719	0.782558	\\
0.9521484	0.7824503	\\
0.953125	0.7823428	\\
0.9541016	0.7822354	\\
0.9550781	0.7821273	\\
0.9560547	0.7820193	\\
0.9570312	0.7819113	\\
0.9580078	0.7818029	\\
0.9589844	0.7816955	\\
0.9599609	0.7815877	\\
0.9609375	0.7814794	\\
0.9619141	0.7813716	\\
0.9628906	0.7812629	\\
0.9638672	0.7811555	\\
0.9648438	0.7810461	\\
0.9658203	0.7809374	\\
0.9667969	0.7808291	\\
0.9677734	0.7807203	\\
0.96875	0.7806117	\\
0.9697266	0.7805033	\\
0.9707031	0.7803939	\\
0.9716797	0.780285	\\
0.9726562	0.780177	\\
0.9736328	0.7800686	\\
0.9746094	0.7799595	\\
0.9755859	0.7798515	\\
0.9765625	0.779743	\\
0.9775391	0.7796349	\\
0.9785156	0.779524	\\
0.9794922	0.7794157	\\
0.9804688	0.7793061	\\
0.9814453	0.7791971	\\
0.9824219	0.7790882	\\
0.9833984	0.7789794	\\
0.984375	0.7788703	\\
0.9853516	0.7787613	\\
0.9863281	0.7786521	\\
0.9873047	0.7785433	\\
0.9882812	0.7784351	\\
0.9892578	0.7783266	\\
0.9902344	0.7782182	\\
0.9912109	0.7781091	\\
0.9921875	0.7780006	\\
0.9931641	0.7778915	\\
0.9941406	0.7777841	\\
0.9951172	0.777676	\\
0.9960938	0.7775669	\\
0.9970703	0.7774577	\\
0.9980469	0.7773501	\\
0.9990234	0.7772414	\\
1	0.7771334	\\
};
\addlegendentry{$\tau\text{ = 2}^{\text{-10}}$};

\addplot [color=black,solid]
  table[row sep=crcr]{
0	0.8659385	\\
0.0004882812	0.8659358	\\
0.0009765625	0.8659331	\\
0.001464844	0.8659303	\\
0.001953125	0.8659275	\\
0.002441406	0.8659246	\\
0.002929688	0.8659216	\\
0.003417969	0.8659185	\\
0.00390625	0.8659154	\\
0.004394531	0.8659122	\\
0.004882812	0.8659089	\\
0.005371094	0.8659056	\\
0.005859375	0.8659022	\\
0.006347656	0.8658988	\\
0.006835938	0.8658952	\\
0.007324219	0.8658916	\\
0.0078125	0.865888	\\
0.008300781	0.8658842	\\
0.008789062	0.8658804	\\
0.009277344	0.8658765	\\
0.009765625	0.8658726	\\
0.01025391	0.8658686	\\
0.01074219	0.8658645	\\
0.01123047	0.8658604	\\
0.01171875	0.8658562	\\
0.01220703	0.8658519	\\
0.01269531	0.8658475	\\
0.01318359	0.8658431	\\
0.01367188	0.8658387	\\
0.01416016	0.8658342	\\
0.01464844	0.8658296	\\
0.01513672	0.8658249	\\
0.015625	0.8658202	\\
0.01611328	0.8658154	\\
0.01660156	0.8658106	\\
0.01708984	0.8658057	\\
0.01757812	0.8658007	\\
0.01806641	0.8657957	\\
0.01855469	0.8657907	\\
0.01904297	0.8657856	\\
0.01953125	0.8657804	\\
0.02001953	0.8657751	\\
0.02050781	0.8657699	\\
0.02099609	0.8657646	\\
0.02148438	0.8657593	\\
0.02197266	0.8657539	\\
0.02246094	0.8657484	\\
0.02294922	0.8657428	\\
0.0234375	0.8657372	\\
0.02392578	0.8657316	\\
0.02441406	0.8657258	\\
0.02490234	0.8657202	\\
0.02539062	0.8657143	\\
0.02587891	0.8657084	\\
0.02636719	0.8657025	\\
0.02685547	0.8656964	\\
0.02734375	0.8656905	\\
0.02783203	0.8656843	\\
0.02832031	0.8656781	\\
0.02880859	0.8656719	\\
0.02929688	0.8656655	\\
0.02978516	0.8656591	\\
0.03027344	0.8656527	\\
0.03076172	0.8656462	\\
0.03125	0.8656397	\\
0.03173828	0.865633	\\
0.03222656	0.8656263	\\
0.03271484	0.8656195	\\
0.03320312	0.8656128	\\
0.03369141	0.8656059	\\
0.03417969	0.8655991	\\
0.03466797	0.8655921	\\
0.03515625	0.8655851	\\
0.03564453	0.865578	\\
0.03613281	0.865571	\\
0.03662109	0.8655637	\\
0.03710938	0.8655564	\\
0.03759766	0.865549	\\
0.03808594	0.8655417	\\
0.03857422	0.8655342	\\
0.0390625	0.8655266	\\
0.03955078	0.8655191	\\
0.04003906	0.8655115	\\
0.04052734	0.8655038	\\
0.04101562	0.8654961	\\
0.04150391	0.8654882	\\
0.04199219	0.8654804	\\
0.04248047	0.8654726	\\
0.04296875	0.8654647	\\
0.04345703	0.8654568	\\
0.04394531	0.8654489	\\
0.04443359	0.8654408	\\
0.04492188	0.8654326	\\
0.04541016	0.8654245	\\
0.04589844	0.8654163	\\
0.04638672	0.865408	\\
0.046875	0.8653997	\\
0.04736328	0.8653914	\\
0.04785156	0.865383	\\
0.04833984	0.8653746	\\
0.04882812	0.8653661	\\
0.04931641	0.8653575	\\
0.04980469	0.8653488	\\
0.05029297	0.8653401	\\
0.05078125	0.8653314	\\
0.05126953	0.8653228	\\
0.05175781	0.8653139	\\
0.05224609	0.8653051	\\
0.05273438	0.8652961	\\
0.05322266	0.8652871	\\
0.05371094	0.8652782	\\
0.05419922	0.8652692	\\
0.0546875	0.8652601	\\
0.05517578	0.8652509	\\
0.05566406	0.8652418	\\
0.05615234	0.8652326	\\
0.05664062	0.8652234	\\
0.05712891	0.865214	\\
0.05761719	0.8652044	\\
0.05810547	0.865195	\\
0.05859375	0.8651855	\\
0.05908203	0.865176	\\
0.05957031	0.8651663	\\
0.06005859	0.8651567	\\
0.06054688	0.8651469	\\
0.06103516	0.8651371	\\
0.06152344	0.8651273	\\
0.06201172	0.8651176	\\
0.0625	0.8651077	\\
0.06298828	0.8650977	\\
0.06347656	0.8650878	\\
0.06396484	0.8650777	\\
0.06445312	0.8650677	\\
0.06494141	0.8650576	\\
0.06542969	0.8650474	\\
0.06591797	0.8650372	\\
0.06640625	0.8650268	\\
0.06689453	0.8650165	\\
0.06738281	0.865006	\\
0.06787109	0.8649955	\\
0.06835938	0.8649849	\\
0.06884766	0.8649744	\\
0.06933594	0.8649637	\\
0.06982422	0.8649529	\\
0.0703125	0.8649421	\\
0.07080078	0.8649314	\\
0.07128906	0.8649205	\\
0.07177734	0.8649096	\\
0.07226562	0.8648988	\\
0.07275391	0.8648879	\\
0.07324219	0.8648769	\\
0.07373047	0.8648658	\\
0.07421875	0.8648548	\\
0.07470703	0.8648437	\\
0.07519531	0.8648324	\\
0.07568359	0.8648209	\\
0.07617188	0.8648095	\\
0.07666016	0.8647983	\\
0.07714844	0.8647869	\\
0.07763672	0.8647754	\\
0.078125	0.864764	\\
0.07861328	0.8647525	\\
0.07910156	0.8647409	\\
0.07958984	0.8647294	\\
0.08007812	0.864718	\\
0.08056641	0.8647062	\\
0.08105469	0.8646945	\\
0.08154297	0.8646827	\\
0.08203125	0.8646709	\\
0.08251953	0.8646591	\\
0.08300781	0.8646473	\\
0.08349609	0.8646353	\\
0.08398438	0.8646233	\\
0.08447266	0.8646115	\\
0.08496094	0.8645995	\\
0.08544922	0.8645873	\\
0.0859375	0.8645752	\\
0.08642578	0.864563	\\
0.08691406	0.8645507	\\
0.08740234	0.8645386	\\
0.08789062	0.8645262	\\
0.08837891	0.8645139	\\
0.08886719	0.8645016	\\
0.08935547	0.864489	\\
0.08984375	0.8644765	\\
0.09033203	0.8644639	\\
0.09082031	0.8644512	\\
0.09130859	0.8644386	\\
0.09179688	0.864426	\\
0.09228516	0.8644133	\\
0.09277344	0.8644005	\\
0.09326172	0.8643877	\\
0.09375	0.8643749	\\
0.09423828	0.8643622	\\
0.09472656	0.8643493	\\
0.09521484	0.8643365	\\
0.09570312	0.8643236	\\
0.09619141	0.8643106	\\
0.09667969	0.8642977	\\
0.09716797	0.8642847	\\
0.09765625	0.8642717	\\
0.09814453	0.8642586	\\
0.09863281	0.8642454	\\
0.09912109	0.8642322	\\
0.09960938	0.864219	\\
0.1000977	0.8642058	\\
0.1005859	0.8641925	\\
0.1010742	0.8641792	\\
0.1015625	0.8641657	\\
0.1020508	0.8641522	\\
0.1025391	0.8641387	\\
0.1030273	0.8641252	\\
0.1035156	0.8641117	\\
0.1040039	0.8640983	\\
0.1044922	0.8640847	\\
0.1049805	0.8640711	\\
0.1054688	0.8640573	\\
0.105957	0.8640437	\\
0.1064453	0.8640301	\\
0.1069336	0.8640165	\\
0.1074219	0.8640029	\\
0.1079102	0.8639891	\\
0.1083984	0.8639752	\\
0.1088867	0.8639611	\\
0.109375	0.8639475	\\
0.1098633	0.8639335	\\
0.1103516	0.8639196	\\
0.1108398	0.8639056	\\
0.1113281	0.8638917	\\
0.1118164	0.8638774	\\
0.1123047	0.8638631	\\
0.112793	0.863849	\\
0.1132812	0.8638348	\\
0.1137695	0.8638205	\\
0.1142578	0.8638062	\\
0.1147461	0.8637918	\\
0.1152344	0.8637774	\\
0.1157227	0.863763	\\
0.1162109	0.8637486	\\
0.1166992	0.8637344	\\
0.1171875	0.86372	\\
0.1176758	0.8637054	\\
0.1181641	0.8636907	\\
0.1186523	0.8636759	\\
0.1191406	0.863661	\\
0.1196289	0.8636464	\\
0.1201172	0.8636316	\\
0.1206055	0.863617	\\
0.1210938	0.8636022	\\
0.121582	0.8635874	\\
0.1220703	0.8635726	\\
0.1225586	0.8635579	\\
0.1230469	0.863543	\\
0.1235352	0.863528	\\
0.1240234	0.8635128	\\
0.1245117	0.8634978	\\
0.125	0.8634828	\\
0.1254883	0.8634677	\\
0.1259766	0.8634525	\\
0.1264648	0.8634372	\\
0.1269531	0.863422	\\
0.1274414	0.8634068	\\
0.1279297	0.8633916	\\
0.128418	0.8633762	\\
0.1289062	0.863361	\\
0.1293945	0.8633458	\\
0.1298828	0.8633305	\\
0.1303711	0.8633149	\\
0.1308594	0.8632993	\\
0.1313477	0.8632839	\\
0.1318359	0.8632682	\\
0.1323242	0.8632526	\\
0.1328125	0.8632369	\\
0.1333008	0.8632213	\\
0.1337891	0.8632058	\\
0.1342773	0.8631901	\\
0.1347656	0.8631744	\\
0.1352539	0.8631587	\\
0.1357422	0.8631431	\\
0.1362305	0.8631274	\\
0.1367188	0.8631114	\\
0.137207	0.8630953	\\
0.1376953	0.8630792	\\
0.1381836	0.8630633	\\
0.1386719	0.8630472	\\
0.1391602	0.863031	\\
0.1396484	0.8630148	\\
0.1401367	0.8629986	\\
0.140625	0.8629825	\\
0.1411133	0.8629663	\\
0.1416016	0.8629501	\\
0.1420898	0.8629336	\\
0.1425781	0.8629171	\\
0.1430664	0.8629006	\\
0.1435547	0.8628841	\\
0.144043	0.8628677	\\
0.1445312	0.8628512	\\
0.1450195	0.8628348	\\
0.1455078	0.8628181	\\
0.1459961	0.8628016	\\
0.1464844	0.862785	\\
0.1469727	0.8627681	\\
0.1474609	0.8627513	\\
0.1479492	0.8627347	\\
0.1484375	0.8627177	\\
0.1489258	0.8627009	\\
0.1494141	0.8626843	\\
0.1499023	0.8626673	\\
0.1503906	0.8626505	\\
0.1508789	0.8626336	\\
0.1513672	0.8626167	\\
0.1518555	0.8625996	\\
0.1523438	0.8625825	\\
0.152832	0.8625655	\\
0.1533203	0.8625485	\\
0.1538086	0.8625315	\\
0.1542969	0.8625141	\\
0.1547852	0.8624967	\\
0.1552734	0.8624795	\\
0.1557617	0.862462	\\
0.15625	0.8624444	\\
0.1567383	0.8624271	\\
0.1572266	0.8624096	\\
0.1577148	0.8623922	\\
0.1582031	0.8623748	\\
0.1586914	0.8623573	\\
0.1591797	0.8623395	\\
0.159668	0.8623222	\\
0.1601562	0.8623049	\\
0.1606445	0.8622874	\\
0.1611328	0.8622697	\\
0.1616211	0.8622522	\\
0.1621094	0.8622345	\\
0.1625977	0.8622169	\\
0.1630859	0.862199	\\
0.1635742	0.8621813	\\
0.1640625	0.8621636	\\
0.1645508	0.8621458	\\
0.1650391	0.8621279	\\
0.1655273	0.8621102	\\
0.1660156	0.8620923	\\
0.1665039	0.8620743	\\
0.1669922	0.8620566	\\
0.1674805	0.8620386	\\
0.1679688	0.8620207	\\
0.168457	0.8620028	\\
0.1689453	0.8619849	\\
0.1694336	0.8619668	\\
0.1699219	0.8619489	\\
0.1704102	0.8619309	\\
0.1708984	0.8619128	\\
0.1713867	0.8618944	\\
0.171875	0.8618762	\\
0.1723633	0.8618581	\\
0.1728516	0.8618396	\\
0.1733398	0.8618216	\\
0.1738281	0.8618033	\\
0.1743164	0.8617851	\\
0.1748047	0.8617668	\\
0.175293	0.8617485	\\
0.1757812	0.8617303	\\
0.1762695	0.861712	\\
0.1767578	0.8616936	\\
0.1772461	0.861675	\\
0.1777344	0.8616568	\\
0.1782227	0.8616382	\\
0.1787109	0.8616195	\\
0.1791992	0.8616008	\\
0.1796875	0.8615821	\\
0.1801758	0.8615636	\\
0.1806641	0.8615446	\\
0.1811523	0.8615258	\\
0.1816406	0.8615071	\\
0.1821289	0.8614883	\\
0.1826172	0.8614693	\\
0.1831055	0.8614504	\\
0.1835938	0.8614315	\\
0.184082	0.8614124	\\
0.1845703	0.8613934	\\
0.1850586	0.8613746	\\
0.1855469	0.8613556	\\
0.1860352	0.8613365	\\
0.1865234	0.8613172	\\
0.1870117	0.8612981	\\
0.1875	0.8612789	\\
0.1879883	0.8612595	\\
0.1884766	0.8612402	\\
0.1889648	0.861221	\\
0.1894531	0.8612017	\\
0.1899414	0.8611823	\\
0.1904297	0.8611631	\\
0.190918	0.8611438	\\
0.1914062	0.8611245	\\
0.1918945	0.8611052	\\
0.1923828	0.861086	\\
0.1928711	0.8610666	\\
0.1933594	0.8610475	\\
0.1938477	0.8610284	\\
0.1943359	0.8610091	\\
0.1948242	0.8609895	\\
0.1953125	0.8609701	\\
0.1958008	0.8609506	\\
0.1962891	0.8609311	\\
0.1967773	0.8609118	\\
0.1972656	0.8608924	\\
0.1977539	0.860873	\\
0.1982422	0.8608534	\\
0.1987305	0.8608339	\\
0.1992188	0.8608145	\\
0.199707	0.8607948	\\
0.2001953	0.8607753	\\
0.2006836	0.8607558	\\
0.2011719	0.8607364	\\
0.2016602	0.860717	\\
0.2021484	0.8606974	\\
0.2026367	0.8606777	\\
0.203125	0.8606579	\\
0.2036133	0.8606381	\\
0.2041016	0.8606183	\\
0.2045898	0.8605984	\\
0.2050781	0.8605786	\\
0.2055664	0.8605587	\\
0.2060547	0.8605388	\\
0.206543	0.8605189	\\
0.2070312	0.860499	\\
0.2075195	0.8604794	\\
0.2080078	0.8604596	\\
0.2084961	0.8604398	\\
0.2089844	0.8604197	\\
0.2094727	0.8603995	\\
0.2099609	0.8603793	\\
0.2104492	0.8603591	\\
0.2109375	0.8603389	\\
0.2114258	0.8603187	\\
0.2119141	0.8602984	\\
0.2124023	0.8602782	\\
0.2128906	0.860258	\\
0.2133789	0.8602378	\\
0.2138672	0.8602179	\\
0.2143555	0.8601978	\\
0.2148438	0.8601777	\\
0.215332	0.8601575	\\
0.2158203	0.8601373	\\
0.2163086	0.8601169	\\
0.2167969	0.8600968	\\
0.2172852	0.8600767	\\
0.2177734	0.8600563	\\
0.2182617	0.8600361	\\
0.21875	0.8600156	\\
0.2192383	0.8599954	\\
0.2197266	0.859975	\\
0.2202148	0.8599545	\\
0.2207031	0.8599341	\\
0.2211914	0.8599136	\\
0.2216797	0.8598931	\\
0.222168	0.8598726	\\
0.2226562	0.8598521	\\
0.2231445	0.8598317	\\
0.2236328	0.8598112	\\
0.2241211	0.8597906	\\
0.2246094	0.8597702	\\
0.2250977	0.8597495	\\
0.2255859	0.8597287	\\
0.2260742	0.859708	\\
0.2265625	0.8596874	\\
0.2270508	0.8596667	\\
0.2275391	0.8596459	\\
0.2280273	0.8596251	\\
0.2285156	0.8596043	\\
0.2290039	0.8595836	\\
0.2294922	0.8595626	\\
0.2299805	0.8595416	\\
0.2304688	0.8595206	\\
0.230957	0.8594995	\\
0.2314453	0.8594787	\\
0.2319336	0.8594579	\\
0.2324219	0.8594369	\\
0.2329102	0.8594157	\\
0.2333984	0.8593944	\\
0.2338867	0.8593731	\\
0.234375	0.8593519	\\
0.2348633	0.8593308	\\
0.2353516	0.8593097	\\
0.2358398	0.8592884	\\
0.2363281	0.859267	\\
0.2368164	0.8592457	\\
0.2373047	0.8592244	\\
0.237793	0.8592032	\\
0.2382812	0.8591818	\\
0.2387695	0.8591605	\\
0.2392578	0.8591393	\\
0.2397461	0.8591179	\\
0.2402344	0.8590967	\\
0.2407227	0.8590756	\\
0.2412109	0.8590541	\\
0.2416992	0.8590325	\\
0.2421875	0.8590111	\\
0.2426758	0.8589898	\\
0.2431641	0.8589684	\\
0.2436523	0.8589467	\\
0.2441406	0.8589251	\\
0.2446289	0.8589035	\\
0.2451172	0.8588819	\\
0.2456055	0.8588604	\\
0.2460938	0.8588387	\\
0.246582	0.8588172	\\
0.2470703	0.8587955	\\
0.2475586	0.8587739	\\
0.2480469	0.8587522	\\
0.2485352	0.8587305	\\
0.2490234	0.8587088	\\
0.2495117	0.858687	\\
0.25	0.8586649	\\
0.2504883	0.8586431	\\
0.2509766	0.858621	\\
0.2514648	0.858599	\\
0.2519531	0.8585771	\\
0.2524414	0.8585552	\\
0.2529297	0.8585331	\\
0.253418	0.8585113	\\
0.2539062	0.8584891	\\
0.2543945	0.8584671	\\
0.2548828	0.858445	\\
0.2553711	0.8584231	\\
0.2558594	0.8584011	\\
0.2563477	0.858379	\\
0.2568359	0.8583574	\\
0.2573242	0.8583353	\\
0.2578125	0.858313	\\
0.2583008	0.8582909	\\
0.2587891	0.8582685	\\
0.2592773	0.8582464	\\
0.2597656	0.8582239	\\
0.2602539	0.8582016	\\
0.2607422	0.8581791	\\
0.2612305	0.8581567	\\
0.2617188	0.8581343	\\
0.262207	0.8581118	\\
0.2626953	0.8580893	\\
0.2631836	0.858067	\\
0.2636719	0.8580443	\\
0.2641602	0.8580216	\\
0.2646484	0.8579991	\\
0.2651367	0.8579766	\\
0.265625	0.8579539	\\
0.2661133	0.8579313	\\
0.2666016	0.8579088	\\
0.2670898	0.8578862	\\
0.2675781	0.8578633	\\
0.2680664	0.8578405	\\
0.2685547	0.857818	\\
0.269043	0.8577952	\\
0.2695312	0.8577724	\\
0.2700195	0.8577497	\\
0.2705078	0.857727	\\
0.2709961	0.8577042	\\
0.2714844	0.8576813	\\
0.2719727	0.8576583	\\
0.2724609	0.8576355	\\
0.2729492	0.8576127	\\
0.2734375	0.8575898	\\
0.2739258	0.8575666	\\
0.2744141	0.8575436	\\
0.2749023	0.8575204	\\
0.2753906	0.8574972	\\
0.2758789	0.857474	\\
0.2763672	0.8574509	\\
0.2768555	0.857428	\\
0.2773438	0.8574048	\\
0.277832	0.8573817	\\
0.2783203	0.8573585	\\
0.2788086	0.8573351	\\
0.2792969	0.857312	\\
0.2797852	0.8572888	\\
0.2802734	0.8572656	\\
0.2807617	0.8572424	\\
0.28125	0.8572192	\\
0.2817383	0.8571959	\\
0.2822266	0.8571727	\\
0.2827148	0.8571494	\\
0.2832031	0.8571261	\\
0.2836914	0.8571027	\\
0.2841797	0.8570794	\\
0.284668	0.8570562	\\
0.2851562	0.8570327	\\
0.2856445	0.8570094	\\
0.2861328	0.856986	\\
0.2866211	0.8569625	\\
0.2871094	0.8569391	\\
0.2875977	0.8569158	\\
0.2880859	0.8568924	\\
0.2885742	0.8568689	\\
0.2890625	0.8568455	\\
0.2895508	0.8568219	\\
0.2900391	0.8567984	\\
0.2905273	0.8567746	\\
0.2910156	0.8567512	\\
0.2915039	0.8567277	\\
0.2919922	0.8567041	\\
0.2924805	0.8566805	\\
0.2929688	0.8566569	\\
0.293457	0.8566333	\\
0.2939453	0.8566095	\\
0.2944336	0.8565858	\\
0.2949219	0.8565619	\\
0.2954102	0.8565381	\\
0.2958984	0.8565144	\\
0.2963867	0.8564907	\\
0.296875	0.8564667	\\
0.2973633	0.8564429	\\
0.2978516	0.8564186	\\
0.2983398	0.8563947	\\
0.2988281	0.8563708	\\
0.2993164	0.8563471	\\
0.2998047	0.8563229	\\
0.300293	0.856299	\\
0.3007812	0.8562751	\\
0.3012695	0.8562512	\\
0.3017578	0.8562273	\\
0.3022461	0.8562036	\\
0.3027344	0.8561797	\\
0.3032227	0.8561558	\\
0.3037109	0.8561317	\\
0.3041992	0.8561078	\\
0.3046875	0.856084	\\
0.3051758	0.85606	\\
0.3056641	0.856036	\\
0.3061523	0.856012	\\
0.3066406	0.8559879	\\
0.3071289	0.8559637	\\
0.3076172	0.85594	\\
0.3081055	0.8559158	\\
0.3085938	0.8558917	\\
0.309082	0.8558677	\\
0.3095703	0.8558437	\\
0.3100586	0.8558196	\\
0.3105469	0.8557954	\\
0.3110352	0.8557711	\\
0.3115234	0.855747	\\
0.3120117	0.8557228	\\
0.3125	0.8556985	\\
0.3129883	0.855674	\\
0.3134766	0.8556499	\\
0.3139648	0.8556257	\\
0.3144531	0.8556016	\\
0.3149414	0.8555772	\\
0.3154297	0.8555531	\\
0.315918	0.8555287	\\
0.3164062	0.8555045	\\
0.3168945	0.85548	\\
0.3173828	0.8554556	\\
0.3178711	0.8554314	\\
0.3183594	0.8554072	\\
0.3188477	0.8553828	\\
0.3193359	0.8553586	\\
0.3198242	0.855334	\\
0.3203125	0.8553097	\\
0.3208008	0.8552854	\\
0.3212891	0.855261	\\
0.3217773	0.8552366	\\
0.3222656	0.855212	\\
0.3227539	0.8551875	\\
0.3232422	0.8551628	\\
0.3237305	0.8551384	\\
0.3242188	0.8551139	\\
0.324707	0.8550891	\\
0.3251953	0.8550647	\\
0.3256836	0.8550403	\\
0.3261719	0.8550159	\\
0.3266602	0.8549912	\\
0.3271484	0.8549667	\\
0.3276367	0.8549419	\\
0.328125	0.8549172	\\
0.3286133	0.8548923	\\
0.3291016	0.8548675	\\
0.3295898	0.8548427	\\
0.3300781	0.8548179	\\
0.3305664	0.8547932	\\
0.3310547	0.8547686	\\
0.331543	0.8547439	\\
0.3320312	0.8547189	\\
0.3325195	0.8546937	\\
0.3330078	0.8546687	\\
0.3334961	0.8546438	\\
0.3339844	0.854619	\\
0.3344727	0.8545941	\\
0.3349609	0.8545688	\\
0.3354492	0.8545437	\\
0.3359375	0.8545185	\\
0.3364258	0.8544932	\\
0.3369141	0.8544682	\\
0.3374023	0.8544428	\\
0.3378906	0.8544179	\\
0.3383789	0.8543929	\\
0.3388672	0.8543679	\\
0.3393555	0.8543426	\\
0.3398438	0.8543175	\\
0.340332	0.8542922	\\
0.3408203	0.8542668	\\
0.3413086	0.8542413	\\
0.3417969	0.854216	\\
0.3422852	0.8541906	\\
0.3427734	0.8541654	\\
0.3432617	0.85414	\\
0.34375	0.8541147	\\
0.3442383	0.8540894	\\
0.3447266	0.854064	\\
0.3452148	0.8540386	\\
0.3457031	0.854013	\\
0.3461914	0.8539875	\\
0.3466797	0.853962	\\
0.347168	0.8539363	\\
0.3476562	0.8539106	\\
0.3481445	0.8538851	\\
0.3486328	0.8538595	\\
0.3491211	0.8538336	\\
0.3496094	0.8538078	\\
0.3500977	0.8537822	\\
0.3505859	0.8537564	\\
0.3510742	0.8537305	\\
0.3515625	0.8537048	\\
0.3520508	0.8536793	\\
0.3525391	0.8536538	\\
0.3530273	0.8536281	\\
0.3535156	0.8536023	\\
0.3540039	0.8535767	\\
0.3544922	0.8535509	\\
0.3549805	0.8535252	\\
0.3554688	0.8534993	\\
0.355957	0.8534735	\\
0.3564453	0.8534478	\\
0.3569336	0.853422	\\
0.3574219	0.8533963	\\
0.3579102	0.8533705	\\
0.3583984	0.8533448	\\
0.3588867	0.853319	\\
0.359375	0.8532932	\\
0.3598633	0.8532674	\\
0.3603516	0.8532414	\\
0.3608398	0.8532152	\\
0.3613281	0.8531891	\\
0.3618164	0.853163	\\
0.3623047	0.853137	\\
0.362793	0.8531109	\\
0.3632812	0.8530849	\\
0.3637695	0.8530589	\\
0.3642578	0.8530326	\\
0.3647461	0.8530066	\\
0.3652344	0.8529802	\\
0.3657227	0.8529538	\\
0.3662109	0.8529277	\\
0.3666992	0.8529012	\\
0.3671875	0.8528749	\\
0.3676758	0.8528486	\\
0.3681641	0.8528223	\\
0.3686523	0.8527958	\\
0.3691406	0.8527695	\\
0.3696289	0.8527432	\\
0.3701172	0.8527171	\\
0.3706055	0.8526909	\\
0.3710938	0.8526644	\\
0.371582	0.8526378	\\
0.3720703	0.8526111	\\
0.3725586	0.8525845	\\
0.3730469	0.8525581	\\
0.3735352	0.8525318	\\
0.3740234	0.8525053	\\
0.3745117	0.8524787	\\
0.375	0.8524523	\\
0.3754883	0.8524257	\\
0.3759766	0.8523993	\\
0.3764648	0.8523729	\\
0.3769531	0.8523461	\\
0.3774414	0.8523199	\\
0.3779297	0.8522935	\\
0.378418	0.8522671	\\
0.3789062	0.8522405	\\
0.3793945	0.8522137	\\
0.3798828	0.8521873	\\
0.3803711	0.852161	\\
0.3808594	0.8521344	\\
0.3813477	0.8521077	\\
0.3818359	0.8520809	\\
0.3823242	0.8520542	\\
0.3828125	0.8520275	\\
0.3833008	0.852001	\\
0.3837891	0.8519744	\\
0.3842773	0.8519479	\\
0.3847656	0.8519214	\\
0.3852539	0.8518944	\\
0.3857422	0.8518676	\\
0.3862305	0.8518406	\\
0.3867188	0.8518138	\\
0.387207	0.8517868	\\
0.3876953	0.8517599	\\
0.3881836	0.8517328	\\
0.3886719	0.8517062	\\
0.3891602	0.8516791	\\
0.3896484	0.8516524	\\
0.3901367	0.8516255	\\
0.390625	0.8515986	\\
0.3911133	0.8515714	\\
0.3916016	0.8515448	\\
0.3920898	0.8515178	\\
0.3925781	0.8514909	\\
0.3930664	0.851464	\\
0.3935547	0.8514369	\\
0.394043	0.85141	\\
0.3945312	0.8513828	\\
0.3950195	0.8513555	\\
0.3955078	0.8513285	\\
0.3959961	0.8513013	\\
0.3964844	0.851274	\\
0.3969727	0.8512469	\\
0.3974609	0.8512194	\\
0.3979492	0.8511921	\\
0.3984375	0.8511648	\\
0.3989258	0.8511377	\\
0.3994141	0.8511105	\\
0.3999023	0.8510831	\\
0.4003906	0.8510557	\\
0.4008789	0.8510283	\\
0.4013672	0.8510009	\\
0.4018555	0.8509735	\\
0.4023438	0.8509461	\\
0.402832	0.8509187	\\
0.4033203	0.8508913	\\
0.4038086	0.850864	\\
0.4042969	0.8508367	\\
0.4047852	0.8508092	\\
0.4052734	0.8507819	\\
0.4057617	0.8507547	\\
0.40625	0.8507275	\\
0.4067383	0.8507002	\\
0.4072266	0.8506728	\\
0.4077148	0.8506454	\\
0.4082031	0.8506182	\\
0.4086914	0.8505909	\\
0.4091797	0.8505635	\\
0.409668	0.850536	\\
0.4101562	0.8505084	\\
0.4106445	0.8504806	\\
0.4111328	0.850453	\\
0.4116211	0.8504253	\\
0.4121094	0.8503977	\\
0.4125977	0.8503698	\\
0.4130859	0.8503422	\\
0.4135742	0.8503144	\\
0.4140625	0.8502868	\\
0.4145508	0.8502592	\\
0.4150391	0.8502313	\\
0.4155273	0.8502038	\\
0.4160156	0.8501757	\\
0.4165039	0.8501477	\\
0.4169922	0.8501197	\\
0.4174805	0.8500919	\\
0.4179688	0.850064	\\
0.418457	0.8500362	\\
0.4189453	0.8500084	\\
0.4194336	0.8499805	\\
0.4199219	0.8499525	\\
0.4204102	0.8499244	\\
0.4208984	0.8498962	\\
0.4213867	0.849868	\\
0.421875	0.8498399	\\
0.4223633	0.8498116	\\
0.4228516	0.8497836	\\
0.4233398	0.8497557	\\
0.4238281	0.8497274	\\
0.4243164	0.8496992	\\
0.4248047	0.8496712	\\
0.425293	0.849643	\\
0.4257812	0.8496151	\\
0.4262695	0.8495873	\\
0.4267578	0.849559	\\
0.4272461	0.8495312	\\
0.4277344	0.8495032	\\
0.4282227	0.8494754	\\
0.4287109	0.8494472	\\
0.4291992	0.8494192	\\
0.4296875	0.8493913	\\
0.4301758	0.8493631	\\
0.4306641	0.8493352	\\
0.4311523	0.8493071	\\
0.4316406	0.8492791	\\
0.4321289	0.8492511	\\
0.4326172	0.8492228	\\
0.4331055	0.8491946	\\
0.4335938	0.8491663	\\
0.434082	0.8491382	\\
0.4345703	0.8491099	\\
0.4350586	0.8490814	\\
0.4355469	0.8490531	\\
0.4360352	0.8490247	\\
0.4365234	0.8489963	\\
0.4370117	0.8489679	\\
0.4375	0.8489394	\\
0.4379883	0.8489112	\\
0.4384766	0.8488827	\\
0.4389648	0.8488544	\\
0.4394531	0.8488256	\\
0.4399414	0.8487969	\\
0.4404297	0.8487684	\\
0.440918	0.8487397	\\
0.4414062	0.8487111	\\
0.4418945	0.8486824	\\
0.4423828	0.8486542	\\
0.4428711	0.8486258	\\
0.4433594	0.8485971	\\
0.4438477	0.8485686	\\
0.4443359	0.8485396	\\
0.4448242	0.8485109	\\
0.4453125	0.8484823	\\
0.4458008	0.8484537	\\
0.4462891	0.8484253	\\
0.4467773	0.8483968	\\
0.4472656	0.8483684	\\
0.4477539	0.8483399	\\
0.4482422	0.8483117	\\
0.4487305	0.8482833	\\
0.4492188	0.8482546	\\
0.449707	0.8482259	\\
0.4501953	0.848197	\\
0.4506836	0.8481681	\\
0.4511719	0.8481395	\\
0.4516602	0.8481108	\\
0.4521484	0.8480818	\\
0.4526367	0.848053	\\
0.453125	0.8480242	\\
0.4536133	0.8479951	\\
0.4541016	0.8479664	\\
0.4545898	0.8479374	\\
0.4550781	0.8479086	\\
0.4555664	0.8478795	\\
0.4560547	0.8478506	\\
0.456543	0.8478215	\\
0.4570312	0.8477924	\\
0.4575195	0.8477632	\\
0.4580078	0.8477341	\\
0.4584961	0.8477049	\\
0.4589844	0.8476758	\\
0.4594727	0.8476463	\\
0.4599609	0.8476172	\\
0.4604492	0.8475879	\\
0.4609375	0.8475585	\\
0.4614258	0.8475295	\\
0.4619141	0.8475006	\\
0.4624023	0.8474717	\\
0.4628906	0.8474427	\\
0.4633789	0.8474133	\\
0.4638672	0.847384	\\
0.4643555	0.847355	\\
0.4648438	0.8473257	\\
0.465332	0.8472964	\\
0.4658203	0.8472668	\\
0.4663086	0.8472377	\\
0.4667969	0.8472083	\\
0.4672852	0.8471789	\\
0.4677734	0.8471497	\\
0.4682617	0.8471202	\\
0.46875	0.8470907	\\
0.4692383	0.847061	\\
0.4697266	0.8470315	\\
0.4702148	0.8470019	\\
0.4707031	0.8469725	\\
0.4711914	0.8469428	\\
0.4716797	0.8469136	\\
0.472168	0.8468842	\\
0.4726562	0.8468545	\\
0.4731445	0.8468251	\\
0.4736328	0.8467959	\\
0.4741211	0.8467665	\\
0.4746094	0.846737	\\
0.4750977	0.8467073	\\
0.4755859	0.8466775	\\
0.4760742	0.8466478	\\
0.4765625	0.8466181	\\
0.4770508	0.8465882	\\
0.4775391	0.8465586	\\
0.4780273	0.8465288	\\
0.4785156	0.8464989	\\
0.4790039	0.8464692	\\
0.4794922	0.8464393	\\
0.4799805	0.8464096	\\
0.4804688	0.84638	\\
0.480957	0.8463504	\\
0.4814453	0.8463206	\\
0.4819336	0.8462908	\\
0.4824219	0.8462609	\\
0.4829102	0.8462313	\\
0.4833984	0.8462013	\\
0.4838867	0.8461714	\\
0.484375	0.8461414	\\
0.4848633	0.8461117	\\
0.4853516	0.846082	\\
0.4858398	0.8460521	\\
0.4863281	0.8460223	\\
0.4868164	0.8459924	\\
0.4873047	0.8459626	\\
0.487793	0.845933	\\
0.4882812	0.8459029	\\
0.4887695	0.8458728	\\
0.4892578	0.845843	\\
0.4897461	0.8458131	\\
0.4902344	0.8457833	\\
0.4907227	0.8457534	\\
0.4912109	0.8457237	\\
0.4916992	0.8456937	\\
0.4921875	0.8456637	\\
0.4926758	0.8456339	\\
0.4931641	0.8456038	\\
0.4936523	0.8455739	\\
0.4941406	0.8455439	\\
0.4946289	0.8455139	\\
0.4951172	0.8454838	\\
0.4956055	0.8454537	\\
0.4960938	0.8454237	\\
0.496582	0.8453936	\\
0.4970703	0.8453638	\\
0.4975586	0.8453336	\\
0.4980469	0.8453038	\\
0.4985352	0.8452738	\\
0.4990234	0.8452433	\\
0.4995117	0.8452134	\\
0.5	0.8451833	\\
0.5004883	0.8451536	\\
0.5009766	0.8451237	\\
0.5014648	0.8450937	\\
0.5019531	0.8450637	\\
0.5024414	0.8450334	\\
0.5029297	0.8450032	\\
0.503418	0.8449728	\\
0.5039062	0.8449428	\\
0.5043945	0.844913	\\
0.5048828	0.844883	\\
0.5053711	0.844853	\\
0.5058594	0.8448229	\\
0.5063477	0.8447927	\\
0.5068359	0.8447626	\\
0.5073242	0.8447325	\\
0.5078125	0.8447024	\\
0.5083008	0.8446723	\\
0.5087891	0.8446418	\\
0.5092773	0.8446115	\\
0.5097656	0.8445813	\\
0.5102539	0.8445512	\\
0.5107422	0.844521	\\
0.5112305	0.8444906	\\
0.5117188	0.8444603	\\
0.512207	0.84443	\\
0.5126953	0.8443997	\\
0.5131836	0.8443694	\\
0.5136719	0.8443391	\\
0.5141602	0.844309	\\
0.5146484	0.8442788	\\
0.5151367	0.8442483	\\
0.515625	0.8442178	\\
0.5161133	0.8441877	\\
0.5166016	0.8441575	\\
0.5170898	0.8441274	\\
0.5175781	0.844097	\\
0.5180664	0.8440666	\\
0.5185547	0.8440362	\\
0.519043	0.8440061	\\
0.5195312	0.8439762	\\
0.5200195	0.8439461	\\
0.5205078	0.8439159	\\
0.5209961	0.8438859	\\
0.5214844	0.8438557	\\
0.5219727	0.8438253	\\
0.5224609	0.8437948	\\
0.5229492	0.8437642	\\
0.5234375	0.843734	\\
0.5239258	0.8437034	\\
0.5244141	0.843673	\\
0.5249023	0.8436424	\\
0.5253906	0.8436118	\\
0.5258789	0.8435813	\\
0.5263672	0.8435506	\\
0.5268555	0.8435203	\\
0.5273438	0.8434892	\\
0.527832	0.8434588	\\
0.5283203	0.8434281	\\
0.5288086	0.8433976	\\
0.5292969	0.8433674	\\
0.5297852	0.843337	\\
0.5302734	0.8433064	\\
0.5307617	0.8432759	\\
0.53125	0.8432454	\\
0.5317383	0.8432146	\\
0.5322266	0.8431838	\\
0.5327148	0.8431536	\\
0.5332031	0.843123	\\
0.5336914	0.8430924	\\
0.5341797	0.8430618	\\
0.534668	0.843031	\\
0.5351562	0.843	\\
0.5356445	0.8429691	\\
0.5361328	0.8429384	\\
0.5366211	0.8429076	\\
0.5371094	0.8428769	\\
0.5375977	0.8428459	\\
0.5380859	0.8428151	\\
0.5385742	0.8427842	\\
0.5390625	0.8427534	\\
0.5395508	0.8427227	\\
0.5400391	0.8426919	\\
0.5405273	0.8426609	\\
0.5410156	0.8426302	\\
0.5415039	0.8425994	\\
0.5419922	0.8425685	\\
0.5424805	0.8425376	\\
0.5429688	0.8425068	\\
0.543457	0.8424756	\\
0.5439453	0.8424446	\\
0.5444336	0.8424132	\\
0.5449219	0.8423822	\\
0.5454102	0.842351	\\
0.5458984	0.8423197	\\
0.5463867	0.8422884	\\
0.546875	0.8422573	\\
0.5473633	0.8422263	\\
0.5478516	0.8421952	\\
0.5483398	0.842164	\\
0.5488281	0.8421325	\\
0.5493164	0.8421013	\\
0.5498047	0.8420697	\\
0.550293	0.842038	\\
0.5507812	0.8420067	\\
0.5512695	0.8419754	\\
0.5517578	0.8419442	\\
0.5522461	0.8419128	\\
0.5527344	0.8418812	\\
0.5532227	0.84185	\\
0.5537109	0.8418185	\\
0.5541992	0.8417868	\\
0.5546875	0.841755	\\
0.5551758	0.8417237	\\
0.5556641	0.8416925	\\
0.5561523	0.841661	\\
0.5566406	0.8416294	\\
0.5571289	0.8415976	\\
0.5576172	0.8415657	\\
0.5581055	0.8415341	\\
0.5585938	0.841502	\\
0.559082	0.8414703	\\
0.5595703	0.8414389	\\
0.5600586	0.8414074	\\
0.5605469	0.8413761	\\
0.5610352	0.8413444	\\
0.5615234	0.8413129	\\
0.5620117	0.8412812	\\
0.5625	0.8412493	\\
0.5629883	0.8412178	\\
0.5634766	0.8411863	\\
0.5639648	0.8411549	\\
0.5644531	0.841123	\\
0.5649414	0.8410914	\\
0.5654297	0.8410597	\\
0.565918	0.8410278	\\
0.5664062	0.840996	\\
0.5668945	0.8409641	\\
0.5673828	0.8409323	\\
0.5678711	0.8409007	\\
0.5683594	0.8408689	\\
0.5688477	0.8408369	\\
0.5693359	0.840805	\\
0.5698242	0.840773	\\
0.5703125	0.8407412	\\
0.5708008	0.8407093	\\
0.5712891	0.8406774	\\
0.5717773	0.8406455	\\
0.5722656	0.8406133	\\
0.5727539	0.8405814	\\
0.5732422	0.8405493	\\
0.5737305	0.8405171	\\
0.5742188	0.8404845	\\
0.574707	0.8404524	\\
0.5751953	0.8404202	\\
0.5756836	0.8403882	\\
0.5761719	0.8403559	\\
0.5766602	0.8403237	\\
0.5771484	0.8402917	\\
0.5776367	0.8402593	\\
0.578125	0.8402271	\\
0.5786133	0.8401946	\\
0.5791016	0.8401622	\\
0.5795898	0.8401298	\\
0.5800781	0.8400976	\\
0.5805664	0.8400655	\\
0.5810547	0.8400331	\\
0.581543	0.8400009	\\
0.5820312	0.8399687	\\
0.5825195	0.8399362	\\
0.5830078	0.8399039	\\
0.5834961	0.8398715	\\
0.5839844	0.8398388	\\
0.5844727	0.8398063	\\
0.5849609	0.839774	\\
0.5854492	0.8397416	\\
0.5859375	0.8397093	\\
0.5864258	0.8396766	\\
0.5869141	0.8396446	\\
0.5874023	0.8396122	\\
0.5878906	0.8395799	\\
0.5883789	0.8395475	\\
0.5888672	0.8395152	\\
0.5893555	0.8394827	\\
0.5898438	0.8394498	\\
0.590332	0.839417	\\
0.5908203	0.8393846	\\
0.5913086	0.8393522	\\
0.5917969	0.8393197	\\
0.5922852	0.8392872	\\
0.5927734	0.8392549	\\
0.5932617	0.839222	\\
0.59375	0.8391894	\\
0.5942383	0.8391566	\\
0.5947266	0.8391238	\\
0.5952148	0.8390913	\\
0.5957031	0.8390587	\\
0.5961914	0.8390257	\\
0.5966797	0.838993	\\
0.597168	0.8389603	\\
0.5976562	0.8389278	\\
0.5981445	0.8388949	\\
0.5986328	0.8388621	\\
0.5991211	0.8388291	\\
0.5996094	0.8387961	\\
0.6000977	0.8387632	\\
0.6005859	0.8387304	\\
0.6010742	0.8386973	\\
0.6015625	0.8386642	\\
0.6020508	0.8386312	\\
0.6025391	0.8385983	\\
0.6030273	0.8385651	\\
0.6035156	0.838532	\\
0.6040039	0.8384992	\\
0.6044922	0.8384663	\\
0.6049805	0.8384337	\\
0.6054688	0.8384006	\\
0.605957	0.8383676	\\
0.6064453	0.8383346	\\
0.6069336	0.8383016	\\
0.6074219	0.8382687	\\
0.6079102	0.8382358	\\
0.6083984	0.8382028	\\
0.6088867	0.8381698	\\
0.609375	0.8381367	\\
0.6098633	0.8381037	\\
0.6103516	0.8380702	\\
0.6108398	0.8380371	\\
0.6113281	0.8380039	\\
0.6118164	0.8379704	\\
0.6123047	0.8379374	\\
0.612793	0.8379047	\\
0.6132812	0.8378717	\\
0.6137695	0.8378388	\\
0.6142578	0.8378059	\\
0.6147461	0.8377724	\\
0.6152344	0.8377391	\\
0.6157227	0.8377059	\\
0.6162109	0.8376728	\\
0.6166992	0.8376397	\\
0.6171875	0.8376068	\\
0.6176758	0.8375734	\\
0.6181641	0.8375405	\\
0.6186523	0.8375071	\\
0.6191406	0.8374739	\\
0.6196289	0.8374408	\\
0.6201172	0.8374073	\\
0.6206055	0.8373741	\\
0.6210938	0.8373405	\\
0.621582	0.8373071	\\
0.6220703	0.8372736	\\
0.6225586	0.8372401	\\
0.6230469	0.8372065	\\
0.6235352	0.8371732	\\
0.6240234	0.83714	\\
0.6245117	0.8371065	\\
0.625	0.837073	\\
0.6254883	0.83704	\\
0.6259766	0.8370069	\\
0.6264648	0.836974	\\
0.6269531	0.8369407	\\
0.6274414	0.8369073	\\
0.6279297	0.8368742	\\
0.628418	0.8368406	\\
0.6289062	0.8368073	\\
0.6293945	0.8367737	\\
0.6298828	0.83674	\\
0.6303711	0.836707	\\
0.6308594	0.8366734	\\
0.6313477	0.8366398	\\
0.6318359	0.8366062	\\
0.6323242	0.8365729	\\
0.6328125	0.8365394	\\
0.6333008	0.8365058	\\
0.6337891	0.8364722	\\
0.6342773	0.8364387	\\
0.6347656	0.8364052	\\
0.6352539	0.8363717	\\
0.6357422	0.8363381	\\
0.6362305	0.8363047	\\
0.6367188	0.8362712	\\
0.637207	0.8362376	\\
0.6376953	0.836204	\\
0.6381836	0.8361704	\\
0.6386719	0.836137	\\
0.6391602	0.8361033	\\
0.6396484	0.8360699	\\
0.6401367	0.8360363	\\
0.640625	0.8360028	\\
0.6411133	0.8359692	\\
0.6416016	0.8359353	\\
0.6420898	0.8359018	\\
0.6425781	0.8358682	\\
0.6430664	0.8358351	\\
0.6435547	0.8358014	\\
0.644043	0.8357673	\\
0.6445312	0.8357336	\\
0.6450195	0.8357	\\
0.6455078	0.8356663	\\
0.6459961	0.8356325	\\
0.6464844	0.8355984	\\
0.6469727	0.8355648	\\
0.6474609	0.835531	\\
0.6479492	0.8354971	\\
0.6484375	0.8354633	\\
0.6489258	0.8354294	\\
0.6494141	0.8353954	\\
0.6499023	0.8353618	\\
0.6503906	0.835328	\\
0.6508789	0.8352946	\\
0.6513672	0.8352608	\\
0.6518555	0.8352272	\\
0.6523438	0.835193	\\
0.652832	0.8351591	\\
0.6533203	0.8351253	\\
0.6538086	0.8350915	\\
0.6542969	0.8350579	\\
0.6547852	0.835024	\\
0.6552734	0.8349904	\\
0.6557617	0.8349568	\\
0.65625	0.8349229	\\
0.6567383	0.834889	\\
0.6572266	0.8348551	\\
0.6577148	0.8348216	\\
0.6582031	0.8347879	\\
0.6586914	0.8347541	\\
0.6591797	0.8347201	\\
0.659668	0.8346865	\\
0.6601562	0.8346524	\\
0.6606445	0.8346186	\\
0.6611328	0.834585	\\
0.6616211	0.834551	\\
0.6621094	0.8345172	\\
0.6625977	0.8344835	\\
0.6630859	0.8344498	\\
0.6635742	0.8344162	\\
0.6640625	0.8343822	\\
0.6645508	0.8343485	\\
0.6650391	0.8343145	\\
0.6655273	0.8342804	\\
0.6660156	0.834247	\\
0.6665039	0.8342129	\\
0.6669922	0.8341785	\\
0.6674805	0.8341445	\\
0.6679688	0.8341103	\\
0.668457	0.8340763	\\
0.6689453	0.8340422	\\
0.6694336	0.8340082	\\
0.6699219	0.8339739	\\
0.6704102	0.8339397	\\
0.6708984	0.8339056	\\
0.6713867	0.8338713	\\
0.671875	0.8338372	\\
0.6723633	0.8338031	\\
0.6728516	0.8337691	\\
0.6733398	0.833735	\\
0.6738281	0.8337008	\\
0.6743164	0.8336662	\\
0.6748047	0.8336319	\\
0.675293	0.8335979	\\
0.6757812	0.8335637	\\
0.6762695	0.8335296	\\
0.6767578	0.8334957	\\
0.6772461	0.8334616	\\
0.6777344	0.8334275	\\
0.6782227	0.8333933	\\
0.6787109	0.833359	\\
0.6791992	0.8333248	\\
0.6796875	0.8332906	\\
0.6801758	0.833256	\\
0.6806641	0.8332217	\\
0.6811523	0.833187	\\
0.6816406	0.8331524	\\
0.6821289	0.8331181	\\
0.6826172	0.8330836	\\
0.6831055	0.8330492	\\
0.6835938	0.833015	\\
0.684082	0.8329805	\\
0.6845703	0.8329462	\\
0.6850586	0.8329115	\\
0.6855469	0.8328769	\\
0.6860352	0.8328423	\\
0.6865234	0.832808	\\
0.6870117	0.8327734	\\
0.6875	0.8327385	\\
0.6879883	0.832704	\\
0.6884766	0.8326693	\\
0.6889648	0.8326346	\\
0.6894531	0.8325996	\\
0.6899414	0.8325649	\\
0.6904297	0.8325303	\\
0.690918	0.8324957	\\
0.6914062	0.832461	\\
0.6918945	0.8324266	\\
0.6923828	0.8323919	\\
0.6928711	0.8323572	\\
0.6933594	0.8323223	\\
0.6938477	0.8322874	\\
0.6943359	0.8322526	\\
0.6948242	0.8322181	\\
0.6953125	0.8321834	\\
0.6958008	0.8321486	\\
0.6962891	0.8321134	\\
0.6967773	0.8320788	\\
0.6972656	0.8320443	\\
0.6977539	0.8320096	\\
0.6982422	0.831975	\\
0.6987305	0.8319401	\\
0.6992188	0.8319048	\\
0.699707	0.8318701	\\
0.7001953	0.8318353	\\
0.7006836	0.8318006	\\
0.7011719	0.8317656	\\
0.7016602	0.8317306	\\
0.7021484	0.8316958	\\
0.7026367	0.8316613	\\
0.703125	0.8316266	\\
0.7036133	0.8315919	\\
0.7041016	0.831557	\\
0.7045898	0.8315221	\\
0.7050781	0.8314873	\\
0.7055664	0.8314527	\\
0.7060547	0.8314179	\\
0.706543	0.831383	\\
0.7070312	0.8313483	\\
0.7075195	0.8313135	\\
0.7080078	0.8312787	\\
0.7084961	0.8312436	\\
0.7089844	0.8312086	\\
0.7094727	0.8311735	\\
0.7099609	0.8311385	\\
0.7104492	0.8311035	\\
0.7109375	0.8310687	\\
0.7114258	0.8310337	\\
0.7119141	0.8309986	\\
0.7124023	0.8309636	\\
0.7128906	0.8309287	\\
0.7133789	0.8308936	\\
0.7138672	0.8308588	\\
0.7143555	0.8308242	\\
0.7148438	0.8307895	\\
0.715332	0.8307546	\\
0.7158203	0.8307195	\\
0.7163086	0.8306847	\\
0.7167969	0.8306499	\\
0.7172852	0.8306146	\\
0.7177734	0.8305795	\\
0.7182617	0.830545	\\
0.71875	0.8305102	\\
0.7192383	0.8304753	\\
0.7197266	0.8304405	\\
0.7202148	0.8304056	\\
0.7207031	0.8303704	\\
0.7211914	0.8303356	\\
0.7216797	0.8303005	\\
0.722168	0.8302654	\\
0.7226562	0.8302302	\\
0.7231445	0.8301947	\\
0.7236328	0.8301603	\\
0.7241211	0.8301255	\\
0.7246094	0.8300907	\\
0.7250977	0.8300558	\\
0.7255859	0.830021	\\
0.7260742	0.8299859	\\
0.7265625	0.8299506	\\
0.7270508	0.8299158	\\
0.7275391	0.8298809	\\
0.7280273	0.829846	\\
0.7285156	0.8298108	\\
0.7290039	0.8297754	\\
0.7294922	0.8297403	\\
0.7299805	0.8297051	\\
0.7304688	0.8296698	\\
0.730957	0.8296348	\\
0.7314453	0.8295997	\\
0.7319336	0.8295646	\\
0.7324219	0.8295294	\\
0.7329102	0.8294945	\\
0.7333984	0.8294593	\\
0.7338867	0.8294239	\\
0.734375	0.8293887	\\
0.7348633	0.8293534	\\
0.7353516	0.8293186	\\
0.7358398	0.8292834	\\
0.7363281	0.8292486	\\
0.7368164	0.8292135	\\
0.7373047	0.8291782	\\
0.737793	0.8291433	\\
0.7382812	0.829108	\\
0.7387695	0.8290732	\\
0.7392578	0.8290378	\\
0.7397461	0.8290023	\\
0.7402344	0.8289673	\\
0.7407227	0.8289322	\\
0.7412109	0.8288975	\\
0.7416992	0.8288622	\\
0.7421875	0.8288272	\\
0.7426758	0.8287919	\\
0.7431641	0.8287569	\\
0.7436523	0.8287217	\\
0.7441406	0.8286864	\\
0.7446289	0.8286514	\\
0.7451172	0.8286163	\\
0.7456055	0.8285811	\\
0.7460938	0.828546	\\
0.746582	0.8285107	\\
0.7470703	0.8284754	\\
0.7475586	0.8284405	\\
0.7480469	0.8284052	\\
0.7485352	0.8283698	\\
0.7490234	0.8283346	\\
0.7495117	0.8282991	\\
0.75	0.8282638	\\
0.7504883	0.8282283	\\
0.7509766	0.8281927	\\
0.7514648	0.8281573	\\
0.7519531	0.828122	\\
0.7524414	0.8280868	\\
0.7529297	0.8280514	\\
0.753418	0.8280161	\\
0.7539062	0.8279808	\\
0.7543945	0.8279455	\\
0.7548828	0.8279101	\\
0.7553711	0.8278747	\\
0.7558594	0.8278393	\\
0.7563477	0.8278037	\\
0.7568359	0.827768	\\
0.7573242	0.8277322	\\
0.7578125	0.8276967	\\
0.7583008	0.8276614	\\
0.7587891	0.8276257	\\
0.7592773	0.8275903	\\
0.7597656	0.8275546	\\
0.7602539	0.8275191	\\
0.7607422	0.8274833	\\
0.7612305	0.8274477	\\
0.7617188	0.8274122	\\
0.762207	0.8273764	\\
0.7626953	0.8273408	\\
0.7631836	0.8273052	\\
0.7636719	0.8272697	\\
0.7641602	0.8272337	\\
0.7646484	0.8271978	\\
0.7651367	0.8271619	\\
0.765625	0.8271263	\\
0.7661133	0.8270907	\\
0.7666016	0.8270547	\\
0.7670898	0.8270189	\\
0.7675781	0.8269827	\\
0.7680664	0.8269469	\\
0.7685547	0.8269106	\\
0.769043	0.8268745	\\
0.7695312	0.8268385	\\
0.7700195	0.8268025	\\
0.7705078	0.8267665	\\
0.7709961	0.8267303	\\
0.7714844	0.826694	\\
0.7719727	0.826658	\\
0.7724609	0.826622	\\
0.7729492	0.8265862	\\
0.7734375	0.8265499	\\
0.7739258	0.8265137	\\
0.7744141	0.826478	\\
0.7749023	0.8264419	\\
0.7753906	0.8264059	\\
0.7758789	0.8263699	\\
0.7763672	0.8263341	\\
0.7768555	0.8262979	\\
0.7773438	0.8262614	\\
0.777832	0.8262252	\\
0.7783203	0.8261891	\\
0.7788086	0.826153	\\
0.7792969	0.8261168	\\
0.7797852	0.8260807	\\
0.7802734	0.8260448	\\
0.7807617	0.8260087	\\
0.78125	0.8259724	\\
0.7817383	0.8259359	\\
0.7822266	0.8258994	\\
0.7827148	0.8258627	\\
0.7832031	0.8258265	\\
0.7836914	0.8257904	\\
0.7841797	0.8257543	\\
0.784668	0.8257183	\\
0.7851562	0.8256824	\\
0.7856445	0.8256465	\\
0.7861328	0.8256101	\\
0.7866211	0.8255737	\\
0.7871094	0.8255375	\\
0.7875977	0.8255014	\\
0.7880859	0.825465	\\
0.7885742	0.8254289	\\
0.7890625	0.8253924	\\
0.7895508	0.8253557	\\
0.7900391	0.8253194	\\
0.7905273	0.8252827	\\
0.7910156	0.8252463	\\
0.7915039	0.8252101	\\
0.7919922	0.8251741	\\
0.7924805	0.8251376	\\
0.7929688	0.8251014	\\
0.793457	0.825065	\\
0.7939453	0.8250288	\\
0.7944336	0.8249924	\\
0.7949219	0.8249563	\\
0.7954102	0.8249201	\\
0.7958984	0.8248839	\\
0.7963867	0.8248478	\\
0.796875	0.8248114	\\
0.7973633	0.8247751	\\
0.7978516	0.8247384	\\
0.7983398	0.8247022	\\
0.7988281	0.8246656	\\
0.7993164	0.8246292	\\
0.7998047	0.8245929	\\
0.800293	0.8245567	\\
0.8007812	0.8245204	\\
0.8012695	0.8244841	\\
0.8017578	0.8244478	\\
0.8022461	0.8244114	\\
0.8027344	0.824375	\\
0.8032227	0.8243386	\\
0.8037109	0.8243019	\\
0.8041992	0.8242655	\\
0.8046875	0.8242289	\\
0.8051758	0.8241925	\\
0.8056641	0.8241554	\\
0.8061523	0.8241189	\\
0.8066406	0.8240819	\\
0.8071289	0.8240453	\\
0.8076172	0.8240087	\\
0.8081055	0.8239721	\\
0.8085938	0.8239352	\\
0.809082	0.8238986	\\
0.8095703	0.8238618	\\
0.8100586	0.8238249	\\
0.8105469	0.8237883	\\
0.8110352	0.8237515	\\
0.8115234	0.8237146	\\
0.8120117	0.8236777	\\
0.8125	0.8236407	\\
0.8129883	0.8236037	\\
0.8134766	0.823567	\\
0.8139648	0.8235302	\\
0.8144531	0.8234934	\\
0.8149414	0.8234565	\\
0.8154297	0.8234196	\\
0.815918	0.8233825	\\
0.8164062	0.8233458	\\
0.8168945	0.8233088	\\
0.8173828	0.8232718	\\
0.8178711	0.8232348	\\
0.8183594	0.823198	\\
0.8188477	0.8231611	\\
0.8193359	0.823124	\\
0.8198242	0.8230872	\\
0.8203125	0.82305	\\
0.8208008	0.823013	\\
0.8212891	0.822976	\\
0.8217773	0.8229392	\\
0.8222656	0.8229015	\\
0.8227539	0.8228643	\\
0.8232422	0.8228272	\\
0.8237305	0.8227904	\\
0.8242188	0.8227535	\\
0.824707	0.8227165	\\
0.8251953	0.8226792	\\
0.8256836	0.8226418	\\
0.8261719	0.8226047	\\
0.8266602	0.8225676	\\
0.8271484	0.8225306	\\
0.8276367	0.8224934	\\
0.828125	0.8224562	\\
0.8286133	0.8224189	\\
0.8291016	0.8223816	\\
0.8295898	0.8223442	\\
0.8300781	0.8223073	\\
0.8305664	0.82227	\\
0.8310547	0.8222335	\\
0.831543	0.8221963	\\
0.8320312	0.8221589	\\
0.8325195	0.8221218	\\
0.8330078	0.8220842	\\
0.8334961	0.8220469	\\
0.8339844	0.8220096	\\
0.8344727	0.8219724	\\
0.8349609	0.8219348	\\
0.8354492	0.8218978	\\
0.8359375	0.8218607	\\
0.8364258	0.8218231	\\
0.8369141	0.8217861	\\
0.8374023	0.8217487	\\
0.8378906	0.8217114	\\
0.8383789	0.8216743	\\
0.8388672	0.8216374	\\
0.8393555	0.8215999	\\
0.8398438	0.8215621	\\
0.840332	0.8215246	\\
0.8408203	0.8214874	\\
0.8413086	0.82145	\\
0.8417969	0.8214121	\\
0.8422852	0.8213745	\\
0.8427734	0.8213372	\\
0.8432617	0.8212999	\\
0.84375	0.8212625	\\
0.8442383	0.8212251	\\
0.8447266	0.8211874	\\
0.8452148	0.8211497	\\
0.8457031	0.8211121	\\
0.8461914	0.8210746	\\
0.8466797	0.8210371	\\
0.847168	0.8209994	\\
0.8476562	0.8209617	\\
0.8481445	0.8209241	\\
0.8486328	0.8208862	\\
0.8491211	0.8208488	\\
0.8496094	0.8208112	\\
0.8500977	0.8207734	\\
0.8505859	0.8207358	\\
0.8510742	0.8206982	\\
0.8515625	0.8206604	\\
0.8520508	0.8206231	\\
0.8525391	0.8205854	\\
0.8530273	0.8205477	\\
0.8535156	0.8205102	\\
0.8540039	0.8204724	\\
0.8544922	0.8204348	\\
0.8549805	0.8203973	\\
0.8554688	0.8203597	\\
0.855957	0.820322	\\
0.8564453	0.8202846	\\
0.8569336	0.8202469	\\
0.8574219	0.8202093	\\
0.8579102	0.8201715	\\
0.8583984	0.8201342	\\
0.8588867	0.8200966	\\
0.859375	0.8200591	\\
0.8598633	0.8200213	\\
0.8603516	0.8199832	\\
0.8608398	0.8199454	\\
0.8613281	0.8199073	\\
0.8618164	0.8198697	\\
0.8623047	0.8198319	\\
0.862793	0.8197943	\\
0.8632812	0.8197567	\\
0.8637695	0.8197189	\\
0.8642578	0.819681	\\
0.8647461	0.8196434	\\
0.8652344	0.8196057	\\
0.8657227	0.8195675	\\
0.8662109	0.8195296	\\
0.8666992	0.8194916	\\
0.8671875	0.8194537	\\
0.8676758	0.8194159	\\
0.8681641	0.8193779	\\
0.8686523	0.8193403	\\
0.8691406	0.8193022	\\
0.8696289	0.8192644	\\
0.8701172	0.8192268	\\
0.8706055	0.819189	\\
0.8710938	0.8191512	\\
0.871582	0.8191136	\\
0.8720703	0.8190756	\\
0.8725586	0.8190379	\\
0.8730469	0.8190002	\\
0.8735352	0.8189622	\\
0.8740234	0.8189245	\\
0.8745117	0.8188864	\\
0.875	0.8188482	\\
0.8754883	0.8188102	\\
0.8759766	0.818772	\\
0.8764648	0.8187343	\\
0.8769531	0.8186968	\\
0.8774414	0.8186588	\\
0.8779297	0.8186207	\\
0.878418	0.8185826	\\
0.8789062	0.8185445	\\
0.8793945	0.8185065	\\
0.8798828	0.8184684	\\
0.8803711	0.8184306	\\
0.8808594	0.8183923	\\
0.8813477	0.8183541	\\
0.8818359	0.818316	\\
0.8823242	0.8182782	\\
0.8828125	0.8182402	\\
0.8833008	0.8182021	\\
0.8837891	0.8181642	\\
0.8842773	0.818126	\\
0.8847656	0.818088	\\
0.8852539	0.81805	\\
0.8857422	0.818012	\\
0.8862305	0.8179739	\\
0.8867188	0.8179361	\\
0.887207	0.8178981	\\
0.8876953	0.8178598	\\
0.8881836	0.8178217	\\
0.8886719	0.8177836	\\
0.8891602	0.8177453	\\
0.8896484	0.8177071	\\
0.8901367	0.8176689	\\
0.890625	0.817631	\\
0.8911133	0.8175931	\\
0.8916016	0.817555	\\
0.8920898	0.8175173	\\
0.8925781	0.8174791	\\
0.8930664	0.817441	\\
0.8935547	0.8174026	\\
0.894043	0.8173645	\\
0.8945312	0.8173264	\\
0.8950195	0.817288	\\
0.8955078	0.8172498	\\
0.8959961	0.8172116	\\
0.8964844	0.8171736	\\
0.8969727	0.8171352	\\
0.8974609	0.8170967	\\
0.8979492	0.8170583	\\
0.8984375	0.8170198	\\
0.8989258	0.8169818	\\
0.8994141	0.8169434	\\
0.8999023	0.8169051	\\
0.9003906	0.8168667	\\
0.9008789	0.8168281	\\
0.9013672	0.8167899	\\
0.9018555	0.8167515	\\
0.9023438	0.8167133	\\
0.902832	0.816675	\\
0.9033203	0.8166367	\\
0.9038086	0.8165982	\\
0.9042969	0.8165597	\\
0.9047852	0.8165212	\\
0.9052734	0.8164824	\\
0.9057617	0.8164438	\\
0.90625	0.8164051	\\
0.9067383	0.8163669	\\
0.9072266	0.8163284	\\
0.9077148	0.8162898	\\
0.9082031	0.8162512	\\
0.9086914	0.8162128	\\
0.9091797	0.8161744	\\
0.909668	0.8161359	\\
0.9101562	0.8160971	\\
0.9106445	0.8160586	\\
0.9111328	0.8160202	\\
0.9116211	0.8159816	\\
0.9121094	0.8159428	\\
0.9125977	0.8159039	\\
0.9130859	0.8158653	\\
0.9135742	0.8158265	\\
0.9140625	0.8157878	\\
0.9145508	0.8157491	\\
0.9150391	0.8157105	\\
0.9155273	0.8156719	\\
0.9160156	0.8156332	\\
0.9165039	0.8155944	\\
0.9169922	0.8155556	\\
0.9174805	0.8155172	\\
0.9179688	0.8154789	\\
0.918457	0.8154405	\\
0.9189453	0.8154015	\\
0.9194336	0.8153632	\\
0.9199219	0.8153246	\\
0.9204102	0.8152857	\\
0.9208984	0.8152468	\\
0.9213867	0.815208	\\
0.921875	0.8151692	\\
0.9223633	0.8151303	\\
0.9228516	0.8150915	\\
0.9233398	0.8150528	\\
0.9238281	0.8150143	\\
0.9243164	0.8149756	\\
0.9248047	0.8149367	\\
0.925293	0.8148981	\\
0.9257812	0.8148596	\\
0.9262695	0.8148209	\\
0.9267578	0.8147819	\\
0.9272461	0.8147434	\\
0.9277344	0.8147047	\\
0.9282227	0.814666	\\
0.9287109	0.8146272	\\
0.9291992	0.8145882	\\
0.9296875	0.8145493	\\
0.9301758	0.8145104	\\
0.9306641	0.8144716	\\
0.9311523	0.8144328	\\
0.9316406	0.8143938	\\
0.9321289	0.8143547	\\
0.9326172	0.8143157	\\
0.9331055	0.8142769	\\
0.9335938	0.814238	\\
0.934082	0.814199	\\
0.9345703	0.8141603	\\
0.9350586	0.8141214	\\
0.9355469	0.8140827	\\
0.9360352	0.8140441	\\
0.9365234	0.8140053	\\
0.9370117	0.8139663	\\
0.9375	0.8139276	\\
0.9379883	0.8138886	\\
0.9384766	0.8138497	\\
0.9389648	0.8138109	\\
0.9394531	0.8137722	\\
0.9399414	0.8137332	\\
0.9404297	0.8136945	\\
0.940918	0.8136556	\\
0.9414062	0.8136167	\\
0.9418945	0.8135778	\\
0.9423828	0.8135389	\\
0.9428711	0.8135	\\
0.9433594	0.8134611	\\
0.9438477	0.8134225	\\
0.9443359	0.8133834	\\
0.9448242	0.8133447	\\
0.9453125	0.8133058	\\
0.9458008	0.8132668	\\
0.9462891	0.813228	\\
0.9467773	0.8131888	\\
0.9472656	0.8131497	\\
0.9477539	0.813111	\\
0.9482422	0.8130724	\\
0.9487305	0.8130333	\\
0.9492188	0.8129942	\\
0.949707	0.8129551	\\
0.9501953	0.8129156	\\
0.9506836	0.8128766	\\
0.9511719	0.8128377	\\
0.9516602	0.812799	\\
0.9521484	0.8127599	\\
0.9526367	0.812721	\\
0.953125	0.8126822	\\
0.9536133	0.8126431	\\
0.9541016	0.8126041	\\
0.9545898	0.8125651	\\
0.9550781	0.8125259	\\
0.9555664	0.8124867	\\
0.9560547	0.8124476	\\
0.956543	0.8124085	\\
0.9570312	0.8123693	\\
0.9575195	0.81233	\\
0.9580078	0.8122912	\\
0.9584961	0.8122521	\\
0.9589844	0.8122131	\\
0.9594727	0.8121739	\\
0.9599609	0.8121351	\\
0.9604492	0.812096	\\
0.9609375	0.8120571	\\
0.9614258	0.8120182	\\
0.9619141	0.811979	\\
0.9624023	0.8119395	\\
0.9628906	0.8119001	\\
0.9633789	0.8118612	\\
0.9638672	0.811822	\\
0.9643555	0.8117831	\\
0.9648438	0.8117439	\\
0.965332	0.8117045	\\
0.9658203	0.8116656	\\
0.9663086	0.8116266	\\
0.9667969	0.8115875	\\
0.9672852	0.8115486	\\
0.9677734	0.8115094	\\
0.9682617	0.8114701	\\
0.96875	0.8114314	\\
0.9692383	0.811392	\\
0.9697266	0.8113524	\\
0.9702148	0.8113132	\\
0.9707031	0.8112744	\\
0.9711914	0.8112356	\\
0.9716797	0.8111965	\\
0.972168	0.8111573	\\
0.9726562	0.8111183	\\
0.9731445	0.8110792	\\
0.9736328	0.81104	\\
0.9741211	0.8110008	\\
0.9746094	0.8109615	\\
0.9750977	0.8109226	\\
0.9755859	0.8108835	\\
0.9760742	0.8108442	\\
0.9765625	0.8108045	\\
0.9770508	0.8107651	\\
0.9775391	0.810726	\\
0.9780273	0.810687	\\
0.9785156	0.8106482	\\
0.9790039	0.8106089	\\
0.9794922	0.8105699	\\
0.9799805	0.8105308	\\
0.9804688	0.8104917	\\
0.980957	0.8104524	\\
0.9814453	0.8104135	\\
0.9819336	0.8103747	\\
0.9824219	0.8103354	\\
0.9829102	0.8102963	\\
0.9833984	0.8102571	\\
0.9838867	0.8102181	\\
0.984375	0.810179	\\
0.9848633	0.8101396	\\
0.9853516	0.8101005	\\
0.9858398	0.8100613	\\
0.9863281	0.8100225	\\
0.9868164	0.8099835	\\
0.9873047	0.8099445	\\
0.987793	0.8099057	\\
0.9882812	0.8098667	\\
0.9887695	0.8098277	\\
0.9892578	0.8097885	\\
0.9897461	0.8097495	\\
0.9902344	0.8097102	\\
0.9907227	0.8096709	\\
0.9912109	0.8096319	\\
0.9916992	0.8095928	\\
0.9921875	0.8095535	\\
0.9926758	0.8095142	\\
0.9931641	0.8094752	\\
0.9936523	0.8094361	\\
0.9941406	0.8093971	\\
0.9946289	0.8093578	\\
0.9951172	0.8093189	\\
0.9956055	0.8092796	\\
0.9960938	0.8092406	\\
0.996582	0.8092017	\\
0.9970703	0.8091625	\\
0.9975586	0.8091238	\\
0.9980469	0.8090847	\\
0.9985352	0.8090455	\\
0.9990234	0.8090067	\\
0.9995117	0.8089674	\\
1	0.8089286	\\
};
\addlegendentry{$\tau\text{ = 2}^{\text{-11}}$};

\end{axis}
\end{tikzpicture}%

==> NEW_PICTURES/Schaubilder-1/Schaubilder-1/Schaubilder-1/NormErhalt_Bild_2.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xlabel={time t},
ymin=0.65,
ymax=0.9,
ylabel={$\text{L}^{\text{2}}\text{-norm}$},
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{
0	0.8659385	\\
0.0004882812	0.8659382	\\
0.0009765625	0.8659379	\\
0.001464844	0.8659376	\\
0.001953125	0.8659373	\\
0.002441406	0.8659371	\\
0.002929688	0.8659368	\\
0.003417969	0.8659366	\\
0.00390625	0.8659363	\\
0.004394531	0.865936	\\
0.004882812	0.8659357	\\
0.005371094	0.8659354	\\
0.005859375	0.8659352	\\
0.006347656	0.8659349	\\
0.006835938	0.8659346	\\
0.007324219	0.8659343	\\
0.0078125	0.8659341	\\
0.008300781	0.8659337	\\
0.008789062	0.8659334	\\
0.009277344	0.8659332	\\
0.009765625	0.8659329	\\
0.01025391	0.8659326	\\
0.01074219	0.8659323	\\
0.01123047	0.865932	\\
0.01171875	0.8659318	\\
0.01220703	0.8659315	\\
0.01269531	0.8659312	\\
0.01318359	0.8659309	\\
0.01367188	0.8659307	\\
0.01416016	0.8659304	\\
0.01464844	0.8659301	\\
0.01513672	0.8659298	\\
0.015625	0.8659296	\\
0.01611328	0.8659293	\\
0.01660156	0.865929	\\
0.01708984	0.8659288	\\
0.01757812	0.8659284	\\
0.01806641	0.8659281	\\
0.01855469	0.8659279	\\
0.01904297	0.8659276	\\
0.01953125	0.8659273	\\
0.02001953	0.865927	\\
0.02050781	0.8659268	\\
0.02099609	0.8659265	\\
0.02148438	0.8659263	\\
0.02197266	0.865926	\\
0.02246094	0.8659258	\\
0.02294922	0.8659255	\\
0.0234375	0.8659252	\\
0.02392578	0.8659249	\\
0.02441406	0.8659247	\\
0.02490234	0.8659244	\\
0.02539062	0.8659242	\\
0.02587891	0.8659239	\\
0.02636719	0.8659236	\\
0.02685547	0.8659234	\\
0.02734375	0.8659231	\\
0.02783203	0.8659228	\\
0.02832031	0.8659225	\\
0.02880859	0.8659222	\\
0.02929688	0.8659218	\\
0.02978516	0.8659216	\\
0.03027344	0.8659213	\\
0.03076172	0.865921	\\
0.03125	0.8659207	\\
0.03173828	0.8659204	\\
0.03222656	0.8659201	\\
0.03271484	0.8659198	\\
0.03320312	0.8659196	\\
0.03369141	0.8659192	\\
0.03417969	0.865919	\\
0.03466797	0.8659187	\\
0.03515625	0.8659184	\\
0.03564453	0.8659181	\\
0.03613281	0.8659179	\\
0.03662109	0.8659174	\\
0.03710938	0.8659171	\\
0.03759766	0.8659169	\\
0.03808594	0.8659167	\\
0.03857422	0.8659163	\\
0.0390625	0.8659161	\\
0.03955078	0.8659158	\\
0.04003906	0.8659155	\\
0.04052734	0.8659152	\\
0.04101562	0.865915	\\
0.04150391	0.8659146	\\
0.04199219	0.8659144	\\
0.04248047	0.8659142	\\
0.04296875	0.8659139	\\
0.04345703	0.8659136	\\
0.04394531	0.8659134	\\
0.04443359	0.8659131	\\
0.04492188	0.8659127	\\
0.04541016	0.8659125	\\
0.04589844	0.8659122	\\
0.04638672	0.8659119	\\
0.046875	0.8659117	\\
0.04736328	0.8659114	\\
0.04785156	0.8659111	\\
0.04833984	0.8659108	\\
0.04882812	0.8659105	\\
0.04931641	0.8659102	\\
0.04980469	0.8659098	\\
0.05029297	0.8659095	\\
0.05078125	0.8659093	\\
0.05126953	0.8659091	\\
0.05175781	0.8659087	\\
0.05224609	0.8659085	\\
0.05273438	0.8659082	\\
0.05322266	0.8659079	\\
0.05371094	0.8659077	\\
0.05419922	0.8659075	\\
0.0546875	0.8659072	\\
0.05517578	0.8659068	\\
0.05566406	0.8659066	\\
0.05615234	0.8659063	\\
0.05664062	0.865906	\\
0.05712891	0.8659058	\\
0.05761719	0.8659054	\\
0.05810547	0.8659051	\\
0.05859375	0.8659048	\\
0.05908203	0.8659046	\\
0.05957031	0.8659043	\\
0.06005859	0.865904	\\
0.06054688	0.8659037	\\
0.06103516	0.8659033	\\
0.06152344	0.8659031	\\
0.06201172	0.865903	\\
0.0625	0.8659026	\\
0.06298828	0.8659023	\\
0.06347656	0.8659021	\\
0.06396484	0.8659017	\\
0.06445312	0.8659015	\\
0.06494141	0.8659013	\\
0.06542969	0.865901	\\
0.06591797	0.8659008	\\
0.06640625	0.8659004	\\
0.06689453	0.8659001	\\
0.06738281	0.8658998	\\
0.06787109	0.8658995	\\
0.06835938	0.8658993	\\
0.06884766	0.8658989	\\
0.06933594	0.8658985	\\
0.06982422	0.8658983	\\
0.0703125	0.865898	\\
0.07080078	0.8658977	\\
0.07128906	0.8658975	\\
0.07177734	0.8658971	\\
0.07226562	0.8658969	\\
0.07275391	0.8658966	\\
0.07324219	0.8658963	\\
0.07373047	0.865896	\\
0.07421875	0.8658956	\\
0.07470703	0.8658953	\\
0.07519531	0.8658949	\\
0.07568359	0.8658945	\\
0.07617188	0.8658941	\\
0.07666016	0.8658938	\\
0.07714844	0.8658935	\\
0.07763672	0.8658932	\\
0.078125	0.865893	\\
0.07861328	0.8658927	\\
0.07910156	0.8658924	\\
0.07958984	0.8658922	\\
0.08007812	0.865892	\\
0.08056641	0.8658916	\\
0.08105469	0.8658913	\\
0.08154297	0.865891	\\
0.08203125	0.8658906	\\
0.08251953	0.8658904	\\
0.08300781	0.8658901	\\
0.08349609	0.8658898	\\
0.08398438	0.8658895	\\
0.08447266	0.8658894	\\
0.08496094	0.8658891	\\
0.08544922	0.8658887	\\
0.0859375	0.8658885	\\
0.08642578	0.8658882	\\
0.08691406	0.865888	\\
0.08740234	0.8658878	\\
0.08789062	0.8658874	\\
0.08837891	0.8658871	\\
0.08886719	0.8658868	\\
0.08935547	0.8658864	\\
0.08984375	0.8658861	\\
0.09033203	0.8658858	\\
0.09082031	0.8658853	\\
0.09130859	0.8658851	\\
0.09179688	0.8658849	\\
0.09228516	0.8658846	\\
0.09277344	0.8658843	\\
0.09326172	0.8658841	\\
0.09375	0.8658838	\\
0.09423828	0.8658837	\\
0.09472656	0.8658833	\\
0.09521484	0.8658832	\\
0.09570312	0.865883	\\
0.09619141	0.8658826	\\
0.09667969	0.8658823	\\
0.09716797	0.8658822	\\
0.09765625	0.8658819	\\
0.09814453	0.8658815	\\
0.09863281	0.8658812	\\
0.09912109	0.865881	\\
0.09960938	0.8658806	\\
0.1000977	0.8658803	\\
0.1005859	0.8658801	\\
0.1010742	0.8658798	\\
0.1015625	0.8658795	\\
0.1020508	0.8658792	\\
0.1025391	0.8658789	\\
0.1030273	0.8658785	\\
0.1035156	0.8658783	\\
0.1040039	0.8658782	\\
0.1044922	0.8658779	\\
0.1049805	0.8658776	\\
0.1054688	0.8658773	\\
0.105957	0.8658771	\\
0.1064453	0.865877	\\
0.1069336	0.8658767	\\
0.1074219	0.8658767	\\
0.1079102	0.8658764	\\
0.1083984	0.865876	\\
0.1088867	0.8658756	\\
0.109375	0.8658754	\\
0.1098633	0.8658751	\\
0.1103516	0.8658749	\\
0.1108398	0.8658746	\\
0.1113281	0.8658744	\\
0.1118164	0.8658741	\\
0.1123047	0.8658737	\\
0.112793	0.8658735	\\
0.1132812	0.8658732	\\
0.1137695	0.8658728	\\
0.1142578	0.8658726	\\
0.1147461	0.8658722	\\
0.1152344	0.8658719	\\
0.1157227	0.8658717	\\
0.1162109	0.8658714	\\
0.1166992	0.8658713	\\
0.1171875	0.8658711	\\
0.1176758	0.8658707	\\
0.1181641	0.8658703	\\
0.1186523	0.8658699	\\
0.1191406	0.8658695	\\
0.1196289	0.8658693	\\
0.1201172	0.8658691	\\
0.1206055	0.8658688	\\
0.1210938	0.8658686	\\
0.121582	0.8658683	\\
0.1220703	0.8658682	\\
0.1225586	0.865868	\\
0.1230469	0.8658677	\\
0.1235352	0.8658674	\\
0.1240234	0.865867	\\
0.1245117	0.8658667	\\
0.125	0.8658665	\\
0.1254883	0.8658662	\\
0.1259766	0.8658658	\\
0.1264648	0.8658653	\\
0.1269531	0.865865	\\
0.1274414	0.8658648	\\
0.1279297	0.8658646	\\
0.128418	0.8658642	\\
0.1289062	0.8658642	\\
0.1293945	0.865864	\\
0.1298828	0.8658638	\\
0.1303711	0.8658634	\\
0.1308594	0.8658632	\\
0.1313477	0.865863	\\
0.1318359	0.8658626	\\
0.1323242	0.8658623	\\
0.1328125	0.865862	\\
0.1333008	0.8658618	\\
0.1337891	0.8658616	\\
0.1342773	0.8658615	\\
0.1347656	0.8658613	\\
0.1352539	0.865861	\\
0.1357422	0.8658607	\\
0.1362305	0.8658605	\\
0.1367188	0.8658601	\\
0.137207	0.8658598	\\
0.1376953	0.8658593	\\
0.1381836	0.8658591	\\
0.1386719	0.8658589	\\
0.1391602	0.8658585	\\
0.1396484	0.8658582	\\
0.1401367	0.8658578	\\
0.140625	0.8658577	\\
0.1411133	0.8658574	\\
0.1416016	0.8658572	\\
0.1420898	0.8658568	\\
0.1425781	0.8658564	\\
0.1430664	0.8658562	\\
0.1435547	0.865856	\\
0.144043	0.8658557	\\
0.1445312	0.8658555	\\
0.1450195	0.8658552	\\
0.1455078	0.8658549	\\
0.1459961	0.8658546	\\
0.1464844	0.8658543	\\
0.1469727	0.8658539	\\
0.1474609	0.8658537	\\
0.1479492	0.8658534	\\
0.1484375	0.8658531	\\
0.1489258	0.8658527	\\
0.1494141	0.8658527	\\
0.1499023	0.8658523	\\
0.1503906	0.8658521	\\
0.1508789	0.8658519	\\
0.1513672	0.8658516	\\
0.1518555	0.8658512	\\
0.1523438	0.8658508	\\
0.152832	0.8658505	\\
0.1533203	0.8658503	\\
0.1538086	0.8658499	\\
0.1542969	0.8658495	\\
0.1547852	0.865849	\\
0.1552734	0.8658488	\\
0.1557617	0.8658485	\\
0.15625	0.865848	\\
0.1567383	0.8658476	\\
0.1572266	0.8658474	\\
0.1577148	0.8658471	\\
0.1582031	0.8658469	\\
0.1586914	0.8658466	\\
0.1591797	0.8658463	\\
0.159668	0.8658462	\\
0.1601562	0.865846	\\
0.1606445	0.8658457	\\
0.1611328	0.8658454	\\
0.1616211	0.8658451	\\
0.1621094	0.8658447	\\
0.1625977	0.8658445	\\
0.1630859	0.8658442	\\
0.1635742	0.8658439	\\
0.1640625	0.8658436	\\
0.1645508	0.8658432	\\
0.1650391	0.8658427	\\
0.1655273	0.8658425	\\
0.1660156	0.8658421	\\
0.1665039	0.8658417	\\
0.1669922	0.8658416	\\
0.1674805	0.8658413	\\
0.1679688	0.8658409	\\
0.168457	0.8658406	\\
0.1689453	0.8658405	\\
0.1694336	0.8658402	\\
0.1699219	0.86584	\\
0.1704102	0.8658399	\\
0.1708984	0.8658396	\\
0.1713867	0.865839	\\
0.171875	0.8658386	\\
0.1723633	0.8658383	\\
0.1728516	0.865838	\\
0.1733398	0.8658377	\\
0.1738281	0.8658374	\\
0.1743164	0.8658373	\\
0.1748047	0.8658371	\\
0.175293	0.8658367	\\
0.1757812	0.8658364	\\
0.1762695	0.865836	\\
0.1767578	0.8658356	\\
0.1772461	0.8658351	\\
0.1777344	0.8658348	\\
0.1782227	0.8658344	\\
0.1787109	0.8658341	\\
0.1791992	0.8658337	\\
0.1796875	0.8658334	\\
0.1801758	0.8658331	\\
0.1806641	0.8658327	\\
0.1811523	0.8658324	\\
0.1816406	0.8658322	\\
0.1821289	0.8658318	\\
0.1826172	0.8658315	\\
0.1831055	0.8658312	\\
0.1835938	0.8658307	\\
0.184082	0.8658304	\\
0.1845703	0.8658299	\\
0.1850586	0.8658297	\\
0.1855469	0.8658295	\\
0.1860352	0.8658291	\\
0.1865234	0.8658287	\\
0.1870117	0.8658284	\\
0.1875	0.8658281	\\
0.1879883	0.8658277	\\
0.1884766	0.8658274	\\
0.1889648	0.8658272	\\
0.1894531	0.8658269	\\
0.1899414	0.8658266	\\
0.1904297	0.8658264	\\
0.190918	0.8658262	\\
0.1914062	0.8658259	\\
0.1918945	0.8658257	\\
0.1923828	0.8658254	\\
0.1928711	0.8658253	\\
0.1933594	0.8658251	\\
0.1938477	0.865825	\\
0.1943359	0.8658248	\\
0.1948242	0.8658245	\\
0.1953125	0.865824	\\
0.1958008	0.8658237	\\
0.1962891	0.8658233	\\
0.1967773	0.8658231	\\
0.1972656	0.8658228	\\
0.1977539	0.8658225	\\
0.1982422	0.8658223	\\
0.1987305	0.865822	\\
0.1992188	0.8658217	\\
0.199707	0.8658215	\\
0.2001953	0.8658213	\\
0.2006836	0.865821	\\
0.2011719	0.8658209	\\
0.2016602	0.8658208	\\
0.2021484	0.8658206	\\
0.2026367	0.8658203	\\
0.203125	0.8658199	\\
0.2036133	0.8658196	\\
0.2041016	0.8658192	\\
0.2045898	0.865819	\\
0.2050781	0.8658187	\\
0.2055664	0.8658183	\\
0.2060547	0.8658179	\\
0.206543	0.8658178	\\
0.2070312	0.8658176	\\
0.2075195	0.8658176	\\
0.2080078	0.8658175	\\
0.2084961	0.8658171	\\
0.2089844	0.8658166	\\
0.2094727	0.8658162	\\
0.2099609	0.865816	\\
0.2104492	0.8658157	\\
0.2109375	0.8658153	\\
0.2114258	0.8658152	\\
0.2119141	0.8658148	\\
0.2124023	0.8658144	\\
0.2128906	0.8658143	\\
0.2133789	0.865814	\\
0.2138672	0.8658138	\\
0.2143555	0.8658136	\\
0.2148438	0.8658133	\\
0.215332	0.8658132	\\
0.2158203	0.865813	\\
0.2163086	0.8658126	\\
0.2167969	0.8658125	\\
0.2172852	0.8658123	\\
0.2177734	0.8658119	\\
0.2182617	0.8658119	\\
0.21875	0.8658116	\\
0.2192383	0.8658112	\\
0.2197266	0.865811	\\
0.2202148	0.8658106	\\
0.2207031	0.8658104	\\
0.2211914	0.8658102	\\
0.2216797	0.86581	\\
0.222168	0.8658096	\\
0.2226562	0.8658093	\\
0.2231445	0.8658089	\\
0.2236328	0.8658088	\\
0.2241211	0.8658085	\\
0.2246094	0.8658082	\\
0.2250977	0.8658078	\\
0.2255859	0.8658074	\\
0.2260742	0.8658072	\\
0.2265625	0.8658068	\\
0.2270508	0.8658065	\\
0.2275391	0.8658062	\\
0.2280273	0.865806	\\
0.2285156	0.8658055	\\
0.2290039	0.8658053	\\
0.2294922	0.865805	\\
0.2299805	0.8658045	\\
0.2304688	0.8658041	\\
0.230957	0.8658038	\\
0.2314453	0.8658036	\\
0.2319336	0.8658033	\\
0.2324219	0.8658029	\\
0.2329102	0.8658024	\\
0.2333984	0.865802	\\
0.2338867	0.8658015	\\
0.234375	0.8658013	\\
0.2348633	0.8658012	\\
0.2353516	0.8658009	\\
0.2358398	0.8658007	\\
0.2363281	0.8658004	\\
0.2368164	0.8658001	\\
0.2373047	0.8657997	\\
0.237793	0.8657996	\\
0.2382812	0.8657993	\\
0.2387695	0.8657991	\\
0.2392578	0.865799	\\
0.2397461	0.8657986	\\
0.2402344	0.8657984	\\
0.2407227	0.8657981	\\
0.2412109	0.8657979	\\
0.2416992	0.8657975	\\
0.2421875	0.8657972	\\
0.2426758	0.8657968	\\
0.2431641	0.8657966	\\
0.2436523	0.8657962	\\
0.2441406	0.8657959	\\
0.2446289	0.8657955	\\
0.2451172	0.8657953	\\
0.2456055	0.8657951	\\
0.2460938	0.8657949	\\
0.246582	0.8657948	\\
0.2470703	0.8657946	\\
0.2475586	0.8657943	\\
0.2480469	0.8657942	\\
0.2485352	0.8657939	\\
0.2490234	0.8657937	\\
0.2495117	0.8657934	\\
0.25	0.865793	\\
0.2504883	0.8657927	\\
0.2509766	0.8657924	\\
0.2514648	0.8657921	\\
0.2519531	0.8657918	\\
0.2524414	0.8657916	\\
0.2529297	0.8657913	\\
0.253418	0.8657912	\\
0.2539062	0.8657907	\\
0.2543945	0.8657906	\\
0.2548828	0.8657905	\\
0.2553711	0.8657902	\\
0.2558594	0.86579	\\
0.2563477	0.8657895	\\
0.2568359	0.8657895	\\
0.2573242	0.8657891	\\
0.2578125	0.8657887	\\
0.2583008	0.8657884	\\
0.2587891	0.8657881	\\
0.2592773	0.8657877	\\
0.2597656	0.8657873	\\
0.2602539	0.865787	\\
0.2607422	0.8657867	\\
0.2612305	0.8657864	\\
0.2617188	0.8657861	\\
0.262207	0.8657858	\\
0.2626953	0.8657855	\\
0.2631836	0.8657854	\\
0.2636719	0.865785	\\
0.2641602	0.8657847	\\
0.2646484	0.8657845	\\
0.2651367	0.8657842	\\
0.265625	0.8657839	\\
0.2661133	0.8657837	\\
0.2666016	0.8657834	\\
0.2670898	0.865783	\\
0.2675781	0.8657827	\\
0.2680664	0.8657825	\\
0.2685547	0.8657824	\\
0.269043	0.865782	\\
0.2695312	0.8657818	\\
0.2700195	0.8657815	\\
0.2705078	0.8657812	\\
0.2709961	0.8657809	\\
0.2714844	0.8657806	\\
0.2719727	0.8657802	\\
0.2724609	0.8657801	\\
0.2729492	0.8657799	\\
0.2734375	0.8657796	\\
0.2739258	0.8657792	\\
0.2744141	0.8657789	\\
0.2749023	0.8657785	\\
0.2753906	0.8657783	\\
0.2758789	0.865778	\\
0.2763672	0.8657777	\\
0.2768555	0.8657776	\\
0.2773438	0.8657773	\\
0.277832	0.865777	\\
0.2783203	0.8657765	\\
0.2788086	0.8657762	\\
0.2792969	0.8657758	\\
0.2797852	0.8657755	\\
0.2802734	0.8657753	\\
0.2807617	0.8657751	\\
0.28125	0.8657748	\\
0.2817383	0.8657745	\\
0.2822266	0.8657744	\\
0.2827148	0.8657742	\\
0.2832031	0.8657741	\\
0.2836914	0.8657739	\\
0.2841797	0.8657736	\\
0.284668	0.8657735	\\
0.2851562	0.8657731	\\
0.2856445	0.8657729	\\
0.2861328	0.8657726	\\
0.2866211	0.8657723	\\
0.2871094	0.8657721	\\
0.2875977	0.8657719	\\
0.2880859	0.8657716	\\
0.2885742	0.8657713	\\
0.2890625	0.8657711	\\
0.2895508	0.865771	\\
0.2900391	0.8657706	\\
0.2905273	0.8657703	\\
0.2910156	0.86577	\\
0.2915039	0.8657698	\\
0.2919922	0.8657695	\\
0.2924805	0.8657692	\\
0.2929688	0.865769	\\
0.293457	0.8657688	\\
0.2939453	0.8657684	\\
0.2944336	0.8657682	\\
0.2949219	0.8657679	\\
0.2954102	0.8657677	\\
0.2958984	0.8657674	\\
0.2963867	0.8657672	\\
0.296875	0.8657669	\\
0.2973633	0.8657667	\\
0.2978516	0.8657663	\\
0.2983398	0.8657661	\\
0.2988281	0.8657658	\\
0.2993164	0.8657656	\\
0.2998047	0.8657653	\\
0.300293	0.8657653	\\
0.3007812	0.8657652	\\
0.3012695	0.865765	\\
0.3017578	0.8657647	\\
0.3022461	0.8657646	\\
0.3027344	0.8657644	\\
0.3032227	0.8657641	\\
0.3037109	0.8657637	\\
0.3041992	0.8657636	\\
0.3046875	0.8657635	\\
0.3051758	0.8657632	\\
0.3056641	0.8657628	\\
0.3061523	0.8657626	\\
0.3066406	0.8657622	\\
0.3071289	0.8657621	\\
0.3076172	0.8657619	\\
0.3081055	0.8657616	\\
0.3085938	0.8657614	\\
0.309082	0.8657611	\\
0.3095703	0.865761	\\
0.3100586	0.8657608	\\
0.3105469	0.8657605	\\
0.3110352	0.8657602	\\
0.3115234	0.86576	\\
0.3120117	0.8657598	\\
0.3125	0.8657596	\\
0.3129883	0.8657592	\\
0.3134766	0.865759	\\
0.3139648	0.8657588	\\
0.3144531	0.8657586	\\
0.3149414	0.8657584	\\
0.3154297	0.8657583	\\
0.315918	0.8657578	\\
0.3164062	0.8657576	\\
0.3168945	0.8657573	\\
0.3173828	0.8657571	\\
0.3178711	0.8657569	\\
0.3183594	0.8657568	\\
0.3188477	0.8657565	\\
0.3193359	0.8657563	\\
0.3198242	0.8657559	\\
0.3203125	0.8657559	\\
0.3208008	0.8657557	\\
0.3212891	0.8657554	\\
0.3217773	0.8657553	\\
0.3222656	0.8657549	\\
0.3227539	0.8657546	\\
0.3232422	0.8657541	\\
0.3237305	0.8657541	\\
0.3242188	0.8657538	\\
0.324707	0.8657533	\\
0.3251953	0.8657532	\\
0.3256836	0.865753	\\
0.3261719	0.8657529	\\
0.3266602	0.8657528	\\
0.3271484	0.8657524	\\
0.3276367	0.865752	\\
0.328125	0.8657515	\\
0.3286133	0.8657511	\\
0.3291016	0.8657507	\\
0.3295898	0.8657504	\\
0.3300781	0.8657504	\\
0.3305664	0.8657501	\\
0.3310547	0.8657499	\\
0.331543	0.8657497	\\
0.3320312	0.8657493	\\
0.3325195	0.8657488	\\
0.3330078	0.8657485	\\
0.3334961	0.8657483	\\
0.3339844	0.8657481	\\
0.3344727	0.8657478	\\
0.3349609	0.8657475	\\
0.3354492	0.8657472	\\
0.3359375	0.8657468	\\
0.3364258	0.8657466	\\
0.3369141	0.8657463	\\
0.3374023	0.8657458	\\
0.3378906	0.8657456	\\
0.3383789	0.8657454	\\
0.3388672	0.8657452	\\
0.3393555	0.8657449	\\
0.3398438	0.8657447	\\
0.340332	0.8657444	\\
0.3408203	0.8657439	\\
0.3413086	0.8657436	\\
0.3417969	0.8657432	\\
0.3422852	0.8657428	\\
0.3427734	0.8657427	\\
0.3432617	0.8657423	\\
0.34375	0.865742	\\
0.3442383	0.8657418	\\
0.3447266	0.8657415	\\
0.3452148	0.8657411	\\
0.3457031	0.865741	\\
0.3461914	0.8657406	\\
0.3466797	0.8657405	\\
0.347168	0.8657402	\\
0.3476562	0.8657399	\\
0.3481445	0.8657397	\\
0.3486328	0.8657394	\\
0.3491211	0.8657388	\\
0.3496094	0.8657385	\\
0.3500977	0.8657382	\\
0.3505859	0.8657379	\\
0.3510742	0.8657376	\\
0.3515625	0.8657374	\\
0.3520508	0.8657371	\\
0.3525391	0.8657371	\\
0.3530273	0.8657368	\\
0.3535156	0.8657365	\\
0.3540039	0.8657363	\\
0.3544922	0.8657359	\\
0.3549805	0.8657359	\\
0.3554688	0.8657355	\\
0.355957	0.8657352	\\
0.3564453	0.865735	\\
0.3569336	0.8657349	\\
0.3574219	0.8657346	\\
0.3579102	0.8657345	\\
0.3583984	0.8657341	\\
0.3588867	0.8657337	\\
0.359375	0.8657335	\\
0.3598633	0.8657331	\\
0.3603516	0.8657329	\\
0.3608398	0.8657324	\\
0.3613281	0.865732	\\
0.3618164	0.8657317	\\
0.3623047	0.8657314	\\
0.362793	0.8657309	\\
0.3632812	0.8657307	\\
0.3637695	0.8657305	\\
0.3642578	0.8657302	\\
0.3647461	0.8657298	\\
0.3652344	0.8657293	\\
0.3657227	0.865729	\\
0.3662109	0.8657287	\\
0.3666992	0.865728	\\
0.3671875	0.8657277	\\
0.3676758	0.8657276	\\
0.3681641	0.8657273	\\
0.3686523	0.865727	\\
0.3691406	0.8657268	\\
0.3696289	0.8657267	\\
0.3701172	0.8657267	\\
0.3706055	0.8657264	\\
0.3710938	0.8657261	\\
0.371582	0.8657257	\\
0.3720703	0.8657252	\\
0.3725586	0.865725	\\
0.3730469	0.8657247	\\
0.3735352	0.8657245	\\
0.3740234	0.8657241	\\
0.3745117	0.865724	\\
0.375	0.8657239	\\
0.3754883	0.8657236	\\
0.3759766	0.8657234	\\
0.3764648	0.8657232	\\
0.3769531	0.8657228	\\
0.3774414	0.8657228	\\
0.3779297	0.8657225	\\
0.378418	0.8657222	\\
0.3789062	0.865722	\\
0.3793945	0.8657215	\\
0.3798828	0.8657214	\\
0.3803711	0.8657213	\\
0.3808594	0.8657209	\\
0.3813477	0.8657205	\\
0.3818359	0.8657201	\\
0.3823242	0.8657197	\\
0.3828125	0.8657194	\\
0.3833008	0.8657192	\\
0.3837891	0.8657189	\\
0.3842773	0.8657187	\\
0.3847656	0.8657185	\\
0.3852539	0.8657181	\\
0.3857422	0.8657178	\\
0.3862305	0.8657173	\\
0.3867188	0.865717	\\
0.387207	0.8657168	\\
0.3876953	0.8657165	\\
0.3881836	0.8657162	\\
0.3886719	0.865716	\\
0.3891602	0.8657156	\\
0.3896484	0.8657153	\\
0.3901367	0.8657152	\\
0.390625	0.865715	\\
0.3911133	0.8657146	\\
0.3916016	0.8657147	\\
0.3920898	0.8657145	\\
0.3925781	0.8657141	\\
0.3930664	0.8657137	\\
0.3935547	0.8657133	\\
0.394043	0.8657132	\\
0.3945312	0.8657128	\\
0.3950195	0.8657125	\\
0.3955078	0.8657124	\\
0.3959961	0.865712	\\
0.3964844	0.8657117	\\
0.3969727	0.8657114	\\
0.3974609	0.8657111	\\
0.3979492	0.8657109	\\
0.3984375	0.8657106	\\
0.3989258	0.8657104	\\
0.3994141	0.8657102	\\
0.3999023	0.86571	\\
0.4003906	0.8657097	\\
0.4008789	0.8657095	\\
0.4013672	0.8657092	\\
0.4018555	0.8657089	\\
0.4023438	0.8657086	\\
0.402832	0.8657084	\\
0.4033203	0.8657082	\\
0.4038086	0.8657078	\\
0.4042969	0.8657076	\\
0.4047852	0.8657072	\\
0.4052734	0.8657071	\\
0.4057617	0.8657069	\\
0.40625	0.8657067	\\
0.4067383	0.8657065	\\
0.4072266	0.8657062	\\
0.4077148	0.865706	\\
0.4082031	0.8657059	\\
0.4086914	0.8657057	\\
0.4091797	0.8657053	\\
0.409668	0.8657052	\\
0.4101562	0.8657048	\\
0.4106445	0.8657044	\\
0.4111328	0.8657042	\\
0.4116211	0.8657038	\\
0.4121094	0.8657035	\\
0.4125977	0.8657031	\\
0.4130859	0.8657029	\\
0.4135742	0.8657025	\\
0.4140625	0.8657022	\\
0.4145508	0.8657021	\\
0.4150391	0.8657017	\\
0.4155273	0.8657015	\\
0.4160156	0.8657012	\\
0.4165039	0.8657008	\\
0.4169922	0.8657004	\\
0.4174805	0.8657003	\\
0.4179688	0.8657002	\\
0.418457	0.8657001	\\
0.4189453	0.8656997	\\
0.4194336	0.8656994	\\
0.4199219	0.865699	\\
0.4204102	0.8656985	\\
0.4208984	0.8656981	\\
0.4213867	0.8656977	\\
0.421875	0.8656972	\\
0.4223633	0.865697	\\
0.4228516	0.8656967	\\
0.4233398	0.8656965	\\
0.4238281	0.8656961	\\
0.4243164	0.8656961	\\
0.4248047	0.8656958	\\
0.425293	0.8656956	\\
0.4257812	0.8656955	\\
0.4262695	0.8656956	\\
0.4267578	0.8656955	\\
0.4272461	0.8656954	\\
0.4277344	0.8656953	\\
0.4282227	0.8656951	\\
0.4287109	0.8656947	\\
0.4291992	0.8656945	\\
0.4296875	0.8656943	\\
0.4301758	0.865694	\\
0.4306641	0.8656938	\\
0.4311523	0.8656938	\\
0.4316406	0.8656936	\\
0.4321289	0.8656932	\\
0.4326172	0.865693	\\
0.4331055	0.8656927	\\
0.4335938	0.8656923	\\
0.434082	0.8656922	\\
0.4345703	0.8656918	\\
0.4350586	0.8656913	\\
0.4355469	0.865691	\\
0.4360352	0.8656907	\\
0.4365234	0.8656906	\\
0.4370117	0.8656902	\\
0.4375	0.8656898	\\
0.4379883	0.8656896	\\
0.4384766	0.8656892	\\
0.4389648	0.8656891	\\
0.4394531	0.8656888	\\
0.4399414	0.8656882	\\
0.4404297	0.8656878	\\
0.440918	0.8656875	\\
0.4414062	0.8656874	\\
0.4418945	0.8656869	\\
0.4423828	0.8656869	\\
0.4428711	0.8656867	\\
0.4433594	0.8656864	\\
0.4438477	0.8656863	\\
0.4443359	0.8656859	\\
0.4448242	0.8656854	\\
0.4453125	0.8656851	\\
0.4458008	0.8656849	\\
0.4462891	0.8656848	\\
0.4467773	0.8656846	\\
0.4472656	0.8656842	\\
0.4477539	0.865684	\\
0.4482422	0.8656839	\\
0.4487305	0.8656837	\\
0.4492188	0.8656832	\\
0.449707	0.8656829	\\
0.4501953	0.8656825	\\
0.4506836	0.865682	\\
0.4511719	0.8656818	\\
0.4516602	0.8656817	\\
0.4521484	0.8656813	\\
0.4526367	0.865681	\\
0.453125	0.8656808	\\
0.4536133	0.8656803	\\
0.4541016	0.86568	\\
0.4545898	0.8656798	\\
0.4550781	0.8656796	\\
0.4555664	0.8656794	\\
0.4560547	0.865679	\\
0.456543	0.8656787	\\
0.4570312	0.8656784	\\
0.4575195	0.8656779	\\
0.4580078	0.8656776	\\
0.4584961	0.8656773	\\
0.4589844	0.8656772	\\
0.4594727	0.8656769	\\
0.4599609	0.8656767	\\
0.4604492	0.8656764	\\
0.4609375	0.865676	\\
0.4614258	0.8656759	\\
0.4619141	0.8656758	\\
0.4624023	0.8656756	\\
0.4628906	0.8656753	\\
0.4633789	0.8656749	\\
0.4638672	0.8656746	\\
0.4643555	0.8656746	\\
0.4648438	0.8656744	\\
0.465332	0.865674	\\
0.4658203	0.8656737	\\
0.4663086	0.8656734	\\
0.4667969	0.865673	\\
0.4672852	0.8656727	\\
0.4677734	0.8656725	\\
0.4682617	0.865672	\\
0.46875	0.8656717	\\
0.4692383	0.8656713	\\
0.4697266	0.8656708	\\
0.4702148	0.8656705	\\
0.4707031	0.8656703	\\
0.4711914	0.86567	\\
0.4716797	0.8656698	\\
0.472168	0.8656696	\\
0.4726562	0.8656695	\\
0.4731445	0.8656691	\\
0.4736328	0.8656691	\\
0.4741211	0.8656687	\\
0.4746094	0.8656683	\\
0.4750977	0.8656681	\\
0.4755859	0.8656676	\\
0.4760742	0.8656673	\\
0.4765625	0.8656671	\\
0.4770508	0.8656668	\\
0.4775391	0.8656665	\\
0.4780273	0.8656661	\\
0.4785156	0.8656658	\\
0.4790039	0.8656656	\\
0.4794922	0.8656652	\\
0.4799805	0.865665	\\
0.4804688	0.8656647	\\
0.480957	0.8656646	\\
0.4814453	0.8656642	\\
0.4819336	0.8656638	\\
0.4824219	0.8656635	\\
0.4829102	0.8656633	\\
0.4833984	0.865663	\\
0.4838867	0.8656626	\\
0.484375	0.8656625	\\
0.4848633	0.8656622	\\
0.4853516	0.8656622	\\
0.4858398	0.8656618	\\
0.4863281	0.8656615	\\
0.4868164	0.8656613	\\
0.4873047	0.865661	\\
0.487793	0.8656607	\\
0.4882812	0.8656604	\\
0.4887695	0.8656601	\\
0.4892578	0.86566	\\
0.4897461	0.8656597	\\
0.4902344	0.8656595	\\
0.4907227	0.8656594	\\
0.4912109	0.8656591	\\
0.4916992	0.8656588	\\
0.4921875	0.8656584	\\
0.4926758	0.8656582	\\
0.4931641	0.8656581	\\
0.4936523	0.8656579	\\
0.4941406	0.8656575	\\
0.4946289	0.8656572	\\
0.4951172	0.8656567	\\
0.4956055	0.8656564	\\
0.4960938	0.8656562	\\
0.496582	0.8656559	\\
0.4970703	0.8656557	\\
0.4975586	0.8656555	\\
0.4980469	0.8656554	\\
0.4985352	0.8656552	\\
0.4990234	0.8656545	\\
0.4995117	0.8656545	\\
0.5	0.8656542	\\
0.5004883	0.8656541	\\
0.5009766	0.8656539	\\
0.5014648	0.8656537	\\
0.5019531	0.8656534	\\
0.5024414	0.8656529	\\
0.5029297	0.8656526	\\
0.503418	0.865652	\\
0.5039062	0.8656518	\\
0.5043945	0.8656517	\\
0.5048828	0.8656514	\\
0.5053711	0.8656512	\\
0.5058594	0.8656509	\\
0.5063477	0.8656506	\\
0.5068359	0.8656504	\\
0.5073242	0.8656502	\\
0.5078125	0.86565	\\
0.5083008	0.8656498	\\
0.5087891	0.8656493	\\
0.5092773	0.8656489	\\
0.5097656	0.8656487	\\
0.5102539	0.8656484	\\
0.5107422	0.8656482	\\
0.5112305	0.8656477	\\
0.5117188	0.8656474	\\
0.512207	0.865647	\\
0.5126953	0.8656469	\\
0.5131836	0.8656467	\\
0.5136719	0.8656464	\\
0.5141602	0.865646	\\
0.5146484	0.865646	\\
0.5151367	0.8656458	\\
0.515625	0.8656455	\\
0.5161133	0.8656454	\\
0.5166016	0.8656454	\\
0.5170898	0.8656452	\\
0.5175781	0.8656449	\\
0.5180664	0.8656445	\\
0.5185547	0.8656444	\\
0.519043	0.8656442	\\
0.5195312	0.8656444	\\
0.5200195	0.8656442	\\
0.5205078	0.8656442	\\
0.5209961	0.8656439	\\
0.5214844	0.8656437	\\
0.5219727	0.8656433	\\
0.5224609	0.8656428	\\
0.5229492	0.8656423	\\
0.5234375	0.865642	\\
0.5239258	0.8656416	\\
0.5244141	0.8656411	\\
0.5249023	0.8656409	\\
0.5253906	0.8656404	\\
0.5258789	0.86564	\\
0.5263672	0.8656396	\\
0.5268555	0.8656395	\\
0.5273438	0.8656391	\\
0.527832	0.8656389	\\
0.5283203	0.8656388	\\
0.5288086	0.8656385	\\
0.5292969	0.8656383	\\
0.5297852	0.8656383	\\
0.5302734	0.8656381	\\
0.5307617	0.865638	\\
0.53125	0.8656376	\\
0.5317383	0.8656372	\\
0.5322266	0.8656369	\\
0.5327148	0.8656368	\\
0.5332031	0.8656365	\\
0.5336914	0.8656363	\\
0.5341797	0.8656361	\\
0.534668	0.8656358	\\
0.5351562	0.8656354	\\
0.5356445	0.8656349	\\
0.5361328	0.8656347	\\
0.5366211	0.8656344	\\
0.5371094	0.8656342	\\
0.5375977	0.8656337	\\
0.5380859	0.8656335	\\
0.5385742	0.865633	\\
0.5390625	0.8656328	\\
0.5395508	0.8656325	\\
0.5400391	0.8656321	\\
0.5405273	0.8656317	\\
0.5410156	0.8656315	\\
0.5415039	0.8656313	\\
0.5419922	0.8656311	\\
0.5424805	0.8656307	\\
0.5429688	0.8656304	\\
0.543457	0.8656299	\\
0.5439453	0.8656296	\\
0.5444336	0.8656293	\\
0.5449219	0.8656292	\\
0.5454102	0.8656289	\\
0.5458984	0.8656284	\\
0.5463867	0.8656282	\\
0.546875	0.8656279	\\
0.5473633	0.8656277	\\
0.5478516	0.8656274	\\
0.5483398	0.8656271	\\
0.5488281	0.8656269	\\
0.5493164	0.8656265	\\
0.5498047	0.8656262	\\
0.550293	0.8656256	\\
0.5507812	0.8656255	\\
0.5512695	0.8656253	\\
0.5517578	0.8656251	\\
0.5522461	0.8656247	\\
0.5527344	0.8656244	\\
0.5532227	0.8656243	\\
0.5537109	0.8656241	\\
0.5541992	0.8656238	\\
0.5546875	0.8656233	\\
0.5551758	0.8656233	\\
0.5556641	0.8656231	\\
0.5561523	0.8656228	\\
0.5566406	0.8656224	\\
0.5571289	0.8656218	\\
0.5576172	0.8656214	\\
0.5581055	0.8656214	\\
0.5585938	0.865621	\\
0.559082	0.8656207	\\
0.5595703	0.8656206	\\
0.5600586	0.8656205	\\
0.5605469	0.8656205	\\
0.5610352	0.8656201	\\
0.5615234	0.8656198	\\
0.5620117	0.8656195	\\
0.5625	0.8656192	\\
0.5629883	0.865619	\\
0.5634766	0.865619	\\
0.5639648	0.8656189	\\
0.5644531	0.8656184	\\
0.5649414	0.8656181	\\
0.5654297	0.8656178	\\
0.565918	0.8656174	\\
0.5664062	0.8656171	\\
0.5668945	0.8656167	\\
0.5673828	0.8656164	\\
0.5678711	0.8656162	\\
0.5683594	0.8656158	\\
0.5688477	0.8656156	\\
0.5693359	0.8656153	\\
0.5698242	0.865615	\\
0.5703125	0.8656149	\\
0.5708008	0.8656146	\\
0.5712891	0.8656142	\\
0.5717773	0.865614	\\
0.5722656	0.8656135	\\
0.5727539	0.8656131	\\
0.5732422	0.8656128	\\
0.5737305	0.8656124	\\
0.5742188	0.8656119	\\
0.574707	0.8656118	\\
0.5751953	0.8656116	\\
0.5756836	0.8656116	\\
0.5761719	0.8656112	\\
0.5766602	0.8656109	\\
0.5771484	0.8656108	\\
0.5776367	0.8656103	\\
0.578125	0.8656101	\\
0.5786133	0.8656097	\\
0.5791016	0.8656094	\\
0.5795898	0.865609	\\
0.5800781	0.8656086	\\
0.5805664	0.8656082	\\
0.5810547	0.8656078	\\
0.581543	0.8656075	\\
0.5820312	0.8656071	\\
0.5825195	0.8656067	\\
0.5830078	0.8656063	\\
0.5834961	0.865606	\\
0.5839844	0.8656057	\\
0.5844727	0.8656054	\\
0.5849609	0.8656052	\\
0.5854492	0.8656049	\\
0.5859375	0.8656046	\\
0.5864258	0.8656043	\\
0.5869141	0.8656043	\\
0.5874023	0.8656038	\\
0.5878906	0.8656038	\\
0.5883789	0.8656036	\\
0.5888672	0.8656035	\\
0.5893555	0.8656032	\\
0.5898438	0.8656026	\\
0.590332	0.8656022	\\
0.5908203	0.865602	\\
0.5913086	0.8656019	\\
0.5917969	0.8656016	\\
0.5922852	0.8656013	\\
0.5927734	0.8656009	\\
0.5932617	0.8656003	\\
0.59375	0.8656	\\
0.5942383	0.8655999	\\
0.5947266	0.8655995	\\
0.5952148	0.8655993	\\
0.5957031	0.8655991	\\
0.5961914	0.8655986	\\
0.5966797	0.8655985	\\
0.597168	0.8655981	\\
0.5976562	0.8655981	\\
0.5981445	0.8655976	\\
0.5986328	0.8655974	\\
0.5991211	0.8655969	\\
0.5996094	0.8655965	\\
0.6000977	0.865596	\\
0.6005859	0.8655958	\\
0.6010742	0.8655953	\\
0.6015625	0.865595	\\
0.6020508	0.8655945	\\
0.6025391	0.8655942	\\
0.6030273	0.8655941	\\
0.6035156	0.865594	\\
0.6040039	0.8655938	\\
0.6044922	0.8655934	\\
0.6049805	0.8655934	\\
0.6054688	0.8655929	\\
0.605957	0.8655927	\\
0.6064453	0.8655924	\\
0.6069336	0.8655922	\\
0.6074219	0.8655921	\\
0.6079102	0.8655919	\\
0.6083984	0.8655918	\\
0.6088867	0.8655917	\\
0.609375	0.8655916	\\
0.6098633	0.8655914	\\
0.6103516	0.8655911	\\
0.6108398	0.8655909	\\
0.6113281	0.8655907	\\
0.6118164	0.8655903	\\
0.6123047	0.86559	\\
0.612793	0.8655899	\\
0.6132812	0.8655897	\\
0.6137695	0.8655893	\\
0.6142578	0.865589	\\
0.6147461	0.8655886	\\
0.6152344	0.8655882	\\
0.6157227	0.865588	\\
0.6162109	0.8655876	\\
0.6166992	0.8655875	\\
0.6171875	0.8655871	\\
0.6176758	0.8655868	\\
0.6181641	0.8655867	\\
0.6186523	0.8655865	\\
0.6191406	0.8655864	\\
0.6196289	0.8655863	\\
0.6201172	0.8655859	\\
0.6206055	0.8655855	\\
0.6210938	0.865585	\\
0.621582	0.8655844	\\
0.6220703	0.8655844	\\
0.6225586	0.8655841	\\
0.6230469	0.865584	\\
0.6235352	0.8655839	\\
0.6240234	0.8655838	\\
0.6245117	0.8655836	\\
0.625	0.8655833	\\
0.6254883	0.8655833	\\
0.6259766	0.865583	\\
0.6264648	0.8655829	\\
0.6269531	0.8655825	\\
0.6274414	0.8655822	\\
0.6279297	0.8655819	\\
0.628418	0.8655815	\\
0.6289062	0.8655815	\\
0.6293945	0.865581	\\
0.6298828	0.8655805	\\
0.6303711	0.8655806	\\
0.6308594	0.8655801	\\
0.6313477	0.8655799	\\
0.6318359	0.8655796	\\
0.6323242	0.8655796	\\
0.6328125	0.8655793	\\
0.6333008	0.8655789	\\
0.6337891	0.8655786	\\
0.6342773	0.8655784	\\
0.6347656	0.8655782	\\
0.6352539	0.8655781	\\
0.6357422	0.8655777	\\
0.6362305	0.8655776	\\
0.6367188	0.8655772	\\
0.637207	0.8655769	\\
0.6376953	0.8655767	\\
0.6381836	0.8655766	\\
0.6386719	0.8655764	\\
0.6391602	0.865576	\\
0.6396484	0.8655759	\\
0.6401367	0.8655755	\\
0.640625	0.8655753	\\
0.6411133	0.8655751	\\
0.6416016	0.8655748	\\
0.6420898	0.8655744	\\
0.6425781	0.8655743	\\
0.6430664	0.8655745	\\
0.6435547	0.8655742	\\
0.644043	0.8655736	\\
0.6445312	0.8655734	\\
0.6450195	0.8655733	\\
0.6455078	0.8655729	\\
0.6459961	0.8655728	\\
0.6464844	0.8655724	\\
0.6469727	0.8655723	\\
0.6474609	0.8655718	\\
0.6479492	0.8655714	\\
0.6484375	0.8655711	\\
0.6489258	0.8655708	\\
0.6494141	0.8655706	\\
0.6499023	0.8655705	\\
0.6503906	0.8655702	\\
0.6508789	0.8655701	\\
0.6513672	0.8655699	\\
0.6518555	0.8655695	\\
0.6523438	0.8655689	\\
0.652832	0.8655687	\\
0.6533203	0.8655685	\\
0.6538086	0.8655682	\\
0.6542969	0.865568	\\
0.6547852	0.8655677	\\
0.6552734	0.8655678	\\
0.6557617	0.8655677	\\
0.65625	0.8655676	\\
0.6567383	0.8655671	\\
0.6572266	0.8655668	\\
0.6577148	0.8655668	\\
0.6582031	0.8655665	\\
0.6586914	0.8655661	\\
0.6591797	0.8655659	\\
0.659668	0.8655659	\\
0.6601562	0.8655656	\\
0.6606445	0.8655654	\\
0.6611328	0.8655653	\\
0.6616211	0.8655649	\\
0.6621094	0.865565	\\
0.6625977	0.8655646	\\
0.6630859	0.8655642	\\
0.6635742	0.865564	\\
0.6640625	0.8655636	\\
0.6645508	0.8655635	\\
0.6650391	0.8655632	\\
0.6655273	0.8655626	\\
0.6660156	0.8655626	\\
0.6665039	0.8655623	\\
0.6669922	0.8655615	\\
0.6674805	0.8655613	\\
0.6679688	0.865561	\\
0.668457	0.8655608	\\
0.6689453	0.8655604	\\
0.6694336	0.8655602	\\
0.6699219	0.8655599	\\
0.6704102	0.8655596	\\
0.6708984	0.8655593	\\
0.6713867	0.8655591	\\
0.671875	0.8655588	\\
0.6723633	0.8655583	\\
0.6728516	0.8655581	\\
0.6733398	0.865558	\\
0.6738281	0.8655576	\\
0.6743164	0.8655573	\\
0.6748047	0.8655571	\\
0.675293	0.8655569	\\
0.6757812	0.8655566	\\
0.6762695	0.8655563	\\
0.6767578	0.8655562	\\
0.6772461	0.865556	\\
0.6777344	0.8655558	\\
0.6782227	0.8655556	\\
0.6787109	0.8655552	\\
0.6791992	0.8655549	\\
0.6796875	0.8655548	\\
0.6801758	0.8655545	\\
0.6806641	0.8655541	\\
0.6811523	0.8655537	\\
0.6816406	0.8655534	\\
0.6821289	0.865553	\\
0.6826172	0.8655527	\\
0.6831055	0.8655526	\\
0.6835938	0.8655527	\\
0.684082	0.8655522	\\
0.6845703	0.8655519	\\
0.6850586	0.8655515	\\
0.6855469	0.8655512	\\
0.6860352	0.865551	\\
0.6865234	0.8655506	\\
0.6870117	0.8655504	\\
0.6875	0.8655498	\\
0.6879883	0.8655495	\\
0.6884766	0.8655492	\\
0.6889648	0.8655489	\\
0.6894531	0.8655485	\\
0.6899414	0.8655483	\\
0.6904297	0.865548	\\
0.690918	0.8655481	\\
0.6914062	0.8655477	\\
0.6918945	0.8655475	\\
0.6923828	0.8655471	\\
0.6928711	0.8655468	\\
0.6933594	0.8655465	\\
0.6938477	0.8655463	\\
0.6943359	0.8655461	\\
0.6948242	0.865546	\\
0.6953125	0.8655457	\\
0.6958008	0.8655456	\\
0.6962891	0.8655452	\\
0.6967773	0.8655453	\\
0.6972656	0.8655451	\\
0.6977539	0.8655448	\\
0.6982422	0.8655447	\\
0.6987305	0.8655444	\\
0.6992188	0.8655437	\\
0.699707	0.8655434	\\
0.7001953	0.8655432	\\
0.7006836	0.8655429	\\
0.7011719	0.8655425	\\
0.7016602	0.8655423	\\
0.7021484	0.8655422	\\
0.7026367	0.865542	\\
0.703125	0.8655418	\\
0.7036133	0.8655413	\\
0.7041016	0.8655413	\\
0.7045898	0.8655411	\\
0.7050781	0.8655411	\\
0.7055664	0.865541	\\
0.7060547	0.8655407	\\
0.706543	0.8655404	\\
0.7070312	0.8655402	\\
0.7075195	0.86554	\\
0.7080078	0.8655396	\\
0.7084961	0.8655392	\\
0.7089844	0.8655388	\\
0.7094727	0.8655384	\\
0.7099609	0.8655382	\\
0.7104492	0.865538	\\
0.7109375	0.8655377	\\
0.7114258	0.8655375	\\
0.7119141	0.8655372	\\
0.7124023	0.865537	\\
0.7128906	0.8655366	\\
0.7133789	0.8655366	\\
0.7138672	0.8655367	\\
0.7143555	0.8655364	\\
0.7148438	0.8655362	\\
0.715332	0.865536	\\
0.7158203	0.8655356	\\
0.7163086	0.8655355	\\
0.7167969	0.8655355	\\
0.7172852	0.8655351	\\
0.7177734	0.8655349	\\
0.7182617	0.8655347	\\
0.71875	0.8655347	\\
0.7192383	0.8655343	\\
0.7197266	0.865534	\\
0.7202148	0.8655338	\\
0.7207031	0.8655334	\\
0.7211914	0.8655333	\\
0.7216797	0.865533	\\
0.722168	0.8655324	\\
0.7226562	0.8655323	\\
0.7231445	0.8655317	\\
0.7236328	0.8655317	\\
0.7241211	0.8655313	\\
0.7246094	0.8655311	\\
0.7250977	0.8655306	\\
0.7255859	0.8655305	\\
0.7260742	0.8655303	\\
0.7265625	0.86553	\\
0.7270508	0.8655299	\\
0.7275391	0.8655297	\\
0.7280273	0.8655293	\\
0.7285156	0.8655291	\\
0.7290039	0.8655288	\\
0.7294922	0.8655287	\\
0.7299805	0.8655284	\\
0.7304688	0.8655281	\\
0.730957	0.865528	\\
0.7314453	0.8655275	\\
0.7319336	0.8655273	\\
0.7324219	0.8655269	\\
0.7329102	0.8655269	\\
0.7333984	0.8655265	\\
0.7338867	0.8655262	\\
0.734375	0.8655258	\\
0.7348633	0.8655254	\\
0.7353516	0.8655253	\\
0.7358398	0.8655253	\\
0.7363281	0.8655252	\\
0.7368164	0.865525	\\
0.7373047	0.8655245	\\
0.737793	0.8655246	\\
0.7382812	0.8655243	\\
0.7387695	0.8655242	\\
0.7392578	0.8655237	\\
0.7397461	0.8655234	\\
0.7402344	0.8655231	\\
0.7407227	0.865523	\\
0.7412109	0.865523	\\
0.7416992	0.8655228	\\
0.7421875	0.8655225	\\
0.7426758	0.8655224	\\
0.7431641	0.8655224	\\
0.7436523	0.865522	\\
0.7441406	0.8655218	\\
0.7446289	0.8655215	\\
0.7451172	0.8655212	\\
0.7456055	0.865521	\\
0.7460938	0.8655208	\\
0.746582	0.8655206	\\
0.7470703	0.8655201	\\
0.7475586	0.8655199	\\
0.7480469	0.8655197	\\
0.7485352	0.8655195	\\
0.7490234	0.8655191	\\
0.7495117	0.8655186	\\
0.75	0.8655181	\\
0.7504883	0.865518	\\
0.7509766	0.8655178	\\
0.7514648	0.8655174	\\
0.7519531	0.8655171	\\
0.7524414	0.865517	\\
0.7529297	0.8655167	\\
0.753418	0.8655165	\\
0.7539062	0.8655164	\\
0.7543945	0.8655163	\\
0.7548828	0.865516	\\
0.7553711	0.8655156	\\
0.7558594	0.8655153	\\
0.7563477	0.8655147	\\
0.7568359	0.8655143	\\
0.7573242	0.8655138	\\
0.7578125	0.8655135	\\
0.7583008	0.8655132	\\
0.7587891	0.865513	\\
0.7592773	0.8655128	\\
0.7597656	0.8655125	\\
0.7602539	0.8655122	\\
0.7607422	0.8655121	\\
0.7612305	0.865512	\\
0.7617188	0.8655116	\\
0.762207	0.865511	\\
0.7626953	0.8655105	\\
0.7631836	0.8655102	\\
0.7636719	0.8655099	\\
0.7641602	0.8655094	\\
0.7646484	0.8655092	\\
0.7651367	0.8655086	\\
0.765625	0.8655084	\\
0.7661133	0.8655082	\\
0.7666016	0.8655077	\\
0.7670898	0.8655073	\\
0.7675781	0.865507	\\
0.7680664	0.8655067	\\
0.7685547	0.8655061	\\
0.769043	0.8655057	\\
0.7695312	0.8655055	\\
0.7700195	0.8655053	\\
0.7705078	0.8655051	\\
0.7709961	0.8655046	\\
0.7714844	0.8655041	\\
0.7719727	0.8655042	\\
0.7724609	0.8655039	\\
0.7729492	0.8655038	\\
0.7734375	0.8655034	\\
0.7739258	0.8655031	\\
0.7744141	0.8655029	\\
0.7749023	0.8655027	\\
0.7753906	0.8655028	\\
0.7758789	0.8655025	\\
0.7763672	0.8655025	\\
0.7768555	0.8655021	\\
0.7773438	0.8655016	\\
0.777832	0.8655011	\\
0.7783203	0.8655011	\\
0.7788086	0.8655008	\\
0.7792969	0.8655005	\\
0.7797852	0.8655	\\
0.7802734	0.8654997	\\
0.7807617	0.8654996	\\
0.78125	0.8654992	\\
0.7817383	0.8654984	\\
0.7822266	0.8654979	\\
0.7827148	0.8654976	\\
0.7832031	0.8654977	\\
0.7836914	0.8654976	\\
0.7841797	0.8654972	\\
0.784668	0.865497	\\
0.7851562	0.8654967	\\
0.7856445	0.8654967	\\
0.7861328	0.8654963	\\
0.7866211	0.8654961	\\
0.7871094	0.8654958	\\
0.7875977	0.8654956	\\
0.7880859	0.8654953	\\
0.7885742	0.865495	\\
0.7890625	0.8654948	\\
0.7895508	0.8654944	\\
0.7900391	0.8654941	\\
0.7905273	0.8654938	\\
0.7910156	0.8654935	\\
0.7915039	0.8654933	\\
0.7919922	0.8654933	\\
0.7924805	0.8654931	\\
0.7929688	0.8654927	\\
0.793457	0.8654925	\\
0.7939453	0.8654924	\\
0.7944336	0.8654923	\\
0.7949219	0.8654921	\\
0.7954102	0.8654917	\\
0.7958984	0.8654916	\\
0.7963867	0.8654913	\\
0.796875	0.8654909	\\
0.7973633	0.8654908	\\
0.7978516	0.8654904	\\
0.7983398	0.8654901	\\
0.7988281	0.8654898	\\
0.7993164	0.8654894	\\
0.7998047	0.8654892	\\
0.800293	0.865489	\\
0.8007812	0.8654887	\\
0.8012695	0.8654885	\\
0.8017578	0.8654883	\\
0.8022461	0.8654879	\\
0.8027344	0.8654875	\\
0.8032227	0.8654871	\\
0.8037109	0.8654867	\\
0.8041992	0.8654862	\\
0.8046875	0.8654857	\\
0.8051758	0.8654855	\\
0.8056641	0.8654848	\\
0.8061523	0.8654843	\\
0.8066406	0.8654836	\\
0.8071289	0.8654834	\\
0.8076172	0.8654832	\\
0.8081055	0.865483	\\
0.8085938	0.8654827	\\
0.809082	0.8654824	\\
0.8095703	0.8654822	\\
0.8100586	0.865482	\\
0.8105469	0.8654816	\\
0.8110352	0.8654813	\\
0.8115234	0.8654808	\\
0.8120117	0.8654804	\\
0.8125	0.8654802	\\
0.8129883	0.86548	\\
0.8134766	0.8654799	\\
0.8139648	0.8654797	\\
0.8144531	0.8654795	\\
0.8149414	0.865479	\\
0.8154297	0.8654787	\\
0.815918	0.8654783	\\
0.8164062	0.8654779	\\
0.8168945	0.8654776	\\
0.8173828	0.8654774	\\
0.8178711	0.865477	\\
0.8183594	0.8654768	\\
0.8188477	0.8654764	\\
0.8193359	0.8654762	\\
0.8198242	0.8654759	\\
0.8203125	0.8654754	\\
0.8208008	0.8654752	\\
0.8212891	0.8654749	\\
0.8217773	0.8654748	\\
0.8222656	0.8654742	\\
0.8227539	0.8654737	\\
0.8232422	0.8654736	\\
0.8237305	0.8654734	\\
0.8242188	0.865473	\\
0.824707	0.8654728	\\
0.8251953	0.8654726	\\
0.8256836	0.865472	\\
0.8261719	0.8654717	\\
0.8266602	0.8654717	\\
0.8271484	0.8654716	\\
0.8276367	0.8654714	\\
0.828125	0.865471	\\
0.8286133	0.8654707	\\
0.8291016	0.8654703	\\
0.8295898	0.86547	\\
0.8300781	0.8654698	\\
0.8305664	0.8654695	\\
0.8310547	0.8654694	\\
0.831543	0.8654692	\\
0.8320312	0.865469	\\
0.8325195	0.8654688	\\
0.8330078	0.8654682	\\
0.8334961	0.8654681	\\
0.8339844	0.8654681	\\
0.8344727	0.8654678	\\
0.8349609	0.8654675	\\
0.8354492	0.8654674	\\
0.8359375	0.8654671	\\
0.8364258	0.8654665	\\
0.8369141	0.8654661	\\
0.8374023	0.8654659	\\
0.8378906	0.8654653	\\
0.8383789	0.8654649	\\
0.8388672	0.8654644	\\
0.8393555	0.8654642	\\
0.8398438	0.8654637	\\
0.840332	0.8654633	\\
0.8408203	0.8654631	\\
0.8413086	0.8654628	\\
0.8417969	0.8654624	\\
0.8422852	0.8654623	\\
0.8427734	0.8654621	\\
0.8432617	0.8654619	\\
0.84375	0.8654619	\\
0.8442383	0.8654616	\\
0.8447266	0.865461	\\
0.8452148	0.8654609	\\
0.8457031	0.8654608	\\
0.8461914	0.8654606	\\
0.8466797	0.8654602	\\
0.847168	0.8654601	\\
0.8476562	0.8654599	\\
0.8481445	0.8654596	\\
0.8486328	0.8654594	\\
0.8491211	0.8654592	\\
0.8496094	0.8654589	\\
0.8500977	0.8654585	\\
0.8505859	0.8654582	\\
0.8510742	0.8654583	\\
0.8515625	0.8654578	\\
0.8520508	0.8654578	\\
0.8525391	0.8654575	\\
0.8530273	0.8654571	\\
0.8535156	0.8654569	\\
0.8540039	0.8654564	\\
0.8544922	0.8654561	\\
0.8549805	0.865456	\\
0.8554688	0.8654557	\\
0.855957	0.8654553	\\
0.8564453	0.8654554	\\
0.8569336	0.8654549	\\
0.8574219	0.8654547	\\
0.8579102	0.8654542	\\
0.8583984	0.8654541	\\
0.8588867	0.8654538	\\
0.859375	0.8654537	\\
0.8598633	0.8654532	\\
0.8603516	0.8654527	\\
0.8608398	0.8654524	\\
0.8613281	0.8654521	\\
0.8618164	0.8654521	\\
0.8623047	0.8654518	\\
0.862793	0.8654518	\\
0.8632812	0.8654516	\\
0.8637695	0.865451	\\
0.8642578	0.8654507	\\
0.8647461	0.8654505	\\
0.8652344	0.8654502	\\
0.8657227	0.8654502	\\
0.8662109	0.8654497	\\
0.8666992	0.8654494	\\
0.8671875	0.8654493	\\
0.8676758	0.8654489	\\
0.8681641	0.8654485	\\
0.8686523	0.8654486	\\
0.8691406	0.8654483	\\
0.8696289	0.8654479	\\
0.8701172	0.8654478	\\
0.8706055	0.8654476	\\
0.8710938	0.8654473	\\
0.871582	0.8654471	\\
0.8720703	0.8654467	\\
0.8725586	0.8654464	\\
0.8730469	0.865446	\\
0.8735352	0.865446	\\
0.8740234	0.8654459	\\
0.8745117	0.8654454	\\
0.875	0.8654454	\\
0.8754883	0.8654452	\\
0.8759766	0.8654447	\\
0.8764648	0.8654444	\\
0.8769531	0.8654443	\\
0.8774414	0.8654439	\\
0.8779297	0.8654434	\\
0.878418	0.8654428	\\
0.8789062	0.8654425	\\
0.8793945	0.8654423	\\
0.8798828	0.8654423	\\
0.8803711	0.8654421	\\
0.8808594	0.8654415	\\
0.8813477	0.8654413	\\
0.8818359	0.8654409	\\
0.8823242	0.8654407	\\
0.8828125	0.8654408	\\
0.8833008	0.8654406	\\
0.8837891	0.8654403	\\
0.8842773	0.8654398	\\
0.8847656	0.8654397	\\
0.8852539	0.8654394	\\
0.8857422	0.8654393	\\
0.8862305	0.8654389	\\
0.8867188	0.8654387	\\
0.887207	0.8654385	\\
0.8876953	0.8654382	\\
0.8881836	0.865438	\\
0.8886719	0.8654378	\\
0.8891602	0.8654373	\\
0.8896484	0.8654371	\\
0.8901367	0.8654367	\\
0.890625	0.8654364	\\
0.8911133	0.8654361	\\
0.8916016	0.865436	\\
0.8920898	0.8654359	\\
0.8925781	0.8654356	\\
0.8930664	0.8654354	\\
0.8935547	0.8654349	\\
0.894043	0.865435	\\
0.8945312	0.8654348	\\
0.8950195	0.8654345	\\
0.8955078	0.865434	\\
0.8959961	0.8654337	\\
0.8964844	0.8654332	\\
0.8969727	0.8654325	\\
0.8974609	0.8654318	\\
0.8979492	0.8654316	\\
0.8984375	0.8654311	\\
0.8989258	0.8654312	\\
0.8994141	0.8654311	\\
0.8999023	0.8654306	\\
0.9003906	0.8654306	\\
0.9008789	0.8654301	\\
0.9013672	0.8654299	\\
0.9018555	0.8654298	\\
0.9023438	0.8654297	\\
0.902832	0.8654292	\\
0.9033203	0.8654288	\\
0.9038086	0.8654285	\\
0.9042969	0.8654279	\\
0.9047852	0.8654276	\\
0.9052734	0.8654271	\\
0.9057617	0.8654265	\\
0.90625	0.8654262	\\
0.9067383	0.8654258	\\
0.9072266	0.8654254	\\
0.9077148	0.8654252	\\
0.9082031	0.8654249	\\
0.9086914	0.8654248	\\
0.9091797	0.8654246	\\
0.909668	0.8654243	\\
0.9101562	0.8654241	\\
0.9106445	0.8654238	\\
0.9111328	0.865424	\\
0.9116211	0.8654237	\\
0.9121094	0.8654232	\\
0.9125977	0.8654226	\\
0.9130859	0.8654225	\\
0.9135742	0.8654221	\\
0.9140625	0.8654219	\\
0.9145508	0.8654214	\\
0.9150391	0.8654212	\\
0.9155273	0.8654206	\\
0.9160156	0.8654203	\\
0.9165039	0.8654199	\\
0.9169922	0.8654197	\\
0.9174805	0.8654196	\\
0.9179688	0.8654196	\\
0.918457	0.8654194	\\
0.9189453	0.8654193	\\
0.9194336	0.865419	\\
0.9199219	0.8654188	\\
0.9204102	0.8654187	\\
0.9208984	0.8654181	\\
0.9213867	0.8654176	\\
0.921875	0.8654173	\\
0.9223633	0.8654169	\\
0.9228516	0.8654167	\\
0.9233398	0.8654165	\\
0.9238281	0.8654163	\\
0.9243164	0.865416	\\
0.9248047	0.8654156	\\
0.925293	0.8654154	\\
0.9257812	0.865415	\\
0.9262695	0.865415	\\
0.9267578	0.8654146	\\
0.9272461	0.8654144	\\
0.9277344	0.8654141	\\
0.9282227	0.8654136	\\
0.9287109	0.8654131	\\
0.9291992	0.8654127	\\
0.9296875	0.8654123	\\
0.9301758	0.8654121	\\
0.9306641	0.8654121	\\
0.9311523	0.8654119	\\
0.9316406	0.8654117	\\
0.9321289	0.8654114	\\
0.9326172	0.8654111	\\
0.9331055	0.8654108	\\
0.9335938	0.8654107	\\
0.934082	0.8654106	\\
0.9345703	0.8654106	\\
0.9350586	0.8654102	\\
0.9355469	0.8654103	\\
0.9360352	0.8654103	\\
0.9365234	0.86541	\\
0.9370117	0.8654096	\\
0.9375	0.8654092	\\
0.9379883	0.8654088	\\
0.9384766	0.8654086	\\
0.9389648	0.8654085	\\
0.9394531	0.8654084	\\
0.9399414	0.865408	\\
0.9404297	0.8654081	\\
0.940918	0.8654078	\\
0.9414062	0.8654073	\\
0.9418945	0.8654072	\\
0.9423828	0.8654068	\\
0.9428711	0.8654066	\\
0.9433594	0.8654067	\\
0.9438477	0.8654067	\\
0.9443359	0.8654063	\\
0.9448242	0.865406	\\
0.9453125	0.8654058	\\
0.9458008	0.8654057	\\
0.9462891	0.8654057	\\
0.9467773	0.8654055	\\
0.9472656	0.8654052	\\
0.9477539	0.8654049	\\
0.9482422	0.8654045	\\
0.9487305	0.8654039	\\
0.9492188	0.8654037	\\
0.949707	0.8654034	\\
0.9501953	0.8654025	\\
0.9506836	0.8654022	\\
0.9511719	0.8654019	\\
0.9516602	0.8654018	\\
0.9521484	0.8654016	\\
0.9526367	0.8654014	\\
0.953125	0.865401	\\
0.9536133	0.8654007	\\
0.9541016	0.8654003	\\
0.9545898	0.8654	\\
0.9550781	0.8653998	\\
0.9555664	0.8653994	\\
0.9560547	0.8653992	\\
0.956543	0.8653989	\\
0.9570312	0.8653986	\\
0.9575195	0.8653983	\\
0.9580078	0.8653981	\\
0.9584961	0.8653975	\\
0.9589844	0.8653973	\\
0.9594727	0.8653972	\\
0.9599609	0.8653972	\\
0.9604492	0.8653968	\\
0.9609375	0.8653967	\\
0.9614258	0.8653964	\\
0.9619141	0.865396	\\
0.9624023	0.8653955	\\
0.9628906	0.8653952	\\
0.9633789	0.8653949	\\
0.9638672	0.8653948	\\
0.9643555	0.8653947	\\
0.9648438	0.8653944	\\
0.965332	0.8653943	\\
0.9658203	0.8653942	\\
0.9663086	0.8653938	\\
0.9667969	0.8653937	\\
0.9672852	0.8653936	\\
0.9677734	0.8653933	\\
0.9682617	0.8653927	\\
0.96875	0.8653924	\\
0.9692383	0.8653921	\\
0.9697266	0.8653919	\\
0.9702148	0.8653918	\\
0.9707031	0.8653916	\\
0.9711914	0.8653914	\\
0.9716797	0.865391	\\
0.972168	0.8653908	\\
0.9726562	0.8653905	\\
0.9731445	0.8653903	\\
0.9736328	0.86539	\\
0.9741211	0.8653897	\\
0.9746094	0.8653892	\\
0.9750977	0.8653893	\\
0.9755859	0.8653891	\\
0.9760742	0.8653888	\\
0.9765625	0.8653886	\\
0.9770508	0.8653883	\\
0.9775391	0.8653883	\\
0.9780273	0.865388	\\
0.9785156	0.8653879	\\
0.9790039	0.8653875	\\
0.9794922	0.8653874	\\
0.9799805	0.865387	\\
0.9804688	0.8653869	\\
0.980957	0.8653865	\\
0.9814453	0.8653865	\\
0.9819336	0.8653867	\\
0.9824219	0.8653863	\\
0.9829102	0.8653859	\\
0.9833984	0.8653856	\\
0.9838867	0.8653856	\\
0.984375	0.8653853	\\
0.9848633	0.8653849	\\
0.9853516	0.8653849	\\
0.9858398	0.8653849	\\
0.9863281	0.8653849	\\
0.9868164	0.8653848	\\
0.9873047	0.8653844	\\
0.987793	0.8653842	\\
0.9882812	0.8653838	\\
0.9887695	0.8653833	\\
0.9892578	0.865383	\\
0.9897461	0.8653828	\\
0.9902344	0.8653824	\\
0.9907227	0.8653821	\\
0.9912109	0.865382	\\
0.9916992	0.8653817	\\
0.9921875	0.8653812	\\
0.9926758	0.865381	\\
0.9931641	0.8653806	\\
0.9936523	0.8653807	\\
0.9941406	0.8653807	\\
0.9946289	0.8653807	\\
0.9951172	0.8653805	\\
0.9956055	0.86538	\\
0.9960938	0.8653799	\\
0.996582	0.8653798	\\
0.9970703	0.8653796	\\
0.9975586	0.8653795	\\
0.9980469	0.8653794	\\
0.9985352	0.8653789	\\
0.9990234	0.8653789	\\
0.9995117	0.8653788	\\
1	0.8653788	\\
};
\addlegendentry{$\theta\text{ = 0.5}$};

\addplot [color=red,solid]
  table[row sep=crcr]{
0	0.8659385	\\
0.0004882812	0.8659358	\\
0.0009765625	0.8659331	\\
0.001464844	0.8659303	\\
0.001953125	0.8659275	\\
0.002441406	0.8659246	\\
0.002929688	0.8659216	\\
0.003417969	0.8659185	\\
0.00390625	0.8659154	\\
0.004394531	0.8659122	\\
0.004882812	0.8659089	\\
0.005371094	0.8659056	\\
0.005859375	0.8659022	\\
0.006347656	0.8658988	\\
0.006835938	0.8658952	\\
0.007324219	0.8658916	\\
0.0078125	0.865888	\\
0.008300781	0.8658842	\\
0.008789062	0.8658804	\\
0.009277344	0.8658765	\\
0.009765625	0.8658726	\\
0.01025391	0.8658686	\\
0.01074219	0.8658645	\\
0.01123047	0.8658604	\\
0.01171875	0.8658562	\\
0.01220703	0.8658519	\\
0.01269531	0.8658475	\\
0.01318359	0.8658431	\\
0.01367188	0.8658387	\\
0.01416016	0.8658342	\\
0.01464844	0.8658296	\\
0.01513672	0.8658249	\\
0.015625	0.8658202	\\
0.01611328	0.8658154	\\
0.01660156	0.8658106	\\
0.01708984	0.8658057	\\
0.01757812	0.8658007	\\
0.01806641	0.8657957	\\
0.01855469	0.8657907	\\
0.01904297	0.8657856	\\
0.01953125	0.8657804	\\
0.02001953	0.8657751	\\
0.02050781	0.8657699	\\
0.02099609	0.8657646	\\
0.02148438	0.8657593	\\
0.02197266	0.8657539	\\
0.02246094	0.8657484	\\
0.02294922	0.8657428	\\
0.0234375	0.8657372	\\
0.02392578	0.8657316	\\
0.02441406	0.8657258	\\
0.02490234	0.8657202	\\
0.02539062	0.8657143	\\
0.02587891	0.8657084	\\
0.02636719	0.8657025	\\
0.02685547	0.8656964	\\
0.02734375	0.8656905	\\
0.02783203	0.8656843	\\
0.02832031	0.8656781	\\
0.02880859	0.8656719	\\
0.02929688	0.8656655	\\
0.02978516	0.8656591	\\
0.03027344	0.8656527	\\
0.03076172	0.8656462	\\
0.03125	0.8656397	\\
0.03173828	0.865633	\\
0.03222656	0.8656263	\\
0.03271484	0.8656195	\\
0.03320312	0.8656128	\\
0.03369141	0.8656059	\\
0.03417969	0.8655991	\\
0.03466797	0.8655921	\\
0.03515625	0.8655851	\\
0.03564453	0.865578	\\
0.03613281	0.865571	\\
0.03662109	0.8655637	\\
0.03710938	0.8655564	\\
0.03759766	0.865549	\\
0.03808594	0.8655417	\\
0.03857422	0.8655342	\\
0.0390625	0.8655266	\\
0.03955078	0.8655191	\\
0.04003906	0.8655115	\\
0.04052734	0.8655038	\\
0.04101562	0.8654961	\\
0.04150391	0.8654882	\\
0.04199219	0.8654804	\\
0.04248047	0.8654726	\\
0.04296875	0.8654647	\\
0.04345703	0.8654568	\\
0.04394531	0.8654489	\\
0.04443359	0.8654408	\\
0.04492188	0.8654326	\\
0.04541016	0.8654245	\\
0.04589844	0.8654163	\\
0.04638672	0.865408	\\
0.046875	0.8653997	\\
0.04736328	0.8653914	\\
0.04785156	0.865383	\\
0.04833984	0.8653746	\\
0.04882812	0.8653661	\\
0.04931641	0.8653575	\\
0.04980469	0.8653488	\\
0.05029297	0.8653401	\\
0.05078125	0.8653314	\\
0.05126953	0.8653228	\\
0.05175781	0.8653139	\\
0.05224609	0.8653051	\\
0.05273438	0.8652961	\\
0.05322266	0.8652871	\\
0.05371094	0.8652782	\\
0.05419922	0.8652692	\\
0.0546875	0.8652601	\\
0.05517578	0.8652509	\\
0.05566406	0.8652418	\\
0.05615234	0.8652326	\\
0.05664062	0.8652234	\\
0.05712891	0.865214	\\
0.05761719	0.8652044	\\
0.05810547	0.865195	\\
0.05859375	0.8651855	\\
0.05908203	0.865176	\\
0.05957031	0.8651663	\\
0.06005859	0.8651567	\\
0.06054688	0.8651469	\\
0.06103516	0.8651371	\\
0.06152344	0.8651273	\\
0.06201172	0.8651176	\\
0.0625	0.8651077	\\
0.06298828	0.8650977	\\
0.06347656	0.8650878	\\
0.06396484	0.8650777	\\
0.06445312	0.8650677	\\
0.06494141	0.8650576	\\
0.06542969	0.8650474	\\
0.06591797	0.8650372	\\
0.06640625	0.8650268	\\
0.06689453	0.8650165	\\
0.06738281	0.865006	\\
0.06787109	0.8649955	\\
0.06835938	0.8649849	\\
0.06884766	0.8649744	\\
0.06933594	0.8649637	\\
0.06982422	0.8649529	\\
0.0703125	0.8649421	\\
0.07080078	0.8649314	\\
0.07128906	0.8649205	\\
0.07177734	0.8649096	\\
0.07226562	0.8648988	\\
0.07275391	0.8648879	\\
0.07324219	0.8648769	\\
0.07373047	0.8648658	\\
0.07421875	0.8648548	\\
0.07470703	0.8648437	\\
0.07519531	0.8648324	\\
0.07568359	0.8648209	\\
0.07617188	0.8648095	\\
0.07666016	0.8647983	\\
0.07714844	0.8647869	\\
0.07763672	0.8647754	\\
0.078125	0.864764	\\
0.07861328	0.8647525	\\
0.07910156	0.8647409	\\
0.07958984	0.8647294	\\
0.08007812	0.864718	\\
0.08056641	0.8647062	\\
0.08105469	0.8646945	\\
0.08154297	0.8646827	\\
0.08203125	0.8646709	\\
0.08251953	0.8646591	\\
0.08300781	0.8646473	\\
0.08349609	0.8646353	\\
0.08398438	0.8646233	\\
0.08447266	0.8646115	\\
0.08496094	0.8645995	\\
0.08544922	0.8645873	\\
0.0859375	0.8645752	\\
0.08642578	0.864563	\\
0.08691406	0.8645507	\\
0.08740234	0.8645386	\\
0.08789062	0.8645262	\\
0.08837891	0.8645139	\\
0.08886719	0.8645016	\\
0.08935547	0.864489	\\
0.08984375	0.8644765	\\
0.09033203	0.8644639	\\
0.09082031	0.8644512	\\
0.09130859	0.8644386	\\
0.09179688	0.864426	\\
0.09228516	0.8644133	\\
0.09277344	0.8644005	\\
0.09326172	0.8643877	\\
0.09375	0.8643749	\\
0.09423828	0.8643622	\\
0.09472656	0.8643493	\\
0.09521484	0.8643365	\\
0.09570312	0.8643236	\\
0.09619141	0.8643106	\\
0.09667969	0.8642977	\\
0.09716797	0.8642847	\\
0.09765625	0.8642717	\\
0.09814453	0.8642586	\\
0.09863281	0.8642454	\\
0.09912109	0.8642322	\\
0.09960938	0.864219	\\
0.1000977	0.8642058	\\
0.1005859	0.8641925	\\
0.1010742	0.8641792	\\
0.1015625	0.8641657	\\
0.1020508	0.8641522	\\
0.1025391	0.8641387	\\
0.1030273	0.8641252	\\
0.1035156	0.8641117	\\
0.1040039	0.8640983	\\
0.1044922	0.8640847	\\
0.1049805	0.8640711	\\
0.1054688	0.8640573	\\
0.105957	0.8640437	\\
0.1064453	0.8640301	\\
0.1069336	0.8640165	\\
0.1074219	0.8640029	\\
0.1079102	0.8639891	\\
0.1083984	0.8639752	\\
0.1088867	0.8639611	\\
0.109375	0.8639475	\\
0.1098633	0.8639335	\\
0.1103516	0.8639196	\\
0.1108398	0.8639056	\\
0.1113281	0.8638917	\\
0.1118164	0.8638774	\\
0.1123047	0.8638631	\\
0.112793	0.863849	\\
0.1132812	0.8638348	\\
0.1137695	0.8638205	\\
0.1142578	0.8638062	\\
0.1147461	0.8637918	\\
0.1152344	0.8637774	\\
0.1157227	0.863763	\\
0.1162109	0.8637486	\\
0.1166992	0.8637344	\\
0.1171875	0.86372	\\
0.1176758	0.8637054	\\
0.1181641	0.8636907	\\
0.1186523	0.8636759	\\
0.1191406	0.863661	\\
0.1196289	0.8636464	\\
0.1201172	0.8636316	\\
0.1206055	0.863617	\\
0.1210938	0.8636022	\\
0.121582	0.8635874	\\
0.1220703	0.8635726	\\
0.1225586	0.8635579	\\
0.1230469	0.863543	\\
0.1235352	0.863528	\\
0.1240234	0.8635128	\\
0.1245117	0.8634978	\\
0.125	0.8634828	\\
0.1254883	0.8634677	\\
0.1259766	0.8634525	\\
0.1264648	0.8634372	\\
0.1269531	0.863422	\\
0.1274414	0.8634068	\\
0.1279297	0.8633916	\\
0.128418	0.8633762	\\
0.1289062	0.863361	\\
0.1293945	0.8633458	\\
0.1298828	0.8633305	\\
0.1303711	0.8633149	\\
0.1308594	0.8632993	\\
0.1313477	0.8632839	\\
0.1318359	0.8632682	\\
0.1323242	0.8632526	\\
0.1328125	0.8632369	\\
0.1333008	0.8632213	\\
0.1337891	0.8632058	\\
0.1342773	0.8631901	\\
0.1347656	0.8631744	\\
0.1352539	0.8631587	\\
0.1357422	0.8631431	\\
0.1362305	0.8631274	\\
0.1367188	0.8631114	\\
0.137207	0.8630953	\\
0.1376953	0.8630792	\\
0.1381836	0.8630633	\\
0.1386719	0.8630472	\\
0.1391602	0.863031	\\
0.1396484	0.8630148	\\
0.1401367	0.8629986	\\
0.140625	0.8629825	\\
0.1411133	0.8629663	\\
0.1416016	0.8629501	\\
0.1420898	0.8629336	\\
0.1425781	0.8629171	\\
0.1430664	0.8629006	\\
0.1435547	0.8628841	\\
0.144043	0.8628677	\\
0.1445312	0.8628512	\\
0.1450195	0.8628348	\\
0.1455078	0.8628181	\\
0.1459961	0.8628016	\\
0.1464844	0.862785	\\
0.1469727	0.8627681	\\
0.1474609	0.8627513	\\
0.1479492	0.8627347	\\
0.1484375	0.8627177	\\
0.1489258	0.8627009	\\
0.1494141	0.8626843	\\
0.1499023	0.8626673	\\
0.1503906	0.8626505	\\
0.1508789	0.8626336	\\
0.1513672	0.8626167	\\
0.1518555	0.8625996	\\
0.1523438	0.8625825	\\
0.152832	0.8625655	\\
0.1533203	0.8625485	\\
0.1538086	0.8625315	\\
0.1542969	0.8625141	\\
0.1547852	0.8624967	\\
0.1552734	0.8624795	\\
0.1557617	0.862462	\\
0.15625	0.8624444	\\
0.1567383	0.8624271	\\
0.1572266	0.8624096	\\
0.1577148	0.8623922	\\
0.1582031	0.8623748	\\
0.1586914	0.8623573	\\
0.1591797	0.8623395	\\
0.159668	0.8623222	\\
0.1601562	0.8623049	\\
0.1606445	0.8622874	\\
0.1611328	0.8622697	\\
0.1616211	0.8622522	\\
0.1621094	0.8622345	\\
0.1625977	0.8622169	\\
0.1630859	0.862199	\\
0.1635742	0.8621813	\\
0.1640625	0.8621636	\\
0.1645508	0.8621458	\\
0.1650391	0.8621279	\\
0.1655273	0.8621102	\\
0.1660156	0.8620923	\\
0.1665039	0.8620743	\\
0.1669922	0.8620566	\\
0.1674805	0.8620386	\\
0.1679688	0.8620207	\\
0.168457	0.8620028	\\
0.1689453	0.8619849	\\
0.1694336	0.8619668	\\
0.1699219	0.8619489	\\
0.1704102	0.8619309	\\
0.1708984	0.8619128	\\
0.1713867	0.8618944	\\
0.171875	0.8618762	\\
0.1723633	0.8618581	\\
0.1728516	0.8618396	\\
0.1733398	0.8618216	\\
0.1738281	0.8618033	\\
0.1743164	0.8617851	\\
0.1748047	0.8617668	\\
0.175293	0.8617485	\\
0.1757812	0.8617303	\\
0.1762695	0.861712	\\
0.1767578	0.8616936	\\
0.1772461	0.861675	\\
0.1777344	0.8616568	\\
0.1782227	0.8616382	\\
0.1787109	0.8616195	\\
0.1791992	0.8616008	\\
0.1796875	0.8615821	\\
0.1801758	0.8615636	\\
0.1806641	0.8615446	\\
0.1811523	0.8615258	\\
0.1816406	0.8615071	\\
0.1821289	0.8614883	\\
0.1826172	0.8614693	\\
0.1831055	0.8614504	\\
0.1835938	0.8614315	\\
0.184082	0.8614124	\\
0.1845703	0.8613934	\\
0.1850586	0.8613746	\\
0.1855469	0.8613556	\\
0.1860352	0.8613365	\\
0.1865234	0.8613172	\\
0.1870117	0.8612981	\\
0.1875	0.8612789	\\
0.1879883	0.8612595	\\
0.1884766	0.8612402	\\
0.1889648	0.861221	\\
0.1894531	0.8612017	\\
0.1899414	0.8611823	\\
0.1904297	0.8611631	\\
0.190918	0.8611438	\\
0.1914062	0.8611245	\\
0.1918945	0.8611052	\\
0.1923828	0.861086	\\
0.1928711	0.8610666	\\
0.1933594	0.8610475	\\
0.1938477	0.8610284	\\
0.1943359	0.8610091	\\
0.1948242	0.8609895	\\
0.1953125	0.8609701	\\
0.1958008	0.8609506	\\
0.1962891	0.8609311	\\
0.1967773	0.8609118	\\
0.1972656	0.8608924	\\
0.1977539	0.860873	\\
0.1982422	0.8608534	\\
0.1987305	0.8608339	\\
0.1992188	0.8608145	\\
0.199707	0.8607948	\\
0.2001953	0.8607753	\\
0.2006836	0.8607558	\\
0.2011719	0.8607364	\\
0.2016602	0.860717	\\
0.2021484	0.8606974	\\
0.2026367	0.8606777	\\
0.203125	0.8606579	\\
0.2036133	0.8606381	\\
0.2041016	0.8606183	\\
0.2045898	0.8605984	\\
0.2050781	0.8605786	\\
0.2055664	0.8605587	\\
0.2060547	0.8605388	\\
0.206543	0.8605189	\\
0.2070312	0.860499	\\
0.2075195	0.8604794	\\
0.2080078	0.8604596	\\
0.2084961	0.8604398	\\
0.2089844	0.8604197	\\
0.2094727	0.8603995	\\
0.2099609	0.8603793	\\
0.2104492	0.8603591	\\
0.2109375	0.8603389	\\
0.2114258	0.8603187	\\
0.2119141	0.8602984	\\
0.2124023	0.8602782	\\
0.2128906	0.860258	\\
0.2133789	0.8602378	\\
0.2138672	0.8602179	\\
0.2143555	0.8601978	\\
0.2148438	0.8601777	\\
0.215332	0.8601575	\\
0.2158203	0.8601373	\\
0.2163086	0.8601169	\\
0.2167969	0.8600968	\\
0.2172852	0.8600767	\\
0.2177734	0.8600563	\\
0.2182617	0.8600361	\\
0.21875	0.8600156	\\
0.2192383	0.8599954	\\
0.2197266	0.859975	\\
0.2202148	0.8599545	\\
0.2207031	0.8599341	\\
0.2211914	0.8599136	\\
0.2216797	0.8598931	\\
0.222168	0.8598726	\\
0.2226562	0.8598521	\\
0.2231445	0.8598317	\\
0.2236328	0.8598112	\\
0.2241211	0.8597906	\\
0.2246094	0.8597702	\\
0.2250977	0.8597495	\\
0.2255859	0.8597287	\\
0.2260742	0.859708	\\
0.2265625	0.8596874	\\
0.2270508	0.8596667	\\
0.2275391	0.8596459	\\
0.2280273	0.8596251	\\
0.2285156	0.8596043	\\
0.2290039	0.8595836	\\
0.2294922	0.8595626	\\
0.2299805	0.8595416	\\
0.2304688	0.8595206	\\
0.230957	0.8594995	\\
0.2314453	0.8594787	\\
0.2319336	0.8594579	\\
0.2324219	0.8594369	\\
0.2329102	0.8594157	\\
0.2333984	0.8593944	\\
0.2338867	0.8593731	\\
0.234375	0.8593519	\\
0.2348633	0.8593308	\\
0.2353516	0.8593097	\\
0.2358398	0.8592884	\\
0.2363281	0.859267	\\
0.2368164	0.8592457	\\
0.2373047	0.8592244	\\
0.237793	0.8592032	\\
0.2382812	0.8591818	\\
0.2387695	0.8591605	\\
0.2392578	0.8591393	\\
0.2397461	0.8591179	\\
0.2402344	0.8590967	\\
0.2407227	0.8590756	\\
0.2412109	0.8590541	\\
0.2416992	0.8590325	\\
0.2421875	0.8590111	\\
0.2426758	0.8589898	\\
0.2431641	0.8589684	\\
0.2436523	0.8589467	\\
0.2441406	0.8589251	\\
0.2446289	0.8589035	\\
0.2451172	0.8588819	\\
0.2456055	0.8588604	\\
0.2460938	0.8588387	\\
0.246582	0.8588172	\\
0.2470703	0.8587955	\\
0.2475586	0.8587739	\\
0.2480469	0.8587522	\\
0.2485352	0.8587305	\\
0.2490234	0.8587088	\\
0.2495117	0.858687	\\
0.25	0.8586649	\\
0.2504883	0.8586431	\\
0.2509766	0.858621	\\
0.2514648	0.858599	\\
0.2519531	0.8585771	\\
0.2524414	0.8585552	\\
0.2529297	0.8585331	\\
0.253418	0.8585113	\\
0.2539062	0.8584891	\\
0.2543945	0.8584671	\\
0.2548828	0.858445	\\
0.2553711	0.8584231	\\
0.2558594	0.8584011	\\
0.2563477	0.858379	\\
0.2568359	0.8583574	\\
0.2573242	0.8583353	\\
0.2578125	0.858313	\\
0.2583008	0.8582909	\\
0.2587891	0.8582685	\\
0.2592773	0.8582464	\\
0.2597656	0.8582239	\\
0.2602539	0.8582016	\\
0.2607422	0.8581791	\\
0.2612305	0.8581567	\\
0.2617188	0.8581343	\\
0.262207	0.8581118	\\
0.2626953	0.8580893	\\
0.2631836	0.858067	\\
0.2636719	0.8580443	\\
0.2641602	0.8580216	\\
0.2646484	0.8579991	\\
0.2651367	0.8579766	\\
0.265625	0.8579539	\\
0.2661133	0.8579313	\\
0.2666016	0.8579088	\\
0.2670898	0.8578862	\\
0.2675781	0.8578633	\\
0.2680664	0.8578405	\\
0.2685547	0.857818	\\
0.269043	0.8577952	\\
0.2695312	0.8577724	\\
0.2700195	0.8577497	\\
0.2705078	0.857727	\\
0.2709961	0.8577042	\\
0.2714844	0.8576813	\\
0.2719727	0.8576583	\\
0.2724609	0.8576355	\\
0.2729492	0.8576127	\\
0.2734375	0.8575898	\\
0.2739258	0.8575666	\\
0.2744141	0.8575436	\\
0.2749023	0.8575204	\\
0.2753906	0.8574972	\\
0.2758789	0.857474	\\
0.2763672	0.8574509	\\
0.2768555	0.857428	\\
0.2773438	0.8574048	\\
0.277832	0.8573817	\\
0.2783203	0.8573585	\\
0.2788086	0.8573351	\\
0.2792969	0.857312	\\
0.2797852	0.8572888	\\
0.2802734	0.8572656	\\
0.2807617	0.8572424	\\
0.28125	0.8572192	\\
0.2817383	0.8571959	\\
0.2822266	0.8571727	\\
0.2827148	0.8571494	\\
0.2832031	0.8571261	\\
0.2836914	0.8571027	\\
0.2841797	0.8570794	\\
0.284668	0.8570562	\\
0.2851562	0.8570327	\\
0.2856445	0.8570094	\\
0.2861328	0.856986	\\
0.2866211	0.8569625	\\
0.2871094	0.8569391	\\
0.2875977	0.8569158	\\
0.2880859	0.8568924	\\
0.2885742	0.8568689	\\
0.2890625	0.8568455	\\
0.2895508	0.8568219	\\
0.2900391	0.8567984	\\
0.2905273	0.8567746	\\
0.2910156	0.8567512	\\
0.2915039	0.8567277	\\
0.2919922	0.8567041	\\
0.2924805	0.8566805	\\
0.2929688	0.8566569	\\
0.293457	0.8566333	\\
0.2939453	0.8566095	\\
0.2944336	0.8565858	\\
0.2949219	0.8565619	\\
0.2954102	0.8565381	\\
0.2958984	0.8565144	\\
0.2963867	0.8564907	\\
0.296875	0.8564667	\\
0.2973633	0.8564429	\\
0.2978516	0.8564186	\\
0.2983398	0.8563947	\\
0.2988281	0.8563708	\\
0.2993164	0.8563471	\\
0.2998047	0.8563229	\\
0.300293	0.856299	\\
0.3007812	0.8562751	\\
0.3012695	0.8562512	\\
0.3017578	0.8562273	\\
0.3022461	0.8562036	\\
0.3027344	0.8561797	\\
0.3032227	0.8561558	\\
0.3037109	0.8561317	\\
0.3041992	0.8561078	\\
0.3046875	0.856084	\\
0.3051758	0.85606	\\
0.3056641	0.856036	\\
0.3061523	0.856012	\\
0.3066406	0.8559879	\\
0.3071289	0.8559637	\\
0.3076172	0.85594	\\
0.3081055	0.8559158	\\
0.3085938	0.8558917	\\
0.309082	0.8558677	\\
0.3095703	0.8558437	\\
0.3100586	0.8558196	\\
0.3105469	0.8557954	\\
0.3110352	0.8557711	\\
0.3115234	0.855747	\\
0.3120117	0.8557228	\\
0.3125	0.8556985	\\
0.3129883	0.855674	\\
0.3134766	0.8556499	\\
0.3139648	0.8556257	\\
0.3144531	0.8556016	\\
0.3149414	0.8555772	\\
0.3154297	0.8555531	\\
0.315918	0.8555287	\\
0.3164062	0.8555045	\\
0.3168945	0.85548	\\
0.3173828	0.8554556	\\
0.3178711	0.8554314	\\
0.3183594	0.8554072	\\
0.3188477	0.8553828	\\
0.3193359	0.8553586	\\
0.3198242	0.855334	\\
0.3203125	0.8553097	\\
0.3208008	0.8552854	\\
0.3212891	0.855261	\\
0.3217773	0.8552366	\\
0.3222656	0.855212	\\
0.3227539	0.8551875	\\
0.3232422	0.8551628	\\
0.3237305	0.8551384	\\
0.3242188	0.8551139	\\
0.324707	0.8550891	\\
0.3251953	0.8550647	\\
0.3256836	0.8550403	\\
0.3261719	0.8550159	\\
0.3266602	0.8549912	\\
0.3271484	0.8549667	\\
0.3276367	0.8549419	\\
0.328125	0.8549172	\\
0.3286133	0.8548923	\\
0.3291016	0.8548675	\\
0.3295898	0.8548427	\\
0.3300781	0.8548179	\\
0.3305664	0.8547932	\\
0.3310547	0.8547686	\\
0.331543	0.8547439	\\
0.3320312	0.8547189	\\
0.3325195	0.8546937	\\
0.3330078	0.8546687	\\
0.3334961	0.8546438	\\
0.3339844	0.854619	\\
0.3344727	0.8545941	\\
0.3349609	0.8545688	\\
0.3354492	0.8545437	\\
0.3359375	0.8545185	\\
0.3364258	0.8544932	\\
0.3369141	0.8544682	\\
0.3374023	0.8544428	\\
0.3378906	0.8544179	\\
0.3383789	0.8543929	\\
0.3388672	0.8543679	\\
0.3393555	0.8543426	\\
0.3398438	0.8543175	\\
0.340332	0.8542922	\\
0.3408203	0.8542668	\\
0.3413086	0.8542413	\\
0.3417969	0.854216	\\
0.3422852	0.8541906	\\
0.3427734	0.8541654	\\
0.3432617	0.85414	\\
0.34375	0.8541147	\\
0.3442383	0.8540894	\\
0.3447266	0.854064	\\
0.3452148	0.8540386	\\
0.3457031	0.854013	\\
0.3461914	0.8539875	\\
0.3466797	0.853962	\\
0.347168	0.8539363	\\
0.3476562	0.8539106	\\
0.3481445	0.8538851	\\
0.3486328	0.8538595	\\
0.3491211	0.8538336	\\
0.3496094	0.8538078	\\
0.3500977	0.8537822	\\
0.3505859	0.8537564	\\
0.3510742	0.8537305	\\
0.3515625	0.8537048	\\
0.3520508	0.8536793	\\
0.3525391	0.8536538	\\
0.3530273	0.8536281	\\
0.3535156	0.8536023	\\
0.3540039	0.8535767	\\
0.3544922	0.8535509	\\
0.3549805	0.8535252	\\
0.3554688	0.8534993	\\
0.355957	0.8534735	\\
0.3564453	0.8534478	\\
0.3569336	0.853422	\\
0.3574219	0.8533963	\\
0.3579102	0.8533705	\\
0.3583984	0.8533448	\\
0.3588867	0.853319	\\
0.359375	0.8532932	\\
0.3598633	0.8532674	\\
0.3603516	0.8532414	\\
0.3608398	0.8532152	\\
0.3613281	0.8531891	\\
0.3618164	0.853163	\\
0.3623047	0.853137	\\
0.362793	0.8531109	\\
0.3632812	0.8530849	\\
0.3637695	0.8530589	\\
0.3642578	0.8530326	\\
0.3647461	0.8530066	\\
0.3652344	0.8529802	\\
0.3657227	0.8529538	\\
0.3662109	0.8529277	\\
0.3666992	0.8529012	\\
0.3671875	0.8528749	\\
0.3676758	0.8528486	\\
0.3681641	0.8528223	\\
0.3686523	0.8527958	\\
0.3691406	0.8527695	\\
0.3696289	0.8527432	\\
0.3701172	0.8527171	\\
0.3706055	0.8526909	\\
0.3710938	0.8526644	\\
0.371582	0.8526378	\\
0.3720703	0.8526111	\\
0.3725586	0.8525845	\\
0.3730469	0.8525581	\\
0.3735352	0.8525318	\\
0.3740234	0.8525053	\\
0.3745117	0.8524787	\\
0.375	0.8524523	\\
0.3754883	0.8524257	\\
0.3759766	0.8523993	\\
0.3764648	0.8523729	\\
0.3769531	0.8523461	\\
0.3774414	0.8523199	\\
0.3779297	0.8522935	\\
0.378418	0.8522671	\\
0.3789062	0.8522405	\\
0.3793945	0.8522137	\\
0.3798828	0.8521873	\\
0.3803711	0.852161	\\
0.3808594	0.8521344	\\
0.3813477	0.8521077	\\
0.3818359	0.8520809	\\
0.3823242	0.8520542	\\
0.3828125	0.8520275	\\
0.3833008	0.852001	\\
0.3837891	0.8519744	\\
0.3842773	0.8519479	\\
0.3847656	0.8519214	\\
0.3852539	0.8518944	\\
0.3857422	0.8518676	\\
0.3862305	0.8518406	\\
0.3867188	0.8518138	\\
0.387207	0.8517868	\\
0.3876953	0.8517599	\\
0.3881836	0.8517328	\\
0.3886719	0.8517062	\\
0.3891602	0.8516791	\\
0.3896484	0.8516524	\\
0.3901367	0.8516255	\\
0.390625	0.8515986	\\
0.3911133	0.8515714	\\
0.3916016	0.8515448	\\
0.3920898	0.8515178	\\
0.3925781	0.8514909	\\
0.3930664	0.851464	\\
0.3935547	0.8514369	\\
0.394043	0.85141	\\
0.3945312	0.8513828	\\
0.3950195	0.8513555	\\
0.3955078	0.8513285	\\
0.3959961	0.8513013	\\
0.3964844	0.851274	\\
0.3969727	0.8512469	\\
0.3974609	0.8512194	\\
0.3979492	0.8511921	\\
0.3984375	0.8511648	\\
0.3989258	0.8511377	\\
0.3994141	0.8511105	\\
0.3999023	0.8510831	\\
0.4003906	0.8510557	\\
0.4008789	0.8510283	\\
0.4013672	0.8510009	\\
0.4018555	0.8509735	\\
0.4023438	0.8509461	\\
0.402832	0.8509187	\\
0.4033203	0.8508913	\\
0.4038086	0.850864	\\
0.4042969	0.8508367	\\
0.4047852	0.8508092	\\
0.4052734	0.8507819	\\
0.4057617	0.8507547	\\
0.40625	0.8507275	\\
0.4067383	0.8507002	\\
0.4072266	0.8506728	\\
0.4077148	0.8506454	\\
0.4082031	0.8506182	\\
0.4086914	0.8505909	\\
0.4091797	0.8505635	\\
0.409668	0.850536	\\
0.4101562	0.8505084	\\
0.4106445	0.8504806	\\
0.4111328	0.850453	\\
0.4116211	0.8504253	\\
0.4121094	0.8503977	\\
0.4125977	0.8503698	\\
0.4130859	0.8503422	\\
0.4135742	0.8503144	\\
0.4140625	0.8502868	\\
0.4145508	0.8502592	\\
0.4150391	0.8502313	\\
0.4155273	0.8502038	\\
0.4160156	0.8501757	\\
0.4165039	0.8501477	\\
0.4169922	0.8501197	\\
0.4174805	0.8500919	\\
0.4179688	0.850064	\\
0.418457	0.8500362	\\
0.4189453	0.8500084	\\
0.4194336	0.8499805	\\
0.4199219	0.8499525	\\
0.4204102	0.8499244	\\
0.4208984	0.8498962	\\
0.4213867	0.849868	\\
0.421875	0.8498399	\\
0.4223633	0.8498116	\\
0.4228516	0.8497836	\\
0.4233398	0.8497557	\\
0.4238281	0.8497274	\\
0.4243164	0.8496992	\\
0.4248047	0.8496712	\\
0.425293	0.849643	\\
0.4257812	0.8496151	\\
0.4262695	0.8495873	\\
0.4267578	0.849559	\\
0.4272461	0.8495312	\\
0.4277344	0.8495032	\\
0.4282227	0.8494754	\\
0.4287109	0.8494472	\\
0.4291992	0.8494192	\\
0.4296875	0.8493913	\\
0.4301758	0.8493631	\\
0.4306641	0.8493352	\\
0.4311523	0.8493071	\\
0.4316406	0.8492791	\\
0.4321289	0.8492511	\\
0.4326172	0.8492228	\\
0.4331055	0.8491946	\\
0.4335938	0.8491663	\\
0.434082	0.8491382	\\
0.4345703	0.8491099	\\
0.4350586	0.8490814	\\
0.4355469	0.8490531	\\
0.4360352	0.8490247	\\
0.4365234	0.8489963	\\
0.4370117	0.8489679	\\
0.4375	0.8489394	\\
0.4379883	0.8489112	\\
0.4384766	0.8488827	\\
0.4389648	0.8488544	\\
0.4394531	0.8488256	\\
0.4399414	0.8487969	\\
0.4404297	0.8487684	\\
0.440918	0.8487397	\\
0.4414062	0.8487111	\\
0.4418945	0.8486824	\\
0.4423828	0.8486542	\\
0.4428711	0.8486258	\\
0.4433594	0.8485971	\\
0.4438477	0.8485686	\\
0.4443359	0.8485396	\\
0.4448242	0.8485109	\\
0.4453125	0.8484823	\\
0.4458008	0.8484537	\\
0.4462891	0.8484253	\\
0.4467773	0.8483968	\\
0.4472656	0.8483684	\\
0.4477539	0.8483399	\\
0.4482422	0.8483117	\\
0.4487305	0.8482833	\\
0.4492188	0.8482546	\\
0.449707	0.8482259	\\
0.4501953	0.848197	\\
0.4506836	0.8481681	\\
0.4511719	0.8481395	\\
0.4516602	0.8481108	\\
0.4521484	0.8480818	\\
0.4526367	0.848053	\\
0.453125	0.8480242	\\
0.4536133	0.8479951	\\
0.4541016	0.8479664	\\
0.4545898	0.8479374	\\
0.4550781	0.8479086	\\
0.4555664	0.8478795	\\
0.4560547	0.8478506	\\
0.456543	0.8478215	\\
0.4570312	0.8477924	\\
0.4575195	0.8477632	\\
0.4580078	0.8477341	\\
0.4584961	0.8477049	\\
0.4589844	0.8476758	\\
0.4594727	0.8476463	\\
0.4599609	0.8476172	\\
0.4604492	0.8475879	\\
0.4609375	0.8475585	\\
0.4614258	0.8475295	\\
0.4619141	0.8475006	\\
0.4624023	0.8474717	\\
0.4628906	0.8474427	\\
0.4633789	0.8474133	\\
0.4638672	0.847384	\\
0.4643555	0.847355	\\
0.4648438	0.8473257	\\
0.465332	0.8472964	\\
0.4658203	0.8472668	\\
0.4663086	0.8472377	\\
0.4667969	0.8472083	\\
0.4672852	0.8471789	\\
0.4677734	0.8471497	\\
0.4682617	0.8471202	\\
0.46875	0.8470907	\\
0.4692383	0.847061	\\
0.4697266	0.8470315	\\
0.4702148	0.8470019	\\
0.4707031	0.8469725	\\
0.4711914	0.8469428	\\
0.4716797	0.8469136	\\
0.472168	0.8468842	\\
0.4726562	0.8468545	\\
0.4731445	0.8468251	\\
0.4736328	0.8467959	\\
0.4741211	0.8467665	\\
0.4746094	0.846737	\\
0.4750977	0.8467073	\\
0.4755859	0.8466775	\\
0.4760742	0.8466478	\\
0.4765625	0.8466181	\\
0.4770508	0.8465882	\\
0.4775391	0.8465586	\\
0.4780273	0.8465288	\\
0.4785156	0.8464989	\\
0.4790039	0.8464692	\\
0.4794922	0.8464393	\\
0.4799805	0.8464096	\\
0.4804688	0.84638	\\
0.480957	0.8463504	\\
0.4814453	0.8463206	\\
0.4819336	0.8462908	\\
0.4824219	0.8462609	\\
0.4829102	0.8462313	\\
0.4833984	0.8462013	\\
0.4838867	0.8461714	\\
0.484375	0.8461414	\\
0.4848633	0.8461117	\\
0.4853516	0.846082	\\
0.4858398	0.8460521	\\
0.4863281	0.8460223	\\
0.4868164	0.8459924	\\
0.4873047	0.8459626	\\
0.487793	0.845933	\\
0.4882812	0.8459029	\\
0.4887695	0.8458728	\\
0.4892578	0.845843	\\
0.4897461	0.8458131	\\
0.4902344	0.8457833	\\
0.4907227	0.8457534	\\
0.4912109	0.8457237	\\
0.4916992	0.8456937	\\
0.4921875	0.8456637	\\
0.4926758	0.8456339	\\
0.4931641	0.8456038	\\
0.4936523	0.8455739	\\
0.4941406	0.8455439	\\
0.4946289	0.8455139	\\
0.4951172	0.8454838	\\
0.4956055	0.8454537	\\
0.4960938	0.8454237	\\
0.496582	0.8453936	\\
0.4970703	0.8453638	\\
0.4975586	0.8453336	\\
0.4980469	0.8453038	\\
0.4985352	0.8452738	\\
0.4990234	0.8452433	\\
0.4995117	0.8452134	\\
0.5	0.8451833	\\
0.5004883	0.8451536	\\
0.5009766	0.8451237	\\
0.5014648	0.8450937	\\
0.5019531	0.8450637	\\
0.5024414	0.8450334	\\
0.5029297	0.8450032	\\
0.503418	0.8449728	\\
0.5039062	0.8449428	\\
0.5043945	0.844913	\\
0.5048828	0.844883	\\
0.5053711	0.844853	\\
0.5058594	0.8448229	\\
0.5063477	0.8447927	\\
0.5068359	0.8447626	\\
0.5073242	0.8447325	\\
0.5078125	0.8447024	\\
0.5083008	0.8446723	\\
0.5087891	0.8446418	\\
0.5092773	0.8446115	\\
0.5097656	0.8445813	\\
0.5102539	0.8445512	\\
0.5107422	0.844521	\\
0.5112305	0.8444906	\\
0.5117188	0.8444603	\\
0.512207	0.84443	\\
0.5126953	0.8443997	\\
0.5131836	0.8443694	\\
0.5136719	0.8443391	\\
0.5141602	0.844309	\\
0.5146484	0.8442788	\\
0.5151367	0.8442483	\\
0.515625	0.8442178	\\
0.5161133	0.8441877	\\
0.5166016	0.8441575	\\
0.5170898	0.8441274	\\
0.5175781	0.844097	\\
0.5180664	0.8440666	\\
0.5185547	0.8440362	\\
0.519043	0.8440061	\\
0.5195312	0.8439762	\\
0.5200195	0.8439461	\\
0.5205078	0.8439159	\\
0.5209961	0.8438859	\\
0.5214844	0.8438557	\\
0.5219727	0.8438253	\\
0.5224609	0.8437948	\\
0.5229492	0.8437642	\\
0.5234375	0.843734	\\
0.5239258	0.8437034	\\
0.5244141	0.843673	\\
0.5249023	0.8436424	\\
0.5253906	0.8436118	\\
0.5258789	0.8435813	\\
0.5263672	0.8435506	\\
0.5268555	0.8435203	\\
0.5273438	0.8434892	\\
0.527832	0.8434588	\\
0.5283203	0.8434281	\\
0.5288086	0.8433976	\\
0.5292969	0.8433674	\\
0.5297852	0.843337	\\
0.5302734	0.8433064	\\
0.5307617	0.8432759	\\
0.53125	0.8432454	\\
0.5317383	0.8432146	\\
0.5322266	0.8431838	\\
0.5327148	0.8431536	\\
0.5332031	0.843123	\\
0.5336914	0.8430924	\\
0.5341797	0.8430618	\\
0.534668	0.843031	\\
0.5351562	0.843	\\
0.5356445	0.8429691	\\
0.5361328	0.8429384	\\
0.5366211	0.8429076	\\
0.5371094	0.8428769	\\
0.5375977	0.8428459	\\
0.5380859	0.8428151	\\
0.5385742	0.8427842	\\
0.5390625	0.8427534	\\
0.5395508	0.8427227	\\
0.5400391	0.8426919	\\
0.5405273	0.8426609	\\
0.5410156	0.8426302	\\
0.5415039	0.8425994	\\
0.5419922	0.8425685	\\
0.5424805	0.8425376	\\
0.5429688	0.8425068	\\
0.543457	0.8424756	\\
0.5439453	0.8424446	\\
0.5444336	0.8424132	\\
0.5449219	0.8423822	\\
0.5454102	0.842351	\\
0.5458984	0.8423197	\\
0.5463867	0.8422884	\\
0.546875	0.8422573	\\
0.5473633	0.8422263	\\
0.5478516	0.8421952	\\
0.5483398	0.842164	\\
0.5488281	0.8421325	\\
0.5493164	0.8421013	\\
0.5498047	0.8420697	\\
0.550293	0.842038	\\
0.5507812	0.8420067	\\
0.5512695	0.8419754	\\
0.5517578	0.8419442	\\
0.5522461	0.8419128	\\
0.5527344	0.8418812	\\
0.5532227	0.84185	\\
0.5537109	0.8418185	\\
0.5541992	0.8417868	\\
0.5546875	0.841755	\\
0.5551758	0.8417237	\\
0.5556641	0.8416925	\\
0.5561523	0.841661	\\
0.5566406	0.8416294	\\
0.5571289	0.8415976	\\
0.5576172	0.8415657	\\
0.5581055	0.8415341	\\
0.5585938	0.841502	\\
0.559082	0.8414703	\\
0.5595703	0.8414389	\\
0.5600586	0.8414074	\\
0.5605469	0.8413761	\\
0.5610352	0.8413444	\\
0.5615234	0.8413129	\\
0.5620117	0.8412812	\\
0.5625	0.8412493	\\
0.5629883	0.8412178	\\
0.5634766	0.8411863	\\
0.5639648	0.8411549	\\
0.5644531	0.841123	\\
0.5649414	0.8410914	\\
0.5654297	0.8410597	\\
0.565918	0.8410278	\\
0.5664062	0.840996	\\
0.5668945	0.8409641	\\
0.5673828	0.8409323	\\
0.5678711	0.8409007	\\
0.5683594	0.8408689	\\
0.5688477	0.8408369	\\
0.5693359	0.840805	\\
0.5698242	0.840773	\\
0.5703125	0.8407412	\\
0.5708008	0.8407093	\\
0.5712891	0.8406774	\\
0.5717773	0.8406455	\\
0.5722656	0.8406133	\\
0.5727539	0.8405814	\\
0.5732422	0.8405493	\\
0.5737305	0.8405171	\\
0.5742188	0.8404845	\\
0.574707	0.8404524	\\
0.5751953	0.8404202	\\
0.5756836	0.8403882	\\
0.5761719	0.8403559	\\
0.5766602	0.8403237	\\
0.5771484	0.8402917	\\
0.5776367	0.8402593	\\
0.578125	0.8402271	\\
0.5786133	0.8401946	\\
0.5791016	0.8401622	\\
0.5795898	0.8401298	\\
0.5800781	0.8400976	\\
0.5805664	0.8400655	\\
0.5810547	0.8400331	\\
0.581543	0.8400009	\\
0.5820312	0.8399687	\\
0.5825195	0.8399362	\\
0.5830078	0.8399039	\\
0.5834961	0.8398715	\\
0.5839844	0.8398388	\\
0.5844727	0.8398063	\\
0.5849609	0.839774	\\
0.5854492	0.8397416	\\
0.5859375	0.8397093	\\
0.5864258	0.8396766	\\
0.5869141	0.8396446	\\
0.5874023	0.8396122	\\
0.5878906	0.8395799	\\
0.5883789	0.8395475	\\
0.5888672	0.8395152	\\
0.5893555	0.8394827	\\
0.5898438	0.8394498	\\
0.590332	0.839417	\\
0.5908203	0.8393846	\\
0.5913086	0.8393522	\\
0.5917969	0.8393197	\\
0.5922852	0.8392872	\\
0.5927734	0.8392549	\\
0.5932617	0.839222	\\
0.59375	0.8391894	\\
0.5942383	0.8391566	\\
0.5947266	0.8391238	\\
0.5952148	0.8390913	\\
0.5957031	0.8390587	\\
0.5961914	0.8390257	\\
0.5966797	0.838993	\\
0.597168	0.8389603	\\
0.5976562	0.8389278	\\
0.5981445	0.8388949	\\
0.5986328	0.8388621	\\
0.5991211	0.8388291	\\
0.5996094	0.8387961	\\
0.6000977	0.8387632	\\
0.6005859	0.8387304	\\
0.6010742	0.8386973	\\
0.6015625	0.8386642	\\
0.6020508	0.8386312	\\
0.6025391	0.8385983	\\
0.6030273	0.8385651	\\
0.6035156	0.838532	\\
0.6040039	0.8384992	\\
0.6044922	0.8384663	\\
0.6049805	0.8384337	\\
0.6054688	0.8384006	\\
0.605957	0.8383676	\\
0.6064453	0.8383346	\\
0.6069336	0.8383016	\\
0.6074219	0.8382687	\\
0.6079102	0.8382358	\\
0.6083984	0.8382028	\\
0.6088867	0.8381698	\\
0.609375	0.8381367	\\
0.6098633	0.8381037	\\
0.6103516	0.8380702	\\
0.6108398	0.8380371	\\
0.6113281	0.8380039	\\
0.6118164	0.8379704	\\
0.6123047	0.8379374	\\
0.612793	0.8379047	\\
0.6132812	0.8378717	\\
0.6137695	0.8378388	\\
0.6142578	0.8378059	\\
0.6147461	0.8377724	\\
0.6152344	0.8377391	\\
0.6157227	0.8377059	\\
0.6162109	0.8376728	\\
0.6166992	0.8376397	\\
0.6171875	0.8376068	\\
0.6176758	0.8375734	\\
0.6181641	0.8375405	\\
0.6186523	0.8375071	\\
0.6191406	0.8374739	\\
0.6196289	0.8374408	\\
0.6201172	0.8374073	\\
0.6206055	0.8373741	\\
0.6210938	0.8373405	\\
0.621582	0.8373071	\\
0.6220703	0.8372736	\\
0.6225586	0.8372401	\\
0.6230469	0.8372065	\\
0.6235352	0.8371732	\\
0.6240234	0.83714	\\
0.6245117	0.8371065	\\
0.625	0.837073	\\
0.6254883	0.83704	\\
0.6259766	0.8370069	\\
0.6264648	0.836974	\\
0.6269531	0.8369407	\\
0.6274414	0.8369073	\\
0.6279297	0.8368742	\\
0.628418	0.8368406	\\
0.6289062	0.8368073	\\
0.6293945	0.8367737	\\
0.6298828	0.83674	\\
0.6303711	0.836707	\\
0.6308594	0.8366734	\\
0.6313477	0.8366398	\\
0.6318359	0.8366062	\\
0.6323242	0.8365729	\\
0.6328125	0.8365394	\\
0.6333008	0.8365058	\\
0.6337891	0.8364722	\\
0.6342773	0.8364387	\\
0.6347656	0.8364052	\\
0.6352539	0.8363717	\\
0.6357422	0.8363381	\\
0.6362305	0.8363047	\\
0.6367188	0.8362712	\\
0.637207	0.8362376	\\
0.6376953	0.836204	\\
0.6381836	0.8361704	\\
0.6386719	0.836137	\\
0.6391602	0.8361033	\\
0.6396484	0.8360699	\\
0.6401367	0.8360363	\\
0.640625	0.8360028	\\
0.6411133	0.8359692	\\
0.6416016	0.8359353	\\
0.6420898	0.8359018	\\
0.6425781	0.8358682	\\
0.6430664	0.8358351	\\
0.6435547	0.8358014	\\
0.644043	0.8357673	\\
0.6445312	0.8357336	\\
0.6450195	0.8357	\\
0.6455078	0.8356663	\\
0.6459961	0.8356325	\\
0.6464844	0.8355984	\\
0.6469727	0.8355648	\\
0.6474609	0.835531	\\
0.6479492	0.8354971	\\
0.6484375	0.8354633	\\
0.6489258	0.8354294	\\
0.6494141	0.8353954	\\
0.6499023	0.8353618	\\
0.6503906	0.835328	\\
0.6508789	0.8352946	\\
0.6513672	0.8352608	\\
0.6518555	0.8352272	\\
0.6523438	0.835193	\\
0.652832	0.8351591	\\
0.6533203	0.8351253	\\
0.6538086	0.8350915	\\
0.6542969	0.8350579	\\
0.6547852	0.835024	\\
0.6552734	0.8349904	\\
0.6557617	0.8349568	\\
0.65625	0.8349229	\\
0.6567383	0.834889	\\
0.6572266	0.8348551	\\
0.6577148	0.8348216	\\
0.6582031	0.8347879	\\
0.6586914	0.8347541	\\
0.6591797	0.8347201	\\
0.659668	0.8346865	\\
0.6601562	0.8346524	\\
0.6606445	0.8346186	\\
0.6611328	0.834585	\\
0.6616211	0.834551	\\
0.6621094	0.8345172	\\
0.6625977	0.8344835	\\
0.6630859	0.8344498	\\
0.6635742	0.8344162	\\
0.6640625	0.8343822	\\
0.6645508	0.8343485	\\
0.6650391	0.8343145	\\
0.6655273	0.8342804	\\
0.6660156	0.834247	\\
0.6665039	0.8342129	\\
0.6669922	0.8341785	\\
0.6674805	0.8341445	\\
0.6679688	0.8341103	\\
0.668457	0.8340763	\\
0.6689453	0.8340422	\\
0.6694336	0.8340082	\\
0.6699219	0.8339739	\\
0.6704102	0.8339397	\\
0.6708984	0.8339056	\\
0.6713867	0.8338713	\\
0.671875	0.8338372	\\
0.6723633	0.8338031	\\
0.6728516	0.8337691	\\
0.6733398	0.833735	\\
0.6738281	0.8337008	\\
0.6743164	0.8336662	\\
0.6748047	0.8336319	\\
0.675293	0.8335979	\\
0.6757812	0.8335637	\\
0.6762695	0.8335296	\\
0.6767578	0.8334957	\\
0.6772461	0.8334616	\\
0.6777344	0.8334275	\\
0.6782227	0.8333933	\\
0.6787109	0.833359	\\
0.6791992	0.8333248	\\
0.6796875	0.8332906	\\
0.6801758	0.833256	\\
0.6806641	0.8332217	\\
0.6811523	0.833187	\\
0.6816406	0.8331524	\\
0.6821289	0.8331181	\\
0.6826172	0.8330836	\\
0.6831055	0.8330492	\\
0.6835938	0.833015	\\
0.684082	0.8329805	\\
0.6845703	0.8329462	\\
0.6850586	0.8329115	\\
0.6855469	0.8328769	\\
0.6860352	0.8328423	\\
0.6865234	0.832808	\\
0.6870117	0.8327734	\\
0.6875	0.8327385	\\
0.6879883	0.832704	\\
0.6884766	0.8326693	\\
0.6889648	0.8326346	\\
0.6894531	0.8325996	\\
0.6899414	0.8325649	\\
0.6904297	0.8325303	\\
0.690918	0.8324957	\\
0.6914062	0.832461	\\
0.6918945	0.8324266	\\
0.6923828	0.8323919	\\
0.6928711	0.8323572	\\
0.6933594	0.8323223	\\
0.6938477	0.8322874	\\
0.6943359	0.8322526	\\
0.6948242	0.8322181	\\
0.6953125	0.8321834	\\
0.6958008	0.8321486	\\
0.6962891	0.8321134	\\
0.6967773	0.8320788	\\
0.6972656	0.8320443	\\
0.6977539	0.8320096	\\
0.6982422	0.831975	\\
0.6987305	0.8319401	\\
0.6992188	0.8319048	\\
0.699707	0.8318701	\\
0.7001953	0.8318353	\\
0.7006836	0.8318006	\\
0.7011719	0.8317656	\\
0.7016602	0.8317306	\\
0.7021484	0.8316958	\\
0.7026367	0.8316613	\\
0.703125	0.8316266	\\
0.7036133	0.8315919	\\
0.7041016	0.831557	\\
0.7045898	0.8315221	\\
0.7050781	0.8314873	\\
0.7055664	0.8314527	\\
0.7060547	0.8314179	\\
0.706543	0.831383	\\
0.7070312	0.8313483	\\
0.7075195	0.8313135	\\
0.7080078	0.8312787	\\
0.7084961	0.8312436	\\
0.7089844	0.8312086	\\
0.7094727	0.8311735	\\
0.7099609	0.8311385	\\
0.7104492	0.8311035	\\
0.7109375	0.8310687	\\
0.7114258	0.8310337	\\
0.7119141	0.8309986	\\
0.7124023	0.8309636	\\
0.7128906	0.8309287	\\
0.7133789	0.8308936	\\
0.7138672	0.8308588	\\
0.7143555	0.8308242	\\
0.7148438	0.8307895	\\
0.715332	0.8307546	\\
0.7158203	0.8307195	\\
0.7163086	0.8306847	\\
0.7167969	0.8306499	\\
0.7172852	0.8306146	\\
0.7177734	0.8305795	\\
0.7182617	0.830545	\\
0.71875	0.8305102	\\
0.7192383	0.8304753	\\
0.7197266	0.8304405	\\
0.7202148	0.8304056	\\
0.7207031	0.8303704	\\
0.7211914	0.8303356	\\
0.7216797	0.8303005	\\
0.722168	0.8302654	\\
0.7226562	0.8302302	\\
0.7231445	0.8301947	\\
0.7236328	0.8301603	\\
0.7241211	0.8301255	\\
0.7246094	0.8300907	\\
0.7250977	0.8300558	\\
0.7255859	0.830021	\\
0.7260742	0.8299859	\\
0.7265625	0.8299506	\\
0.7270508	0.8299158	\\
0.7275391	0.8298809	\\
0.7280273	0.829846	\\
0.7285156	0.8298108	\\
0.7290039	0.8297754	\\
0.7294922	0.8297403	\\
0.7299805	0.8297051	\\
0.7304688	0.8296698	\\
0.730957	0.8296348	\\
0.7314453	0.8295997	\\
0.7319336	0.8295646	\\
0.7324219	0.8295294	\\
0.7329102	0.8294945	\\
0.7333984	0.8294593	\\
0.7338867	0.8294239	\\
0.734375	0.8293887	\\
0.7348633	0.8293534	\\
0.7353516	0.8293186	\\
0.7358398	0.8292834	\\
0.7363281	0.8292486	\\
0.7368164	0.8292135	\\
0.7373047	0.8291782	\\
0.737793	0.8291433	\\
0.7382812	0.829108	\\
0.7387695	0.8290732	\\
0.7392578	0.8290378	\\
0.7397461	0.8290023	\\
0.7402344	0.8289673	\\
0.7407227	0.8289322	\\
0.7412109	0.8288975	\\
0.7416992	0.8288622	\\
0.7421875	0.8288272	\\
0.7426758	0.8287919	\\
0.7431641	0.8287569	\\
0.7436523	0.8287217	\\
0.7441406	0.8286864	\\
0.7446289	0.8286514	\\
0.7451172	0.8286163	\\
0.7456055	0.8285811	\\
0.7460938	0.828546	\\
0.746582	0.8285107	\\
0.7470703	0.8284754	\\
0.7475586	0.8284405	\\
0.7480469	0.8284052	\\
0.7485352	0.8283698	\\
0.7490234	0.8283346	\\
0.7495117	0.8282991	\\
0.75	0.8282638	\\
0.7504883	0.8282283	\\
0.7509766	0.8281927	\\
0.7514648	0.8281573	\\
0.7519531	0.828122	\\
0.7524414	0.8280868	\\
0.7529297	0.8280514	\\
0.753418	0.8280161	\\
0.7539062	0.8279808	\\
0.7543945	0.8279455	\\
0.7548828	0.8279101	\\
0.7553711	0.8278747	\\
0.7558594	0.8278393	\\
0.7563477	0.8278037	\\
0.7568359	0.827768	\\
0.7573242	0.8277322	\\
0.7578125	0.8276967	\\
0.7583008	0.8276614	\\
0.7587891	0.8276257	\\
0.7592773	0.8275903	\\
0.7597656	0.8275546	\\
0.7602539	0.8275191	\\
0.7607422	0.8274833	\\
0.7612305	0.8274477	\\
0.7617188	0.8274122	\\
0.762207	0.8273764	\\
0.7626953	0.8273408	\\
0.7631836	0.8273052	\\
0.7636719	0.8272697	\\
0.7641602	0.8272337	\\
0.7646484	0.8271978	\\
0.7651367	0.8271619	\\
0.765625	0.8271263	\\
0.7661133	0.8270907	\\
0.7666016	0.8270547	\\
0.7670898	0.8270189	\\
0.7675781	0.8269827	\\
0.7680664	0.8269469	\\
0.7685547	0.8269106	\\
0.769043	0.8268745	\\
0.7695312	0.8268385	\\
0.7700195	0.8268025	\\
0.7705078	0.8267665	\\
0.7709961	0.8267303	\\
0.7714844	0.826694	\\
0.7719727	0.826658	\\
0.7724609	0.826622	\\
0.7729492	0.8265862	\\
0.7734375	0.8265499	\\
0.7739258	0.8265137	\\
0.7744141	0.826478	\\
0.7749023	0.8264419	\\
0.7753906	0.8264059	\\
0.7758789	0.8263699	\\
0.7763672	0.8263341	\\
0.7768555	0.8262979	\\
0.7773438	0.8262614	\\
0.777832	0.8262252	\\
0.7783203	0.8261891	\\
0.7788086	0.826153	\\
0.7792969	0.8261168	\\
0.7797852	0.8260807	\\
0.7802734	0.8260448	\\
0.7807617	0.8260087	\\
0.78125	0.8259724	\\
0.7817383	0.8259359	\\
0.7822266	0.8258994	\\
0.7827148	0.8258627	\\
0.7832031	0.8258265	\\
0.7836914	0.8257904	\\
0.7841797	0.8257543	\\
0.784668	0.8257183	\\
0.7851562	0.8256824	\\
0.7856445	0.8256465	\\
0.7861328	0.8256101	\\
0.7866211	0.8255737	\\
0.7871094	0.8255375	\\
0.7875977	0.8255014	\\
0.7880859	0.825465	\\
0.7885742	0.8254289	\\
0.7890625	0.8253924	\\
0.7895508	0.8253557	\\
0.7900391	0.8253194	\\
0.7905273	0.8252827	\\
0.7910156	0.8252463	\\
0.7915039	0.8252101	\\
0.7919922	0.8251741	\\
0.7924805	0.8251376	\\
0.7929688	0.8251014	\\
0.793457	0.825065	\\
0.7939453	0.8250288	\\
0.7944336	0.8249924	\\
0.7949219	0.8249563	\\
0.7954102	0.8249201	\\
0.7958984	0.8248839	\\
0.7963867	0.8248478	\\
0.796875	0.8248114	\\
0.7973633	0.8247751	\\
0.7978516	0.8247384	\\
0.7983398	0.8247022	\\
0.7988281	0.8246656	\\
0.7993164	0.8246292	\\
0.7998047	0.8245929	\\
0.800293	0.8245567	\\
0.8007812	0.8245204	\\
0.8012695	0.8244841	\\
0.8017578	0.8244478	\\
0.8022461	0.8244114	\\
0.8027344	0.824375	\\
0.8032227	0.8243386	\\
0.8037109	0.8243019	\\
0.8041992	0.8242655	\\
0.8046875	0.8242289	\\
0.8051758	0.8241925	\\
0.8056641	0.8241554	\\
0.8061523	0.8241189	\\
0.8066406	0.8240819	\\
0.8071289	0.8240453	\\
0.8076172	0.8240087	\\
0.8081055	0.8239721	\\
0.8085938	0.8239352	\\
0.809082	0.8238986	\\
0.8095703	0.8238618	\\
0.8100586	0.8238249	\\
0.8105469	0.8237883	\\
0.8110352	0.8237515	\\
0.8115234	0.8237146	\\
0.8120117	0.8236777	\\
0.8125	0.8236407	\\
0.8129883	0.8236037	\\
0.8134766	0.823567	\\
0.8139648	0.8235302	\\
0.8144531	0.8234934	\\
0.8149414	0.8234565	\\
0.8154297	0.8234196	\\
0.815918	0.8233825	\\
0.8164062	0.8233458	\\
0.8168945	0.8233088	\\
0.8173828	0.8232718	\\
0.8178711	0.8232348	\\
0.8183594	0.823198	\\
0.8188477	0.8231611	\\
0.8193359	0.823124	\\
0.8198242	0.8230872	\\
0.8203125	0.82305	\\
0.8208008	0.823013	\\
0.8212891	0.822976	\\
0.8217773	0.8229392	\\
0.8222656	0.8229015	\\
0.8227539	0.8228643	\\
0.8232422	0.8228272	\\
0.8237305	0.8227904	\\
0.8242188	0.8227535	\\
0.824707	0.8227165	\\
0.8251953	0.8226792	\\
0.8256836	0.8226418	\\
0.8261719	0.8226047	\\
0.8266602	0.8225676	\\
0.8271484	0.8225306	\\
0.8276367	0.8224934	\\
0.828125	0.8224562	\\
0.8286133	0.8224189	\\
0.8291016	0.8223816	\\
0.8295898	0.8223442	\\
0.8300781	0.8223073	\\
0.8305664	0.82227	\\
0.8310547	0.8222335	\\
0.831543	0.8221963	\\
0.8320312	0.8221589	\\
0.8325195	0.8221218	\\
0.8330078	0.8220842	\\
0.8334961	0.8220469	\\
0.8339844	0.8220096	\\
0.8344727	0.8219724	\\
0.8349609	0.8219348	\\
0.8354492	0.8218978	\\
0.8359375	0.8218607	\\
0.8364258	0.8218231	\\
0.8369141	0.8217861	\\
0.8374023	0.8217487	\\
0.8378906	0.8217114	\\
0.8383789	0.8216743	\\
0.8388672	0.8216374	\\
0.8393555	0.8215999	\\
0.8398438	0.8215621	\\
0.840332	0.8215246	\\
0.8408203	0.8214874	\\
0.8413086	0.82145	\\
0.8417969	0.8214121	\\
0.8422852	0.8213745	\\
0.8427734	0.8213372	\\
0.8432617	0.8212999	\\
0.84375	0.8212625	\\
0.8442383	0.8212251	\\
0.8447266	0.8211874	\\
0.8452148	0.8211497	\\
0.8457031	0.8211121	\\
0.8461914	0.8210746	\\
0.8466797	0.8210371	\\
0.847168	0.8209994	\\
0.8476562	0.8209617	\\
0.8481445	0.8209241	\\
0.8486328	0.8208862	\\
0.8491211	0.8208488	\\
0.8496094	0.8208112	\\
0.8500977	0.8207734	\\
0.8505859	0.8207358	\\
0.8510742	0.8206982	\\
0.8515625	0.8206604	\\
0.8520508	0.8206231	\\
0.8525391	0.8205854	\\
0.8530273	0.8205477	\\
0.8535156	0.8205102	\\
0.8540039	0.8204724	\\
0.8544922	0.8204348	\\
0.8549805	0.8203973	\\
0.8554688	0.8203597	\\
0.855957	0.820322	\\
0.8564453	0.8202846	\\
0.8569336	0.8202469	\\
0.8574219	0.8202093	\\
0.8579102	0.8201715	\\
0.8583984	0.8201342	\\
0.8588867	0.8200966	\\
0.859375	0.8200591	\\
0.8598633	0.8200213	\\
0.8603516	0.8199832	\\
0.8608398	0.8199454	\\
0.8613281	0.8199073	\\
0.8618164	0.8198697	\\
0.8623047	0.8198319	\\
0.862793	0.8197943	\\
0.8632812	0.8197567	\\
0.8637695	0.8197189	\\
0.8642578	0.819681	\\
0.8647461	0.8196434	\\
0.8652344	0.8196057	\\
0.8657227	0.8195675	\\
0.8662109	0.8195296	\\
0.8666992	0.8194916	\\
0.8671875	0.8194537	\\
0.8676758	0.8194159	\\
0.8681641	0.8193779	\\
0.8686523	0.8193403	\\
0.8691406	0.8193022	\\
0.8696289	0.8192644	\\
0.8701172	0.8192268	\\
0.8706055	0.819189	\\
0.8710938	0.8191512	\\
0.871582	0.8191136	\\
0.8720703	0.8190756	\\
0.8725586	0.8190379	\\
0.8730469	0.8190002	\\
0.8735352	0.8189622	\\
0.8740234	0.8189245	\\
0.8745117	0.8188864	\\
0.875	0.8188482	\\
0.8754883	0.8188102	\\
0.8759766	0.818772	\\
0.8764648	0.8187343	\\
0.8769531	0.8186968	\\
0.8774414	0.8186588	\\
0.8779297	0.8186207	\\
0.878418	0.8185826	\\
0.8789062	0.8185445	\\
0.8793945	0.8185065	\\
0.8798828	0.8184684	\\
0.8803711	0.8184306	\\
0.8808594	0.8183923	\\
0.8813477	0.8183541	\\
0.8818359	0.818316	\\
0.8823242	0.8182782	\\
0.8828125	0.8182402	\\
0.8833008	0.8182021	\\
0.8837891	0.8181642	\\
0.8842773	0.818126	\\
0.8847656	0.818088	\\
0.8852539	0.81805	\\
0.8857422	0.818012	\\
0.8862305	0.8179739	\\
0.8867188	0.8179361	\\
0.887207	0.8178981	\\
0.8876953	0.8178598	\\
0.8881836	0.8178217	\\
0.8886719	0.8177836	\\
0.8891602	0.8177453	\\
0.8896484	0.8177071	\\
0.8901367	0.8176689	\\
0.890625	0.817631	\\
0.8911133	0.8175931	\\
0.8916016	0.817555	\\
0.8920898	0.8175173	\\
0.8925781	0.8174791	\\
0.8930664	0.817441	\\
0.8935547	0.8174026	\\
0.894043	0.8173645	\\
0.8945312	0.8173264	\\
0.8950195	0.817288	\\
0.8955078	0.8172498	\\
0.8959961	0.8172116	\\
0.8964844	0.8171736	\\
0.8969727	0.8171352	\\
0.8974609	0.8170967	\\
0.8979492	0.8170583	\\
0.8984375	0.8170198	\\
0.8989258	0.8169818	\\
0.8994141	0.8169434	\\
0.8999023	0.8169051	\\
0.9003906	0.8168667	\\
0.9008789	0.8168281	\\
0.9013672	0.8167899	\\
0.9018555	0.8167515	\\
0.9023438	0.8167133	\\
0.902832	0.816675	\\
0.9033203	0.8166367	\\
0.9038086	0.8165982	\\
0.9042969	0.8165597	\\
0.9047852	0.8165212	\\
0.9052734	0.8164824	\\
0.9057617	0.8164438	\\
0.90625	0.8164051	\\
0.9067383	0.8163669	\\
0.9072266	0.8163284	\\
0.9077148	0.8162898	\\
0.9082031	0.8162512	\\
0.9086914	0.8162128	\\
0.9091797	0.8161744	\\
0.909668	0.8161359	\\
0.9101562	0.8160971	\\
0.9106445	0.8160586	\\
0.9111328	0.8160202	\\
0.9116211	0.8159816	\\
0.9121094	0.8159428	\\
0.9125977	0.8159039	\\
0.9130859	0.8158653	\\
0.9135742	0.8158265	\\
0.9140625	0.8157878	\\
0.9145508	0.8157491	\\
0.9150391	0.8157105	\\
0.9155273	0.8156719	\\
0.9160156	0.8156332	\\
0.9165039	0.8155944	\\
0.9169922	0.8155556	\\
0.9174805	0.8155172	\\
0.9179688	0.8154789	\\
0.918457	0.8154405	\\
0.9189453	0.8154015	\\
0.9194336	0.8153632	\\
0.9199219	0.8153246	\\
0.9204102	0.8152857	\\
0.9208984	0.8152468	\\
0.9213867	0.815208	\\
0.921875	0.8151692	\\
0.9223633	0.8151303	\\
0.9228516	0.8150915	\\
0.9233398	0.8150528	\\
0.9238281	0.8150143	\\
0.9243164	0.8149756	\\
0.9248047	0.8149367	\\
0.925293	0.8148981	\\
0.9257812	0.8148596	\\
0.9262695	0.8148209	\\
0.9267578	0.8147819	\\
0.9272461	0.8147434	\\
0.9277344	0.8147047	\\
0.9282227	0.814666	\\
0.9287109	0.8146272	\\
0.9291992	0.8145882	\\
0.9296875	0.8145493	\\
0.9301758	0.8145104	\\
0.9306641	0.8144716	\\
0.9311523	0.8144328	\\
0.9316406	0.8143938	\\
0.9321289	0.8143547	\\
0.9326172	0.8143157	\\
0.9331055	0.8142769	\\
0.9335938	0.814238	\\
0.934082	0.814199	\\
0.9345703	0.8141603	\\
0.9350586	0.8141214	\\
0.9355469	0.8140827	\\
0.9360352	0.8140441	\\
0.9365234	0.8140053	\\
0.9370117	0.8139663	\\
0.9375	0.8139276	\\
0.9379883	0.8138886	\\
0.9384766	0.8138497	\\
0.9389648	0.8138109	\\
0.9394531	0.8137722	\\
0.9399414	0.8137332	\\
0.9404297	0.8136945	\\
0.940918	0.8136556	\\
0.9414062	0.8136167	\\
0.9418945	0.8135778	\\
0.9423828	0.8135389	\\
0.9428711	0.8135	\\
0.9433594	0.8134611	\\
0.9438477	0.8134225	\\
0.9443359	0.8133834	\\
0.9448242	0.8133447	\\
0.9453125	0.8133058	\\
0.9458008	0.8132668	\\
0.9462891	0.813228	\\
0.9467773	0.8131888	\\
0.9472656	0.8131497	\\
0.9477539	0.813111	\\
0.9482422	0.8130724	\\
0.9487305	0.8130333	\\
0.9492188	0.8129942	\\
0.949707	0.8129551	\\
0.9501953	0.8129156	\\
0.9506836	0.8128766	\\
0.9511719	0.8128377	\\
0.9516602	0.812799	\\
0.9521484	0.8127599	\\
0.9526367	0.812721	\\
0.953125	0.8126822	\\
0.9536133	0.8126431	\\
0.9541016	0.8126041	\\
0.9545898	0.8125651	\\
0.9550781	0.8125259	\\
0.9555664	0.8124867	\\
0.9560547	0.8124476	\\
0.956543	0.8124085	\\
0.9570312	0.8123693	\\
0.9575195	0.81233	\\
0.9580078	0.8122912	\\
0.9584961	0.8122521	\\
0.9589844	0.8122131	\\
0.9594727	0.8121739	\\
0.9599609	0.8121351	\\
0.9604492	0.812096	\\
0.9609375	0.8120571	\\
0.9614258	0.8120182	\\
0.9619141	0.811979	\\
0.9624023	0.8119395	\\
0.9628906	0.8119001	\\
0.9633789	0.8118612	\\
0.9638672	0.811822	\\
0.9643555	0.8117831	\\
0.9648438	0.8117439	\\
0.965332	0.8117045	\\
0.9658203	0.8116656	\\
0.9663086	0.8116266	\\
0.9667969	0.8115875	\\
0.9672852	0.8115486	\\
0.9677734	0.8115094	\\
0.9682617	0.8114701	\\
0.96875	0.8114314	\\
0.9692383	0.811392	\\
0.9697266	0.8113524	\\
0.9702148	0.8113132	\\
0.9707031	0.8112744	\\
0.9711914	0.8112356	\\
0.9716797	0.8111965	\\
0.972168	0.8111573	\\
0.9726562	0.8111183	\\
0.9731445	0.8110792	\\
0.9736328	0.81104	\\
0.9741211	0.8110008	\\
0.9746094	0.8109615	\\
0.9750977	0.8109226	\\
0.9755859	0.8108835	\\
0.9760742	0.8108442	\\
0.9765625	0.8108045	\\
0.9770508	0.8107651	\\
0.9775391	0.810726	\\
0.9780273	0.810687	\\
0.9785156	0.8106482	\\
0.9790039	0.8106089	\\
0.9794922	0.8105699	\\
0.9799805	0.8105308	\\
0.9804688	0.8104917	\\
0.980957	0.8104524	\\
0.9814453	0.8104135	\\
0.9819336	0.8103747	\\
0.9824219	0.8103354	\\
0.9829102	0.8102963	\\
0.9833984	0.8102571	\\
0.9838867	0.8102181	\\
0.984375	0.810179	\\
0.9848633	0.8101396	\\
0.9853516	0.8101005	\\
0.9858398	0.8100613	\\
0.9863281	0.8100225	\\
0.9868164	0.8099835	\\
0.9873047	0.8099445	\\
0.987793	0.8099057	\\
0.9882812	0.8098667	\\
0.9887695	0.8098277	\\
0.9892578	0.8097885	\\
0.9897461	0.8097495	\\
0.9902344	0.8097102	\\
0.9907227	0.8096709	\\
0.9912109	0.8096319	\\
0.9916992	0.8095928	\\
0.9921875	0.8095535	\\
0.9926758	0.8095142	\\
0.9931641	0.8094752	\\
0.9936523	0.8094361	\\
0.9941406	0.8093971	\\
0.9946289	0.8093578	\\
0.9951172	0.8093189	\\
0.9956055	0.8092796	\\
0.9960938	0.8092406	\\
0.996582	0.8092017	\\
0.9970703	0.8091625	\\
0.9975586	0.8091238	\\
0.9980469	0.8090847	\\
0.9985352	0.8090455	\\
0.9990234	0.8090067	\\
0.9995117	0.8089674	\\
1	0.8089286	\\
};
\addlegendentry{$\theta\text{ = 0.5 + }\tau{}^{\text{1/2}}$};

\addplot [color=green,solid]
  table[row sep=crcr]{
0	0.8659385	\\
0.0004882812	0.8658853	\\
0.0009765625	0.8658311	\\
0.001464844	0.8657759	\\
0.001953125	0.8657198	\\
0.002441406	0.8656623	\\
0.002929688	0.865604	\\
0.003417969	0.865545	\\
0.00390625	0.8654855	\\
0.004394531	0.8654252	\\
0.004882812	0.8653643	\\
0.005371094	0.8653023	\\
0.005859375	0.86524	\\
0.006347656	0.865177	\\
0.006835938	0.8651137	\\
0.007324219	0.8650498	\\
0.0078125	0.8649853	\\
0.008300781	0.8649205	\\
0.008789062	0.8648548	\\
0.009277344	0.8647885	\\
0.009765625	0.8647224	\\
0.01025391	0.8646557	\\
0.01074219	0.8645875	\\
0.01123047	0.8645193	\\
0.01171875	0.8644513	\\
0.01220703	0.8643824	\\
0.01269531	0.8643122	\\
0.01318359	0.8642429	\\
0.01367188	0.8641725	\\
0.01416016	0.8641026	\\
0.01464844	0.8640316	\\
0.01513672	0.8639609	\\
0.015625	0.8638895	\\
0.01611328	0.8638175	\\
0.01660156	0.8637459	\\
0.01708984	0.8636732	\\
0.01757812	0.8636021	\\
0.01806641	0.8635302	\\
0.01855469	0.8634581	\\
0.01904297	0.8633853	\\
0.01953125	0.8633117	\\
0.02001953	0.8632376	\\
0.02050781	0.8631638	\\
0.02099609	0.8630896	\\
0.02148438	0.8630159	\\
0.02197266	0.8629414	\\
0.02246094	0.8628665	\\
0.02294922	0.8627917	\\
0.0234375	0.8627171	\\
0.02392578	0.8626414	\\
0.02441406	0.8625655	\\
0.02490234	0.8624903	\\
0.02539062	0.8624135	\\
0.02587891	0.8623371	\\
0.02636719	0.862261	\\
0.02685547	0.8621834	\\
0.02734375	0.8621084	\\
0.02783203	0.8620312	\\
0.02832031	0.8619541	\\
0.02880859	0.8618772	\\
0.02929688	0.8618002	\\
0.02978516	0.8617225	\\
0.03027344	0.8616442	\\
0.03076172	0.8615657	\\
0.03125	0.8614887	\\
0.03173828	0.8614088	\\
0.03222656	0.8613306	\\
0.03271484	0.8612522	\\
0.03320312	0.8611738	\\
0.03369141	0.8610947	\\
0.03417969	0.8610162	\\
0.03466797	0.8609366	\\
0.03515625	0.8608575	\\
0.03564453	0.8607779	\\
0.03613281	0.8606976	\\
0.03662109	0.8606186	\\
0.03710938	0.8605379	\\
0.03759766	0.8604568	\\
0.03808594	0.8603762	\\
0.03857422	0.8602953	\\
0.0390625	0.8602124	\\
0.03955078	0.8601314	\\
0.04003906	0.8600498	\\
0.04052734	0.8599685	\\
0.04101562	0.8598867	\\
0.04150391	0.8598035	\\
0.04199219	0.8597213	\\
0.04248047	0.859639	\\
0.04296875	0.8595568	\\
0.04345703	0.8594763	\\
0.04394531	0.8593942	\\
0.04443359	0.8593118	\\
0.04492188	0.8592287	\\
0.04541016	0.8591463	\\
0.04589844	0.859064	\\
0.04638672	0.8589812	\\
0.046875	0.8588974	\\
0.04736328	0.8588147	\\
0.04785156	0.8587317	\\
0.04833984	0.8586478	\\
0.04882812	0.8585661	\\
0.04931641	0.858482	\\
0.04980469	0.8583979	\\
0.05029297	0.8583125	\\
0.05078125	0.8582281	\\
0.05126953	0.8581439	\\
0.05175781	0.8580609	\\
0.05224609	0.8579756	\\
0.05273438	0.8578914	\\
0.05322266	0.8578045	\\
0.05371094	0.8577194	\\
0.05419922	0.8576346	\\
0.0546875	0.8575497	\\
0.05517578	0.8574658	\\
0.05566406	0.8573814	\\
0.05615234	0.8572965	\\
0.05664062	0.8572124	\\
0.05712891	0.8571248	\\
0.05761719	0.8570383	\\
0.05810547	0.8569522	\\
0.05859375	0.8568663	\\
0.05908203	0.8567805	\\
0.05957031	0.8566923	\\
0.06005859	0.8566071	\\
0.06054688	0.8565203	\\
0.06103516	0.8564341	\\
0.06152344	0.8563471	\\
0.06201172	0.8562607	\\
0.0625	0.8561747	\\
0.06298828	0.8560884	\\
0.06347656	0.8560026	\\
0.06396484	0.8559159	\\
0.06445312	0.8558298	\\
0.06494141	0.8557433	\\
0.06542969	0.855656	\\
0.06591797	0.8555692	\\
0.06640625	0.8554819	\\
0.06689453	0.8553954	\\
0.06738281	0.8553069	\\
0.06787109	0.855218	\\
0.06835938	0.8551285	\\
0.06884766	0.8550418	\\
0.06933594	0.8549556	\\
0.06982422	0.8548664	\\
0.0703125	0.8547762	\\
0.07080078	0.8546882	\\
0.07128906	0.854598	\\
0.07177734	0.8545093	\\
0.07226562	0.8544211	\\
0.07275391	0.8543319	\\
0.07324219	0.8542424	\\
0.07373047	0.8541543	\\
0.07421875	0.8540668	\\
0.07470703	0.8539785	\\
0.07519531	0.85389	\\
0.07568359	0.8537986	\\
0.07617188	0.8537086	\\
0.07666016	0.8536223	\\
0.07714844	0.853534	\\
0.07763672	0.8534433	\\
0.078125	0.8533538	\\
0.07861328	0.8532645	\\
0.07910156	0.853175	\\
0.07958984	0.853086	\\
0.08007812	0.8529982	\\
0.08056641	0.8529089	\\
0.08105469	0.8528192	\\
0.08154297	0.8527293	\\
0.08203125	0.8526391	\\
0.08251953	0.8525504	\\
0.08300781	0.8524602	\\
0.08349609	0.8523686	\\
0.08398438	0.8522772	\\
0.08447266	0.8521871	\\
0.08496094	0.852097	\\
0.08544922	0.8520072	\\
0.0859375	0.8519159	\\
0.08642578	0.8518234	\\
0.08691406	0.8517324	\\
0.08740234	0.8516424	\\
0.08789062	0.8515517	\\
0.08837891	0.8514622	\\
0.08886719	0.8513725	\\
0.08935547	0.8512816	\\
0.08984375	0.8511908	\\
0.09033203	0.8510989	\\
0.09082031	0.8510096	\\
0.09130859	0.8509191	\\
0.09179688	0.8508277	\\
0.09228516	0.8507354	\\
0.09277344	0.8506449	\\
0.09326172	0.8505531	\\
0.09375	0.8504612	\\
0.09423828	0.8503709	\\
0.09472656	0.8502807	\\
0.09521484	0.8501904	\\
0.09570312	0.8500985	\\
0.09619141	0.8500071	\\
0.09667969	0.8499173	\\
0.09716797	0.849825	\\
0.09765625	0.8497355	\\
0.09814453	0.849646	\\
0.09863281	0.8495537	\\
0.09912109	0.8494599	\\
0.09960938	0.8493708	\\
0.1000977	0.8492804	\\
0.1005859	0.8491896	\\
0.1010742	0.8490981	\\
0.1015625	0.8490054	\\
0.1020508	0.8489131	\\
0.1025391	0.8488206	\\
0.1030273	0.8487281	\\
0.1035156	0.848635	\\
0.1040039	0.8485426	\\
0.1044922	0.8484498	\\
0.1049805	0.8483568	\\
0.1054688	0.8482639	\\
0.105957	0.8481705	\\
0.1064453	0.8480779	\\
0.1069336	0.8479869	\\
0.1074219	0.8478938	\\
0.1079102	0.8478022	\\
0.1083984	0.8477098	\\
0.1088867	0.847617	\\
0.109375	0.8475272	\\
0.1098633	0.8474341	\\
0.1103516	0.8473424	\\
0.1108398	0.8472501	\\
0.1113281	0.8471585	\\
0.1118164	0.8470629	\\
0.1123047	0.846969	\\
0.112793	0.8468764	\\
0.1132812	0.8467851	\\
0.1137695	0.8466926	\\
0.1142578	0.8465989	\\
0.1147461	0.8465071	\\
0.1152344	0.8464138	\\
0.1157227	0.8463215	\\
0.1162109	0.8462282	\\
0.1166992	0.8461357	\\
0.1171875	0.8460424	\\
0.1176758	0.8459515	\\
0.1181641	0.8458553	\\
0.1186523	0.8457607	\\
0.1191406	0.845664	\\
0.1196289	0.8455703	\\
0.1201172	0.8454742	\\
0.1206055	0.8453827	\\
0.1210938	0.845288	\\
0.121582	0.8451936	\\
0.1220703	0.8450979	\\
0.1225586	0.8450032	\\
0.1230469	0.8449089	\\
0.1235352	0.8448145	\\
0.1240234	0.8447181	\\
0.1245117	0.844624	\\
0.125	0.844529	\\
0.1254883	0.8444342	\\
0.1259766	0.8443376	\\
0.1264648	0.8442437	\\
0.1269531	0.8441516	\\
0.1274414	0.844057	\\
0.1279297	0.8439636	\\
0.128418	0.8438663	\\
0.1289062	0.8437701	\\
0.1293945	0.8436754	\\
0.1298828	0.8435806	\\
0.1303711	0.8434847	\\
0.1308594	0.8433875	\\
0.1313477	0.8432909	\\
0.1318359	0.8431961	\\
0.1323242	0.843102	\\
0.1328125	0.8430057	\\
0.1333008	0.8429098	\\
0.1337891	0.8428149	\\
0.1342773	0.8427177	\\
0.1347656	0.8426223	\\
0.1352539	0.842528	\\
0.1357422	0.8424351	\\
0.1362305	0.8423422	\\
0.1367188	0.8422471	\\
0.137207	0.8421492	\\
0.1376953	0.8420541	\\
0.1381836	0.8419607	\\
0.1386719	0.8418632	\\
0.1391602	0.8417668	\\
0.1396484	0.8416718	\\
0.1401367	0.8415783	\\
0.140625	0.8414829	\\
0.1411133	0.8413884	\\
0.1416016	0.8412924	\\
0.1420898	0.8411958	\\
0.1425781	0.8410992	\\
0.1430664	0.8410018	\\
0.1435547	0.8409031	\\
0.144043	0.8408072	\\
0.1445312	0.8407101	\\
0.1450195	0.840615	\\
0.1455078	0.8405182	\\
0.1459961	0.8404238	\\
0.1464844	0.8403276	\\
0.1469727	0.8402296	\\
0.1474609	0.8401317	\\
0.1479492	0.8400353	\\
0.1484375	0.8399384	\\
0.1489258	0.8398432	\\
0.1494141	0.8397466	\\
0.1499023	0.8396484	\\
0.1503906	0.8395523	\\
0.1508789	0.8394569	\\
0.1513672	0.8393614	\\
0.1518555	0.8392645	\\
0.1523438	0.8391682	\\
0.152832	0.8390728	\\
0.1533203	0.8389763	\\
0.1538086	0.8388804	\\
0.1542969	0.8387824	\\
0.1547852	0.838685	\\
0.1552734	0.8385893	\\
0.1557617	0.8384887	\\
0.15625	0.838389	\\
0.1567383	0.8382941	\\
0.1572266	0.8381938	\\
0.1577148	0.8380954	\\
0.1582031	0.8379981	\\
0.1586914	0.8379012	\\
0.1591797	0.8377996	\\
0.159668	0.8377019	\\
0.1601562	0.8376055	\\
0.1606445	0.8375103	\\
0.1611328	0.8374113	\\
0.1616211	0.8373186	\\
0.1621094	0.8372209	\\
0.1625977	0.8371234	\\
0.1630859	0.8370236	\\
0.1635742	0.836927	\\
0.1640625	0.8368315	\\
0.1645508	0.8367354	\\
0.1650391	0.8366382	\\
0.1655273	0.8365429	\\
0.1660156	0.8364455	\\
0.1665039	0.8363466	\\
0.1669922	0.8362476	\\
0.1674805	0.8361501	\\
0.1679688	0.8360533	\\
0.168457	0.8359575	\\
0.1689453	0.8358566	\\
0.1694336	0.8357588	\\
0.1699219	0.83566	\\
0.1704102	0.8355604	\\
0.1708984	0.8354613	\\
0.1713867	0.8353616	\\
0.171875	0.8352648	\\
0.1723633	0.8351666	\\
0.1728516	0.8350649	\\
0.1733398	0.834968	\\
0.1738281	0.8348679	\\
0.1743164	0.8347685	\\
0.1748047	0.8346682	\\
0.175293	0.8345709	\\
0.1757812	0.8344733	\\
0.1762695	0.8343764	\\
0.1767578	0.8342786	\\
0.1772461	0.8341803	\\
0.1777344	0.8340823	\\
0.1782227	0.833983	\\
0.1787109	0.8338817	\\
0.1791992	0.8337806	\\
0.1796875	0.833679	\\
0.1801758	0.8335788	\\
0.1806641	0.8334761	\\
0.1811523	0.833374	\\
0.1816406	0.8332715	\\
0.1821289	0.8331726	\\
0.1826172	0.8330695	\\
0.1831055	0.8329673	\\
0.1835938	0.832868	\\
0.184082	0.8327646	\\
0.1845703	0.8326651	\\
0.1850586	0.832566	\\
0.1855469	0.8324651	\\
0.1860352	0.832364	\\
0.1865234	0.8322639	\\
0.1870117	0.8321625	\\
0.1875	0.8320614	\\
0.1879883	0.8319595	\\
0.1884766	0.831858	\\
0.1889648	0.8317577	\\
0.1894531	0.8316548	\\
0.1899414	0.8315525	\\
0.1904297	0.8314508	\\
0.190918	0.8313483	\\
0.1914062	0.8312482	\\
0.1918945	0.8311459	\\
0.1923828	0.8310472	\\
0.1928711	0.8309455	\\
0.1933594	0.8308463	\\
0.1938477	0.830749	\\
0.1943359	0.8306486	\\
0.1948242	0.8305459	\\
0.1953125	0.8304477	\\
0.1958008	0.8303473	\\
0.1962891	0.8302481	\\
0.1967773	0.8301491	\\
0.1972656	0.8300491	\\
0.1977539	0.8299482	\\
0.1982422	0.829846	\\
0.1987305	0.8297454	\\
0.1992188	0.829643	\\
0.199707	0.8295386	\\
0.2001953	0.8294379	\\
0.2006836	0.8293379	\\
0.2011719	0.8292385	\\
0.2016602	0.8291386	\\
0.2021484	0.8290384	\\
0.2026367	0.828939	\\
0.203125	0.8288361	\\
0.2036133	0.8287346	\\
0.2041016	0.8286338	\\
0.2045898	0.8285297	\\
0.2050781	0.8284301	\\
0.2055664	0.8283314	\\
0.2060547	0.8282318	\\
0.206543	0.828128	\\
0.2070312	0.8280282	\\
0.2075195	0.8279307	\\
0.2080078	0.8278303	\\
0.2084961	0.8277306	\\
0.2089844	0.8276319	\\
0.2094727	0.8275286	\\
0.2099609	0.8274277	\\
0.2104492	0.8273253	\\
0.2109375	0.8272257	\\
0.2114258	0.8271238	\\
0.2119141	0.8270231	\\
0.2124023	0.8269215	\\
0.2128906	0.8268175	\\
0.2133789	0.8267167	\\
0.2138672	0.8266175	\\
0.2143555	0.8265163	\\
0.2148438	0.8264164	\\
0.215332	0.8263149	\\
0.2158203	0.8262116	\\
0.2163086	0.8261105	\\
0.2167969	0.8260085	\\
0.2172852	0.8259074	\\
0.2177734	0.8258052	\\
0.2182617	0.8257035	\\
0.21875	0.825601	\\
0.2192383	0.8255024	\\
0.2197266	0.8254016	\\
0.2202148	0.825299	\\
0.2207031	0.8251975	\\
0.2211914	0.8250956	\\
0.2216797	0.8249931	\\
0.222168	0.8248922	\\
0.2226562	0.8247911	\\
0.2231445	0.8246915	\\
0.2236328	0.8245897	\\
0.2241211	0.8244875	\\
0.2246094	0.8243897	\\
0.2250977	0.8242897	\\
0.2255859	0.8241844	\\
0.2260742	0.8240821	\\
0.2265625	0.8239828	\\
0.2270508	0.8238827	\\
0.2275391	0.82378	\\
0.2280273	0.8236773	\\
0.2285156	0.8235766	\\
0.2290039	0.8234759	\\
0.2294922	0.8233747	\\
0.2299805	0.8232708	\\
0.2304688	0.8231685	\\
0.230957	0.8230646	\\
0.2314453	0.8229632	\\
0.2319336	0.8228644	\\
0.2324219	0.822764	\\
0.2329102	0.8226649	\\
0.2333984	0.8225619	\\
0.2338867	0.8224584	\\
0.234375	0.8223551	\\
0.2348633	0.8222517	\\
0.2353516	0.822151	\\
0.2358398	0.8220457	\\
0.2363281	0.8219397	\\
0.2368164	0.8218369	\\
0.2373047	0.8217345	\\
0.237793	0.8216315	\\
0.2382812	0.8215259	\\
0.2387695	0.8214223	\\
0.2392578	0.8213189	\\
0.2397461	0.8212186	\\
0.2402344	0.8211178	\\
0.2407227	0.8210187	\\
0.2412109	0.8209137	\\
0.2416992	0.8208102	\\
0.2421875	0.8207069	\\
0.2426758	0.8206069	\\
0.2431641	0.820505	\\
0.2436523	0.8204009	\\
0.2441406	0.8202989	\\
0.2446289	0.8201967	\\
0.2451172	0.8200938	\\
0.2456055	0.8199927	\\
0.2460938	0.8198907	\\
0.246582	0.819787	\\
0.2470703	0.8196832	\\
0.2475586	0.8195833	\\
0.2480469	0.8194784	\\
0.2485352	0.8193757	\\
0.2490234	0.8192724	\\
0.2495117	0.8191678	\\
0.25	0.8190635	\\
0.2504883	0.8189601	\\
0.2509766	0.8188555	\\
0.2514648	0.8187489	\\
0.2519531	0.818646	\\
0.2524414	0.8185423	\\
0.2529297	0.8184384	\\
0.253418	0.818335	\\
0.2539062	0.8182332	\\
0.2543945	0.81813	\\
0.2548828	0.8180247	\\
0.2553711	0.8179234	\\
0.2558594	0.8178203	\\
0.2563477	0.8177207	\\
0.2568359	0.8176222	\\
0.2573242	0.8175214	\\
0.2578125	0.8174185	\\
0.2583008	0.8173192	\\
0.2587891	0.8172153	\\
0.2592773	0.8171155	\\
0.2597656	0.817011	\\
0.2602539	0.8169108	\\
0.2607422	0.8168064	\\
0.2612305	0.8167042	\\
0.2617188	0.816603	\\
0.262207	0.8164993	\\
0.2626953	0.8163982	\\
0.2631836	0.8162977	\\
0.2636719	0.8161957	\\
0.2641602	0.8160917	\\
0.2646484	0.8159898	\\
0.2651367	0.8158878	\\
0.265625	0.8157856	\\
0.2661133	0.8156832	\\
0.2666016	0.8155841	\\
0.2670898	0.8154843	\\
0.2675781	0.8153774	\\
0.2680664	0.8152748	\\
0.2685547	0.8151739	\\
0.269043	0.8150712	\\
0.2695312	0.8149683	\\
0.2700195	0.8148675	\\
0.2705078	0.8147651	\\
0.2709961	0.8146629	\\
0.2714844	0.8145614	\\
0.2719727	0.8144582	\\
0.2724609	0.814355	\\
0.2729492	0.8142543	\\
0.2734375	0.8141533	\\
0.2739258	0.8140497	\\
0.2744141	0.8139468	\\
0.2749023	0.8138448	\\
0.2753906	0.8137396	\\
0.2758789	0.813637	\\
0.2763672	0.813533	\\
0.2768555	0.8134327	\\
0.2773438	0.8133276	\\
0.277832	0.8132261	\\
0.2783203	0.8131242	\\
0.2788086	0.8130191	\\
0.2792969	0.8129172	\\
0.2797852	0.8128137	\\
0.2802734	0.8127096	\\
0.2807617	0.812606	\\
0.28125	0.8125058	\\
0.2817383	0.8124035	\\
0.2822266	0.8123023	\\
0.2827148	0.8122008	\\
0.2832031	0.8120999	\\
0.2836914	0.8119986	\\
0.2841797	0.8118982	\\
0.284668	0.8117964	\\
0.2851562	0.811693	\\
0.2856445	0.8115927	\\
0.2861328	0.8114902	\\
0.2866211	0.8113909	\\
0.2871094	0.8112889	\\
0.2875977	0.8111903	\\
0.2880859	0.8110906	\\
0.2885742	0.8109877	\\
0.2890625	0.8108882	\\
0.2895508	0.8107837	\\
0.2900391	0.8106813	\\
0.2905273	0.8105773	\\
0.2910156	0.8104784	\\
0.2915039	0.8103766	\\
0.2919922	0.8102778	\\
0.2924805	0.8101771	\\
0.2929688	0.8100759	\\
0.293457	0.8099754	\\
0.2939453	0.8098734	\\
0.2944336	0.8097723	\\
0.2949219	0.8096699	\\
0.2954102	0.8095686	\\
0.2958984	0.8094686	\\
0.2963867	0.809368	\\
0.296875	0.8092645	\\
0.2973633	0.8091635	\\
0.2978516	0.8090574	\\
0.2983398	0.8089555	\\
0.2988281	0.8088547	\\
0.2993164	0.8087575	\\
0.2998047	0.8086542	\\
0.300293	0.8085514	\\
0.3007812	0.8084519	\\
0.3012695	0.8083479	\\
0.3017578	0.8082491	\\
0.3022461	0.8081502	\\
0.3027344	0.8080506	\\
0.3032227	0.8079514	\\
0.3037109	0.8078519	\\
0.3041992	0.8077487	\\
0.3046875	0.8076499	\\
0.3051758	0.807549	\\
0.3056641	0.8074507	\\
0.3061523	0.8073479	\\
0.3066406	0.8072445	\\
0.3071289	0.8071415	\\
0.3076172	0.8070447	\\
0.3081055	0.8069431	\\
0.3085938	0.8068441	\\
0.309082	0.8067452	\\
0.3095703	0.8066441	\\
0.3100586	0.8065424	\\
0.3105469	0.8064391	\\
0.3110352	0.8063359	\\
0.3115234	0.8062337	\\
0.3120117	0.8061315	\\
0.3125	0.8060299	\\
0.3129883	0.8059269	\\
0.3134766	0.8058257	\\
0.3139648	0.8057231	\\
0.3144531	0.8056215	\\
0.3149414	0.8055189	\\
0.3154297	0.8054163	\\
0.315918	0.8053152	\\
0.3164062	0.8052128	\\
0.3168945	0.8051101	\\
0.3173828	0.8050052	\\
0.3178711	0.8049048	\\
0.3183594	0.8048036	\\
0.3188477	0.8047015	\\
0.3193359	0.8046023	\\
0.3198242	0.8044993	\\
0.3203125	0.8043954	\\
0.3208008	0.8042936	\\
0.3212891	0.8041929	\\
0.3217773	0.8040895	\\
0.3222656	0.8039852	\\
0.3227539	0.8038842	\\
0.3232422	0.8037823	\\
0.3237305	0.8036812	\\
0.3242188	0.8035802	\\
0.324707	0.8034775	\\
0.3251953	0.8033775	\\
0.3256836	0.8032779	\\
0.3261719	0.8031764	\\
0.3266602	0.8030745	\\
0.3271484	0.8029737	\\
0.3276367	0.8028701	\\
0.328125	0.8027717	\\
0.3286133	0.8026684	\\
0.3291016	0.8025693	\\
0.3295898	0.8024685	\\
0.3300781	0.8023658	\\
0.3305664	0.8022641	\\
0.3310547	0.8021651	\\
0.331543	0.8020649	\\
0.3320312	0.8019636	\\
0.3325195	0.8018613	\\
0.3330078	0.8017576	\\
0.3334961	0.8016566	\\
0.3339844	0.8015572	\\
0.3344727	0.8014556	\\
0.3349609	0.8013498	\\
0.3354492	0.8012472	\\
0.3359375	0.8011437	\\
0.3364258	0.8010387	\\
0.3369141	0.8009373	\\
0.3374023	0.8008326	\\
0.3378906	0.8007345	\\
0.3383789	0.800634	\\
0.3388672	0.8005332	\\
0.3393555	0.8004317	\\
0.3398438	0.8003293	\\
0.340332	0.8002253	\\
0.3408203	0.8001224	\\
0.3413086	0.8000175	\\
0.3417969	0.7999134	\\
0.3422852	0.7998099	\\
0.3427734	0.7997074	\\
0.3432617	0.7996037	\\
0.34375	0.7995029	\\
0.3442383	0.7994011	\\
0.3447266	0.7992956	\\
0.3452148	0.7991924	\\
0.3457031	0.7990862	\\
0.3461914	0.798982	\\
0.3466797	0.798877	\\
0.347168	0.7987695	\\
0.3476562	0.7986648	\\
0.3481445	0.7985623	\\
0.3486328	0.7984591	\\
0.3491211	0.7983526	\\
0.3496094	0.7982468	\\
0.3500977	0.7981435	\\
0.3505859	0.7980412	\\
0.3510742	0.7979348	\\
0.3515625	0.7978326	\\
0.3520508	0.797731	\\
0.3525391	0.797628	\\
0.3530273	0.797526	\\
0.3535156	0.7974249	\\
0.3540039	0.7973219	\\
0.3544922	0.7972186	\\
0.3549805	0.7971151	\\
0.3554688	0.7970091	\\
0.355957	0.7969052	\\
0.3564453	0.7968019	\\
0.3569336	0.7966994	\\
0.3574219	0.7965962	\\
0.3579102	0.7964926	\\
0.3583984	0.7963934	\\
0.3588867	0.796292	\\
0.359375	0.7961877	\\
0.3598633	0.7960864	\\
0.3603516	0.7959826	\\
0.3608398	0.795878	\\
0.3613281	0.7957738	\\
0.3618164	0.7956685	\\
0.3623047	0.7955645	\\
0.362793	0.7954626	\\
0.3632812	0.795359	\\
0.3637695	0.795255	\\
0.3642578	0.7951492	\\
0.3647461	0.7950475	\\
0.3652344	0.7949432	\\
0.3657227	0.7948382	\\
0.3662109	0.7947359	\\
0.3666992	0.7946343	\\
0.3671875	0.7945312	\\
0.3676758	0.794428	\\
0.3681641	0.7943257	\\
0.3686523	0.7942194	\\
0.3691406	0.7941172	\\
0.3696289	0.7940116	\\
0.3701172	0.7939085	\\
0.3706055	0.7938074	\\
0.3710938	0.7937043	\\
0.371582	0.7936018	\\
0.3720703	0.7934978	\\
0.3725586	0.793393	\\
0.3730469	0.7932928	\\
0.3735352	0.7931918	\\
0.3740234	0.7930901	\\
0.3745117	0.7929859	\\
0.375	0.7928822	\\
0.3754883	0.7927801	\\
0.3759766	0.792678	\\
0.3764648	0.7925769	\\
0.3769531	0.7924733	\\
0.3774414	0.7923703	\\
0.3779297	0.7922672	\\
0.378418	0.7921655	\\
0.3789062	0.7920627	\\
0.3793945	0.7919588	\\
0.3798828	0.7918571	\\
0.3803711	0.7917571	\\
0.3808594	0.7916537	\\
0.3813477	0.7915511	\\
0.3818359	0.7914466	\\
0.3823242	0.7913446	\\
0.3828125	0.7912416	\\
0.3833008	0.7911408	\\
0.3837891	0.7910405	\\
0.3842773	0.790939	\\
0.3847656	0.7908393	\\
0.3852539	0.790736	\\
0.3857422	0.7906341	\\
0.3862305	0.7905292	\\
0.3867188	0.7904274	\\
0.387207	0.7903206	\\
0.3876953	0.7902179	\\
0.3881836	0.7901146	\\
0.3886719	0.7900132	\\
0.3891602	0.7899107	\\
0.3896484	0.7898112	\\
0.3901367	0.789706	\\
0.390625	0.7896025	\\
0.3911133	0.7894987	\\
0.3916016	0.7893969	\\
0.3920898	0.7892934	\\
0.3925781	0.7891933	\\
0.3930664	0.7890944	\\
0.3935547	0.7889917	\\
0.394043	0.788891	\\
0.3945312	0.7887866	\\
0.3950195	0.7886819	\\
0.3955078	0.7885807	\\
0.3959961	0.7884782	\\
0.3964844	0.7883742	\\
0.3969727	0.7882736	\\
0.3974609	0.7881682	\\
0.3979492	0.7880638	\\
0.3984375	0.7879614	\\
0.3989258	0.7878618	\\
0.3994141	0.7877598	\\
0.3999023	0.7876559	\\
0.4003906	0.7875499	\\
0.4008789	0.787448	\\
0.4013672	0.7873447	\\
0.4018555	0.787241	\\
0.4023438	0.7871374	\\
0.402832	0.7870332	\\
0.4033203	0.7869296	\\
0.4038086	0.7868275	\\
0.4042969	0.7867256	\\
0.4047852	0.7866214	\\
0.4052734	0.7865197	\\
0.4057617	0.7864177	\\
0.40625	0.7863151	\\
0.4067383	0.7862138	\\
0.4072266	0.7861117	\\
0.4077148	0.7860121	\\
0.4082031	0.7859119	\\
0.4086914	0.7858125	\\
0.4091797	0.7857134	\\
0.409668	0.7856125	\\
0.4101562	0.7855107	\\
0.4106445	0.7854077	\\
0.4111328	0.7853047	\\
0.4116211	0.7852013	\\
0.4121094	0.7850977	\\
0.4125977	0.7849967	\\
0.4130859	0.7848971	\\
0.4135742	0.7847955	\\
0.4140625	0.7846953	\\
0.4145508	0.7845939	\\
0.4150391	0.7844907	\\
0.4155273	0.7843911	\\
0.4160156	0.7842874	\\
0.4165039	0.7841847	\\
0.4169922	0.7840831	\\
0.4174805	0.7839799	\\
0.4179688	0.7838775	\\
0.418457	0.7837744	\\
0.4189453	0.7836751	\\
0.4194336	0.7835736	\\
0.4199219	0.7834724	\\
0.4204102	0.7833708	\\
0.4208984	0.7832673	\\
0.4213867	0.783165	\\
0.421875	0.7830637	\\
0.4223633	0.7829609	\\
0.4228516	0.7828603	\\
0.4233398	0.7827603	\\
0.4238281	0.7826557	\\
0.4243164	0.7825485	\\
0.4248047	0.7824488	\\
0.425293	0.7823468	\\
0.4257812	0.7822451	\\
0.4262695	0.7821436	\\
0.4267578	0.782038	\\
0.4272461	0.7819361	\\
0.4277344	0.781835	\\
0.4282227	0.7817386	\\
0.4287109	0.7816362	\\
0.4291992	0.781533	\\
0.4296875	0.7814335	\\
0.4301758	0.7813316	\\
0.4306641	0.7812318	\\
0.4311523	0.7811287	\\
0.4316406	0.7810288	\\
0.4321289	0.7809303	\\
0.4326172	0.7808282	\\
0.4331055	0.7807263	\\
0.4335938	0.7806261	\\
0.434082	0.7805264	\\
0.4345703	0.7804251	\\
0.4350586	0.7803239	\\
0.4355469	0.7802211	\\
0.4360352	0.7801185	\\
0.4365234	0.7800151	\\
0.4370117	0.7799127	\\
0.4375	0.7798113	\\
0.4379883	0.7797089	\\
0.4384766	0.7796063	\\
0.4389648	0.7795063	\\
0.4394531	0.7794027	\\
0.4399414	0.7793021	\\
0.4404297	0.7792005	\\
0.440918	0.7790998	\\
0.4414062	0.7789976	\\
0.4418945	0.7788936	\\
0.4423828	0.778794	\\
0.4428711	0.778691	\\
0.4433594	0.7785885	\\
0.4438477	0.7784854	\\
0.4443359	0.7783787	\\
0.4448242	0.7782776	\\
0.4453125	0.7781785	\\
0.4458008	0.7780772	\\
0.4462891	0.7779769	\\
0.4467773	0.7778753	\\
0.4472656	0.7777776	\\
0.4477539	0.7776759	\\
0.4482422	0.7775781	\\
0.4487305	0.7774798	\\
0.4492188	0.7773789	\\
0.449707	0.7772759	\\
0.4501953	0.7771722	\\
0.4506836	0.7770708	\\
0.4511719	0.77697	\\
0.4516602	0.7768657	\\
0.4521484	0.7767632	\\
0.4526367	0.7766615	\\
0.453125	0.7765615	\\
0.4536133	0.7764594	\\
0.4541016	0.77636	\\
0.4545898	0.7762572	\\
0.4550781	0.7761559	\\
0.4555664	0.77605	\\
0.4560547	0.7759511	\\
0.456543	0.7758512	\\
0.4570312	0.7757499	\\
0.4575195	0.7756496	\\
0.4580078	0.7755489	\\
0.4584961	0.7754458	\\
0.4589844	0.7753423	\\
0.4594727	0.7752373	\\
0.4599609	0.7751338	\\
0.4604492	0.7750302	\\
0.4609375	0.7749268	\\
0.4614258	0.7748256	\\
0.4619141	0.7747267	\\
0.4624023	0.7746272	\\
0.4628906	0.7745287	\\
0.4633789	0.7744282	\\
0.4638672	0.7743236	\\
0.4643555	0.7742204	\\
0.4648438	0.7741164	\\
0.465332	0.774013	\\
0.4658203	0.773909	\\
0.4663086	0.7738091	\\
0.4667969	0.7737074	\\
0.4672852	0.7736057	\\
0.4677734	0.7735065	\\
0.4682617	0.7734039	\\
0.46875	0.7732988	\\
0.4692383	0.7731979	\\
0.4697266	0.7730981	\\
0.4702148	0.7729946	\\
0.4707031	0.7728946	\\
0.4711914	0.7727905	\\
0.4716797	0.7726912	\\
0.472168	0.7725895	\\
0.4726562	0.7724864	\\
0.4731445	0.7723855	\\
0.4736328	0.7722859	\\
0.4741211	0.7721867	\\
0.4746094	0.7720854	\\
0.4750977	0.7719814	\\
0.4755859	0.7718779	\\
0.4760742	0.7717753	\\
0.4765625	0.7716706	\\
0.4770508	0.771568	\\
0.4775391	0.7714668	\\
0.4780273	0.7713634	\\
0.4785156	0.771261	\\
0.4790039	0.7711584	\\
0.4794922	0.7710556	\\
0.4799805	0.7709529	\\
0.4804688	0.7708524	\\
0.480957	0.7707505	\\
0.4814453	0.7706474	\\
0.4819336	0.770546	\\
0.4824219	0.7704444	\\
0.4829102	0.7703415	\\
0.4833984	0.770237	\\
0.4838867	0.7701335	\\
0.484375	0.7700289	\\
0.4848633	0.7699276	\\
0.4853516	0.7698245	\\
0.4858398	0.769722	\\
0.4863281	0.7696208	\\
0.4868164	0.7695173	\\
0.4873047	0.7694138	\\
0.487793	0.7693148	\\
0.4882812	0.7692129	\\
0.4887695	0.7691085	\\
0.4892578	0.7690062	\\
0.4897461	0.7689043	\\
0.4902344	0.7688019	\\
0.4907227	0.7687006	\\
0.4912109	0.7685996	\\
0.4916992	0.7684981	\\
0.4921875	0.7683972	\\
0.4926758	0.7682964	\\
0.4931641	0.7681925	\\
0.4936523	0.7680925	\\
0.4941406	0.7679911	\\
0.4946289	0.7678901	\\
0.4951172	0.7677861	\\
0.4956055	0.7676835	\\
0.4960938	0.7675815	\\
0.496582	0.7674781	\\
0.4970703	0.7673778	\\
0.4975586	0.7672726	\\
0.4980469	0.7671715	\\
0.4985352	0.7670695	\\
0.4990234	0.7669651	\\
0.4995117	0.7668649	\\
0.5	0.7667616	\\
0.5004883	0.7666602	\\
0.5009766	0.7665604	\\
0.5014648	0.7664609	\\
0.5019531	0.7663587	\\
0.5024414	0.7662548	\\
0.5029297	0.7661525	\\
0.503418	0.7660501	\\
0.5039062	0.7659514	\\
0.5043945	0.765853	\\
0.5048828	0.7657545	\\
0.5053711	0.7656529	\\
0.5058594	0.7655493	\\
0.5063477	0.7654482	\\
0.5068359	0.7653448	\\
0.5073242	0.765242	\\
0.5078125	0.7651406	\\
0.5083008	0.7650389	\\
0.5087891	0.7649337	\\
0.5092773	0.7648325	\\
0.5097656	0.7647338	\\
0.5102539	0.7646341	\\
0.5107422	0.7645338	\\
0.5112305	0.7644307	\\
0.5117188	0.7643295	\\
0.512207	0.764227	\\
0.5126953	0.7641247	\\
0.5131836	0.7640208	\\
0.5136719	0.7639208	\\
0.5141602	0.7638233	\\
0.5146484	0.7637202	\\
0.5151367	0.7636171	\\
0.515625	0.7635144	\\
0.5161133	0.7634146	\\
0.5166016	0.7633138	\\
0.5170898	0.7632096	\\
0.5175781	0.7631109	\\
0.5180664	0.7630071	\\
0.5185547	0.7629027	\\
0.519043	0.7628	\\
0.5195312	0.7627012	\\
0.5200195	0.7626006	\\
0.5205078	0.7624983	\\
0.5209961	0.7624016	\\
0.5214844	0.7622995	\\
0.5219727	0.7621999	\\
0.5224609	0.7620998	\\
0.5229492	0.7619976	\\
0.5234375	0.7618956	\\
0.5239258	0.7617933	\\
0.5244141	0.7616936	\\
0.5249023	0.7615913	\\
0.5253906	0.7614902	\\
0.5258789	0.7613891	\\
0.5263672	0.7612852	\\
0.5268555	0.7611851	\\
0.5273438	0.761081	\\
0.527832	0.7609809	\\
0.5283203	0.7608765	\\
0.5288086	0.760778	\\
0.5292969	0.7606802	\\
0.5297852	0.7605771	\\
0.5302734	0.7604743	\\
0.5307617	0.760373	\\
0.53125	0.7602739	\\
0.5317383	0.7601716	\\
0.5322266	0.7600693	\\
0.5327148	0.7599702	\\
0.5332031	0.759871	\\
0.5336914	0.7597704	\\
0.5341797	0.759669	\\
0.534668	0.7595653	\\
0.5351562	0.7594622	\\
0.5356445	0.7593615	\\
0.5361328	0.7592601	\\
0.5366211	0.7591592	\\
0.5371094	0.7590566	\\
0.5375977	0.7589554	\\
0.5380859	0.7588535	\\
0.5385742	0.758754	\\
0.5390625	0.7586552	\\
0.5395508	0.7585562	\\
0.5400391	0.7584543	\\
0.5405273	0.7583513	\\
0.5410156	0.7582512	\\
0.5415039	0.7581503	\\
0.5419922	0.7580515	\\
0.5424805	0.7579516	\\
0.5429688	0.7578538	\\
0.543457	0.7577523	\\
0.5439453	0.7576525	\\
0.5444336	0.7575495	\\
0.5449219	0.757447	\\
0.5454102	0.7573451	\\
0.5458984	0.757243	\\
0.5463867	0.7571394	\\
0.546875	0.7570383	\\
0.5473633	0.7569387	\\
0.5478516	0.756841	\\
0.5483398	0.7567412	\\
0.5488281	0.7566379	\\
0.5493164	0.7565377	\\
0.5498047	0.756434	\\
0.550293	0.7563322	\\
0.5507812	0.75623	\\
0.5512695	0.7561296	\\
0.5517578	0.7560273	\\
0.5522461	0.7559249	\\
0.5527344	0.7558204	\\
0.5532227	0.7557199	\\
0.5537109	0.7556198	\\
0.5541992	0.7555168	\\
0.5546875	0.7554155	\\
0.5551758	0.7553156	\\
0.5556641	0.7552159	\\
0.5561523	0.7551154	\\
0.5566406	0.7550137	\\
0.5571289	0.754913	\\
0.5576172	0.7548091	\\
0.5581055	0.7547059	\\
0.5585938	0.7546016	\\
0.559082	0.7545016	\\
0.5595703	0.7544027	\\
0.5600586	0.7542994	\\
0.5605469	0.7541972	\\
0.5610352	0.7540955	\\
0.5615234	0.7539968	\\
0.5620117	0.753896	\\
0.5625	0.7537926	\\
0.5629883	0.753691	\\
0.5634766	0.7535917	\\
0.5639648	0.7534906	\\
0.5644531	0.7533891	\\
0.5649414	0.7532873	\\
0.5654297	0.7531874	\\
0.565918	0.7530842	\\
0.5664062	0.7529845	\\
0.5668945	0.7528848	\\
0.5673828	0.7527847	\\
0.5678711	0.7526864	\\
0.5683594	0.7525848	\\
0.5688477	0.7524825	\\
0.5693359	0.7523814	\\
0.5698242	0.7522828	\\
0.5703125	0.7521815	\\
0.5708008	0.7520823	\\
0.5712891	0.7519831	\\
0.5717773	0.7518811	\\
0.5722656	0.7517809	\\
0.5727539	0.7516817	\\
0.5732422	0.7515806	\\
0.5737305	0.7514804	\\
0.5742188	0.7513762	\\
0.574707	0.7512744	\\
0.5751953	0.7511702	\\
0.5756836	0.7510698	\\
0.5761719	0.7509699	\\
0.5766602	0.7508681	\\
0.5771484	0.7507669	\\
0.5776367	0.750667	\\
0.578125	0.7505671	\\
0.5786133	0.7504645	\\
0.5791016	0.7503617	\\
0.5795898	0.75026	\\
0.5800781	0.7501621	\\
0.5805664	0.7500622	\\
0.5810547	0.7499624	\\
0.581543	0.7498622	\\
0.5820312	0.7497618	\\
0.5825195	0.7496601	\\
0.5830078	0.749561	\\
0.5834961	0.7494574	\\
0.5839844	0.7493543	\\
0.5844727	0.7492511	\\
0.5849609	0.7491512	\\
0.5854492	0.7490499	\\
0.5859375	0.7489511	\\
0.5864258	0.7488483	\\
0.5869141	0.7487504	\\
0.5874023	0.7486481	\\
0.5878906	0.7485481	\\
0.5883789	0.7484476	\\
0.5888672	0.7483465	\\
0.5893555	0.7482465	\\
0.5898438	0.7481448	\\
0.590332	0.7480435	\\
0.5908203	0.7479445	\\
0.5913086	0.7478451	\\
0.5917969	0.7477462	\\
0.5922852	0.7476497	\\
0.5927734	0.7475541	\\
0.5932617	0.7474544	\\
0.59375	0.747357	\\
0.5942383	0.7472561	\\
0.5947266	0.7471568	\\
0.5952148	0.7470583	\\
0.5957031	0.746958	\\
0.5961914	0.7468572	\\
0.5966797	0.7467548	\\
0.597168	0.7466576	\\
0.5976562	0.746559	\\
0.5981445	0.7464596	\\
0.5986328	0.7463612	\\
0.5991211	0.7462586	\\
0.5996094	0.7461555	\\
0.6000977	0.7460587	\\
0.6005859	0.7459595	\\
0.6010742	0.7458582	\\
0.6015625	0.7457573	\\
0.6020508	0.7456569	\\
0.6025391	0.7455565	\\
0.6030273	0.7454557	\\
0.6035156	0.7453526	\\
0.6040039	0.7452544	\\
0.6044922	0.7451536	\\
0.6049805	0.7450538	\\
0.6054688	0.7449546	\\
0.605957	0.7448554	\\
0.6064453	0.7447555	\\
0.6069336	0.7446548	\\
0.6074219	0.7445563	\\
0.6079102	0.7444568	\\
0.6083984	0.7443539	\\
0.6088867	0.7442542	\\
0.609375	0.7441544	\\
0.6098633	0.7440569	\\
0.6103516	0.7439538	\\
0.6108398	0.7438537	\\
0.6113281	0.7437557	\\
0.6118164	0.7436553	\\
0.6123047	0.7435589	\\
0.612793	0.7434619	\\
0.6132812	0.7433638	\\
0.6137695	0.7432688	\\
0.6142578	0.7431718	\\
0.6147461	0.7430704	\\
0.6152344	0.7429714	\\
0.6157227	0.7428742	\\
0.6162109	0.7427775	\\
0.6166992	0.7426826	\\
0.6171875	0.7425877	\\
0.6176758	0.742488	\\
0.6181641	0.742391	\\
0.6186523	0.7422919	\\
0.6191406	0.7421923	\\
0.6196289	0.7420979	\\
0.6201172	0.7420009	\\
0.6206055	0.7419033	\\
0.6210938	0.7418066	\\
0.621582	0.7417116	\\
0.6220703	0.7416089	\\
0.6225586	0.7415104	\\
0.6230469	0.7414099	\\
0.6235352	0.7413123	\\
0.6240234	0.7412139	\\
0.6245117	0.7411188	\\
0.625	0.7410218	\\
0.6254883	0.7409235	\\
0.6259766	0.7408264	\\
0.6264648	0.7407309	\\
0.6269531	0.7406356	\\
0.6274414	0.7405378	\\
0.6279297	0.7404408	\\
0.628418	0.7403442	\\
0.6289062	0.7402459	\\
0.6293945	0.7401464	\\
0.6298828	0.7400477	\\
0.6303711	0.7399528	\\
0.6308594	0.739854	\\
0.6313477	0.7397519	\\
0.6318359	0.7396517	\\
0.6323242	0.7395555	\\
0.6328125	0.7394562	\\
0.6333008	0.7393574	\\
0.6337891	0.7392613	\\
0.6342773	0.7391612	\\
0.6347656	0.7390636	\\
0.6352539	0.7389655	\\
0.6357422	0.7388694	\\
0.6362305	0.7387732	\\
0.6367188	0.7386775	\\
0.637207	0.7385791	\\
0.6376953	0.7384811	\\
0.6381836	0.7383805	\\
0.6386719	0.7382848	\\
0.6391602	0.738189	\\
0.6396484	0.7380907	\\
0.6401367	0.7379958	\\
0.640625	0.7378986	\\
0.6411133	0.7378002	\\
0.6416016	0.7377013	\\
0.6420898	0.7376018	\\
0.6425781	0.7375024	\\
0.6430664	0.737407	\\
0.6435547	0.7373077	\\
0.644043	0.7372107	\\
0.6445312	0.7371139	\\
0.6450195	0.7370172	\\
0.6455078	0.7369195	\\
0.6459961	0.7368197	\\
0.6464844	0.7367211	\\
0.6469727	0.7366239	\\
0.6474609	0.7365259	\\
0.6479492	0.736429	\\
0.6484375	0.7363322	\\
0.6489258	0.7362346	\\
0.6494141	0.7361348	\\
0.6499023	0.7360388	\\
0.6503906	0.7359388	\\
0.6508789	0.7358454	\\
0.6513672	0.7357498	\\
0.6518555	0.7356524	\\
0.6523438	0.7355549	\\
0.652832	0.7354574	\\
0.6533203	0.7353608	\\
0.6538086	0.735261	\\
0.6542969	0.7351674	\\
0.6547852	0.7350695	\\
0.6552734	0.7349751	\\
0.6557617	0.7348776	\\
0.65625	0.7347783	\\
0.6567383	0.7346808	\\
0.6572266	0.7345843	\\
0.6577148	0.734487	\\
0.6582031	0.7343923	\\
0.6586914	0.7342974	\\
0.6591797	0.7341994	\\
0.659668	0.7341009	\\
0.6601562	0.7340002	\\
0.6606445	0.7339041	\\
0.6611328	0.733808	\\
0.6616211	0.7337094	\\
0.6621094	0.7336116	\\
0.6625977	0.7335166	\\
0.6630859	0.73342	\\
0.6635742	0.7333246	\\
0.6640625	0.7332281	\\
0.6645508	0.7331308	\\
0.6650391	0.7330322	\\
0.6655273	0.732935	\\
0.6660156	0.7328401	\\
0.6665039	0.732741	\\
0.6669922	0.7326439	\\
0.6674805	0.7325495	\\
0.6679688	0.7324515	\\
0.668457	0.7323543	\\
0.6689453	0.7322572	\\
0.6694336	0.73216	\\
0.6699219	0.7320603	\\
0.6704102	0.7319619	\\
0.6708984	0.7318649	\\
0.6713867	0.7317641	\\
0.671875	0.7316668	\\
0.6723633	0.7315689	\\
0.6728516	0.7314682	\\
0.6733398	0.7313709	\\
0.6738281	0.7312745	\\
0.6743164	0.7311738	\\
0.6748047	0.731075	\\
0.675293	0.730976	\\
0.6757812	0.7308783	\\
0.6762695	0.7307837	\\
0.6767578	0.7306833	\\
0.6772461	0.7305864	\\
0.6777344	0.7304888	\\
0.6782227	0.7303902	\\
0.6787109	0.730292	\\
0.6791992	0.7301952	\\
0.6796875	0.7300964	\\
0.6801758	0.729994	\\
0.6806641	0.7298935	\\
0.6811523	0.7297929	\\
0.6816406	0.7296951	\\
0.6821289	0.7295937	\\
0.6826172	0.7294954	\\
0.6831055	0.7293986	\\
0.6835938	0.7293003	\\
0.684082	0.7292039	\\
0.6845703	0.7291078	\\
0.6850586	0.7290109	\\
0.6855469	0.7289102	\\
0.6860352	0.7288114	\\
0.6865234	0.7287139	\\
0.6870117	0.7286141	\\
0.6875	0.7285157	\\
0.6879883	0.7284196	\\
0.6884766	0.72832	\\
0.6889648	0.7282217	\\
0.6894531	0.7281209	\\
0.6899414	0.728021	\\
0.6904297	0.7279247	\\
0.690918	0.7278243	\\
0.6914062	0.7277285	\\
0.6918945	0.7276321	\\
0.6923828	0.7275343	\\
0.6928711	0.7274382	\\
0.6933594	0.7273396	\\
0.6938477	0.7272386	\\
0.6943359	0.7271376	\\
0.6948242	0.7270404	\\
0.6953125	0.7269419	\\
0.6958008	0.7268451	\\
0.6962891	0.7267438	\\
0.6967773	0.726645	\\
0.6972656	0.7265492	\\
0.6977539	0.726452	\\
0.6982422	0.7263537	\\
0.6987305	0.7262575	\\
0.6992188	0.7261597	\\
0.699707	0.7260626	\\
0.7001953	0.7259662	\\
0.7006836	0.7258688	\\
0.7011719	0.7257728	\\
0.7016602	0.7256761	\\
0.7021484	0.7255786	\\
0.7026367	0.7254842	\\
0.703125	0.7253887	\\
0.7036133	0.7252933	\\
0.7041016	0.7251947	\\
0.7045898	0.7250977	\\
0.7050781	0.7250002	\\
0.7055664	0.724904	\\
0.7060547	0.72481	\\
0.706543	0.7247134	\\
0.7070312	0.7246168	\\
0.7075195	0.7245211	\\
0.7080078	0.7244276	\\
0.7084961	0.7243286	\\
0.7089844	0.7242324	\\
0.7094727	0.7241361	\\
0.7099609	0.7240401	\\
0.7104492	0.7239448	\\
0.7109375	0.723852	\\
0.7114258	0.7237538	\\
0.7119141	0.7236586	\\
0.7124023	0.7235615	\\
0.7128906	0.7234666	\\
0.7133789	0.7233687	\\
0.7138672	0.7232709	\\
0.7143555	0.7231756	\\
0.7148438	0.7230799	\\
0.715332	0.722983	\\
0.7158203	0.722886	\\
0.7163086	0.7227909	\\
0.7167969	0.7226949	\\
0.7172852	0.7225949	\\
0.7177734	0.7224968	\\
0.7182617	0.722405	\\
0.71875	0.7223086	\\
0.7192383	0.7222166	\\
0.7197266	0.7221207	\\
0.7202148	0.7220257	\\
0.7207031	0.7219298	\\
0.7211914	0.721835	\\
0.7216797	0.7217383	\\
0.722168	0.7216423	\\
0.7226562	0.7215435	\\
0.7231445	0.7214459	\\
0.7236328	0.7213533	\\
0.7241211	0.7212578	\\
0.7246094	0.7211642	\\
0.7250977	0.7210714	\\
0.7255859	0.7209789	\\
0.7260742	0.7208813	\\
0.7265625	0.7207875	\\
0.7270508	0.7206919	\\
0.7275391	0.7205973	\\
0.7280273	0.7205069	\\
0.7285156	0.7204069	\\
0.7290039	0.7203112	\\
0.7294922	0.720214	\\
0.7299805	0.7201164	\\
0.7304688	0.7200189	\\
0.730957	0.7199244	\\
0.7314453	0.7198298	\\
0.7319336	0.7197351	\\
0.7324219	0.7196397	\\
0.7329102	0.7195424	\\
0.7333984	0.7194486	\\
0.7338867	0.7193496	\\
0.734375	0.7192539	\\
0.7348633	0.7191591	\\
0.7353516	0.7190643	\\
0.7358398	0.7189686	\\
0.7363281	0.7188749	\\
0.7368164	0.7187787	\\
0.7373047	0.7186826	\\
0.737793	0.7185888	\\
0.7382812	0.7184943	\\
0.7387695	0.7184011	\\
0.7392578	0.7183084	\\
0.7397461	0.7182127	\\
0.7402344	0.7181184	\\
0.7407227	0.7180245	\\
0.7412109	0.7179315	\\
0.7416992	0.7178356	\\
0.7421875	0.7177434	\\
0.7426758	0.7176476	\\
0.7431641	0.7175536	\\
0.7436523	0.7174586	\\
0.7441406	0.7173601	\\
0.7446289	0.717266	\\
0.7451172	0.7171723	\\
0.7456055	0.7170768	\\
0.7460938	0.716982	\\
0.746582	0.7168856	\\
0.7470703	0.716788	\\
0.7475586	0.7166944	\\
0.7480469	0.7165969	\\
0.7485352	0.7165005	\\
0.7490234	0.716404	\\
0.7495117	0.7163094	\\
0.75	0.7162146	\\
0.7504883	0.716119	\\
0.7509766	0.7160216	\\
0.7514648	0.7159257	\\
0.7519531	0.7158296	\\
0.7524414	0.7157324	\\
0.7529297	0.7156357	\\
0.753418	0.7155408	\\
0.7539062	0.7154451	\\
0.7543945	0.7153506	\\
0.7548828	0.7152531	\\
0.7553711	0.7151578	\\
0.7558594	0.7150623	\\
0.7563477	0.714967	\\
0.7568359	0.7148704	\\
0.7573242	0.7147723	\\
0.7578125	0.7146774	\\
0.7583008	0.7145855	\\
0.7587891	0.714488	\\
0.7592773	0.7143919	\\
0.7597656	0.7142942	\\
0.7602539	0.7141996	\\
0.7607422	0.7141009	\\
0.7612305	0.7140033	\\
0.7617188	0.7139082	\\
0.762207	0.7138128	\\
0.7626953	0.7137182	\\
0.7631836	0.7136221	\\
0.7636719	0.7135273	\\
0.7641602	0.7134278	\\
0.7646484	0.7133301	\\
0.7651367	0.7132354	\\
0.765625	0.7131426	\\
0.7661133	0.7130486	\\
0.7666016	0.7129515	\\
0.7670898	0.7128591	\\
0.7675781	0.7127621	\\
0.7680664	0.7126664	\\
0.7685547	0.7125697	\\
0.769043	0.7124725	\\
0.7695312	0.7123749	\\
0.7700195	0.7122792	\\
0.7705078	0.7121844	\\
0.7709961	0.7120889	\\
0.7714844	0.7119914	\\
0.7719727	0.7118947	\\
0.7724609	0.7117986	\\
0.7729492	0.7117072	\\
0.7734375	0.7116108	\\
0.7739258	0.7115162	\\
0.7744141	0.7114232	\\
0.7749023	0.7113281	\\
0.7753906	0.7112329	\\
0.7758789	0.7111406	\\
0.7763672	0.7110445	\\
0.7768555	0.7109527	\\
0.7773438	0.7108556	\\
0.777832	0.7107621	\\
0.7783203	0.7106649	\\
0.7788086	0.7105688	\\
0.7792969	0.7104734	\\
0.7797852	0.7103797	\\
0.7802734	0.7102878	\\
0.7807617	0.7101937	\\
0.78125	0.7100988	\\
0.7817383	0.7100041	\\
0.7822266	0.7099079	\\
0.7827148	0.7098121	\\
0.7832031	0.7097142	\\
0.7836914	0.7096199	\\
0.7841797	0.7095259	\\
0.784668	0.7094326	\\
0.7851562	0.7093392	\\
0.7856445	0.7092456	\\
0.7861328	0.7091493	\\
0.7866211	0.7090531	\\
0.7871094	0.708957	\\
0.7875977	0.7088609	\\
0.7880859	0.7087632	\\
0.7885742	0.7086696	\\
0.7890625	0.7085724	\\
0.7895508	0.7084745	\\
0.7900391	0.7083797	\\
0.7905273	0.7082812	\\
0.7910156	0.7081852	\\
0.7915039	0.7080899	\\
0.7919922	0.7079951	\\
0.7924805	0.7078961	\\
0.7929688	0.7078012	\\
0.793457	0.7077039	\\
0.7939453	0.7076087	\\
0.7944336	0.7075139	\\
0.7949219	0.70742	\\
0.7954102	0.7073254	\\
0.7958984	0.7072307	\\
0.7963867	0.7071379	\\
0.796875	0.7070432	\\
0.7973633	0.7069482	\\
0.7978516	0.7068524	\\
0.7983398	0.7067565	\\
0.7988281	0.7066635	\\
0.7993164	0.7065716	\\
0.7998047	0.7064743	\\
0.800293	0.7063813	\\
0.8007812	0.7062865	\\
0.8012695	0.7061934	\\
0.8017578	0.7060981	\\
0.8022461	0.7060031	\\
0.8027344	0.7059114	\\
0.8032227	0.7058159	\\
0.8037109	0.7057213	\\
0.8041992	0.7056283	\\
0.8046875	0.7055325	\\
0.8051758	0.7054383	\\
0.8056641	0.7053438	\\
0.8061523	0.7052517	\\
0.8066406	0.7051568	\\
0.8071289	0.7050627	\\
0.8076172	0.7049692	\\
0.8081055	0.7048752	\\
0.8085938	0.7047798	\\
0.809082	0.7046856	\\
0.8095703	0.7045905	\\
0.8100586	0.7044959	\\
0.8105469	0.7044015	\\
0.8110352	0.7043079	\\
0.8115234	0.704214	\\
0.8120117	0.7041194	\\
0.8125	0.7040252	\\
0.8129883	0.7039276	\\
0.8134766	0.7038326	\\
0.8139648	0.703737	\\
0.8144531	0.7036439	\\
0.8149414	0.703549	\\
0.8154297	0.703451	\\
0.815918	0.7033566	\\
0.8164062	0.7032658	\\
0.8168945	0.703174	\\
0.8173828	0.7030799	\\
0.8178711	0.7029862	\\
0.8183594	0.7028947	\\
0.8188477	0.7028005	\\
0.8193359	0.7027066	\\
0.8198242	0.7026157	\\
0.8203125	0.7025219	\\
0.8208008	0.7024284	\\
0.8212891	0.7023354	\\
0.8217773	0.7022419	\\
0.8222656	0.7021423	\\
0.8227539	0.7020476	\\
0.8232422	0.7019508	\\
0.8237305	0.7018591	\\
0.8242188	0.7017655	\\
0.824707	0.7016706	\\
0.8251953	0.7015741	\\
0.8256836	0.7014782	\\
0.8261719	0.7013827	\\
0.8266602	0.7012862	\\
0.8271484	0.701191	\\
0.8276367	0.7010961	\\
0.828125	0.7010035	\\
0.8286133	0.7009087	\\
0.8291016	0.7008124	\\
0.8295898	0.7007168	\\
0.8300781	0.7006244	\\
0.8305664	0.7005295	\\
0.8310547	0.7004391	\\
0.831543	0.7003443	\\
0.8320312	0.7002465	\\
0.8325195	0.7001506	\\
0.8330078	0.7000567	\\
0.8334961	0.6999636	\\
0.8339844	0.6998711	\\
0.8344727	0.699775	\\
0.8349609	0.6996766	\\
0.8354492	0.6995843	\\
0.8359375	0.699488	\\
0.8364258	0.6993914	\\
0.8369141	0.6992996	\\
0.8374023	0.6992025	\\
0.8378906	0.6991079	\\
0.8383789	0.6990147	\\
0.8388672	0.6989238	\\
0.8393555	0.6988303	\\
0.8398438	0.6987312	\\
0.840332	0.698637	\\
0.8408203	0.698543	\\
0.8413086	0.6984472	\\
0.8417969	0.6983509	\\
0.8422852	0.6982568	\\
0.8427734	0.6981626	\\
0.8432617	0.6980668	\\
0.84375	0.6979728	\\
0.8442383	0.6978783	\\
0.8447266	0.6977848	\\
0.8452148	0.6976873	\\
0.8457031	0.6975917	\\
0.8461914	0.6974978	\\
0.8466797	0.697403	\\
0.847168	0.6973057	\\
0.8476562	0.6972115	\\
0.8481445	0.6971184	\\
0.8486328	0.6970208	\\
0.8491211	0.6969267	\\
0.8496094	0.6968331	\\
0.8500977	0.6967389	\\
0.8505859	0.6966437	\\
0.8510742	0.6965466	\\
0.8515625	0.6964522	\\
0.8520508	0.6963598	\\
0.8525391	0.6962645	\\
0.8530273	0.696168	\\
0.8535156	0.696071	\\
0.8540039	0.6959766	\\
0.8544922	0.6958839	\\
0.8549805	0.6957897	\\
0.8554688	0.6956954	\\
0.855957	0.6955999	\\
0.8564453	0.6955049	\\
0.8569336	0.6954111	\\
0.8574219	0.695317	\\
0.8579102	0.6952236	\\
0.8583984	0.6951314	\\
0.8588867	0.6950345	\\
0.859375	0.6949406	\\
0.8598633	0.6948475	\\
0.8603516	0.6947511	\\
0.8608398	0.6946549	\\
0.8613281	0.6945587	\\
0.8618164	0.6944645	\\
0.8623047	0.6943672	\\
0.862793	0.6942723	\\
0.8632812	0.6941783	\\
0.8637695	0.6940834	\\
0.8642578	0.6939871	\\
0.8647461	0.6938919	\\
0.8652344	0.6937952	\\
0.8657227	0.6936968	\\
0.8662109	0.6936025	\\
0.8666992	0.6935052	\\
0.8671875	0.6934097	\\
0.8676758	0.693313	\\
0.8681641	0.6932155	\\
0.8686523	0.6931216	\\
0.8691406	0.6930251	\\
0.8696289	0.6929265	\\
0.8701172	0.6928335	\\
0.8706055	0.692739	\\
0.8710938	0.6926421	\\
0.871582	0.6925477	\\
0.8720703	0.6924517	\\
0.8725586	0.6923557	\\
0.8730469	0.6922631	\\
0.8735352	0.6921673	\\
0.8740234	0.6920713	\\
0.8745117	0.6919766	\\
0.875	0.6918783	\\
0.8754883	0.6917826	\\
0.8759766	0.6916848	\\
0.8764648	0.6915901	\\
0.8769531	0.6914961	\\
0.8774414	0.6914004	\\
0.8779297	0.6913071	\\
0.878418	0.6912131	\\
0.8789062	0.6911185	\\
0.8793945	0.6910218	\\
0.8798828	0.6909285	\\
0.8803711	0.6908357	\\
0.8808594	0.6907397	\\
0.8813477	0.6906452	\\
0.8818359	0.6905505	\\
0.8823242	0.6904583	\\
0.8828125	0.6903628	\\
0.8833008	0.6902701	\\
0.8837891	0.6901778	\\
0.8842773	0.6900822	\\
0.8847656	0.6899874	\\
0.8852539	0.6898942	\\
0.8857422	0.6898001	\\
0.8862305	0.6897065	\\
0.8867188	0.6896131	\\
0.887207	0.6895175	\\
0.8876953	0.6894204	\\
0.8881836	0.6893237	\\
0.8886719	0.6892296	\\
0.8891602	0.6891339	\\
0.8896484	0.6890386	\\
0.8901367	0.688945	\\
0.890625	0.6888506	\\
0.8911133	0.6887558	\\
0.8916016	0.6886612	\\
0.8920898	0.6885678	\\
0.8925781	0.688474	\\
0.8930664	0.6883795	\\
0.8935547	0.6882855	\\
0.894043	0.68819	\\
0.8945312	0.6880971	\\
0.8950195	0.6880016	\\
0.8955078	0.6879081	\\
0.8959961	0.6878151	\\
0.8964844	0.6877237	\\
0.8969727	0.6876292	\\
0.8974609	0.6875344	\\
0.8979492	0.6874372	\\
0.8984375	0.6873401	\\
0.8989258	0.6872451	\\
0.8994141	0.6871516	\\
0.8999023	0.6870567	\\
0.9003906	0.6869627	\\
0.9008789	0.686867	\\
0.9013672	0.6867731	\\
0.9018555	0.6866767	\\
0.9023438	0.6865823	\\
0.902832	0.686488	\\
0.9033203	0.686394	\\
0.9038086	0.6862976	\\
0.9042969	0.6862034	\\
0.9047852	0.6861089	\\
0.9052734	0.6860134	\\
0.9057617	0.6859195	\\
0.90625	0.6858239	\\
0.9067383	0.6857319	\\
0.9072266	0.685635	\\
0.9077148	0.6855404	\\
0.9082031	0.6854463	\\
0.9086914	0.6853535	\\
0.9091797	0.6852589	\\
0.909668	0.6851658	\\
0.9101562	0.6850695	\\
0.9106445	0.6849734	\\
0.9111328	0.6848807	\\
0.9116211	0.6847878	\\
0.9121094	0.6846945	\\
0.9125977	0.684598	\\
0.9130859	0.6845043	\\
0.9135742	0.6844091	\\
0.9140625	0.6843145	\\
0.9145508	0.6842182	\\
0.9150391	0.6841217	\\
0.9155273	0.6840302	\\
0.9160156	0.6839356	\\
0.9165039	0.6838405	\\
0.9169922	0.6837442	\\
0.9174805	0.6836499	\\
0.9179688	0.6835568	\\
0.918457	0.6834625	\\
0.9189453	0.6833657	\\
0.9194336	0.6832728	\\
0.9199219	0.6831797	\\
0.9204102	0.6830845	\\
0.9208984	0.6829909	\\
0.9213867	0.6828976	\\
0.921875	0.6828006	\\
0.9223633	0.6827055	\\
0.9228516	0.6826093	\\
0.9233398	0.6825159	\\
0.9238281	0.6824206	\\
0.9243164	0.6823306	\\
0.9248047	0.6822323	\\
0.925293	0.6821392	\\
0.9257812	0.6820472	\\
0.9262695	0.68195	\\
0.9267578	0.6818508	\\
0.9272461	0.6817588	\\
0.9277344	0.6816649	\\
0.9282227	0.6815677	\\
0.9287109	0.6814729	\\
0.9291992	0.6813799	\\
0.9296875	0.681286	\\
0.9301758	0.6811905	\\
0.9306641	0.6810977	\\
0.9311523	0.681003	\\
0.9316406	0.6809039	\\
0.9321289	0.6808077	\\
0.9326172	0.6807137	\\
0.9331055	0.6806188	\\
0.9335938	0.6805221	\\
0.934082	0.6804262	\\
0.9345703	0.6803336	\\
0.9350586	0.680241	\\
0.9355469	0.6801478	\\
0.9360352	0.6800526	\\
0.9365234	0.679957	\\
0.9370117	0.6798615	\\
0.9375	0.6797674	\\
0.9379883	0.6796733	\\
0.9384766	0.6795788	\\
0.9389648	0.6794833	\\
0.9394531	0.6793885	\\
0.9399414	0.6792949	\\
0.9404297	0.6792007	\\
0.940918	0.6791079	\\
0.9414062	0.6790134	\\
0.9418945	0.6789188	\\
0.9423828	0.6788296	\\
0.9428711	0.6787371	\\
0.9433594	0.6786417	\\
0.9438477	0.6785512	\\
0.9443359	0.6784572	\\
0.9448242	0.6783659	\\
0.9453125	0.6782757	\\
0.9458008	0.6781824	\\
0.9462891	0.6780875	\\
0.9467773	0.6779921	\\
0.9472656	0.6778973	\\
0.9477539	0.6778047	\\
0.9482422	0.6777139	\\
0.9487305	0.6776203	\\
0.9492188	0.6775275	\\
0.949707	0.6774325	\\
0.9501953	0.6773361	\\
0.9506836	0.6772422	\\
0.9511719	0.6771488	\\
0.9516602	0.6770568	\\
0.9521484	0.6769644	\\
0.9526367	0.6768732	\\
0.953125	0.6767814	\\
0.9536133	0.6766876	\\
0.9541016	0.6765945	\\
0.9545898	0.6765046	\\
0.9550781	0.6764101	\\
0.9555664	0.6763175	\\
0.9560547	0.676223	\\
0.956543	0.6761301	\\
0.9570312	0.6760348	\\
0.9575195	0.6759393	\\
0.9580078	0.675848	\\
0.9584961	0.6757571	\\
0.9589844	0.6756632	\\
0.9594727	0.6755697	\\
0.9599609	0.6754802	\\
0.9604492	0.6753882	\\
0.9609375	0.675295	\\
0.9614258	0.6752027	\\
0.9619141	0.6751102	\\
0.9624023	0.6750167	\\
0.9628906	0.674923	\\
0.9633789	0.674831	\\
0.9638672	0.6747378	\\
0.9643555	0.6746456	\\
0.9648438	0.6745545	\\
0.965332	0.6744578	\\
0.9658203	0.6743687	\\
0.9663086	0.6742781	\\
0.9667969	0.674187	\\
0.9672852	0.6740934	\\
0.9677734	0.6739989	\\
0.9682617	0.6739082	\\
0.96875	0.6738185	\\
0.9692383	0.6737255	\\
0.9697266	0.6736288	\\
0.9702148	0.6735346	\\
0.9707031	0.6734435	\\
0.9711914	0.6733493	\\
0.9716797	0.6732547	\\
0.972168	0.6731607	\\
0.9726562	0.6730678	\\
0.9731445	0.6729747	\\
0.9736328	0.6728825	\\
0.9741211	0.6727916	\\
0.9746094	0.6726988	\\
0.9750977	0.6726061	\\
0.9755859	0.672516	\\
0.9760742	0.6724239	\\
0.9765625	0.6723287	\\
0.9770508	0.6722341	\\
0.9775391	0.6721425	\\
0.9780273	0.6720496	\\
0.9785156	0.6719578	\\
0.9790039	0.6718665	\\
0.9794922	0.6717747	\\
0.9799805	0.6716834	\\
0.9804688	0.6715912	\\
0.980957	0.671494	\\
0.9814453	0.6714011	\\
0.9819336	0.6713079	\\
0.9824219	0.671217	\\
0.9829102	0.6711276	\\
0.9833984	0.6710369	\\
0.9838867	0.6709439	\\
0.984375	0.670852	\\
0.9848633	0.6707579	\\
0.9853516	0.6706645	\\
0.9858398	0.6705724	\\
0.9863281	0.6704839	\\
0.9868164	0.6703917	\\
0.9873047	0.6702994	\\
0.987793	0.6702089	\\
0.9882812	0.6701167	\\
0.9887695	0.6700264	\\
0.9892578	0.6699326	\\
0.9897461	0.6698401	\\
0.9902344	0.6697479	\\
0.9907227	0.6696541	\\
0.9912109	0.6695607	\\
0.9916992	0.6694699	\\
0.9921875	0.6693766	\\
0.9926758	0.6692834	\\
0.9931641	0.6691925	\\
0.9936523	0.6691005	\\
0.9941406	0.6690091	\\
0.9946289	0.6689142	\\
0.9951172	0.6688249	\\
0.9956055	0.6687301	\\
0.9960938	0.6686412	\\
0.996582	0.6685506	\\
0.9970703	0.6684583	\\
0.9975586	0.668369	\\
0.9980469	0.6682776	\\
0.9985352	0.6681875	\\
0.9990234	0.6680959	\\
0.9995117	0.668002	\\
1	0.6679116	\\
};
\addlegendentry{$\theta\text{ = 1}$};

\end{axis}
\end{tikzpicture}%

==> NEW_PICTURES/Schaubilder-1/Schaubilder-1/Schaubilder-1/trajectory.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=0.25,
xlabel={time t},
ymin=0,
ymax=1.4,
ylabel={$\Re (\psi(t,0))$},
legend style={draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
0	0	\\
6e-05	0	\\
0.00012	1e-05	\\
0.00018	1e-05	\\
0.00024	2e-05	\\
0.00031	4e-05	\\
0.00037	5e-05	\\
0.00043	7e-05	\\
0.00049	9e-05	\\
0.00055	0.00012	\\
0.00061	0.00015	\\
0.00067	0.00018	\\
0.00073	0.00021	\\
0.00079	0.00025	\\
0.00085	0.00028	\\
0.00092	0.00033	\\
0.00098	0.00037	\\
0.00104	0.00042	\\
0.0011	0.00047	\\
0.00116	0.00052	\\
0.00122	0.00058	\\
0.00128	0.00064	\\
0.00134	0.0007	\\
0.0014	0.00077	\\
0.00146	0.00084	\\
0.00153	0.00091	\\
0.00159	0.00098	\\
0.00165	0.00106	\\
0.00171	0.00114	\\
0.00177	0.00122	\\
0.00183	0.00131	\\
0.00189	0.0014	\\
0.00195	0.00149	\\
0.00201	0.00158	\\
0.00208	0.00168	\\
0.00214	0.00178	\\
0.0022	0.00188	\\
0.00226	0.00199	\\
0.00232	0.0021	\\
0.00238	0.00221	\\
0.00244	0.00232	\\
0.0025	0.00244	\\
0.00256	0.00256	\\
0.00262	0.00268	\\
0.00269	0.00281	\\
0.00275	0.00294	\\
0.00281	0.00307	\\
0.00287	0.00321	\\
0.00293	0.00334	\\
0.00299	0.00348	\\
0.00305	0.00363	\\
0.00311	0.00377	\\
0.00317	0.00392	\\
0.00323	0.00408	\\
0.0033	0.00423	\\
0.00336	0.00439	\\
0.00342	0.00455	\\
0.00348	0.00471	\\
0.00354	0.00488	\\
0.0036	0.00505	\\
0.00366	0.00522	\\
0.00372	0.0054	\\
0.00378	0.00557	\\
0.00385	0.00575	\\
0.00391	0.00594	\\
0.00397	0.00612	\\
0.00403	0.00631	\\
0.00409	0.00651	\\
0.00415	0.0067	\\
0.00421	0.0069	\\
0.00427	0.0071	\\
0.00433	0.0073	\\
0.00439	0.00751	\\
0.00446	0.00772	\\
0.00452	0.00793	\\
0.00458	0.00814	\\
0.00464	0.00836	\\
0.0047	0.00858	\\
0.00476	0.0088	\\
0.00482	0.00903	\\
0.00488	0.00926	\\
0.00494	0.00949	\\
0.005	0.00973	\\
0.00507	0.00997	\\
0.00513	0.01022	\\
0.00519	0.01045	\\
0.00525	0.01067	\\
0.00531	0.01088	\\
0.00537	0.01113	\\
0.00543	0.01143	\\
0.00549	0.01178	\\
0.00555	0.01213	\\
0.00562	0.0124	\\
0.00568	0.01254	\\
0.00574	0.0126	\\
0.0058	0.01271	\\
0.00586	0.01297	\\
0.00592	0.01342	\\
0.00598	0.01394	\\
0.00604	0.01442	\\
0.0061	0.01479	\\
0.00616	0.01506	\\
0.00623	0.01528	\\
0.00629	0.01545	\\
0.00635	0.01556	\\
0.00641	0.01564	\\
0.00647	0.01578	\\
0.00653	0.01603	\\
0.00659	0.01638	\\
0.00665	0.01678	\\
0.00671	0.01724	\\
0.00677	0.01775	\\
0.00684	0.0183	\\
0.0069	0.01881	\\
0.00696	0.01925	\\
0.00702	0.01963	\\
0.00708	0.01995	\\
0.00714	0.02021	\\
0.0072	0.02039	\\
0.00726	0.02052	\\
0.00732	0.02064	\\
0.00739	0.02078	\\
0.00745	0.02093	\\
0.00751	0.02112	\\
0.00757	0.02137	\\
0.00763	0.0217	\\
0.00769	0.02209	\\
0.00775	0.02254	\\
0.00781	0.02305	\\
0.00787	0.02362	\\
0.00793	0.02421	\\
0.008	0.02481	\\
0.00806	0.02541	\\
0.00812	0.026	\\
0.00818	0.02656	\\
0.00824	0.02707	\\
0.0083	0.02753	\\
0.00836	0.02795	\\
0.00842	0.0283	\\
0.00848	0.0286	\\
0.00854	0.02886	\\
0.00861	0.02908	\\
0.00867	0.02927	\\
0.00873	0.02943	\\
0.00879	0.0296	\\
0.00885	0.02976	\\
0.00891	0.02994	\\
0.00897	0.03014	\\
0.00903	0.03038	\\
0.00909	0.03065	\\
0.00916	0.03097	\\
0.00922	0.03134	\\
0.00928	0.03176	\\
0.00934	0.03223	\\
0.0094	0.03275	\\
0.00946	0.03332	\\
0.00952	0.03393	\\
0.00958	0.03458	\\
0.00964	0.03525	\\
0.0097	0.03595	\\
0.00977	0.03666	\\
0.00983	0.03738	\\
0.00989	0.0381	\\
0.00995	0.03881	\\
0.01001	0.03951	\\
0.01007	0.04019	\\
0.01013	0.04084	\\
0.01019	0.04146	\\
0.01025	0.04205	\\
0.01031	0.0426	\\
0.01038	0.04312	\\
0.01044	0.0436	\\
0.0105	0.04404	\\
0.01056	0.04444	\\
0.01062	0.04481	\\
0.01068	0.04515	\\
0.01074	0.04545	\\
0.0108	0.04574	\\
0.01086	0.046	\\
0.01093	0.04625	\\
0.01099	0.04648	\\
0.01105	0.04671	\\
0.01111	0.04693	\\
0.01117	0.04716	\\
0.01123	0.0474	\\
0.01129	0.04765	\\
0.01135	0.04791	\\
0.01141	0.0482	\\
0.01147	0.0485	\\
0.01154	0.04884	\\
0.0116	0.0492	\\
0.01166	0.0496	\\
0.01172	0.05003	\\
0.01178	0.05049	\\
0.01184	0.05099	\\
0.0119	0.05152	\\
0.01196	0.05209	\\
0.01202	0.0527	\\
0.01208	0.05334	\\
0.01215	0.05401	\\
0.01221	0.05472	\\
0.01227	0.05545	\\
0.01233	0.05622	\\
0.01239	0.05701	\\
0.01245	0.05782	\\
0.01251	0.05866	\\
0.01257	0.05951	\\
0.01263	0.06038	\\
0.0127	0.06126	\\
0.01276	0.06215	\\
0.01282	0.06304	\\
0.01288	0.06394	\\
0.01294	0.06484	\\
0.013	0.06574	\\
0.01306	0.06664	\\
0.01312	0.06752	\\
0.01318	0.0684	\\
0.01324	0.06927	\\
0.01331	0.07012	\\
0.01337	0.07095	\\
0.01343	0.07177	\\
0.01349	0.07257	\\
0.01355	0.07335	\\
0.01361	0.07411	\\
0.01367	0.07485	\\
0.01373	0.07556	\\
0.01379	0.07626	\\
0.01385	0.07692	\\
0.01392	0.07757	\\
0.01398	0.07819	\\
0.01404	0.07878	\\
0.0141	0.07936	\\
0.01416	0.07991	\\
0.01422	0.08044	\\
0.01428	0.08095	\\
0.01434	0.08143	\\
0.0144	0.0819	\\
0.01447	0.08235	\\
0.01453	0.08279	\\
0.01459	0.0832	\\
0.01465	0.08361	\\
0.01471	0.084	\\
0.01477	0.08438	\\
0.01483	0.08475	\\
0.01489	0.08512	\\
0.01495	0.08547	\\
0.01501	0.08583	\\
0.01508	0.08617	\\
0.01514	0.08652	\\
0.0152	0.08687	\\
0.01526	0.08722	\\
0.01532	0.08757	\\
0.01538	0.08792	\\
0.01544	0.08829	\\
0.0155	0.08866	\\
0.01556	0.08904	\\
0.01562	0.08943	\\
0.01569	0.08983	\\
0.01575	0.09024	\\
0.01581	0.09067	\\
0.01587	0.09111	\\
0.01593	0.09157	\\
0.01599	0.09204	\\
0.01605	0.09253	\\
0.01611	0.09304	\\
0.01617	0.09357	\\
0.01624	0.09413	\\
0.0163	0.0947	\\
0.01636	0.0953	\\
0.01642	0.0959	\\
0.01648	0.09652	\\
0.01654	0.09717	\\
0.0166	0.09785	\\
0.01666	0.09857	\\
0.01672	0.09932	\\
0.01678	0.10009	\\
0.01685	0.10086	\\
0.01691	0.10162	\\
0.01697	0.10239	\\
0.01703	0.10319	\\
0.01709	0.10406	\\
0.01715	0.105	\\
0.01721	0.10597	\\
0.01727	0.10694	\\
0.01733	0.10789	\\
0.0174	0.1088	\\
0.01746	0.10972	\\
0.01752	0.11067	\\
0.01758	0.11166	\\
0.01764	0.11271	\\
0.0177	0.11381	\\
0.01776	0.11494	\\
0.01782	0.11609	\\
0.01788	0.11723	\\
0.01794	0.11836	\\
0.01801	0.11945	\\
0.01807	0.12052	\\
0.01813	0.1216	\\
0.01819	0.12271	\\
0.01825	0.12386	\\
0.01831	0.12506	\\
0.01837	0.12629	\\
0.01843	0.12756	\\
0.01849	0.12884	\\
0.01855	0.13011	\\
0.01862	0.13135	\\
0.01868	0.13256	\\
0.01874	0.13373	\\
0.0188	0.13489	\\
0.01886	0.13604	\\
0.01892	0.1372	\\
0.01898	0.13839	\\
0.01904	0.13962	\\
0.0191	0.14088	\\
0.01917	0.14218	\\
0.01923	0.14349	\\
0.01929	0.14479	\\
0.01935	0.14607	\\
0.01941	0.14732	\\
0.01947	0.14852	\\
0.01953	0.14969	\\
0.01959	0.15082	\\
0.01965	0.15192	\\
0.01971	0.15302	\\
0.01978	0.15413	\\
0.01984	0.15526	\\
0.0199	0.15641	\\
0.01996	0.15759	\\
0.02002	0.1588	\\
0.02008	0.16002	\\
0.02014	0.16123	\\
0.0202	0.16243	\\
0.02026	0.16359	\\
0.02032	0.16472	\\
0.02039	0.1658	\\
0.02045	0.16683	\\
0.02051	0.16782	\\
0.02057	0.16878	\\
0.02063	0.16972	\\
0.02069	0.17066	\\
0.02075	0.1716	\\
0.02081	0.17256	\\
0.02087	0.17354	\\
0.02094	0.17454	\\
0.021	0.17556	\\
0.02106	0.1766	\\
0.02112	0.17763	\\
0.02118	0.17866	\\
0.02124	0.17966	\\
0.0213	0.18063	\\
0.02136	0.18155	\\
0.02142	0.18243	\\
0.02148	0.18326	\\
0.02155	0.18405	\\
0.02161	0.18481	\\
0.02167	0.18554	\\
0.02173	0.18626	\\
0.02179	0.18698	\\
0.02185	0.18771	\\
0.02191	0.18845	\\
0.02197	0.18921	\\
0.02203	0.19	\\
0.02209	0.1908	\\
0.02216	0.19162	\\
0.02222	0.19246	\\
0.02228	0.19329	\\
0.02234	0.19411	\\
0.0224	0.19491	\\
0.02246	0.19568	\\
0.02252	0.19642	\\
0.02258	0.19712	\\
0.02264	0.19778	\\
0.02271	0.1984	\\
0.02277	0.19899	\\
0.02283	0.19955	\\
0.02289	0.20009	\\
0.02295	0.20063	\\
0.02301	0.20117	\\
0.02307	0.20171	\\
0.02313	0.20228	\\
0.02319	0.20287	\\
0.02325	0.20348	\\
0.02332	0.20412	\\
0.02338	0.20479	\\
0.02344	0.20547	\\
0.0235	0.20617	\\
0.02356	0.20688	\\
0.02362	0.20758	\\
0.02368	0.20828	\\
0.02374	0.20897	\\
0.0238	0.20963	\\
0.02386	0.21026	\\
0.02393	0.21086	\\
0.02399	0.21143	\\
0.02405	0.21197	\\
0.02411	0.21249	\\
0.02417	0.21298	\\
0.02423	0.21345	\\
0.02429	0.21392	\\
0.02435	0.2144	\\
0.02441	0.21488	\\
0.02448	0.21537	\\
0.02454	0.21589	\\
0.0246	0.21643	\\
0.02466	0.217	\\
0.02472	0.2176	\\
0.02478	0.21824	\\
0.02484	0.2189	\\
0.0249	0.21959	\\
0.02496	0.22029	\\
0.02502	0.22102	\\
0.02509	0.22176	\\
0.02515	0.2225	\\
0.02521	0.22324	\\
0.02527	0.22397	\\
0.02533	0.22469	\\
0.02539	0.2254	\\
0.02545	0.22609	\\
0.02551	0.22675	\\
0.02557	0.2274	\\
0.02563	0.22803	\\
0.0257	0.22864	\\
0.02576	0.22924	\\
0.02582	0.22984	\\
0.02588	0.23043	\\
0.02594	0.23103	\\
0.026	0.23165	\\
0.02606	0.23228	\\
0.02612	0.23294	\\
0.02618	0.23363	\\
0.02625	0.23434	\\
0.02631	0.23508	\\
0.02637	0.23586	\\
0.02643	0.23668	\\
0.02649	0.23753	\\
0.02655	0.23841	\\
0.02661	0.23932	\\
0.02667	0.24026	\\
0.02673	0.24122	\\
0.02679	0.2422	\\
0.02686	0.24318	\\
0.02692	0.24418	\\
0.02698	0.24517	\\
0.02704	0.24615	\\
0.0271	0.24713	\\
0.02716	0.2481	\\
0.02722	0.24906	\\
0.02728	0.25001	\\
0.02734	0.25094	\\
0.0274	0.25186	\\
0.02747	0.25278	\\
0.02753	0.25368	\\
0.02759	0.25457	\\
0.02765	0.25546	\\
0.02771	0.25635	\\
0.02777	0.25724	\\
0.02783	0.25815	\\
0.02789	0.25907	\\
0.02795	0.26002	\\
0.02802	0.26098	\\
0.02808	0.26197	\\
0.02814	0.26299	\\
0.0282	0.26403	\\
0.02826	0.26511	\\
0.02832	0.26623	\\
0.02838	0.26741	\\
0.02844	0.26862	\\
0.0285	0.26985	\\
0.02856	0.2711	\\
0.02863	0.27236	\\
0.02869	0.27364	\\
0.02875	0.27496	\\
0.02881	0.2763	\\
0.02887	0.27767	\\
0.02893	0.27906	\\
0.02899	0.28046	\\
0.02905	0.28184	\\
0.02911	0.2832	\\
0.02917	0.28454	\\
0.02924	0.28586	\\
0.0293	0.28717	\\
0.02936	0.28848	\\
0.02942	0.2898	\\
0.02948	0.29113	\\
0.02954	0.29245	\\
0.0296	0.29377	\\
0.02966	0.29507	\\
0.02972	0.29635	\\
0.02979	0.29761	\\
0.02985	0.29885	\\
0.02991	0.30009	\\
0.02997	0.30135	\\
0.03003	0.30264	\\
0.03009	0.30395	\\
0.03015	0.3053	\\
0.03021	0.30667	\\
0.03027	0.30806	\\
0.03033	0.30946	\\
0.0304	0.31087	\\
0.03046	0.31229	\\
0.03052	0.31372	\\
0.03058	0.31518	\\
0.03064	0.31666	\\
0.0307	0.31819	\\
0.03076	0.31976	\\
0.03082	0.32137	\\
0.03088	0.32302	\\
0.03094	0.3247	\\
0.03101	0.32639	\\
0.03107	0.32809	\\
0.03113	0.32979	\\
0.03119	0.33148	\\
0.03125	0.33316	\\
0.03131	0.33483	\\
0.03137	0.33651	\\
0.03143	0.3382	\\
0.03149	0.3399	\\
0.03156	0.34162	\\
0.03162	0.34335	\\
0.03168	0.34507	\\
0.03174	0.34678	\\
0.0318	0.34846	\\
0.03186	0.35011	\\
0.03192	0.35172	\\
0.03198	0.35329	\\
0.03204	0.35483	\\
0.0321	0.35634	\\
0.03217	0.35783	\\
0.03223	0.35933	\\
0.03229	0.36083	\\
0.03235	0.36233	\\
0.03241	0.36385	\\
0.03247	0.36538	\\
0.03253	0.36692	\\
0.03259	0.36845	\\
0.03265	0.36999	\\
0.03271	0.37151	\\
0.03278	0.37302	\\
0.03284	0.37452	\\
0.0329	0.37602	\\
0.03296	0.37751	\\
0.03302	0.37903	\\
0.03308	0.38057	\\
0.03314	0.38214	\\
0.0332	0.38375	\\
0.03326	0.38541	\\
0.03333	0.38711	\\
0.03339	0.38884	\\
0.03345	0.39061	\\
0.03351	0.3924	\\
0.03357	0.3942	\\
0.03363	0.396	\\
0.03369	0.39779	\\
0.03375	0.39959	\\
0.03381	0.40138	\\
0.03387	0.40317	\\
0.03394	0.40496	\\
0.034	0.40676	\\
0.03406	0.40857	\\
0.03412	0.4104	\\
0.03418	0.41226	\\
0.03424	0.41414	\\
0.0343	0.41603	\\
0.03436	0.41793	\\
0.03442	0.41983	\\
0.03448	0.42171	\\
0.03455	0.42358	\\
0.03461	0.42542	\\
0.03467	0.42722	\\
0.03473	0.42898	\\
0.03479	0.43071	\\
0.03485	0.4324	\\
0.03491	0.43405	\\
0.03497	0.43569	\\
0.03503	0.43732	\\
0.0351	0.43894	\\
0.03516	0.44056	\\
0.03522	0.44219	\\
0.03528	0.44383	\\
0.03534	0.44546	\\
0.0354	0.4471	\\
0.03546	0.44874	\\
0.03552	0.45037	\\
0.03558	0.45199	\\
0.03564	0.45359	\\
0.03571	0.45517	\\
0.03577	0.45672	\\
0.03583	0.45826	\\
0.03589	0.45977	\\
0.03595	0.46127	\\
0.03601	0.46277	\\
0.03607	0.46428	\\
0.03613	0.4658	\\
0.03619	0.46735	\\
0.03625	0.46893	\\
0.03632	0.47054	\\
0.03638	0.47219	\\
0.03644	0.47387	\\
0.0365	0.47559	\\
0.03656	0.47733	\\
0.03662	0.47909	\\
0.03668	0.48087	\\
0.03674	0.48266	\\
0.0368	0.48445	\\
0.03687	0.48624	\\
0.03693	0.48801	\\
0.03699	0.48977	\\
0.03705	0.49152	\\
0.03711	0.49327	\\
0.03717	0.49501	\\
0.03723	0.49675	\\
0.03729	0.4985	\\
0.03735	0.50025	\\
0.03741	0.50202	\\
0.03748	0.50381	\\
0.03754	0.50562	\\
0.0376	0.50745	\\
0.03766	0.5093	\\
0.03772	0.51115	\\
0.03778	0.51301	\\
0.03784	0.51486	\\
0.0379	0.51669	\\
0.03796	0.5185	\\
0.03802	0.52028	\\
0.03809	0.52203	\\
0.03815	0.52374	\\
0.03821	0.52541	\\
0.03827	0.52704	\\
0.03833	0.52863	\\
0.03839	0.53019	\\
0.03845	0.53172	\\
0.03851	0.53322	\\
0.03857	0.5347	\\
0.03864	0.53617	\\
0.0387	0.53764	\\
0.03876	0.5391	\\
0.03882	0.54056	\\
0.03888	0.54203	\\
0.03894	0.54349	\\
0.039	0.54496	\\
0.03906	0.54643	\\
0.03912	0.54789	\\
0.03918	0.54934	\\
0.03925	0.55077	\\
0.03931	0.55218	\\
0.03937	0.55357	\\
0.03943	0.55493	\\
0.03949	0.55626	\\
0.03955	0.55758	\\
0.03961	0.55888	\\
0.03967	0.56015	\\
0.03973	0.56139	\\
0.03979	0.5626	\\
0.03986	0.5638	\\
0.03992	0.565	\\
0.03998	0.5662	\\
0.04004	0.56742	\\
0.0401	0.56865	\\
0.04016	0.56992	\\
0.04022	0.57121	\\
0.04028	0.57252	\\
0.04034	0.57386	\\
0.04041	0.57523	\\
0.04047	0.57662	\\
0.04053	0.57804	\\
0.04059	0.57948	\\
0.04065	0.58094	\\
0.04071	0.58242	\\
0.04077	0.5839	\\
0.04083	0.58538	\\
0.04089	0.58684	\\
0.04095	0.58827	\\
0.04102	0.5897	\\
0.04108	0.59111	\\
0.04114	0.59251	\\
0.0412	0.59392	\\
0.04126	0.59533	\\
0.04132	0.59673	\\
0.04138	0.59813	\\
0.04144	0.59951	\\
0.0415	0.60089	\\
0.04156	0.60227	\\
0.04163	0.60365	\\
0.04169	0.60505	\\
0.04175	0.60646	\\
0.04181	0.60788	\\
0.04187	0.60933	\\
0.04193	0.61078	\\
0.04199	0.61225	\\
0.04205	0.61371	\\
0.04211	0.61516	\\
0.04218	0.6166	\\
0.04224	0.61802	\\
0.0423	0.61943	\\
0.04236	0.6208	\\
0.04242	0.62216	\\
0.04248	0.62349	\\
0.04254	0.6248	\\
0.0426	0.62608	\\
0.04266	0.62733	\\
0.04272	0.62854	\\
0.04279	0.62972	\\
0.04285	0.63085	\\
0.04291	0.63194	\\
0.04297	0.63298	\\
0.04303	0.63399	\\
0.04309	0.63497	\\
0.04315	0.63594	\\
0.04321	0.63691	\\
0.04327	0.63788	\\
0.04333	0.63886	\\
0.0434	0.63985	\\
0.04346	0.64084	\\
0.04352	0.64182	\\
0.04358	0.6428	\\
0.04364	0.64376	\\
0.0437	0.64472	\\
0.04376	0.64568	\\
0.04382	0.64664	\\
0.04388	0.6476	\\
0.04395	0.64857	\\
0.04401	0.64953	\\
0.04407	0.6505	\\
0.04413	0.65145	\\
0.04419	0.65238	\\
0.04425	0.65329	\\
0.04431	0.65416	\\
0.04437	0.65501	\\
0.04443	0.65582	\\
0.04449	0.6566	\\
0.04456	0.65735	\\
0.04462	0.65808	\\
0.04468	0.65879	\\
0.04474	0.6595	\\
0.0448	0.66022	\\
0.04486	0.66095	\\
0.04492	0.66169	\\
0.04498	0.66243	\\
0.04504	0.66319	\\
0.0451	0.66396	\\
0.04517	0.66474	\\
0.04523	0.66554	\\
0.04529	0.66634	\\
0.04535	0.66715	\\
0.04541	0.66798	\\
0.04547	0.66884	\\
0.04553	0.66971	\\
0.04559	0.67061	\\
0.04565	0.67154	\\
0.04572	0.67249	\\
0.04578	0.67346	\\
0.04584	0.67443	\\
0.0459	0.67541	\\
0.04596	0.67637	\\
0.04602	0.67731	\\
0.04608	0.67823	\\
0.04614	0.67912	\\
0.0462	0.67998	\\
0.04626	0.68082	\\
0.04633	0.68165	\\
0.04639	0.68246	\\
0.04645	0.68327	\\
0.04651	0.68408	\\
0.04657	0.68489	\\
0.04663	0.68571	\\
0.04669	0.68653	\\
0.04675	0.68736	\\
0.04681	0.68819	\\
0.04688	0.68902	\\
0.04694	0.68984	\\
0.047	0.69066	\\
0.04706	0.69146	\\
0.04712	0.69224	\\
0.04718	0.69302	\\
0.04724	0.6938	\\
0.0473	0.69458	\\
0.04736	0.69537	\\
0.04742	0.69617	\\
0.04749	0.697	\\
0.04755	0.69786	\\
0.04761	0.69873	\\
0.04767	0.69962	\\
0.04773	0.70053	\\
0.04779	0.70144	\\
0.04785	0.70233	\\
0.04791	0.70321	\\
0.04797	0.70406	\\
0.04803	0.70488	\\
0.0481	0.70566	\\
0.04816	0.7064	\\
0.04822	0.7071	\\
0.04828	0.70777	\\
0.04834	0.70841	\\
0.0484	0.70903	\\
0.04846	0.70963	\\
0.04852	0.71021	\\
0.04858	0.71077	\\
0.04865	0.7113	\\
0.04871	0.71181	\\
0.04877	0.71229	\\
0.04883	0.71274	\\
0.04889	0.71316	\\
0.04895	0.71354	\\
0.04901	0.71389	\\
0.04907	0.71421	\\
0.04913	0.71451	\\
0.04919	0.71478	\\
0.04926	0.71505	\\
0.04932	0.7153	\\
0.04938	0.71556	\\
0.04944	0.71581	\\
0.0495	0.71609	\\
0.04956	0.71638	\\
0.04962	0.71669	\\
0.04968	0.71702	\\
0.04974	0.71738	\\
0.0498	0.71775	\\
0.04987	0.71813	\\
0.04993	0.71852	\\
0.04999	0.7189	\\
0.05005	0.71927	\\
0.05011	0.71963	\\
0.05017	0.71997	\\
0.05023	0.7203	\\
0.05029	0.72061	\\
0.05035	0.72089	\\
0.05042	0.72115	\\
0.05048	0.72139	\\
0.05054	0.72162	\\
0.0506	0.72184	\\
0.05066	0.72205	\\
0.05072	0.72226	\\
0.05078	0.72247	\\
0.05084	0.72266	\\
0.0509	0.72285	\\
0.05096	0.72302	\\
0.05103	0.72318	\\
0.05109	0.7233	\\
0.05115	0.72341	\\
0.05121	0.72349	\\
0.05127	0.72356	\\
0.05133	0.72361	\\
0.05139	0.72365	\\
0.05145	0.72368	\\
0.05151	0.7237	\\
0.05157	0.72372	\\
0.05164	0.72375	\\
0.0517	0.72381	\\
0.05176	0.72389	\\
0.05182	0.724	\\
0.05188	0.72415	\\
0.05194	0.72433	\\
0.052	0.72454	\\
0.05206	0.72478	\\
0.05212	0.72505	\\
0.05219	0.72533	\\
0.05225	0.72564	\\
0.05231	0.72596	\\
0.05237	0.7263	\\
0.05243	0.72664	\\
0.05249	0.72699	\\
0.05255	0.72734	\\
0.05261	0.72768	\\
0.05267	0.72802	\\
0.05273	0.72835	\\
0.0528	0.72867	\\
0.05286	0.72901	\\
0.05292	0.72934	\\
0.05298	0.72969	\\
0.05304	0.73004	\\
0.0531	0.73039	\\
0.05316	0.73075	\\
0.05322	0.73111	\\
0.05328	0.73146	\\
0.05334	0.7318	\\
0.05341	0.73214	\\
0.05347	0.73247	\\
0.05353	0.73278	\\
0.05359	0.73307	\\
0.05365	0.73334	\\
0.05371	0.73358	\\
0.05377	0.73378	\\
0.05383	0.73396	\\
0.05389	0.7341	\\
0.05396	0.73423	\\
0.05402	0.73433	\\
0.05408	0.73442	\\
0.05414	0.7345	\\
0.0542	0.7346	\\
0.05426	0.7347	\\
0.05432	0.73482	\\
0.05438	0.73497	\\
0.05444	0.73514	\\
0.0545	0.73532	\\
0.05457	0.73551	\\
0.05463	0.73571	\\
0.05469	0.73592	\\
0.05475	0.73613	\\
0.05481	0.73635	\\
0.05487	0.73659	\\
0.05493	0.73683	\\
0.05499	0.73707	\\
0.05505	0.73732	\\
0.05511	0.73756	\\
0.05518	0.73779	\\
0.05524	0.738	\\
0.0553	0.73819	\\
0.05536	0.73837	\\
0.05542	0.73852	\\
0.05548	0.73866	\\
0.05554	0.73878	\\
0.0556	0.7389	\\
0.05566	0.73902	\\
0.05573	0.73914	\\
0.05579	0.73925	\\
0.05585	0.73937	\\
0.05591	0.73948	\\
0.05597	0.73957	\\
0.05603	0.73964	\\
0.05609	0.73968	\\
0.05615	0.7397	\\
0.05621	0.73967	\\
0.05627	0.73961	\\
0.05634	0.73952	\\
0.0564	0.73938	\\
0.05646	0.73922	\\
0.05652	0.73902	\\
0.05658	0.73878	\\
0.05664	0.7385	\\
0.0567	0.7382	\\
0.05676	0.73785	\\
0.05682	0.73747	\\
0.05688	0.73706	\\
0.05695	0.73663	\\
0.05701	0.73617	\\
0.05707	0.73571	\\
0.05713	0.73524	\\
0.05719	0.73477	\\
0.05725	0.73431	\\
0.05731	0.73387	\\
0.05737	0.73345	\\
0.05743	0.73306	\\
0.0575	0.73268	\\
0.05756	0.73232	\\
0.05762	0.73196	\\
0.05768	0.73161	\\
0.05774	0.73124	\\
0.0578	0.73086	\\
0.05786	0.73046	\\
0.05792	0.73005	\\
0.05798	0.72965	\\
0.05804	0.72924	\\
0.05811	0.72885	\\
0.05817	0.72846	\\
0.05823	0.72809	\\
0.05829	0.72771	\\
0.05835	0.72732	\\
0.05841	0.72692	\\
0.05847	0.72652	\\
0.05853	0.72611	\\
0.05859	0.7257	\\
0.05865	0.72528	\\
0.05872	0.72487	\\
0.05878	0.72448	\\
0.05884	0.7241	\\
0.0589	0.72373	\\
0.05896	0.72336	\\
0.05902	0.72301	\\
0.05908	0.72266	\\
0.05914	0.72231	\\
0.0592	0.72196	\\
0.05927	0.72161	\\
0.05933	0.72124	\\
0.05939	0.72086	\\
0.05945	0.72045	\\
0.05951	0.72003	\\
0.05957	0.71958	\\
0.05963	0.71912	\\
0.05969	0.71864	\\
0.05975	0.71814	\\
0.05981	0.71764	\\
0.05988	0.71713	\\
0.05994	0.71661	\\
0.06	0.71607	\\
0.06006	0.71552	\\
0.06012	0.71496	\\
0.06018	0.71439	\\
0.06024	0.71381	\\
0.0603	0.71324	\\
0.06036	0.71268	\\
0.06042	0.71212	\\
0.06049	0.71157	\\
0.06055	0.71104	\\
0.06061	0.71053	\\
0.06067	0.71004	\\
0.06073	0.70959	\\
0.06079	0.70917	\\
0.06085	0.70879	\\
0.06091	0.70845	\\
0.06097	0.70815	\\
0.06104	0.70788	\\
0.0611	0.70762	\\
0.06116	0.70737	\\
0.06122	0.70712	\\
0.06128	0.70689	\\
0.06134	0.70665	\\
0.0614	0.7064	\\
0.06146	0.70615	\\
0.06152	0.7059	\\
0.06158	0.70566	\\
0.06165	0.70543	\\
0.06171	0.70521	\\
0.06177	0.70501	\\
0.06183	0.70483	\\
0.06189	0.70468	\\
0.06195	0.70454	\\
0.06201	0.70443	\\
0.06207	0.70435	\\
0.06213	0.70427	\\
0.06219	0.70422	\\
0.06226	0.70419	\\
0.06232	0.70416	\\
0.06238	0.70414	\\
0.06244	0.70412	\\
0.0625	0.7041	\\
0.06256	0.70408	\\
0.06262	0.70408	\\
0.06268	0.70407	\\
0.06274	0.70408	\\
0.06281	0.70409	\\
0.06287	0.7041	\\
0.06293	0.70412	\\
0.06299	0.70413	\\
0.06305	0.70414	\\
0.06311	0.70413	\\
0.06317	0.7041	\\
0.06323	0.70405	\\
0.06329	0.70397	\\
0.06335	0.70387	\\
0.06342	0.70373	\\
0.06348	0.70355	\\
0.06354	0.70334	\\
0.0636	0.7031	\\
0.06366	0.70283	\\
0.06372	0.70254	\\
0.06378	0.70225	\\
0.06384	0.70195	\\
0.0639	0.70165	\\
0.06396	0.70136	\\
0.06403	0.70108	\\
0.06409	0.70081	\\
0.06415	0.70054	\\
0.06421	0.7003	\\
0.06427	0.70006	\\
0.06433	0.69984	\\
0.06439	0.69962	\\
0.06445	0.69942	\\
0.06451	0.69922	\\
0.06458	0.69902	\\
0.06464	0.69883	\\
0.0647	0.69864	\\
0.06476	0.69846	\\
0.06482	0.69828	\\
0.06488	0.6981	\\
0.06494	0.69794	\\
0.065	0.69777	\\
0.06506	0.69762	\\
0.06512	0.69747	\\
0.06519	0.69734	\\
0.06525	0.69721	\\
0.06531	0.69707	\\
0.06537	0.69691	\\
0.06543	0.69675	\\
0.06549	0.69657	\\
0.06555	0.69637	\\
0.06561	0.69617	\\
0.06567	0.69595	\\
0.06573	0.69572	\\
0.0658	0.69548	\\
0.06586	0.69522	\\
0.06592	0.69497	\\
0.06598	0.69471	\\
0.06604	0.69448	\\
0.0661	0.69425	\\
0.06616	0.69404	\\
0.06622	0.69384	\\
0.06628	0.69365	\\
0.06635	0.69347	\\
0.06641	0.69328	\\
0.06647	0.6931	\\
0.06653	0.69292	\\
0.06659	0.69274	\\
0.06665	0.69256	\\
0.06671	0.69237	\\
0.06677	0.69218	\\
0.06683	0.69197	\\
0.06689	0.69173	\\
0.06696	0.69147	\\
0.06702	0.69118	\\
0.06708	0.69085	\\
0.06714	0.69048	\\
0.0672	0.69008	\\
0.06726	0.68966	\\
0.06732	0.68921	\\
0.06738	0.68875	\\
0.06744	0.68828	\\
0.0675	0.6878	\\
0.06757	0.6873	\\
0.06763	0.68678	\\
0.06769	0.68624	\\
0.06775	0.68567	\\
0.06781	0.68508	\\
0.06787	0.68445	\\
0.06793	0.6838	\\
0.06799	0.68311	\\
0.06805	0.68241	\\
0.06812	0.68168	\\
0.06818	0.68095	\\
0.06824	0.68021	\\
0.0683	0.67947	\\
0.06836	0.67875	\\
0.06842	0.67804	\\
0.06848	0.67734	\\
0.06854	0.67666	\\
0.0686	0.676	\\
0.06866	0.67536	\\
0.06873	0.67473	\\
0.06879	0.67412	\\
0.06885	0.67354	\\
0.06891	0.67297	\\
0.06897	0.67243	\\
0.06903	0.67192	\\
0.06909	0.67141	\\
0.06915	0.67092	\\
0.06921	0.67043	\\
0.06927	0.66993	\\
0.06934	0.66943	\\
0.0694	0.6689	\\
0.06946	0.66835	\\
0.06952	0.66777	\\
0.06958	0.66718	\\
0.06964	0.66658	\\
0.0697	0.66598	\\
0.06976	0.66539	\\
0.06982	0.66481	\\
0.06989	0.66423	\\
0.06995	0.66366	\\
0.07001	0.66309	\\
0.07007	0.66253	\\
0.07013	0.66197	\\
0.07019	0.66141	\\
0.07025	0.66086	\\
0.07031	0.66032	\\
0.07037	0.65979	\\
0.07043	0.65927	\\
0.0705	0.65876	\\
0.07056	0.65827	\\
0.07062	0.65779	\\
0.07068	0.65733	\\
0.07074	0.65689	\\
0.0708	0.65647	\\
0.07086	0.65606	\\
0.07092	0.65566	\\
0.07098	0.65527	\\
0.07104	0.65488	\\
0.07111	0.65448	\\
0.07117	0.6541	\\
0.07123	0.65373	\\
0.07129	0.65339	\\
0.07135	0.65307	\\
0.07141	0.65278	\\
0.07147	0.65252	\\
0.07153	0.65227	\\
0.07159	0.65203	\\
0.07166	0.65179	\\
0.07172	0.65156	\\
0.07178	0.65132	\\
0.07184	0.65106	\\
0.0719	0.65078	\\
0.07196	0.6505	\\
0.07202	0.65019	\\
0.07208	0.64987	\\
0.07214	0.64952	\\
0.0722	0.64915	\\
0.07227	0.64877	\\
0.07233	0.64836	\\
0.07239	0.64794	\\
0.07245	0.6475	\\
0.07251	0.64706	\\
0.07257	0.64661	\\
0.07263	0.64616	\\
0.07269	0.6457	\\
0.07275	0.64522	\\
0.07281	0.64475	\\
0.07288	0.64429	\\
0.07294	0.64383	\\
0.073	0.64337	\\
0.07306	0.64293	\\
0.07312	0.64249	\\
0.07318	0.64207	\\
0.07324	0.64167	\\
0.0733	0.64129	\\
0.07336	0.64091	\\
0.07343	0.64056	\\
0.07349	0.64022	\\
0.07355	0.6399	\\
0.07361	0.63958	\\
0.07367	0.63928	\\
0.07373	0.63899	\\
0.07379	0.6387	\\
0.07385	0.63844	\\
0.07391	0.6382	\\
0.07397	0.63799	\\
0.07404	0.63781	\\
0.0741	0.63764	\\
0.07416	0.6375	\\
0.07422	0.63737	\\
0.07428	0.63728	\\
0.07434	0.63719	\\
0.0744	0.63713	\\
0.07446	0.63708	\\
0.07452	0.63705	\\
0.07458	0.63703	\\
0.07465	0.63702	\\
0.07471	0.63702	\\
0.07477	0.63702	\\
0.07483	0.63703	\\
0.07489	0.63703	\\
0.07495	0.63704	\\
0.07501	0.63705	\\
0.07507	0.63705	\\
0.07513	0.63705	\\
0.0752	0.63704	\\
0.07526	0.63703	\\
0.07532	0.63701	\\
0.07538	0.637	\\
0.07544	0.63698	\\
0.0755	0.63696	\\
0.07556	0.63695	\\
0.07562	0.63693	\\
0.07568	0.63692	\\
0.07574	0.6369	\\
0.07581	0.6369	\\
0.07587	0.63691	\\
0.07593	0.63694	\\
0.07599	0.63701	\\
0.07605	0.63712	\\
0.07611	0.63726	\\
0.07617	0.63744	\\
0.07623	0.63766	\\
0.07629	0.63791	\\
0.07635	0.63819	\\
0.07642	0.6385	\\
0.07648	0.63884	\\
0.07654	0.63919	\\
0.0766	0.63954	\\
0.07666	0.63988	\\
0.07672	0.64022	\\
0.07678	0.64055	\\
0.07684	0.64086	\\
0.0769	0.64116	\\
0.07697	0.64145	\\
0.07703	0.64173	\\
0.07709	0.642	\\
0.07715	0.64227	\\
0.07721	0.64254	\\
0.07727	0.6428	\\
0.07733	0.64305	\\
0.07739	0.64329	\\
0.07745	0.64353	\\
0.07751	0.64375	\\
0.07758	0.64396	\\
0.07764	0.64416	\\
0.0777	0.64433	\\
0.07776	0.6445	\\
0.07782	0.64464	\\
0.07788	0.64477	\\
0.07794	0.64488	\\
0.078	0.64496	\\
0.07806	0.64503	\\
0.07812	0.64508	\\
0.07819	0.64512	\\
0.07825	0.64514	\\
0.07831	0.64516	\\
0.07837	0.64516	\\
0.07843	0.64516	\\
0.07849	0.64516	\\
0.07855	0.64516	\\
0.07861	0.64515	\\
0.07867	0.64512	\\
0.07874	0.64507	\\
0.0788	0.645	\\
0.07886	0.64491	\\
0.07892	0.6448	\\
0.07898	0.64468	\\
0.07904	0.64456	\\
0.0791	0.64444	\\
0.07916	0.64433	\\
0.07922	0.64424	\\
0.07928	0.64418	\\
0.07935	0.64414	\\
0.07941	0.64412	\\
0.07947	0.64412	\\
0.07953	0.64414	\\
0.07959	0.64419	\\
0.07965	0.64426	\\
0.07971	0.64435	\\
0.07977	0.64443	\\
0.07983	0.64453	\\
0.0799	0.64461	\\
0.07996	0.6447	\\
0.08002	0.64478	\\
0.08008	0.64486	\\
0.08014	0.64493	\\
0.0802	0.64498	\\
0.08026	0.64501	\\
0.08032	0.64502	\\
0.08038	0.64501	\\
0.08044	0.64497	\\
0.08051	0.64492	\\
0.08057	0.64486	\\
0.08063	0.64479	\\
0.08069	0.64471	\\
0.08075	0.64463	\\
0.08081	0.64455	\\
0.08087	0.64448	\\
0.08093	0.64441	\\
0.08099	0.64435	\\
0.08105	0.64427	\\
0.08112	0.64419	\\
0.08118	0.6441	\\
0.08124	0.644	\\
0.0813	0.64389	\\
0.08136	0.64378	\\
0.08142	0.64368	\\
0.08148	0.64358	\\
0.08154	0.6435	\\
0.0816	0.64343	\\
0.08167	0.64338	\\
0.08173	0.64335	\\
0.08179	0.64332	\\
0.08185	0.64331	\\
0.08191	0.6433	\\
0.08197	0.6433	\\
0.08203	0.6433	\\
0.08209	0.6433	\\
0.08215	0.64331	\\
0.08221	0.64331	\\
0.08228	0.64332	\\
0.08234	0.64332	\\
0.0824	0.64331	\\
0.08246	0.64331	\\
0.08252	0.6433	\\
0.08258	0.64329	\\
0.08264	0.64327	\\
0.0827	0.64324	\\
0.08276	0.6432	\\
0.08282	0.64317	\\
0.08289	0.64314	\\
0.08295	0.64312	\\
0.08301	0.64312	\\
0.08307	0.64315	\\
0.08313	0.64319	\\
0.08319	0.64325	\\
0.08325	0.64333	\\
0.08331	0.64341	\\
0.08337	0.6435	\\
0.08344	0.64359	\\
0.0835	0.64368	\\
0.08356	0.64375	\\
0.08362	0.6438	\\
0.08368	0.64384	\\
0.08374	0.64386	\\
0.0838	0.64386	\\
0.08386	0.64385	\\
0.08392	0.64381	\\
0.08398	0.64375	\\
0.08405	0.64367	\\
0.08411	0.64356	\\
0.08417	0.64343	\\
0.08423	0.64327	\\
0.08429	0.64308	\\
0.08435	0.64286	\\
0.08441	0.64261	\\
0.08447	0.64233	\\
0.08453	0.64202	\\
0.08459	0.6417	\\
0.08466	0.64136	\\
0.08472	0.641	\\
0.08478	0.64063	\\
0.08484	0.64025	\\
0.0849	0.63985	\\
0.08496	0.63945	\\
0.08502	0.63904	\\
0.08508	0.63861	\\
0.08514	0.63818	\\
0.08521	0.63775	\\
0.08527	0.63733	\\
0.08533	0.63691	\\
0.08539	0.6365	\\
0.08545	0.63611	\\
0.08551	0.63575	\\
0.08557	0.63542	\\
0.08563	0.63512	\\
0.08569	0.63486	\\
0.08575	0.63463	\\
0.08582	0.63443	\\
0.08588	0.63426	\\
0.08594	0.63411	\\
0.086	0.63398	\\
0.08606	0.63386	\\
0.08612	0.63376	\\
0.08618	0.63366	\\
0.08624	0.63357	\\
0.0863	0.63346	\\
0.08636	0.63336	\\
0.08643	0.63325	\\
0.08649	0.63314	\\
0.08655	0.63303	\\
0.08661	0.63293	\\
0.08667	0.63282	\\
0.08673	0.63271	\\
0.08679	0.6326	\\
0.08685	0.63251	\\
0.08691	0.63243	\\
0.08698	0.63235	\\
0.08704	0.6323	\\
0.0871	0.63226	\\
0.08716	0.63224	\\
0.08722	0.63225	\\
0.08728	0.63228	\\
0.08734	0.63233	\\
0.0874	0.6324	\\
0.08746	0.63248	\\
0.08752	0.63258	\\
0.08759	0.63269	\\
0.08765	0.63281	\\
0.08771	0.63293	\\
0.08777	0.63307	\\
0.08783	0.63321	\\
0.08789	0.63335	\\
0.08795	0.63349	\\
0.08801	0.63362	\\
0.08807	0.63375	\\
0.08813	0.63389	\\
0.0882	0.63403	\\
0.08826	0.63418	\\
0.08832	0.63433	\\
0.08838	0.63448	\\
0.08844	0.63463	\\
0.0885	0.63478	\\
0.08856	0.63494	\\
0.08862	0.63509	\\
0.08868	0.63524	\\
0.08875	0.63539	\\
0.08881	0.63553	\\
0.08887	0.63566	\\
0.08893	0.63578	\\
0.08899	0.63588	\\
0.08905	0.63598	\\
0.08911	0.63606	\\
0.08917	0.63614	\\
0.08923	0.63622	\\
0.08929	0.63631	\\
0.08936	0.63641	\\
0.08942	0.63653	\\
0.08948	0.63668	\\
0.08954	0.63686	\\
0.0896	0.63706	\\
0.08966	0.63729	\\
0.08972	0.63756	\\
0.08978	0.63785	\\
0.08984	0.63818	\\
0.0899	0.63853	\\
0.08997	0.6389	\\
0.09003	0.6393	\\
0.09009	0.63973	\\
0.09015	0.64017	\\
0.09021	0.64064	\\
0.09027	0.64114	\\
0.09033	0.64167	\\
0.09039	0.64221	\\
0.09045	0.64278	\\
0.09052	0.64335	\\
0.09058	0.64395	\\
0.09064	0.64454	\\
0.0907	0.64514	\\
0.09076	0.64574	\\
0.09082	0.64634	\\
0.09088	0.64692	\\
0.09094	0.6475	\\
0.091	0.64806	\\
0.09106	0.6486	\\
0.09113	0.64912	\\
0.09119	0.64963	\\
0.09125	0.65011	\\
0.09131	0.65058	\\
0.09137	0.65104	\\
0.09143	0.65149	\\
0.09149	0.65194	\\
0.09155	0.65239	\\
0.09161	0.65284	\\
0.09167	0.65329	\\
0.09174	0.65374	\\
0.0918	0.65419	\\
0.09186	0.65464	\\
0.09192	0.65509	\\
0.09198	0.65552	\\
0.09204	0.65595	\\
0.0921	0.65636	\\
0.09216	0.65676	\\
0.09222	0.65715	\\
0.09229	0.65753	\\
0.09235	0.65792	\\
0.09241	0.65829	\\
0.09247	0.65868	\\
0.09253	0.65907	\\
0.09259	0.65947	\\
0.09265	0.65989	\\
0.09271	0.66032	\\
0.09277	0.66076	\\
0.09283	0.66122	\\
0.0929	0.66169	\\
0.09296	0.66216	\\
0.09302	0.66264	\\
0.09308	0.66313	\\
0.09314	0.66363	\\
0.0932	0.66413	\\
0.09326	0.66464	\\
0.09332	0.66515	\\
0.09338	0.66567	\\
0.09344	0.66619	\\
0.09351	0.66671	\\
0.09357	0.66722	\\
0.09363	0.66774	\\
0.09369	0.66825	\\
0.09375	0.66877	\\
0.09381	0.66928	\\
0.09387	0.6698	\\
0.09393	0.67032	\\
0.09399	0.67085	\\
0.09406	0.67138	\\
0.09412	0.67192	\\
0.09418	0.67247	\\
0.09424	0.67302	\\
0.0943	0.67357	\\
0.09436	0.67412	\\
0.09442	0.67468	\\
0.09448	0.67525	\\
0.09454	0.67583	\\
0.0946	0.67642	\\
0.09467	0.67705	\\
0.09473	0.6777	\\
0.09479	0.67838	\\
0.09485	0.67911	\\
0.09491	0.67987	\\
0.09497	0.68067	\\
0.09503	0.68152	\\
0.09509	0.6824	\\
0.09515	0.68331	\\
0.09521	0.68425	\\
0.09528	0.68522	\\
0.09534	0.68621	\\
0.0954	0.68721	\\
0.09546	0.68823	\\
0.09552	0.68925	\\
0.09558	0.69027	\\
0.09564	0.6913	\\
0.0957	0.69231	\\
0.09576	0.69332	\\
0.09583	0.69432	\\
0.09589	0.69531	\\
0.09595	0.69629	\\
0.09601	0.69727	\\
0.09607	0.69824	\\
0.09613	0.6992	\\
0.09619	0.70017	\\
0.09625	0.70114	\\
0.09631	0.70212	\\
0.09637	0.7031	\\
0.09644	0.70409	\\
0.0965	0.70507	\\
0.09656	0.70606	\\
0.09662	0.70704	\\
0.09668	0.70802	\\
0.09674	0.70898	\\
0.0968	0.70995	\\
0.09686	0.7109	\\
0.09692	0.71185	\\
0.09698	0.7128	\\
0.09705	0.71375	\\
0.09711	0.7147	\\
0.09717	0.71566	\\
0.09723	0.71664	\\
0.09729	0.71762	\\
0.09735	0.71862	\\
0.09741	0.71964	\\
0.09747	0.72066	\\
0.09753	0.7217	\\
0.0976	0.72274	\\
0.09766	0.72379	\\
0.09772	0.72484	\\
0.09778	0.72591	\\
0.09784	0.72698	\\
0.0979	0.72805	\\
0.09796	0.72915	\\
0.09802	0.73025	\\
0.09808	0.73138	\\
0.09814	0.73252	\\
0.09821	0.73368	\\
0.09827	0.73485	\\
0.09833	0.73605	\\
0.09839	0.73726	\\
0.09845	0.73849	\\
0.09851	0.73973	\\
0.09857	0.74098	\\
0.09863	0.74224	\\
0.09869	0.74351	\\
0.09875	0.74478	\\
0.09882	0.74606	\\
0.09888	0.74734	\\
0.09894	0.74861	\\
0.099	0.74988	\\
0.09906	0.75114	\\
0.09912	0.75237	\\
0.09918	0.75359	\\
0.09924	0.75478	\\
0.0993	0.75595	\\
0.09937	0.75708	\\
0.09943	0.75819	\\
0.09949	0.75927	\\
0.09955	0.76033	\\
0.09961	0.76136	\\
0.09967	0.76237	\\
0.09973	0.76337	\\
0.09979	0.76436	\\
0.09985	0.76535	\\
0.09991	0.76633	\\
0.09998	0.76731	\\
0.10004	0.76829	\\
0.1001	0.76928	\\
0.10016	0.77027	\\
0.10022	0.77126	\\
0.10028	0.77225	\\
0.10034	0.77324	\\
0.1004	0.77423	\\
0.10046	0.77521	\\
0.10052	0.77619	\\
0.10059	0.77716	\\
0.10065	0.77812	\\
0.10071	0.77907	\\
0.10077	0.78001	\\
0.10083	0.78093	\\
0.10089	0.78184	\\
0.10095	0.78274	\\
0.10101	0.78362	\\
0.10107	0.78448	\\
0.10114	0.78532	\\
0.1012	0.78616	\\
0.10126	0.78697	\\
0.10132	0.78776	\\
0.10138	0.78854	\\
0.10144	0.7893	\\
0.1015	0.79003	\\
0.10156	0.79074	\\
0.10162	0.79142	\\
0.10168	0.79208	\\
0.10175	0.79271	\\
0.10181	0.79331	\\
0.10187	0.7939	\\
0.10193	0.79445	\\
0.10199	0.79498	\\
0.10205	0.79548	\\
0.10211	0.79595	\\
0.10217	0.79641	\\
0.10223	0.79685	\\
0.10229	0.79726	\\
0.10236	0.79767	\\
0.10242	0.79807	\\
0.10248	0.79846	\\
0.10254	0.79884	\\
0.1026	0.79923	\\
0.10266	0.79962	\\
0.10272	0.8	\\
0.10278	0.80039	\\
0.10284	0.80078	\\
0.10291	0.80117	\\
0.10297	0.80155	\\
0.10303	0.80191	\\
0.10309	0.80226	\\
0.10315	0.8026	\\
0.10321	0.80292	\\
0.10327	0.80322	\\
0.10333	0.8035	\\
0.10339	0.80376	\\
0.10345	0.80402	\\
0.10352	0.80426	\\
0.10358	0.80451	\\
0.10364	0.80475	\\
0.1037	0.80499	\\
0.10376	0.80524	\\
0.10382	0.80551	\\
0.10388	0.80578	\\
0.10394	0.80608	\\
0.104	0.8064	\\
0.10406	0.80673	\\
0.10413	0.80709	\\
0.10419	0.80747	\\
0.10425	0.80786	\\
0.10431	0.80827	\\
0.10437	0.8087	\\
0.10443	0.80914	\\
0.10449	0.80959	\\
0.10455	0.81006	\\
0.10461	0.81054	\\
0.10468	0.81103	\\
0.10474	0.81154	\\
0.1048	0.81204	\\
0.10486	0.81255	\\
0.10492	0.81306	\\
0.10498	0.81358	\\
0.10504	0.8141	\\
0.1051	0.81461	\\
0.10516	0.81511	\\
0.10522	0.81559	\\
0.10529	0.81605	\\
0.10535	0.8165	\\
0.10541	0.81693	\\
0.10547	0.81733	\\
0.10553	0.81771	\\
0.10559	0.81807	\\
0.10565	0.81842	\\
0.10571	0.81875	\\
0.10577	0.81907	\\
0.10583	0.81939	\\
0.1059	0.8197	\\
0.10596	0.82001	\\
0.10602	0.82031	\\
0.10608	0.8206	\\
0.10614	0.8209	\\
0.1062	0.82118	\\
0.10626	0.82146	\\
0.10632	0.82173	\\
0.10638	0.82201	\\
0.10645	0.82229	\\
0.10651	0.82258	\\
0.10657	0.82288	\\
0.10663	0.8232	\\
0.10669	0.82352	\\
0.10675	0.82387	\\
0.10681	0.82423	\\
0.10687	0.82461	\\
0.10693	0.82501	\\
0.10699	0.82542	\\
0.10706	0.82585	\\
0.10712	0.8263	\\
0.10718	0.82676	\\
0.10724	0.82724	\\
0.1073	0.82774	\\
0.10736	0.82825	\\
0.10742	0.82876	\\
0.10748	0.82927	\\
0.10754	0.82978	\\
0.1076	0.83027	\\
0.10767	0.83075	\\
0.10773	0.83121	\\
0.10779	0.83165	\\
0.10785	0.83207	\\
0.10791	0.83248	\\
0.10797	0.83287	\\
0.10803	0.83325	\\
0.10809	0.83361	\\
0.10815	0.83398	\\
0.10822	0.83434	\\
0.10828	0.8347	\\
0.10834	0.83506	\\
0.1084	0.83542	\\
0.10846	0.83578	\\
0.10852	0.83614	\\
0.10858	0.8365	\\
0.10864	0.83686	\\
0.1087	0.83721	\\
0.10876	0.83756	\\
0.10883	0.83791	\\
0.10889	0.83825	\\
0.10895	0.8386	\\
0.10901	0.83894	\\
0.10907	0.83928	\\
0.10913	0.83962	\\
0.10919	0.83996	\\
0.10925	0.8403	\\
0.10931	0.84063	\\
0.10938	0.84096	\\
0.10944	0.84129	\\
0.1095	0.84162	\\
0.10956	0.84195	\\
0.10962	0.84227	\\
0.10968	0.84259	\\
0.10974	0.8429	\\
0.1098	0.8432	\\
0.10986	0.84349	\\
0.10992	0.84376	\\
0.10999	0.84402	\\
0.11005	0.84428	\\
0.11011	0.84452	\\
0.11017	0.84477	\\
0.11023	0.84501	\\
0.11029	0.84526	\\
0.11035	0.84552	\\
0.11041	0.84579	\\
0.11047	0.84608	\\
0.11053	0.84638	\\
0.1106	0.84671	\\
0.11066	0.84706	\\
0.11072	0.84742	\\
0.11078	0.84779	\\
0.11084	0.84818	\\
0.1109	0.84856	\\
0.11096	0.84894	\\
0.11102	0.84933	\\
0.11108	0.8497	\\
0.11115	0.85008	\\
0.11121	0.85045	\\
0.11127	0.85082	\\
0.11133	0.85119	\\
0.11139	0.85156	\\
0.11145	0.85194	\\
0.11151	0.85233	\\
0.11157	0.85272	\\
0.11163	0.85312	\\
0.11169	0.85352	\\
0.11176	0.85393	\\
0.11182	0.85433	\\
0.11188	0.85474	\\
0.11194	0.85514	\\
0.112	0.85554	\\
0.11206	0.85592	\\
0.11212	0.8563	\\
0.11218	0.85665	\\
0.11224	0.85698	\\
0.1123	0.85728	\\
0.11237	0.85755	\\
0.11243	0.8578	\\
0.11249	0.85801	\\
0.11255	0.85818	\\
0.11261	0.85832	\\
0.11267	0.85842	\\
0.11273	0.85848	\\
0.11279	0.85852	\\
0.11285	0.85851	\\
0.11292	0.85847	\\
0.11298	0.8584	\\
0.11304	0.8583	\\
0.1131	0.85818	\\
0.11316	0.85803	\\
0.11322	0.85786	\\
0.11328	0.85766	\\
0.11334	0.85746	\\
0.1134	0.85724	\\
0.11346	0.85702	\\
0.11353	0.85679	\\
0.11359	0.85656	\\
0.11365	0.85633	\\
0.11371	0.8561	\\
0.11377	0.85587	\\
0.11383	0.85565	\\
0.11389	0.85544	\\
0.11395	0.85525	\\
0.11401	0.85505	\\
0.11407	0.85488	\\
0.11414	0.85472	\\
0.1142	0.85457	\\
0.11426	0.85444	\\
0.11432	0.85432	\\
0.11438	0.85421	\\
0.11444	0.85411	\\
0.1145	0.85402	\\
0.11456	0.85393	\\
0.11462	0.85384	\\
0.11469	0.85373	\\
0.11475	0.85363	\\
0.11481	0.85351	\\
0.11487	0.85339	\\
0.11493	0.85327	\\
0.11499	0.85314	\\
0.11505	0.85301	\\
0.11511	0.85289	\\
0.11517	0.85276	\\
0.11523	0.85265	\\
0.1153	0.85255	\\
0.11536	0.85246	\\
0.11542	0.85238	\\
0.11548	0.85231	\\
0.11554	0.85226	\\
0.1156	0.85221	\\
0.11566	0.85218	\\
0.11572	0.85217	\\
0.11578	0.85218	\\
0.11584	0.8522	\\
0.11591	0.85224	\\
0.11597	0.85228	\\
0.11603	0.85233	\\
0.11609	0.85238	\\
0.11615	0.85244	\\
0.11621	0.8525	\\
0.11627	0.85255	\\
0.11633	0.8526	\\
0.11639	0.85266	\\
0.11646	0.85271	\\
0.11652	0.85275	\\
0.11658	0.8528	\\
0.11664	0.85283	\\
0.1167	0.85287	\\
0.11676	0.85292	\\
0.11682	0.85296	\\
0.11688	0.85301	\\
0.11694	0.85306	\\
0.117	0.85313	\\
0.11707	0.85322	\\
0.11713	0.85331	\\
0.11719	0.8534	\\
0.11725	0.85351	\\
0.11731	0.85362	\\
0.11737	0.85374	\\
0.11743	0.85386	\\
0.11749	0.85398	\\
0.11755	0.8541	\\
0.11761	0.85422	\\
0.11768	0.85434	\\
0.11774	0.85446	\\
0.1178	0.85459	\\
0.11786	0.85473	\\
0.11792	0.85486	\\
0.11798	0.85499	\\
0.11804	0.85513	\\
0.1181	0.85528	\\
0.11816	0.85545	\\
0.11823	0.85564	\\
0.11829	0.85585	\\
0.11835	0.85607	\\
0.11841	0.8563	\\
0.11847	0.85654	\\
0.11853	0.85679	\\
0.11859	0.85706	\\
0.11865	0.85734	\\
0.11871	0.85762	\\
0.11877	0.8579	\\
0.11884	0.85818	\\
0.1189	0.85848	\\
0.11896	0.8588	\\
0.11902	0.85915	\\
0.11908	0.85953	\\
0.11914	0.85994	\\
0.1192	0.86039	\\
0.11926	0.86088	\\
0.11932	0.86139	\\
0.11938	0.86193	\\
0.11945	0.86247	\\
0.11951	0.86304	\\
0.11957	0.86362	\\
0.11963	0.86424	\\
0.11969	0.86487	\\
0.11975	0.86551	\\
0.11981	0.86616	\\
0.11987	0.86681	\\
0.11993	0.86746	\\
0.12	0.86811	\\
0.12006	0.86875	\\
0.12012	0.86938	\\
0.12018	0.86999	\\
0.12024	0.87059	\\
0.1203	0.87118	\\
0.12036	0.87175	\\
0.12042	0.8723	\\
0.12048	0.87283	\\
0.12054	0.87334	\\
0.12061	0.87383	\\
0.12067	0.87429	\\
0.12073	0.87473	\\
0.12079	0.87515	\\
0.12085	0.87555	\\
0.12091	0.87594	\\
0.12097	0.87631	\\
0.12103	0.87668	\\
0.12109	0.87704	\\
0.12115	0.8774	\\
0.12122	0.87777	\\
0.12128	0.87814	\\
0.12134	0.87853	\\
0.1214	0.87894	\\
0.12146	0.87937	\\
0.12152	0.87981	\\
0.12158	0.88027	\\
0.12164	0.88075	\\
0.1217	0.88123	\\
0.12177	0.88173	\\
0.12183	0.88222	\\
0.12189	0.88272	\\
0.12195	0.88324	\\
0.12201	0.88376	\\
0.12207	0.88431	\\
0.12213	0.88486	\\
0.12219	0.88542	\\
0.12225	0.886	\\
0.12231	0.88659	\\
0.12238	0.88719	\\
0.12244	0.88781	\\
0.1225	0.88844	\\
0.12256	0.88909	\\
0.12262	0.88977	\\
0.12268	0.89047	\\
0.12274	0.8912	\\
0.1228	0.89194	\\
0.12286	0.89271	\\
0.12292	0.89348	\\
0.12299	0.89426	\\
0.12305	0.89504	\\
0.12311	0.89583	\\
0.12317	0.89662	\\
0.12323	0.8974	\\
0.12329	0.89819	\\
0.12335	0.89898	\\
0.12341	0.89978	\\
0.12347	0.90061	\\
0.12354	0.90145	\\
0.1236	0.9023	\\
0.12366	0.90319	\\
0.12372	0.9041	\\
0.12378	0.90502	\\
0.12384	0.90597	\\
0.1239	0.90693	\\
0.12396	0.90791	\\
0.12402	0.90889	\\
0.12408	0.90986	\\
0.12415	0.91083	\\
0.12421	0.91179	\\
0.12427	0.91274	\\
0.12433	0.91367	\\
0.12439	0.9146	\\
0.12445	0.91551	\\
0.12451	0.91641	\\
0.12457	0.91729	\\
0.12463	0.91818	\\
0.12469	0.91908	\\
0.12476	0.91998	\\
0.12482	0.92087	\\
0.12488	0.92176	\\
0.12494	0.92266	\\
0.125	0.92354	\\
0.12506	0.92443	\\
0.12512	0.9253	\\
0.12518	0.92617	\\
0.12524	0.92703	\\
0.12531	0.92788	\\
0.12537	0.92874	\\
0.12543	0.92962	\\
0.12549	0.93051	\\
0.12555	0.93142	\\
0.12561	0.93233	\\
0.12567	0.93326	\\
0.12573	0.93418	\\
0.12579	0.93512	\\
0.12585	0.93609	\\
0.12592	0.93707	\\
0.12598	0.93806	\\
0.12604	0.93906	\\
0.1261	0.94005	\\
0.12616	0.94102	\\
0.12622	0.94198	\\
0.12628	0.94292	\\
0.12634	0.94384	\\
0.1264	0.94473	\\
0.12646	0.94559	\\
0.12653	0.94641	\\
0.12659	0.9472	\\
0.12665	0.94794	\\
0.12671	0.94863	\\
0.12677	0.9493	\\
0.12683	0.94994	\\
0.12689	0.95054	\\
0.12695	0.95112	\\
0.12701	0.95168	\\
0.12708	0.95223	\\
0.12714	0.95277	\\
0.1272	0.9533	\\
0.12726	0.95382	\\
0.12732	0.95432	\\
0.12738	0.95482	\\
0.12744	0.95531	\\
0.1275	0.95581	\\
0.12756	0.95632	\\
0.12762	0.95685	\\
0.12769	0.95738	\\
0.12775	0.95793	\\
0.12781	0.95852	\\
0.12787	0.95911	\\
0.12793	0.9597	\\
0.12799	0.96029	\\
0.12805	0.96089	\\
0.12811	0.96147	\\
0.12817	0.96206	\\
0.12823	0.96265	\\
0.1283	0.96325	\\
0.12836	0.96385	\\
0.12842	0.96445	\\
0.12848	0.96507	\\
0.12854	0.9657	\\
0.1286	0.96633	\\
0.12866	0.96698	\\
0.12872	0.96763	\\
0.12878	0.9683	\\
0.12885	0.96896	\\
0.12891	0.96962	\\
0.12897	0.97029	\\
0.12903	0.97097	\\
0.12909	0.97165	\\
0.12915	0.97231	\\
0.12921	0.97296	\\
0.12927	0.97361	\\
0.12933	0.97426	\\
0.12939	0.97494	\\
0.12946	0.97561	\\
0.12952	0.97626	\\
0.12958	0.9769	\\
0.12964	0.97754	\\
0.1297	0.97818	\\
0.12976	0.97881	\\
0.12982	0.97943	\\
0.12988	0.98004	\\
0.12994	0.98064	\\
0.13	0.98124	\\
0.13007	0.98183	\\
0.13013	0.98241	\\
0.13019	0.983	\\
0.13025	0.98357	\\
0.13031	0.98414	\\
0.13037	0.98471	\\
0.13043	0.98528	\\
0.13049	0.98584	\\
0.13055	0.98641	\\
0.13062	0.98697	\\
0.13068	0.98754	\\
0.13074	0.98809	\\
0.1308	0.98866	\\
0.13086	0.98925	\\
0.13092	0.98983	\\
0.13098	0.99041	\\
0.13104	0.99098	\\
0.1311	0.99157	\\
0.13116	0.99218	\\
0.13123	0.9928	\\
0.13129	0.99344	\\
0.13135	0.9941	\\
0.13141	0.99477	\\
0.13147	0.99545	\\
0.13153	0.99614	\\
0.13159	0.99682	\\
0.13165	0.9975	\\
0.13171	0.99819	\\
0.13177	0.99888	\\
0.13184	0.99957	\\
0.1319	1.00026	\\
0.13196	1.00096	\\
0.13202	1.00164	\\
0.13208	1.00233	\\
0.13214	1.00304	\\
0.1322	1.00376	\\
0.13226	1.00452	\\
0.13232	1.00531	\\
0.13239	1.00615	\\
0.13245	1.00702	\\
0.13251	1.00792	\\
0.13257	1.00885	\\
0.13263	1.0098	\\
0.13269	1.01077	\\
0.13275	1.01177	\\
0.13281	1.01278	\\
0.13287	1.01381	\\
0.13293	1.01485	\\
0.133	1.01592	\\
0.13306	1.017	\\
0.13312	1.01809	\\
0.13318	1.01918	\\
0.13324	1.02027	\\
0.1333	1.02134	\\
0.13336	1.02241	\\
0.13342	1.02348	\\
0.13348	1.02453	\\
0.13354	1.02556	\\
0.13361	1.02659	\\
0.13367	1.02763	\\
0.13373	1.02865	\\
0.13379	1.02968	\\
0.13385	1.0307	\\
0.13391	1.03172	\\
0.13397	1.03271	\\
0.13403	1.03369	\\
0.13409	1.03464	\\
0.13416	1.03558	\\
0.13422	1.03651	\\
0.13428	1.03742	\\
0.13434	1.03833	\\
0.1344	1.03923	\\
0.13446	1.04013	\\
0.13452	1.04102	\\
0.13458	1.04191	\\
0.13464	1.0428	\\
0.1347	1.04368	\\
0.13477	1.04458	\\
0.13483	1.04548	\\
0.13489	1.04638	\\
0.13495	1.04728	\\
0.13501	1.04818	\\
0.13507	1.04908	\\
0.13513	1.05	\\
0.13519	1.05093	\\
0.13525	1.05187	\\
0.13531	1.05282	\\
0.13538	1.05378	\\
0.13544	1.05474	\\
0.1355	1.05569	\\
0.13556	1.05664	\\
0.13562	1.05759	\\
0.13568	1.05852	\\
0.13574	1.05945	\\
0.1358	1.06039	\\
0.13586	1.06133	\\
0.13593	1.06227	\\
0.13599	1.0632	\\
0.13605	1.06414	\\
0.13611	1.06507	\\
0.13617	1.06599	\\
0.13623	1.06691	\\
0.13629	1.06781	\\
0.13635	1.06871	\\
0.13641	1.06961	\\
0.13647	1.07048	\\
0.13654	1.07133	\\
0.1366	1.07218	\\
0.13666	1.07302	\\
0.13672	1.07386	\\
0.13678	1.07469	\\
0.13684	1.0755	\\
0.1369	1.0763	\\
0.13696	1.07709	\\
0.13702	1.07787	\\
0.13708	1.07864	\\
0.13715	1.07941	\\
0.13721	1.08016	\\
0.13727	1.08089	\\
0.13733	1.0816	\\
0.13739	1.08229	\\
0.13745	1.08296	\\
0.13751	1.08362	\\
0.13757	1.08426	\\
0.13763	1.08489	\\
0.1377	1.08551	\\
0.13776	1.08615	\\
0.13782	1.08678	\\
0.13788	1.08739	\\
0.13794	1.088	\\
0.138	1.08861	\\
0.13806	1.08925	\\
0.13812	1.08991	\\
0.13818	1.09059	\\
0.13824	1.09129	\\
0.13831	1.09201	\\
0.13837	1.09274	\\
0.13843	1.09347	\\
0.13849	1.09421	\\
0.13855	1.09497	\\
0.13861	1.09575	\\
0.13867	1.09654	\\
0.13873	1.09733	\\
0.13879	1.09812	\\
0.13885	1.0989	\\
0.13892	1.09968	\\
0.13898	1.10045	\\
0.13904	1.10121	\\
0.1391	1.10199	\\
0.13916	1.10278	\\
0.13922	1.10356	\\
0.13928	1.10433	\\
0.13934	1.10509	\\
0.1394	1.10585	\\
0.13947	1.10662	\\
0.13953	1.1074	\\
0.13959	1.1082	\\
0.13965	1.109	\\
0.13971	1.10981	\\
0.13977	1.11062	\\
0.13983	1.11143	\\
0.13989	1.11224	\\
0.13995	1.11304	\\
0.14001	1.11386	\\
0.14008	1.11468	\\
0.14014	1.11552	\\
0.1402	1.11638	\\
0.14026	1.11726	\\
0.14032	1.11814	\\
0.14038	1.11905	\\
0.14044	1.11996	\\
0.1405	1.12088	\\
0.14056	1.1218	\\
0.14062	1.12271	\\
0.14069	1.12364	\\
0.14075	1.12458	\\
0.14081	1.12552	\\
0.14087	1.12646	\\
0.14093	1.1274	\\
0.14099	1.12834	\\
0.14105	1.12929	\\
0.14111	1.13024	\\
0.14117	1.13118	\\
0.14124	1.1321	\\
0.1413	1.133	\\
0.14136	1.13388	\\
0.14142	1.13474	\\
0.14148	1.1356	\\
0.14154	1.13644	\\
0.1416	1.13725	\\
0.14166	1.13805	\\
0.14172	1.13883	\\
0.14178	1.1396	\\
0.14185	1.14034	\\
0.14191	1.14106	\\
0.14197	1.14174	\\
0.14203	1.14241	\\
0.14209	1.14306	\\
0.14215	1.14369	\\
0.14221	1.14428	\\
0.14227	1.14484	\\
0.14233	1.14538	\\
0.1424	1.14591	\\
0.14246	1.14642	\\
0.14252	1.14694	\\
0.14258	1.14747	\\
0.14264	1.14799	\\
0.1427	1.1485	\\
0.14276	1.14902	\\
0.14282	1.14956	\\
0.14288	1.1501	\\
0.14294	1.15064	\\
0.14301	1.15119	\\
0.14307	1.15176	\\
0.14313	1.15234	\\
0.14319	1.15294	\\
0.14325	1.15354	\\
0.14331	1.15414	\\
0.14337	1.15474	\\
0.14343	1.15533	\\
0.14349	1.15591	\\
0.14355	1.15649	\\
0.14362	1.15706	\\
0.14368	1.15761	\\
0.14374	1.15817	\\
0.1438	1.15872	\\
0.14386	1.15929	\\
0.14392	1.15985	\\
0.14398	1.16041	\\
0.14404	1.16097	\\
0.1441	1.16153	\\
0.14417	1.16208	\\
0.14423	1.16263	\\
0.14429	1.16317	\\
0.14435	1.16371	\\
0.14441	1.16426	\\
0.14447	1.16482	\\
0.14453	1.16539	\\
0.14459	1.16594	\\
0.14465	1.16648	\\
0.14471	1.167	\\
0.14478	1.16752	\\
0.14484	1.16803	\\
0.1449	1.16853	\\
0.14496	1.16902	\\
0.14502	1.16949	\\
0.14508	1.16992	\\
0.14514	1.1703	\\
0.1452	1.17065	\\
0.14526	1.17097	\\
0.14532	1.17125	\\
0.14539	1.17149	\\
0.14545	1.17169	\\
0.14551	1.17184	\\
0.14557	1.17196	\\
0.14563	1.17206	\\
0.14569	1.17212	\\
0.14575	1.17217	\\
0.14581	1.17221	\\
0.14587	1.17224	\\
0.14594	1.17226	\\
0.146	1.17225	\\
0.14606	1.1722	\\
0.14612	1.17213	\\
0.14618	1.17203	\\
0.14624	1.17192	\\
0.1463	1.17179	\\
0.14636	1.17166	\\
0.14642	1.17153	\\
0.14648	1.1714	\\
0.14655	1.17128	\\
0.14661	1.17117	\\
0.14667	1.17106	\\
0.14673	1.17096	\\
0.14679	1.17086	\\
0.14685	1.17077	\\
0.14691	1.17067	\\
0.14697	1.17056	\\
0.14703	1.17046	\\
0.14709	1.17035	\\
0.14716	1.17024	\\
0.14722	1.17011	\\
0.14728	1.16998	\\
0.14734	1.16985	\\
0.1474	1.1697	\\
0.14746	1.16954	\\
0.14752	1.16938	\\
0.14758	1.1692	\\
0.14764	1.16903	\\
0.14771	1.16885	\\
0.14777	1.16867	\\
0.14783	1.16848	\\
0.14789	1.16829	\\
0.14795	1.16808	\\
0.14801	1.16787	\\
0.14807	1.16766	\\
0.14813	1.16744	\\
0.14819	1.16722	\\
0.14825	1.16697	\\
0.14832	1.1667	\\
0.14838	1.16643	\\
0.14844	1.16615	\\
0.1485	1.16584	\\
0.14856	1.16552	\\
0.14862	1.16519	\\
0.14868	1.16485	\\
0.14874	1.16449	\\
0.1488	1.16411	\\
0.14886	1.1637	\\
0.14893	1.16326	\\
0.14899	1.1628	\\
0.14905	1.16234	\\
0.14911	1.16186	\\
0.14917	1.16139	\\
0.14923	1.16092	\\
0.14929	1.16046	\\
0.14935	1.16	\\
0.14941	1.15955	\\
0.14948	1.15911	\\
0.14954	1.15865	\\
0.1496	1.15817	\\
0.14966	1.1577	\\
0.14972	1.15724	\\
0.14978	1.15678	\\
0.14984	1.15632	\\
0.1499	1.15584	\\
0.14996	1.15537	\\
0.15002	1.15491	\\
0.15009	1.15446	\\
0.15015	1.154	\\
0.15021	1.15355	\\
0.15027	1.1531	\\
0.15033	1.15264	\\
0.15039	1.15215	\\
0.15045	1.15165	\\
0.15051	1.15114	\\
0.15057	1.15064	\\
0.15063	1.15012	\\
0.1507	1.1496	\\
0.15076	1.14904	\\
0.15082	1.14845	\\
0.15088	1.14786	\\
0.15094	1.14724	\\
0.151	1.14661	\\
0.15106	1.14599	\\
0.15112	1.14539	\\
0.15118	1.14481	\\
0.15125	1.14425	\\
0.15131	1.1437	\\
0.15137	1.14317	\\
0.15143	1.14264	\\
0.15149	1.14213	\\
0.15155	1.14164	\\
0.15161	1.14115	\\
0.15167	1.14067	\\
0.15173	1.1402	\\
0.15179	1.13975	\\
0.15186	1.1393	\\
0.15192	1.13888	\\
0.15198	1.13847	\\
0.15204	1.1381	\\
0.1521	1.13774	\\
0.15216	1.13741	\\
0.15222	1.1371	\\
0.15228	1.13682	\\
0.15234	1.13656	\\
0.1524	1.13631	\\
0.15247	1.13608	\\
0.15253	1.13585	\\
0.15259	1.13562	\\
0.15265	1.1354	\\
0.15271	1.13519	\\
0.15277	1.13499	\\
0.15283	1.1348	\\
0.15289	1.13462	\\
0.15295	1.13445	\\
0.15302	1.13428	\\
0.15308	1.1341	\\
0.15314	1.13393	\\
0.1532	1.13376	\\
0.15326	1.13361	\\
0.15332	1.13348	\\
0.15338	1.13336	\\
0.15344	1.13327	\\
0.1535	1.13319	\\
0.15356	1.13312	\\
0.15363	1.13306	\\
0.15369	1.13302	\\
0.15375	1.13299	\\
0.15381	1.13296	\\
0.15387	1.13295	\\
0.15393	1.13294	\\
0.15399	1.13292	\\
0.15405	1.1329	\\
0.15411	1.13286	\\
0.15417	1.1328	\\
0.15424	1.13274	\\
0.1543	1.13266	\\
0.15436	1.13256	\\
0.15442	1.13244	\\
0.15448	1.13229	\\
0.15454	1.13212	\\
0.1546	1.13192	\\
0.15466	1.13169	\\
0.15472	1.13146	\\
0.15479	1.13121	\\
0.15485	1.13096	\\
0.15491	1.1307	\\
0.15497	1.13042	\\
0.15503	1.13013	\\
0.15509	1.12982	\\
0.15515	1.12948	\\
0.15521	1.12912	\\
0.15527	1.12874	\\
0.15533	1.12833	\\
0.1554	1.1279	\\
0.15546	1.12747	\\
0.15552	1.12702	\\
0.15558	1.12657	\\
0.15564	1.12611	\\
0.1557	1.12565	\\
0.15576	1.12518	\\
0.15582	1.1247	\\
0.15588	1.1242	\\
0.15594	1.1237	\\
0.15601	1.12318	\\
0.15607	1.12267	\\
0.15613	1.12216	\\
0.15619	1.12163	\\
0.15625	1.12111	\\
0.15631	1.12057	\\
0.15637	1.12004	\\
0.15643	1.1195	\\
0.15649	1.11897	\\
0.15656	1.11844	\\
0.15662	1.11793	\\
0.15668	1.11743	\\
0.15674	1.11694	\\
0.1568	1.11646	\\
0.15686	1.116	\\
0.15692	1.11555	\\
0.15698	1.11511	\\
0.15704	1.11468	\\
0.1571	1.11428	\\
0.15717	1.11388	\\
0.15723	1.11351	\\
0.15729	1.11315	\\
0.15735	1.11281	\\
0.15741	1.11248	\\
0.15747	1.11216	\\
0.15753	1.11183	\\
0.15759	1.1115	\\
0.15765	1.11116	\\
0.15771	1.11081	\\
0.15778	1.11044	\\
0.15784	1.11005	\\
0.1579	1.10965	\\
0.15796	1.10924	\\
0.15802	1.10881	\\
0.15808	1.10837	\\
0.15814	1.10791	\\
0.1582	1.10744	\\
0.15826	1.10695	\\
0.15833	1.10645	\\
0.15839	1.10593	\\
0.15845	1.10541	\\
0.15851	1.10487	\\
0.15857	1.10432	\\
0.15863	1.10375	\\
0.15869	1.10318	\\
0.15875	1.10258	\\
0.15881	1.10197	\\
0.15887	1.10134	\\
0.15894	1.10071	\\
0.159	1.10007	\\
0.15906	1.09942	\\
0.15912	1.09877	\\
0.15918	1.09811	\\
0.15924	1.09744	\\
0.1593	1.09675	\\
0.15936	1.09607	\\
0.15942	1.0954	\\
0.15948	1.09473	\\
0.15955	1.09407	\\
0.15961	1.09342	\\
0.15967	1.09278	\\
0.15973	1.09213	\\
0.15979	1.09149	\\
0.15985	1.09085	\\
0.15991	1.09021	\\
0.15997	1.08959	\\
0.16003	1.08897	\\
0.1601	1.08835	\\
0.16016	1.08772	\\
0.16022	1.08708	\\
0.16028	1.08643	\\
0.16034	1.08576	\\
0.1604	1.08508	\\
0.16046	1.08438	\\
0.16052	1.08366	\\
0.16058	1.08292	\\
0.16064	1.08216	\\
0.16071	1.08137	\\
0.16077	1.08056	\\
0.16083	1.07974	\\
0.16089	1.0789	\\
0.16095	1.07804	\\
0.16101	1.07716	\\
0.16107	1.07627	\\
0.16113	1.07538	\\
0.16119	1.07447	\\
0.16125	1.07356	\\
0.16132	1.07264	\\
0.16138	1.07171	\\
0.16144	1.07078	\\
0.1615	1.06984	\\
0.16156	1.0689	\\
0.16162	1.06795	\\
0.16168	1.067	\\
0.16174	1.06604	\\
0.1618	1.06509	\\
0.16187	1.06414	\\
0.16193	1.0632	\\
0.16199	1.06224	\\
0.16205	1.06128	\\
0.16211	1.06031	\\
0.16217	1.05933	\\
0.16223	1.05836	\\
0.16229	1.05737	\\
0.16235	1.05637	\\
0.16241	1.05536	\\
0.16248	1.05434	\\
0.16254	1.05332	\\
0.1626	1.0523	\\
0.16266	1.05127	\\
0.16272	1.05023	\\
0.16278	1.04917	\\
0.16284	1.04809	\\
0.1629	1.047	\\
0.16296	1.04588	\\
0.16302	1.04475	\\
0.16309	1.0436	\\
0.16315	1.04244	\\
0.16321	1.04126	\\
0.16327	1.04009	\\
0.16333	1.03891	\\
0.16339	1.03774	\\
0.16345	1.03657	\\
0.16351	1.03541	\\
0.16357	1.03426	\\
0.16364	1.03311	\\
0.1637	1.03197	\\
0.16376	1.03085	\\
0.16382	1.02973	\\
0.16388	1.02861	\\
0.16394	1.02749	\\
0.164	1.02636	\\
0.16406	1.02522	\\
0.16412	1.02407	\\
0.16418	1.02293	\\
0.16425	1.02178	\\
0.16431	1.02063	\\
0.16437	1.01948	\\
0.16443	1.01835	\\
0.16449	1.01721	\\
0.16455	1.01607	\\
0.16461	1.01492	\\
0.16467	1.01376	\\
0.16473	1.01259	\\
0.16479	1.0114	\\
0.16486	1.01019	\\
0.16492	1.00898	\\
0.16498	1.00776	\\
0.16504	1.00654	\\
0.1651	1.00531	\\
0.16516	1.00407	\\
0.16522	1.00283	\\
0.16528	1.0016	\\
0.16534	1.00037	\\
0.16541	0.99914	\\
0.16547	0.9979	\\
0.16553	0.99667	\\
0.16559	0.99542	\\
0.16565	0.99417	\\
0.16571	0.99291	\\
0.16577	0.99163	\\
0.16583	0.99034	\\
0.16589	0.98903	\\
0.16595	0.98773	\\
0.16602	0.98642	\\
0.16608	0.9851	\\
0.16614	0.98377	\\
0.1662	0.98242	\\
0.16626	0.98107	\\
0.16632	0.9797	\\
0.16638	0.97834	\\
0.16644	0.97697	\\
0.1665	0.97559	\\
0.16656	0.97421	\\
0.16663	0.97283	\\
0.16669	0.97145	\\
0.16675	0.97007	\\
0.16681	0.9687	\\
0.16687	0.96731	\\
0.16693	0.96592	\\
0.16699	0.96451	\\
0.16705	0.96311	\\
0.16711	0.96171	\\
0.16718	0.96031	\\
0.16724	0.95892	\\
0.1673	0.95754	\\
0.16736	0.95616	\\
0.16742	0.95479	\\
0.16748	0.95342	\\
0.16754	0.95205	\\
0.1676	0.95068	\\
0.16766	0.94932	\\
0.16772	0.94797	\\
0.16779	0.94665	\\
0.16785	0.94533	\\
0.16791	0.94404	\\
0.16797	0.94278	\\
0.16803	0.94156	\\
0.16809	0.94037	\\
0.16815	0.93921	\\
0.16821	0.93809	\\
0.16827	0.93699	\\
0.16833	0.93591	\\
0.1684	0.93485	\\
0.16846	0.9338	\\
0.16852	0.93277	\\
0.16858	0.93175	\\
0.16864	0.93073	\\
0.1687	0.92972	\\
0.16876	0.92871	\\
0.16882	0.92771	\\
0.16888	0.92671	\\
0.16895	0.92571	\\
0.16901	0.92469	\\
0.16907	0.92365	\\
0.16913	0.92261	\\
0.16919	0.92155	\\
0.16925	0.92047	\\
0.16931	0.91938	\\
0.16937	0.91825	\\
0.16943	0.91708	\\
0.16949	0.91588	\\
0.16956	0.91463	\\
0.16962	0.91333	\\
0.16968	0.912	\\
0.16974	0.91063	\\
0.1698	0.90923	\\
0.16986	0.90779	\\
0.16992	0.9063	\\
0.16998	0.90478	\\
0.17004	0.90323	\\
0.1701	0.90164	\\
0.17017	0.90002	\\
0.17023	0.89838	\\
0.17029	0.89672	\\
0.17035	0.89504	\\
0.17041	0.89336	\\
0.17047	0.89166	\\
0.17053	0.88996	\\
0.17059	0.88826	\\
0.17065	0.88654	\\
0.17072	0.88483	\\
0.17078	0.8831	\\
0.17084	0.88137	\\
0.1709	0.87962	\\
0.17096	0.87786	\\
0.17102	0.87608	\\
0.17108	0.87429	\\
0.17114	0.87249	\\
0.1712	0.87069	\\
0.17126	0.86889	\\
0.17133	0.86708	\\
0.17139	0.86525	\\
0.17145	0.86341	\\
0.17151	0.86156	\\
0.17157	0.85969	\\
0.17163	0.8578	\\
0.17169	0.8559	\\
0.17175	0.85399	\\
0.17181	0.85208	\\
0.17188	0.85016	\\
0.17194	0.84824	\\
0.172	0.84631	\\
0.17206	0.84438	\\
0.17212	0.84243	\\
0.17218	0.84047	\\
0.17224	0.8385	\\
0.1723	0.83652	\\
0.17236	0.83453	\\
0.17242	0.83253	\\
0.17249	0.83054	\\
0.17255	0.82855	\\
0.17261	0.82657	\\
0.17267	0.82459	\\
0.17273	0.82262	\\
0.17279	0.82065	\\
0.17285	0.81867	\\
0.17291	0.81669	\\
0.17297	0.81472	\\
0.17303	0.81275	\\
0.1731	0.81077	\\
0.17316	0.80879	\\
0.17322	0.80681	\\
0.17328	0.80483	\\
0.17334	0.80285	\\
0.1734	0.80087	\\
0.17346	0.79888	\\
0.17352	0.7969	\\
0.17358	0.79492	\\
0.17365	0.79294	\\
0.17371	0.79095	\\
0.17377	0.78897	\\
0.17383	0.78699	\\
0.17389	0.78502	\\
0.17395	0.78305	\\
0.17401	0.78109	\\
0.17407	0.77914	\\
0.17413	0.7772	\\
0.17419	0.77526	\\
0.17426	0.77334	\\
0.17432	0.7714	\\
0.17438	0.76947	\\
0.17444	0.76753	\\
0.1745	0.76558	\\
0.17456	0.76363	\\
0.17462	0.76167	\\
0.17468	0.75969	\\
0.17474	0.7577	\\
0.1748	0.7557	\\
0.17487	0.75369	\\
0.17493	0.75169	\\
0.17499	0.74968	\\
0.17505	0.74767	\\
0.17511	0.74566	\\
0.17517	0.74365	\\
0.17523	0.74164	\\
0.17529	0.73963	\\
0.17535	0.73763	\\
0.17542	0.73563	\\
0.17548	0.73364	\\
0.17554	0.73167	\\
0.1756	0.72972	\\
0.17566	0.72779	\\
0.17572	0.72588	\\
0.17578	0.72398	\\
0.17584	0.72209	\\
0.1759	0.72021	\\
0.17596	0.71835	\\
0.17603	0.71652	\\
0.17609	0.71469	\\
0.17615	0.71288	\\
0.17621	0.71109	\\
0.17627	0.70931	\\
0.17633	0.70753	\\
0.17639	0.70576	\\
0.17645	0.704	\\
0.17651	0.70225	\\
0.17657	0.7005	\\
0.17664	0.69876	\\
0.1767	0.69704	\\
0.17676	0.69533	\\
0.17682	0.69363	\\
0.17688	0.69194	\\
0.17694	0.69026	\\
0.177	0.6886	\\
0.17706	0.68695	\\
0.17712	0.68532	\\
0.17719	0.68371	\\
0.17725	0.68212	\\
0.17731	0.68053	\\
0.17737	0.67895	\\
0.17743	0.67737	\\
0.17749	0.6758	\\
0.17755	0.67423	\\
0.17761	0.67267	\\
0.17767	0.67114	\\
0.17773	0.66963	\\
0.1778	0.66813	\\
0.17786	0.66665	\\
0.17792	0.66519	\\
0.17798	0.66373	\\
0.17804	0.66228	\\
0.1781	0.66083	\\
0.17816	0.65939	\\
0.17822	0.65795	\\
0.17828	0.65652	\\
0.17834	0.65511	\\
0.17841	0.65371	\\
0.17847	0.65231	\\
0.17853	0.65091	\\
0.17859	0.64952	\\
0.17865	0.64812	\\
0.17871	0.64673	\\
0.17877	0.64534	\\
0.17883	0.64394	\\
0.17889	0.64253	\\
0.17896	0.64112	\\
0.17902	0.6397	\\
0.17908	0.63827	\\
0.17914	0.63684	\\
0.1792	0.63539	\\
0.17926	0.63391	\\
0.17932	0.63243	\\
0.17938	0.63092	\\
0.17944	0.62939	\\
0.1795	0.62784	\\
0.17957	0.62628	\\
0.17963	0.62469	\\
0.17969	0.62309	\\
0.17975	0.62148	\\
0.17981	0.61985	\\
0.17987	0.61821	\\
0.17993	0.61656	\\
0.17999	0.6149	\\
0.18005	0.61324	\\
0.18011	0.61157	\\
0.18018	0.6099	\\
0.18024	0.60823	\\
0.1803	0.60657	\\
0.18036	0.60492	\\
0.18042	0.6033	\\
0.18048	0.60169	\\
0.18054	0.6001	\\
0.1806	0.59853	\\
0.18066	0.59699	\\
0.18073	0.59547	\\
0.18079	0.59399	\\
0.18085	0.59253	\\
0.18091	0.5911	\\
0.18097	0.58969	\\
0.18103	0.58831	\\
0.18109	0.58696	\\
0.18115	0.58562	\\
0.18121	0.5843	\\
0.18127	0.583	\\
0.18134	0.58171	\\
0.1814	0.58044	\\
0.18146	0.57919	\\
0.18152	0.57795	\\
0.18158	0.57672	\\
0.18164	0.57549	\\
0.1817	0.57425	\\
0.18176	0.57302	\\
0.18182	0.57178	\\
0.18188	0.57055	\\
0.18195	0.56931	\\
0.18201	0.56807	\\
0.18207	0.56684	\\
0.18213	0.5656	\\
0.18219	0.56437	\\
0.18225	0.56313	\\
0.18231	0.56189	\\
0.18237	0.56064	\\
0.18243	0.5594	\\
0.1825	0.55815	\\
0.18256	0.5569	\\
0.18262	0.55565	\\
0.18268	0.55438	\\
0.18274	0.5531	\\
0.1828	0.55182	\\
0.18286	0.55052	\\
0.18292	0.54922	\\
0.18298	0.5479	\\
0.18304	0.54658	\\
0.18311	0.54525	\\
0.18317	0.54391	\\
0.18323	0.54257	\\
0.18329	0.54121	\\
0.18335	0.53985	\\
0.18341	0.53848	\\
0.18347	0.53711	\\
0.18353	0.53574	\\
0.18359	0.53437	\\
0.18365	0.533	\\
0.18372	0.53163	\\
0.18378	0.53026	\\
0.18384	0.52888	\\
0.1839	0.52749	\\
0.18396	0.5261	\\
0.18402	0.5247	\\
0.18408	0.5233	\\
0.18414	0.5219	\\
0.1842	0.5205	\\
0.18427	0.51909	\\
0.18433	0.51768	\\
0.18439	0.51627	\\
0.18445	0.51486	\\
0.18451	0.51346	\\
0.18457	0.51206	\\
0.18463	0.51066	\\
0.18469	0.50928	\\
0.18475	0.50791	\\
0.18481	0.50655	\\
0.18488	0.5052	\\
0.18494	0.50387	\\
0.185	0.50255	\\
0.18506	0.50124	\\
0.18512	0.49993	\\
0.18518	0.49864	\\
0.18524	0.49735	\\
0.1853	0.49607	\\
0.18536	0.4948	\\
0.18542	0.49354	\\
0.18549	0.49229	\\
0.18555	0.49106	\\
0.18561	0.48983	\\
0.18567	0.48861	\\
0.18573	0.48741	\\
0.18579	0.48622	\\
0.18585	0.48504	\\
0.18591	0.48388	\\
0.18597	0.48274	\\
0.18604	0.48162	\\
0.1861	0.4805	\\
0.18616	0.47941	\\
0.18622	0.47832	\\
0.18628	0.47726	\\
0.18634	0.4762	\\
0.1864	0.47516	\\
0.18646	0.47412	\\
0.18652	0.47309	\\
0.18658	0.47207	\\
0.18665	0.47106	\\
0.18671	0.47005	\\
0.18677	0.46905	\\
0.18683	0.46805	\\
0.18689	0.46707	\\
0.18695	0.46609	\\
0.18701	0.46511	\\
0.18707	0.46414	\\
0.18713	0.46318	\\
0.18719	0.46223	\\
0.18726	0.4613	\\
0.18732	0.46037	\\
0.18738	0.45945	\\
0.18744	0.45855	\\
0.1875	0.45765	\\
0.18756	0.45676	\\
0.18762	0.45588	\\
0.18768	0.45501	\\
0.18774	0.45414	\\
0.18781	0.45327	\\
0.18787	0.45241	\\
0.18793	0.45155	\\
0.18799	0.45068	\\
0.18805	0.44981	\\
0.18811	0.44893	\\
0.18817	0.44805	\\
0.18823	0.44716	\\
0.18829	0.44628	\\
0.18835	0.4454	\\
0.18842	0.44451	\\
0.18848	0.44362	\\
0.18854	0.44273	\\
0.1886	0.44183	\\
0.18866	0.44092	\\
0.18872	0.44001	\\
0.18878	0.43908	\\
0.18884	0.43815	\\
0.1889	0.43721	\\
0.18896	0.43628	\\
0.18903	0.43535	\\
0.18909	0.43443	\\
0.18915	0.43352	\\
0.18921	0.43261	\\
0.18927	0.43171	\\
0.18933	0.43081	\\
0.18939	0.42994	\\
0.18945	0.42907	\\
0.18951	0.42823	\\
0.18958	0.4274	\\
0.18964	0.4266	\\
0.1897	0.4258	\\
0.18976	0.42503	\\
0.18982	0.42425	\\
0.18988	0.42348	\\
0.18994	0.42271	\\
0.19	0.42193	\\
0.19006	0.42114	\\
0.19012	0.42035	\\
0.19019	0.41955	\\
0.19025	0.41875	\\
0.19031	0.41794	\\
0.19037	0.41711	\\
0.19043	0.41628	\\
0.19049	0.41542	\\
0.19055	0.41455	\\
0.19061	0.41366	\\
0.19067	0.41274	\\
0.19073	0.41181	\\
0.1908	0.41086	\\
0.19086	0.40989	\\
0.19092	0.40891	\\
0.19098	0.40791	\\
0.19104	0.40691	\\
0.1911	0.40589	\\
0.19116	0.40488	\\
0.19122	0.40385	\\
0.19128	0.40282	\\
0.19135	0.40178	\\
0.19141	0.40074	\\
0.19147	0.39969	\\
0.19153	0.39865	\\
0.19159	0.39761	\\
0.19165	0.39658	\\
0.19171	0.39555	\\
0.19177	0.39452	\\
0.19183	0.3935	\\
0.19189	0.39249	\\
0.19196	0.39148	\\
0.19202	0.3905	\\
0.19208	0.38953	\\
0.19214	0.38858	\\
0.1922	0.38765	\\
0.19226	0.38673	\\
0.19232	0.38583	\\
0.19238	0.38496	\\
0.19244	0.38411	\\
0.1925	0.3833	\\
0.19257	0.38251	\\
0.19263	0.38175	\\
0.19269	0.38101	\\
0.19275	0.38028	\\
0.19281	0.37956	\\
0.19287	0.37886	\\
0.19293	0.37818	\\
0.19299	0.37751	\\
0.19305	0.37686	\\
0.19312	0.37622	\\
0.19318	0.37559	\\
0.19324	0.37495	\\
0.1933	0.37433	\\
0.19336	0.37369	\\
0.19342	0.37305	\\
0.19348	0.37239	\\
0.19354	0.37172	\\
0.1936	0.37104	\\
0.19366	0.37036	\\
0.19373	0.36968	\\
0.19379	0.36899	\\
0.19385	0.36829	\\
0.19391	0.36758	\\
0.19397	0.36688	\\
0.19403	0.36617	\\
0.19409	0.36546	\\
0.19415	0.36476	\\
0.19421	0.36407	\\
0.19427	0.36339	\\
0.19434	0.36272	\\
0.1944	0.36205	\\
0.19446	0.36137	\\
0.19452	0.3607	\\
0.19458	0.36003	\\
0.19464	0.35936	\\
0.1947	0.35871	\\
0.19476	0.35806	\\
0.19482	0.35742	\\
0.19489	0.35679	\\
0.19495	0.35619	\\
0.19501	0.35561	\\
0.19507	0.35503	\\
0.19513	0.35447	\\
0.19519	0.35393	\\
0.19525	0.35341	\\
0.19531	0.35292	\\
0.19537	0.35245	\\
0.19543	0.35199	\\
0.1955	0.35153	\\
0.19556	0.35108	\\
0.19562	0.35065	\\
0.19568	0.35022	\\
0.19574	0.34981	\\
0.1958	0.34942	\\
0.19586	0.34905	\\
0.19592	0.3487	\\
0.19598	0.34839	\\
0.19604	0.34809	\\
0.19611	0.34782	\\
0.19617	0.34757	\\
0.19623	0.34733	\\
0.19629	0.34712	\\
0.19635	0.34693	\\
0.19641	0.34678	\\
0.19647	0.34663	\\
0.19653	0.34652	\\
0.19659	0.34644	\\
0.19666	0.3464	\\
0.19672	0.34638	\\
0.19678	0.3464	\\
0.19684	0.34645	\\
0.1969	0.34653	\\
0.19696	0.34663	\\
0.19702	0.34676	\\
0.19708	0.34692	\\
0.19714	0.3471	\\
0.1972	0.3473	\\
0.19727	0.34752	\\
0.19733	0.34776	\\
0.19739	0.34803	\\
0.19745	0.34832	\\
0.19751	0.34863	\\
0.19757	0.34896	\\
0.19763	0.3493	\\
0.19769	0.34965	\\
0.19775	0.35001	\\
0.19781	0.35038	\\
0.19788	0.35076	\\
0.19794	0.35113	\\
0.198	0.35151	\\
0.19806	0.35188	\\
0.19812	0.35223	\\
0.19818	0.35258	\\
0.19824	0.35291	\\
0.1983	0.35324	\\
0.19836	0.35355	\\
0.19843	0.35383	\\
0.19849	0.35407	\\
0.19855	0.3543	\\
0.19861	0.3545	\\
0.19867	0.35469	\\
0.19873	0.35486	\\
0.19879	0.35503	\\
0.19885	0.3552	\\
0.19891	0.35535	\\
0.19897	0.35549	\\
0.19904	0.35563	\\
0.1991	0.35578	\\
0.19916	0.35592	\\
0.19922	0.35606	\\
0.19928	0.3562	\\
0.19934	0.35635	\\
0.1994	0.3565	\\
0.19946	0.35665	\\
0.19952	0.3568	\\
0.19958	0.35695	\\
0.19965	0.35708	\\
0.19971	0.35721	\\
0.19977	0.35734	\\
0.19983	0.35748	\\
0.19989	0.35762	\\
0.19995	0.35775	\\
0.20001	0.35788	\\
0.20007	0.35801	\\
0.20013	0.35812	\\
0.2002	0.35822	\\
0.20026	0.35832	\\
0.20032	0.35843	\\
0.20038	0.35853	\\
0.20044	0.35864	\\
0.2005	0.35874	\\
0.20056	0.35885	\\
0.20062	0.35897	\\
0.20068	0.35909	\\
0.20074	0.3592	\\
0.20081	0.35931	\\
0.20087	0.35941	\\
0.20093	0.3595	\\
0.20099	0.35958	\\
0.20105	0.35965	\\
0.20111	0.35971	\\
0.20117	0.35977	\\
0.20123	0.35981	\\
0.20129	0.35985	\\
0.20135	0.35989	\\
0.20142	0.35994	\\
0.20148	0.36001	\\
0.20154	0.3601	\\
0.2016	0.36021	\\
0.20166	0.36034	\\
0.20172	0.36049	\\
0.20178	0.36065	\\
0.20184	0.36082	\\
0.2019	0.361	\\
0.20197	0.36118	\\
0.20203	0.36138	\\
0.20209	0.3616	\\
0.20215	0.36182	\\
0.20221	0.36204	\\
0.20227	0.36224	\\
0.20233	0.36244	\\
0.20239	0.36264	\\
0.20245	0.36285	\\
0.20251	0.36305	\\
0.20258	0.36326	\\
0.20264	0.36346	\\
0.2027	0.36367	\\
0.20276	0.36387	\\
0.20282	0.36406	\\
0.20288	0.36424	\\
0.20294	0.36442	\\
0.203	0.3646	\\
0.20306	0.36478	\\
0.20312	0.36494	\\
0.20319	0.36508	\\
0.20325	0.36521	\\
0.20331	0.36532	\\
0.20337	0.36541	\\
0.20343	0.36549	\\
0.20349	0.36556	\\
0.20355	0.3656	\\
0.20361	0.3656	\\
0.20367	0.36559	\\
0.20374	0.36555	\\
0.2038	0.36548	\\
0.20386	0.36537	\\
0.20392	0.36523	\\
0.20398	0.36506	\\
0.20404	0.36486	\\
0.2041	0.36463	\\
0.20416	0.36439	\\
0.20422	0.36411	\\
0.20428	0.36381	\\
0.20435	0.36348	\\
0.20441	0.36314	\\
0.20447	0.3628	\\
0.20453	0.36245	\\
0.20459	0.3621	\\
0.20465	0.36173	\\
0.20471	0.36136	\\
0.20477	0.36099	\\
0.20483	0.36061	\\
0.2049	0.36022	\\
0.20496	0.35984	\\
0.20502	0.35945	\\
0.20508	0.35908	\\
0.20514	0.35869	\\
0.2052	0.35831	\\
0.20526	0.35794	\\
0.20532	0.35756	\\
0.20538	0.35718	\\
0.20544	0.3568	\\
0.20551	0.35642	\\
0.20557	0.35604	\\
0.20563	0.35567	\\
0.20569	0.35529	\\
0.20575	0.3549	\\
0.20581	0.35451	\\
0.20587	0.3541	\\
0.20593	0.35368	\\
0.20599	0.35326	\\
0.20605	0.35285	\\
0.20612	0.35243	\\
0.20618	0.35202	\\
0.20624	0.3516	\\
0.2063	0.35118	\\
0.20636	0.35076	\\
0.20642	0.35034	\\
0.20648	0.3499	\\
0.20654	0.34946	\\
0.2066	0.34901	\\
0.20667	0.34854	\\
0.20673	0.34805	\\
0.20679	0.34755	\\
0.20685	0.34702	\\
0.20691	0.34647	\\
0.20697	0.34589	\\
0.20703	0.34529	\\
0.20709	0.34465	\\
0.20715	0.34399	\\
0.20721	0.34329	\\
0.20728	0.34256	\\
0.20734	0.3418	\\
0.2074	0.34099	\\
0.20746	0.34015	\\
0.20752	0.33926	\\
0.20758	0.33833	\\
0.20764	0.33736	\\
0.2077	0.33637	\\
0.20776	0.33535	\\
0.20782	0.33432	\\
0.20789	0.33328	\\
0.20795	0.33221	\\
0.20801	0.33111	\\
0.20807	0.33	\\
0.20813	0.32887	\\
0.20819	0.32773	\\
0.20825	0.32659	\\
0.20831	0.32546	\\
0.20837	0.32431	\\
0.20844	0.32316	\\
0.2085	0.32199	\\
0.20856	0.32081	\\
0.20862	0.31962	\\
0.20868	0.31842	\\
0.20874	0.31722	\\
0.2088	0.31601	\\
0.20886	0.31479	\\
0.20892	0.31357	\\
0.20898	0.31234	\\
0.20905	0.31112	\\
0.20911	0.3099	\\
0.20917	0.30869	\\
0.20923	0.30749	\\
0.20929	0.30631	\\
0.20935	0.30514	\\
0.20941	0.30397	\\
0.20947	0.30281	\\
0.20953	0.30167	\\
0.20959	0.30053	\\
0.20966	0.29939	\\
0.20972	0.29826	\\
0.20978	0.29715	\\
0.20984	0.29605	\\
0.2099	0.29496	\\
0.20996	0.29388	\\
0.21002	0.29281	\\
0.21008	0.29174	\\
0.21014	0.29068	\\
0.21021	0.28963	\\
0.21027	0.2886	\\
0.21033	0.28758	\\
0.21039	0.28658	\\
0.21045	0.28559	\\
0.21051	0.28462	\\
0.21057	0.28368	\\
0.21063	0.28276	\\
0.21069	0.28186	\\
0.21075	0.28099	\\
0.21082	0.28014	\\
0.21088	0.27933	\\
0.21094	0.27855	\\
0.211	0.27779	\\
0.21106	0.27707	\\
0.21112	0.27637	\\
0.21118	0.27569	\\
0.21124	0.27504	\\
0.2113	0.27439	\\
0.21136	0.27377	\\
0.21143	0.27316	\\
0.21149	0.27256	\\
0.21155	0.27197	\\
0.21161	0.2714	\\
0.21167	0.27083	\\
0.21173	0.27027	\\
0.21179	0.26973	\\
0.21185	0.26919	\\
0.21191	0.26865	\\
0.21198	0.26812	\\
0.21204	0.26759	\\
0.2121	0.26705	\\
0.21216	0.26652	\\
0.21222	0.26599	\\
0.21228	0.26546	\\
0.21234	0.26492	\\
0.2124	0.26438	\\
0.21246	0.26384	\\
0.21252	0.26328	\\
0.21259	0.26273	\\
0.21265	0.26216	\\
0.21271	0.26159	\\
0.21277	0.26101	\\
0.21283	0.26043	\\
0.21289	0.25984	\\
0.21295	0.25924	\\
0.21301	0.25864	\\
0.21307	0.25804	\\
0.21313	0.25743	\\
0.2132	0.25682	\\
0.21326	0.25622	\\
0.21332	0.25563	\\
0.21338	0.25505	\\
0.21344	0.25448	\\
0.2135	0.25392	\\
0.21356	0.25338	\\
0.21362	0.25285	\\
0.21368	0.25232	\\
0.21375	0.25181	\\
0.21381	0.2513	\\
0.21387	0.2508	\\
0.21393	0.25032	\\
0.21399	0.24985	\\
0.21405	0.24939	\\
0.21411	0.24893	\\
0.21417	0.24848	\\
0.21423	0.24802	\\
0.21429	0.24756	\\
0.21436	0.24709	\\
0.21442	0.24662	\\
0.21448	0.24616	\\
0.21454	0.24569	\\
0.2146	0.24523	\\
0.21466	0.24476	\\
0.21472	0.24429	\\
0.21478	0.24383	\\
0.21484	0.24337	\\
0.2149	0.2429	\\
0.21497	0.24243	\\
0.21503	0.24194	\\
0.21509	0.24144	\\
0.21515	0.24093	\\
0.21521	0.2404	\\
0.21527	0.23985	\\
0.21533	0.2393	\\
0.21539	0.23873	\\
0.21545	0.23814	\\
0.21552	0.23755	\\
0.21558	0.23695	\\
0.21564	0.23633	\\
0.2157	0.23571	\\
0.21576	0.23508	\\
0.21582	0.23445	\\
0.21588	0.23381	\\
0.21594	0.23317	\\
0.216	0.23255	\\
0.21606	0.23193	\\
0.21613	0.23131	\\
0.21619	0.2307	\\
0.21625	0.23011	\\
0.21631	0.22952	\\
0.21637	0.22895	\\
0.21643	0.22837	\\
0.21649	0.2278	\\
0.21655	0.22724	\\
0.21661	0.22668	\\
0.21667	0.22613	\\
0.21674	0.2256	\\
0.2168	0.22508	\\
0.21686	0.22457	\\
0.21692	0.22406	\\
0.21698	0.22356	\\
0.21704	0.22306	\\
0.2171	0.22256	\\
0.21716	0.22207	\\
0.21722	0.22158	\\
0.21729	0.22109	\\
0.21735	0.2206	\\
0.21741	0.22012	\\
0.21747	0.21963	\\
0.21753	0.21913	\\
0.21759	0.21862	\\
0.21765	0.21809	\\
0.21771	0.21754	\\
0.21777	0.21698	\\
0.21783	0.21641	\\
0.2179	0.21583	\\
0.21796	0.21526	\\
0.21802	0.21469	\\
0.21808	0.2141	\\
0.21814	0.21351	\\
0.2182	0.2129	\\
0.21826	0.21229	\\
0.21832	0.21167	\\
0.21838	0.21105	\\
0.21844	0.21044	\\
0.21851	0.20984	\\
0.21857	0.20925	\\
0.21863	0.20868	\\
0.21869	0.20811	\\
0.21875	0.20755	\\
0.21881	0.20698	\\
0.21887	0.20641	\\
0.21893	0.20584	\\
0.21899	0.20527	\\
0.21906	0.20469	\\
0.21912	0.20411	\\
0.21918	0.20352	\\
0.21924	0.2029	\\
0.2193	0.20225	\\
0.21936	0.20159	\\
0.21942	0.20092	\\
0.21948	0.20023	\\
0.21954	0.19953	\\
0.2196	0.19881	\\
0.21967	0.19808	\\
0.21973	0.19735	\\
0.21979	0.19662	\\
0.21985	0.19589	\\
0.21991	0.19517	\\
0.21997	0.19446	\\
0.22003	0.19376	\\
0.22009	0.19307	\\
0.22015	0.19239	\\
0.22021	0.19172	\\
0.22028	0.19108	\\
0.22034	0.19046	\\
0.2204	0.18987	\\
0.22046	0.1893	\\
0.22052	0.18875	\\
0.22058	0.18823	\\
0.22064	0.18773	\\
0.2207	0.18725	\\
0.22076	0.18679	\\
0.22083	0.18637	\\
0.22089	0.18598	\\
0.22095	0.18563	\\
0.22101	0.18531	\\
0.22107	0.18504	\\
0.22113	0.1848	\\
0.22119	0.18458	\\
0.22125	0.18438	\\
0.22131	0.1842	\\
0.22137	0.18403	\\
0.22144	0.18389	\\
0.2215	0.18376	\\
0.22156	0.18366	\\
0.22162	0.18358	\\
0.22168	0.18353	\\
0.22174	0.18349	\\
0.2218	0.18346	\\
0.22186	0.18343	\\
0.22192	0.18341	\\
0.22198	0.18339	\\
0.22205	0.18337	\\
0.22211	0.18336	\\
0.22217	0.18335	\\
0.22223	0.18333	\\
0.22229	0.18331	\\
0.22235	0.18329	\\
0.22241	0.18327	\\
0.22247	0.18326	\\
0.22253	0.18323	\\
0.2226	0.18318	\\
0.22266	0.18313	\\
0.22272	0.18307	\\
0.22278	0.18303	\\
0.22284	0.18299	\\
0.2229	0.18297	\\
0.22296	0.18295	\\
0.22302	0.18293	\\
0.22308	0.18292	\\
0.22314	0.18293	\\
0.22321	0.18293	\\
0.22327	0.18294	\\
0.22333	0.18295	\\
0.22339	0.18294	\\
0.22345	0.18294	\\
0.22351	0.18295	\\
0.22357	0.18297	\\
0.22363	0.18302	\\
0.22369	0.18307	\\
0.22375	0.18313	\\
0.22382	0.1832	\\
0.22388	0.18328	\\
0.22394	0.18335	\\
0.224	0.18342	\\
0.22406	0.18349	\\
0.22412	0.18354	\\
0.22418	0.18358	\\
0.22424	0.18361	\\
0.2243	0.18365	\\
0.22437	0.18368	\\
0.22443	0.18372	\\
0.22449	0.18374	\\
0.22455	0.18376	\\
0.22461	0.18377	\\
0.22467	0.18378	\\
0.22473	0.18378	\\
0.22479	0.18377	\\
0.22485	0.18374	\\
0.22491	0.18372	\\
0.22498	0.1837	\\
0.22504	0.18368	\\
0.2251	0.18366	\\
0.22516	0.18363	\\
0.22522	0.1836	\\
0.22528	0.18357	\\
0.22534	0.18354	\\
0.2254	0.18351	\\
0.22546	0.18349	\\
0.22552	0.18349	\\
0.22559	0.18349	\\
0.22565	0.18351	\\
0.22571	0.18352	\\
0.22577	0.18354	\\
0.22583	0.18355	\\
0.22589	0.18357	\\
0.22595	0.18358	\\
0.22601	0.1836	\\
0.22607	0.18362	\\
0.22614	0.18365	\\
0.2262	0.18368	\\
0.22626	0.18371	\\
0.22632	0.18376	\\
0.22638	0.18383	\\
0.22644	0.18392	\\
0.2265	0.18402	\\
0.22656	0.18414	\\
0.22662	0.18426	\\
0.22668	0.1844	\\
0.22675	0.18455	\\
0.22681	0.18471	\\
0.22687	0.18487	\\
0.22693	0.18502	\\
0.22699	0.18517	\\
0.22705	0.18532	\\
0.22711	0.18547	\\
0.22717	0.18561	\\
0.22723	0.18574	\\
0.22729	0.18587	\\
0.22736	0.186	\\
0.22742	0.18615	\\
0.22748	0.18631	\\
0.22754	0.18648	\\
0.2276	0.18665	\\
0.22766	0.18683	\\
0.22772	0.18701	\\
0.22778	0.18718	\\
0.22784	0.18734	\\
0.22791	0.18749	\\
0.22797	0.18763	\\
0.22803	0.18775	\\
0.22809	0.18785	\\
0.22815	0.18793	\\
0.22821	0.18798	\\
0.22827	0.18802	\\
0.22833	0.18802	\\
0.22839	0.18799	\\
0.22845	0.18794	\\
0.22852	0.18787	\\
0.22858	0.18778	\\
0.22864	0.18768	\\
0.2287	0.18756	\\
0.22876	0.18743	\\
0.22882	0.18727	\\
0.22888	0.1871	\\
0.22894	0.18692	\\
0.229	0.18673	\\
0.22906	0.18656	\\
0.22913	0.18641	\\
0.22919	0.18627	\\
0.22925	0.18615	\\
0.22931	0.18604	\\
0.22937	0.18593	\\
0.22943	0.18582	\\
0.22949	0.18572	\\
0.22955	0.18563	\\
0.22961	0.18556	\\
0.22968	0.18551	\\
0.22974	0.18549	\\
0.2298	0.18549	\\
0.22986	0.18553	\\
0.22992	0.18559	\\
0.22998	0.18567	\\
0.23004	0.18578	\\
0.2301	0.18591	\\
0.23016	0.18607	\\
0.23022	0.18626	\\
0.23029	0.18649	\\
0.23035	0.18675	\\
0.23041	0.18704	\\
0.23047	0.18737	\\
0.23053	0.18772	\\
0.23059	0.18808	\\
0.23065	0.18845	\\
0.23071	0.18883	\\
0.23077	0.18922	\\
0.23083	0.18963	\\
0.2309	0.19004	\\
0.23096	0.19044	\\
0.23102	0.19083	\\
0.23108	0.19122	\\
0.23114	0.1916	\\
0.2312	0.19199	\\
0.23126	0.19238	\\
0.23132	0.19275	\\
0.23138	0.19311	\\
0.23145	0.19346	\\
0.23151	0.1938	\\
0.23157	0.19414	\\
0.23163	0.19447	\\
0.23169	0.19482	\\
0.23175	0.19519	\\
0.23181	0.19556	\\
0.23187	0.19595	\\
0.23193	0.19634	\\
0.23199	0.19673	\\
0.23206	0.19713	\\
0.23212	0.19752	\\
0.23218	0.19792	\\
0.23224	0.19832	\\
0.2323	0.19872	\\
0.23236	0.19911	\\
0.23242	0.1995	\\
0.23248	0.19988	\\
0.23254	0.20025	\\
0.2326	0.20063	\\
0.23267	0.20101	\\
0.23273	0.20139	\\
0.23279	0.20178	\\
0.23285	0.20218	\\
0.23291	0.20258	\\
0.23297	0.20297	\\
0.23303	0.20335	\\
0.23309	0.20371	\\
0.23315	0.20407	\\
0.23322	0.20442	\\
0.23328	0.20477	\\
0.23334	0.20512	\\
0.2334	0.20545	\\
0.23346	0.20577	\\
0.23352	0.20608	\\
0.23358	0.20636	\\
0.23364	0.20663	\\
0.2337	0.20687	\\
0.23376	0.20711	\\
0.23383	0.20734	\\
0.23389	0.20756	\\
0.23395	0.20778	\\
0.23401	0.20801	\\
0.23407	0.20823	\\
0.23413	0.20846	\\
0.23419	0.20868	\\
0.23425	0.20889	\\
0.23431	0.2091	\\
0.23438	0.2093	\\
0.23444	0.20949	\\
0.2345	0.20968	\\
0.23456	0.20986	\\
0.23462	0.21005	\\
0.23468	0.21023	\\
0.23474	0.21041	\\
0.2348	0.21059	\\
0.23486	0.21077	\\
0.23492	0.21094	\\
0.23499	0.21111	\\
0.23505	0.21128	\\
0.23511	0.21146	\\
0.23517	0.21163	\\
0.23523	0.21182	\\
0.23529	0.212	\\
0.23535	0.2122	\\
0.23541	0.2124	\\
0.23547	0.21261	\\
0.23553	0.21283	\\
0.2356	0.21305	\\
0.23566	0.21326	\\
0.23572	0.21345	\\
0.23578	0.21363	\\
0.23584	0.21379	\\
0.2359	0.21394	\\
0.23596	0.21407	\\
0.23602	0.21421	\\
0.23608	0.21436	\\
0.23615	0.21451	\\
0.23621	0.21465	\\
0.23627	0.21477	\\
0.23633	0.21485	\\
0.23639	0.2149	\\
0.23645	0.21491	\\
0.23651	0.21489	\\
0.23657	0.21483	\\
0.23663	0.21476	\\
0.23669	0.21468	\\
0.23676	0.21459	\\
0.23682	0.21449	\\
0.23688	0.21439	\\
0.23694	0.21428	\\
0.237	0.21416	\\
0.23706	0.21403	\\
0.23712	0.21389	\\
0.23718	0.21374	\\
0.23724	0.21361	\\
0.2373	0.21347	\\
0.23737	0.21334	\\
0.23743	0.21321	\\
0.23749	0.21308	\\
0.23755	0.21295	\\
0.23761	0.21282	\\
0.23767	0.2127	\\
0.23773	0.2126	\\
0.23779	0.21252	\\
0.23785	0.21248	\\
0.23792	0.21247	\\
0.23798	0.21248	\\
0.23804	0.21251	\\
0.2381	0.21255	\\
0.23816	0.2126	\\
0.23822	0.21265	\\
0.23828	0.21271	\\
0.23834	0.21278	\\
0.2384	0.21286	\\
0.23846	0.21295	\\
0.23853	0.21304	\\
0.23859	0.21314	\\
0.23865	0.21326	\\
0.23871	0.21338	\\
0.23877	0.21353	\\
0.23883	0.21369	\\
0.23889	0.21386	\\
0.23895	0.21403	\\
0.23901	0.2142	\\
0.23907	0.21437	\\
0.23914	0.21455	\\
0.2392	0.21474	\\
0.23926	0.21495	\\
0.23932	0.21517	\\
0.23938	0.21541	\\
0.23944	0.21566	\\
0.2395	0.21593	\\
0.23956	0.21622	\\
0.23962	0.21653	\\
0.23969	0.21686	\\
0.23975	0.21719	\\
0.23981	0.21753	\\
0.23987	0.21788	\\
0.23993	0.21824	\\
0.23999	0.2186	\\
0.24005	0.21896	\\
0.24011	0.21931	\\
0.24017	0.21965	\\
0.24023	0.22	\\
0.2403	0.22035	\\
0.24036	0.2207	\\
0.24042	0.22105	\\
0.24048	0.22139	\\
0.24054	0.22173	\\
0.2406	0.22207	\\
0.24066	0.22241	\\
0.24072	0.22275	\\
0.24078	0.22309	\\
0.24084	0.22343	\\
0.24091	0.22377	\\
0.24097	0.2241	\\
0.24103	0.22441	\\
0.24109	0.2247	\\
0.24115	0.22497	\\
0.24121	0.2252	\\
0.24127	0.2254	\\
0.24133	0.22558	\\
0.24139	0.22575	\\
0.24146	0.22591	\\
0.24152	0.22606	\\
0.24158	0.2262	\\
0.24164	0.22634	\\
0.2417	0.22648	\\
0.24176	0.22663	\\
0.24182	0.22677	\\
0.24188	0.22692	\\
0.24194	0.22708	\\
0.242	0.22724	\\
0.24207	0.22741	\\
0.24213	0.22758	\\
0.24219	0.22776	\\
0.24225	0.22795	\\
0.24231	0.22815	\\
0.24237	0.22836	\\
0.24243	0.22857	\\
0.24249	0.22878	\\
0.24255	0.22898	\\
0.24261	0.22917	\\
0.24268	0.22934	\\
0.24274	0.22949	\\
0.2428	0.22964	\\
0.24286	0.22978	\\
0.24292	0.22992	\\
0.24298	0.23005	\\
0.24304	0.23017	\\
0.2431	0.23027	\\
0.24316	0.23035	\\
0.24323	0.23041	\\
0.24329	0.23044	\\
0.24335	0.23045	\\
0.24341	0.23046	\\
0.24347	0.23046	\\
0.24353	0.23045	\\
0.24359	0.23043	\\
0.24365	0.23039	\\
0.24371	0.23033	\\
0.24377	0.23026	\\
0.24384	0.23016	\\
0.2439	0.23005	\\
0.24396	0.22992	\\
0.24402	0.22979	\\
0.24408	0.22966	\\
0.24414	0.22953	\\
};
\addplot [color=blue,solid]
  table[row sep=crcr]{
0.24414	0.22953	\\
0.2442	0.22941	\\
0.24426	0.2293	\\
0.24432	0.22921	\\
0.24438	0.22914	\\
0.24445	0.2291	\\
0.24451	0.22907	\\
0.24457	0.22907	\\
0.24463	0.22908	\\
0.24469	0.22911	\\
0.24475	0.22917	\\
0.24481	0.22924	\\
0.24487	0.22934	\\
0.24493	0.22945	\\
0.245	0.2296	\\
0.24506	0.22977	\\
0.24512	0.22997	\\
0.24518	0.23019	\\
0.24524	0.23043	\\
0.2453	0.23068	\\
0.24536	0.23093	\\
0.24542	0.23118	\\
0.24548	0.23144	\\
0.24554	0.2317	\\
0.24561	0.23198	\\
0.24567	0.23227	\\
0.24573	0.23257	\\
0.24579	0.23287	\\
0.24585	0.23317	\\
0.24591	0.23348	\\
0.24597	0.2338	\\
0.24603	0.23412	\\
0.24609	0.23445	\\
0.24615	0.23479	\\
0.24622	0.23513	\\
0.24628	0.23548	\\
0.24634	0.23583	\\
0.2464	0.23618	\\
0.24646	0.23651	\\
0.24652	0.23683	\\
0.24658	0.23714	\\
0.24664	0.23742	\\
0.2467	0.2377	\\
0.24677	0.23797	\\
0.24683	0.23823	\\
0.24689	0.23848	\\
0.24695	0.23873	\\
0.24701	0.23897	\\
0.24707	0.23922	\\
0.24713	0.23946	\\
0.24719	0.23971	\\
0.24725	0.23997	\\
0.24731	0.24022	\\
0.24738	0.24046	\\
0.24744	0.2407	\\
0.2475	0.24091	\\
0.24756	0.2411	\\
0.24762	0.24128	\\
0.24768	0.24143	\\
0.24774	0.24158	\\
0.2478	0.24171	\\
0.24786	0.24182	\\
0.24792	0.24191	\\
0.24799	0.24198	\\
0.24805	0.24203	\\
0.24811	0.24204	\\
0.24817	0.24201	\\
0.24823	0.24196	\\
0.24829	0.24188	\\
0.24835	0.24179	\\
0.24841	0.2417	\\
0.24847	0.24161	\\
0.24854	0.24153	\\
0.2486	0.24144	\\
0.24866	0.24135	\\
0.24872	0.24124	\\
0.24878	0.24111	\\
0.24884	0.24096	\\
0.2489	0.24078	\\
0.24896	0.24059	\\
0.24902	0.24038	\\
0.24908	0.24016	\\
0.24915	0.23992	\\
0.24921	0.23967	\\
0.24927	0.23939	\\
0.24933	0.23909	\\
0.24939	0.23876	\\
0.24945	0.23842	\\
0.24951	0.23805	\\
0.24957	0.23767	\\
0.24963	0.23726	\\
0.24969	0.23683	\\
0.24976	0.23636	\\
0.24982	0.23586	\\
0.24988	0.23532	\\
0.24994	0.23475	\\
};
\addlegendentry{L = 1};

\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
0	0	\\
6e-05	0	\\
0.00012	1e-05	\\
0.00018	1e-05	\\
0.00024	2e-05	\\
0.00031	4e-05	\\
0.00037	5e-05	\\
0.00043	7e-05	\\
0.00049	9e-05	\\
0.00055	0.00012	\\
0.00061	0.00015	\\
0.00067	0.00018	\\
0.00073	0.00021	\\
0.00079	0.00025	\\
0.00085	0.00029	\\
0.00092	0.00033	\\
0.00098	0.00037	\\
0.00104	0.00042	\\
0.0011	0.00047	\\
0.00116	0.00052	\\
0.00122	0.00058	\\
0.00128	0.00064	\\
0.00134	0.0007	\\
0.0014	0.00077	\\
0.00146	0.00084	\\
0.00153	0.00091	\\
0.00159	0.00098	\\
0.00165	0.00106	\\
0.00171	0.00114	\\
0.00177	0.00122	\\
0.00183	0.00131	\\
0.00189	0.00139	\\
0.00195	0.00149	\\
0.00201	0.00158	\\
0.00208	0.00168	\\
0.00214	0.00178	\\
0.0022	0.00188	\\
0.00226	0.00199	\\
0.00232	0.00209	\\
0.00238	0.00221	\\
0.00244	0.00232	\\
0.0025	0.00244	\\
0.00256	0.00256	\\
0.00262	0.00268	\\
0.00269	0.00281	\\
0.00275	0.00294	\\
0.00281	0.00307	\\
0.00287	0.0032	\\
0.00293	0.00334	\\
0.00299	0.00348	\\
0.00305	0.00362	\\
0.00311	0.00377	\\
0.00317	0.00392	\\
0.00323	0.00407	\\
0.0033	0.00422	\\
0.00336	0.00438	\\
0.00342	0.00454	\\
0.00348	0.00471	\\
0.00354	0.00487	\\
0.0036	0.00504	\\
0.00366	0.00521	\\
0.00372	0.00539	\\
0.00378	0.00556	\\
0.00385	0.00575	\\
0.00391	0.00593	\\
0.00397	0.00611	\\
0.00403	0.0063	\\
0.00409	0.0065	\\
0.00415	0.00669	\\
0.00421	0.00689	\\
0.00427	0.00709	\\
0.00433	0.00729	\\
0.00439	0.0075	\\
0.00446	0.00771	\\
0.00452	0.00792	\\
0.00458	0.00814	\\
0.00464	0.00835	\\
0.0047	0.00857	\\
0.00476	0.0088	\\
0.00482	0.00902	\\
0.00488	0.00925	\\
0.00494	0.00949	\\
0.005	0.00973	\\
0.00507	0.00997	\\
0.00513	0.01021	\\
0.00519	0.01045	\\
0.00525	0.01067	\\
0.00531	0.01089	\\
0.00537	0.01113	\\
0.00543	0.01143	\\
0.00549	0.01179	\\
0.00555	0.01213	\\
0.00562	0.0124	\\
0.00568	0.01255	\\
0.00574	0.01261	\\
0.0058	0.01272	\\
0.00586	0.01299	\\
0.00592	0.01344	\\
0.00598	0.01397	\\
0.00604	0.01445	\\
0.0061	0.01481	\\
0.00616	0.01509	\\
0.00623	0.01532	\\
0.00629	0.0155	\\
0.00635	0.01561	\\
0.00641	0.0157	\\
0.00647	0.01585	\\
0.00653	0.0161	\\
0.00659	0.01646	\\
0.00665	0.01688	\\
0.00671	0.01735	\\
0.00677	0.01787	\\
0.00684	0.01842	\\
0.0069	0.01895	\\
0.00696	0.0194	\\
0.00702	0.0198	\\
0.00708	0.02014	\\
0.00714	0.02041	\\
0.0072	0.02061	\\
0.00726	0.02076	\\
0.00732	0.0209	\\
0.00739	0.02107	\\
0.00745	0.02124	\\
0.00751	0.02145	\\
0.00757	0.02173	\\
0.00763	0.02209	\\
0.00769	0.02251	\\
0.00775	0.02298	\\
0.00781	0.02352	\\
0.00787	0.02411	\\
0.00793	0.02472	\\
0.008	0.02534	\\
0.00806	0.02596	\\
0.00812	0.02658	\\
0.00818	0.02715	\\
0.00824	0.02768	\\
0.0083	0.02816	\\
0.00836	0.0286	\\
0.00842	0.02897	\\
0.00848	0.02929	\\
0.00854	0.02957	\\
0.00861	0.02982	\\
0.00867	0.03002	\\
0.00873	0.0302	\\
0.00879	0.03038	\\
0.00885	0.03056	\\
0.00891	0.03075	\\
0.00897	0.03097	\\
0.00903	0.03122	\\
0.00909	0.03151	\\
0.00916	0.03185	\\
0.00922	0.03224	\\
0.00928	0.03269	\\
0.00934	0.03318	\\
0.0094	0.03372	\\
0.00946	0.0343	\\
0.00952	0.03493	\\
0.00958	0.03559	\\
0.00964	0.03628	\\
0.0097	0.037	\\
0.00977	0.03772	\\
0.00983	0.03846	\\
0.00989	0.0392	\\
0.00995	0.03993	\\
0.01001	0.04065	\\
0.01007	0.04134	\\
0.01013	0.04201	\\
0.01019	0.04265	\\
0.01025	0.04325	\\
0.01031	0.04381	\\
0.01038	0.04434	\\
0.01044	0.04484	\\
0.0105	0.04529	\\
0.01056	0.04571	\\
0.01062	0.04608	\\
0.01068	0.04642	\\
0.01074	0.04673	\\
0.0108	0.04702	\\
0.01086	0.04728	\\
0.01093	0.04752	\\
0.01099	0.04775	\\
0.01105	0.04798	\\
0.01111	0.0482	\\
0.01117	0.04843	\\
0.01123	0.04866	\\
0.01129	0.0489	\\
0.01135	0.04915	\\
0.01141	0.04943	\\
0.01147	0.04973	\\
0.01154	0.05005	\\
0.0116	0.0504	\\
0.01166	0.05078	\\
0.01172	0.05119	\\
0.01178	0.05164	\\
0.01184	0.05213	\\
0.0119	0.05265	\\
0.01196	0.0532	\\
0.01202	0.05379	\\
0.01208	0.05441	\\
0.01215	0.05506	\\
0.01221	0.05575	\\
0.01227	0.05646	\\
0.01233	0.0572	\\
0.01239	0.05796	\\
0.01245	0.05874	\\
0.01251	0.05954	\\
0.01257	0.06036	\\
0.01263	0.06119	\\
0.0127	0.06203	\\
0.01276	0.06287	\\
0.01282	0.06372	\\
0.01288	0.06457	\\
0.01294	0.06543	\\
0.013	0.06629	\\
0.01306	0.06715	\\
0.01312	0.06799	\\
0.01318	0.06882	\\
0.01324	0.06964	\\
0.01331	0.07045	\\
0.01337	0.07125	\\
0.01343	0.07204	\\
0.01349	0.07281	\\
0.01355	0.07355	\\
0.01361	0.07427	\\
0.01367	0.07496	\\
0.01373	0.07563	\\
0.01379	0.07627	\\
0.01385	0.07688	\\
0.01392	0.07747	\\
0.01398	0.07804	\\
0.01404	0.07858	\\
0.0141	0.0791	\\
0.01416	0.07959	\\
0.01422	0.08006	\\
0.01428	0.0805	\\
0.01434	0.08092	\\
0.0144	0.08132	\\
0.01447	0.0817	\\
0.01453	0.08207	\\
0.01459	0.08242	\\
0.01465	0.08275	\\
0.01471	0.08307	\\
0.01477	0.08338	\\
0.01483	0.08367	\\
0.01489	0.08396	\\
0.01495	0.08425	\\
0.01501	0.08452	\\
0.01508	0.0848	\\
0.01514	0.08508	\\
0.0152	0.08536	\\
0.01526	0.08564	\\
0.01532	0.08593	\\
0.01538	0.08621	\\
0.01544	0.08651	\\
0.0155	0.08681	\\
0.01556	0.08713	\\
0.01562	0.08746	\\
0.01569	0.0878	\\
0.01575	0.08815	\\
0.01581	0.08852	\\
0.01587	0.0889	\\
0.01593	0.0893	\\
0.01599	0.08971	\\
0.01605	0.09014	\\
0.01611	0.0906	\\
0.01617	0.09107	\\
0.01624	0.09157	\\
0.0163	0.09209	\\
0.01636	0.09263	\\
0.01642	0.09318	\\
0.01648	0.09375	\\
0.01654	0.09434	\\
0.0166	0.09497	\\
0.01666	0.09565	\\
0.01672	0.09635	\\
0.01678	0.09708	\\
0.01685	0.0978	\\
0.01691	0.09852	\\
0.01697	0.09926	\\
0.01703	0.10003	\\
0.01709	0.10086	\\
0.01715	0.10176	\\
0.01721	0.1027	\\
0.01727	0.10364	\\
0.01733	0.10456	\\
0.0174	0.10544	\\
0.01746	0.10633	\\
0.01752	0.10724	\\
0.01758	0.10822	\\
0.01764	0.10924	\\
0.0177	0.11032	\\
0.01776	0.11142	\\
0.01782	0.11255	\\
0.01788	0.11367	\\
0.01794	0.11478	\\
0.01801	0.11586	\\
0.01807	0.11693	\\
0.01813	0.118	\\
0.01819	0.11911	\\
0.01825	0.12026	\\
0.01831	0.12145	\\
0.01837	0.12269	\\
0.01843	0.12396	\\
0.01849	0.12524	\\
0.01855	0.12651	\\
0.01862	0.12775	\\
0.01868	0.12896	\\
0.01874	0.13014	\\
0.0188	0.13131	\\
0.01886	0.13246	\\
0.01892	0.13363	\\
0.01898	0.13483	\\
0.01904	0.13607	\\
0.0191	0.13734	\\
0.01917	0.13865	\\
0.01923	0.13997	\\
0.01929	0.14129	\\
0.01935	0.1426	\\
0.01941	0.14387	\\
0.01947	0.14511	\\
0.01953	0.1463	\\
0.01959	0.14745	\\
0.01965	0.14858	\\
0.01971	0.14969	\\
0.01978	0.1508	\\
0.01984	0.15192	\\
0.0199	0.15307	\\
0.01996	0.15425	\\
0.02002	0.15544	\\
0.02008	0.15664	\\
0.02014	0.15784	\\
0.0202	0.15902	\\
0.02026	0.16017	\\
0.02032	0.16127	\\
0.02039	0.16233	\\
0.02045	0.16335	\\
0.02051	0.16432	\\
0.02057	0.16527	\\
0.02063	0.1662	\\
0.02069	0.16712	\\
0.02075	0.16804	\\
0.02081	0.16897	\\
0.02087	0.16993	\\
0.02094	0.17091	\\
0.021	0.17192	\\
0.02106	0.17294	\\
0.02112	0.17396	\\
0.02118	0.17498	\\
0.02124	0.17598	\\
0.0213	0.17694	\\
0.02136	0.17786	\\
0.02142	0.17873	\\
0.02148	0.17956	\\
0.02155	0.18035	\\
0.02161	0.1811	\\
0.02167	0.18183	\\
0.02173	0.18254	\\
0.02179	0.18325	\\
0.02185	0.18396	\\
0.02191	0.18468	\\
0.02197	0.18543	\\
0.02203	0.1862	\\
0.02209	0.18699	\\
0.02216	0.1878	\\
0.02222	0.18861	\\
0.02228	0.18943	\\
0.02234	0.19023	\\
0.0224	0.19101	\\
0.02246	0.19176	\\
0.02252	0.19247	\\
0.02258	0.19314	\\
0.02264	0.19378	\\
0.02271	0.19437	\\
0.02277	0.19494	\\
0.02283	0.19548	\\
0.02289	0.19599	\\
0.02295	0.1965	\\
0.02301	0.19701	\\
0.02307	0.19752	\\
0.02313	0.19806	\\
0.02319	0.19862	\\
0.02325	0.19922	\\
0.02332	0.19985	\\
0.02338	0.2005	\\
0.02344	0.20117	\\
0.0235	0.20186	\\
0.02356	0.20255	\\
0.02362	0.20324	\\
0.02368	0.20392	\\
0.02374	0.20458	\\
0.0238	0.20521	\\
0.02386	0.2058	\\
0.02393	0.20635	\\
0.02399	0.20687	\\
0.02405	0.20736	\\
0.02411	0.20781	\\
0.02417	0.20825	\\
0.02423	0.20867	\\
0.02429	0.20907	\\
0.02435	0.20946	\\
0.02441	0.20985	\\
0.02448	0.21026	\\
0.02454	0.21069	\\
0.0246	0.21115	\\
0.02466	0.21164	\\
0.02472	0.21215	\\
0.02478	0.2127	\\
0.02484	0.21328	\\
0.0249	0.21389	\\
0.02496	0.21453	\\
0.02502	0.21518	\\
0.02509	0.21585	\\
0.02515	0.21652	\\
0.02521	0.21718	\\
0.02527	0.21785	\\
0.02533	0.21851	\\
0.02539	0.21915	\\
0.02545	0.21978	\\
0.02551	0.2204	\\
0.02557	0.22098	\\
0.02563	0.22154	\\
0.0257	0.22208	\\
0.02576	0.22262	\\
0.02582	0.22315	\\
0.02588	0.22369	\\
0.02594	0.22422	\\
0.026	0.22477	\\
0.02606	0.22534	\\
0.02612	0.22593	\\
0.02618	0.22656	\\
0.02625	0.22722	\\
0.02631	0.22794	\\
0.02637	0.22869	\\
0.02643	0.22949	\\
0.02649	0.23032	\\
0.02655	0.23118	\\
0.02661	0.23207	\\
0.02667	0.23299	\\
0.02673	0.23394	\\
0.02679	0.2349	\\
0.02686	0.23587	\\
0.02692	0.23685	\\
0.02698	0.23782	\\
0.02704	0.2388	\\
0.0271	0.23977	\\
0.02716	0.24073	\\
0.02722	0.24168	\\
0.02728	0.24261	\\
0.02734	0.24353	\\
0.0274	0.24444	\\
0.02747	0.24533	\\
0.02753	0.24621	\\
0.02759	0.24708	\\
0.02765	0.24793	\\
0.02771	0.24878	\\
0.02777	0.24963	\\
0.02783	0.2505	\\
0.02789	0.25139	\\
0.02795	0.25231	\\
0.02802	0.25325	\\
0.02808	0.25421	\\
0.02814	0.2552	\\
0.0282	0.25622	\\
0.02826	0.25728	\\
0.02832	0.2584	\\
0.02838	0.25958	\\
0.02844	0.26082	\\
0.0285	0.26208	\\
0.02856	0.26336	\\
0.02863	0.26465	\\
0.02869	0.26595	\\
0.02875	0.26728	\\
0.02881	0.26864	\\
0.02887	0.27002	\\
0.02893	0.27141	\\
0.02899	0.2728	\\
0.02905	0.27418	\\
0.02911	0.27555	\\
0.02917	0.27691	\\
0.02924	0.27826	\\
0.0293	0.27959	\\
0.02936	0.28093	\\
0.02942	0.28226	\\
0.02948	0.28359	\\
0.02954	0.28492	\\
0.0296	0.28623	\\
0.02966	0.28753	\\
0.02972	0.2888	\\
0.02979	0.29005	\\
0.02985	0.29129	\\
0.02991	0.29254	\\
0.02997	0.2938	\\
0.03003	0.2951	\\
0.03009	0.29644	\\
0.03015	0.29781	\\
0.03021	0.29921	\\
0.03027	0.30063	\\
0.03033	0.30206	\\
0.0304	0.30349	\\
0.03046	0.30495	\\
0.03052	0.30642	\\
0.03058	0.30791	\\
0.03064	0.30944	\\
0.0307	0.31102	\\
0.03076	0.31265	\\
0.03082	0.31433	\\
0.03088	0.31605	\\
0.03094	0.31779	\\
0.03101	0.31954	\\
0.03107	0.32129	\\
0.03113	0.32305	\\
0.03119	0.32479	\\
0.03125	0.32652	\\
0.03131	0.32825	\\
0.03137	0.32998	\\
0.03143	0.33171	\\
0.03149	0.33345	\\
0.03156	0.33519	\\
0.03162	0.33695	\\
0.03168	0.33871	\\
0.03174	0.34047	\\
0.0318	0.34221	\\
0.03186	0.34391	\\
0.03192	0.34557	\\
0.03198	0.34719	\\
0.03204	0.34878	\\
0.0321	0.35033	\\
0.03217	0.35186	\\
0.03223	0.35338	\\
0.03229	0.35489	\\
0.03235	0.35641	\\
0.03241	0.35793	\\
0.03247	0.35946	\\
0.03253	0.36098	\\
0.03259	0.36251	\\
0.03265	0.36402	\\
0.03271	0.36552	\\
0.03278	0.36701	\\
0.03284	0.36848	\\
0.0329	0.36995	\\
0.03296	0.37141	\\
0.03302	0.37287	\\
0.03308	0.37436	\\
0.03314	0.37588	\\
0.0332	0.37744	\\
0.03326	0.37904	\\
0.03333	0.38068	\\
0.03339	0.38237	\\
0.03345	0.38408	\\
0.03351	0.38581	\\
0.03357	0.38755	\\
0.03363	0.38929	\\
0.03369	0.39102	\\
0.03375	0.39276	\\
0.03381	0.39449	\\
0.03387	0.39621	\\
0.03394	0.39793	\\
0.034	0.39966	\\
0.03406	0.4014	\\
0.03412	0.40314	\\
0.03418	0.4049	\\
0.03424	0.40667	\\
0.0343	0.40846	\\
0.03436	0.41024	\\
0.03442	0.41202	\\
0.03448	0.41377	\\
0.03455	0.4155	\\
0.03461	0.4172	\\
0.03467	0.41885	\\
0.03473	0.42046	\\
0.03479	0.42203	\\
0.03485	0.42356	\\
0.03491	0.42506	\\
0.03497	0.42654	\\
0.03503	0.42799	\\
0.0351	0.42944	\\
0.03516	0.43087	\\
0.03522	0.43231	\\
0.03528	0.43373	\\
0.03534	0.43516	\\
0.0354	0.43658	\\
0.03546	0.43799	\\
0.03552	0.43939	\\
0.03558	0.44077	\\
0.03564	0.44212	\\
0.03571	0.44345	\\
0.03577	0.44476	\\
0.03583	0.44604	\\
0.03589	0.44732	\\
0.03595	0.44858	\\
0.03601	0.44984	\\
0.03607	0.45111	\\
0.03613	0.45239	\\
0.03619	0.4537	\\
0.03625	0.45503	\\
0.03632	0.45639	\\
0.03638	0.45778	\\
0.03644	0.4592	\\
0.0365	0.46066	\\
0.03656	0.46215	\\
0.03662	0.46367	\\
0.03668	0.46522	\\
0.03674	0.46678	\\
0.0368	0.46834	\\
0.03687	0.4699	\\
0.03693	0.47146	\\
0.03699	0.47301	\\
0.03705	0.47457	\\
0.03711	0.47612	\\
0.03717	0.47767	\\
0.03723	0.47924	\\
0.03729	0.48081	\\
0.03735	0.4824	\\
0.03741	0.48401	\\
0.03748	0.48565	\\
0.03754	0.4873	\\
0.0376	0.48899	\\
0.03766	0.49069	\\
0.03772	0.49241	\\
0.03778	0.49413	\\
0.03784	0.49586	\\
0.0379	0.49758	\\
0.03796	0.49928	\\
0.03802	0.50096	\\
0.03809	0.50262	\\
0.03815	0.50425	\\
0.03821	0.50585	\\
0.03827	0.50742	\\
0.03833	0.50896	\\
0.03839	0.51048	\\
0.03845	0.51198	\\
0.03851	0.51345	\\
0.03857	0.51491	\\
0.03864	0.51636	\\
0.0387	0.51781	\\
0.03876	0.51927	\\
0.03882	0.52072	\\
0.03888	0.52218	\\
0.03894	0.52366	\\
0.039	0.52515	\\
0.03906	0.52664	\\
0.03912	0.52815	\\
0.03918	0.52965	\\
0.03925	0.53116	\\
0.03931	0.53265	\\
0.03937	0.53413	\\
0.03943	0.5356	\\
0.03949	0.53705	\\
0.03955	0.53849	\\
0.03961	0.53992	\\
0.03967	0.54131	\\
0.03973	0.54268	\\
0.03979	0.54402	\\
0.03986	0.54535	\\
0.03992	0.54667	\\
0.03998	0.548	\\
0.04004	0.54935	\\
0.0401	0.55073	\\
0.04016	0.55214	\\
0.04022	0.55359	\\
0.04028	0.55507	\\
0.04034	0.55659	\\
0.04041	0.55813	\\
0.04047	0.55971	\\
0.04053	0.5613	\\
0.04059	0.56292	\\
0.04065	0.56456	\\
0.04071	0.56624	\\
0.04077	0.56792	\\
0.04083	0.5696	\\
0.04089	0.57128	\\
0.04095	0.57295	\\
0.04102	0.57459	\\
0.04108	0.57621	\\
0.04114	0.57783	\\
0.0412	0.57944	\\
0.04126	0.58103	\\
0.04132	0.58262	\\
0.04138	0.58419	\\
0.04144	0.58575	\\
0.0415	0.58731	\\
0.04156	0.58885	\\
0.04163	0.59042	\\
0.04169	0.592	\\
0.04175	0.5936	\\
0.04181	0.59522	\\
0.04187	0.59685	\\
0.04193	0.59849	\\
0.04199	0.60014	\\
0.04205	0.6018	\\
0.04211	0.60346	\\
0.04218	0.6051	\\
0.04224	0.6067	\\
0.0423	0.60825	\\
0.04236	0.60977	\\
0.04242	0.61125	\\
0.04248	0.61271	\\
0.04254	0.61414	\\
0.0426	0.61555	\\
0.04266	0.61691	\\
0.04272	0.61821	\\
0.04279	0.61944	\\
0.04285	0.62063	\\
0.04291	0.62176	\\
0.04297	0.62283	\\
0.04303	0.62388	\\
0.04309	0.62489	\\
0.04315	0.62588	\\
0.04321	0.62686	\\
0.04327	0.62782	\\
0.04333	0.62877	\\
0.0434	0.62972	\\
0.04346	0.63068	\\
0.04352	0.63163	\\
0.04358	0.63258	\\
0.04364	0.63352	\\
0.0437	0.63445	\\
0.04376	0.63535	\\
0.04382	0.63622	\\
0.04388	0.63707	\\
0.04395	0.63791	\\
0.04401	0.63874	\\
0.04407	0.63955	\\
0.04413	0.64035	\\
0.04419	0.64112	\\
0.04425	0.64187	\\
0.04431	0.6426	\\
0.04437	0.6433	\\
0.04443	0.64395	\\
0.04449	0.64457	\\
0.04456	0.64513	\\
0.04462	0.64566	\\
0.04468	0.64616	\\
0.04474	0.64667	\\
0.0448	0.64719	\\
0.04486	0.64774	\\
0.04492	0.6483	\\
0.04498	0.64888	\\
0.04504	0.64948	\\
0.0451	0.6501	\\
0.04517	0.65072	\\
0.04523	0.65136	\\
0.04529	0.652	\\
0.04535	0.65265	\\
0.04541	0.65334	\\
0.04547	0.65406	\\
0.04553	0.65483	\\
0.04559	0.65562	\\
0.04565	0.65645	\\
0.04572	0.65732	\\
0.04578	0.65821	\\
0.04584	0.65912	\\
0.0459	0.66006	\\
0.04596	0.661	\\
0.04602	0.66197	\\
0.04608	0.66293	\\
0.04614	0.66387	\\
0.0462	0.6648	\\
0.04626	0.66574	\\
0.04633	0.6667	\\
0.04639	0.66764	\\
0.04645	0.6686	\\
0.04651	0.66957	\\
0.04657	0.67054	\\
0.04663	0.67152	\\
0.04669	0.67251	\\
0.04675	0.67349	\\
0.04681	0.67447	\\
0.04688	0.67548	\\
0.04694	0.6765	\\
0.047	0.67752	\\
0.04706	0.67852	\\
0.04712	0.67952	\\
0.04718	0.68055	\\
0.04724	0.68159	\\
0.0473	0.68265	\\
0.04736	0.68372	\\
0.04742	0.68482	\\
0.04749	0.68597	\\
0.04755	0.68717	\\
0.04761	0.68841	\\
0.04767	0.68967	\\
0.04773	0.69093	\\
0.04779	0.69218	\\
0.04785	0.6934	\\
0.04791	0.69459	\\
0.04797	0.69577	\\
0.04803	0.6969	\\
0.0481	0.69798	\\
0.04816	0.69902	\\
0.04822	0.70001	\\
0.04828	0.70098	\\
0.04834	0.70191	\\
0.0484	0.70279	\\
0.04846	0.70363	\\
0.04852	0.70445	\\
0.04858	0.70525	\\
0.04865	0.70605	\\
0.04871	0.7068	\\
0.04877	0.70752	\\
0.04883	0.70825	\\
0.04889	0.70898	\\
0.04895	0.70969	\\
0.04901	0.71038	\\
0.04907	0.71105	\\
0.04913	0.71169	\\
0.04919	0.71234	\\
0.04926	0.71301	\\
0.04932	0.71369	\\
0.04938	0.7144	\\
0.04944	0.71511	\\
0.0495	0.71584	\\
0.04956	0.71657	\\
0.04962	0.7173	\\
0.04968	0.71803	\\
0.04974	0.71875	\\
0.0498	0.71947	\\
0.04987	0.72019	\\
0.04993	0.7209	\\
0.04999	0.72161	\\
0.05005	0.7223	\\
0.05011	0.72297	\\
0.05017	0.72364	\\
0.05023	0.7243	\\
0.05029	0.72491	\\
0.05035	0.72546	\\
0.05042	0.72599	\\
0.05048	0.7265	\\
0.05054	0.72702	\\
0.0506	0.72753	\\
0.05066	0.72801	\\
0.05072	0.72847	\\
0.05078	0.72891	\\
0.05084	0.72936	\\
0.0509	0.72982	\\
0.05096	0.73026	\\
0.05103	0.73066	\\
0.05109	0.73103	\\
0.05115	0.73137	\\
0.05121	0.7317	\\
0.05127	0.73201	\\
0.05133	0.73232	\\
0.05139	0.73261	\\
0.05145	0.7329	\\
0.05151	0.73317	\\
0.05157	0.73346	\\
0.05164	0.73375	\\
0.0517	0.73405	\\
0.05176	0.73435	\\
0.05182	0.73467	\\
0.05188	0.73503	\\
0.05194	0.73544	\\
0.052	0.73588	\\
0.05206	0.73635	\\
0.05212	0.73682	\\
0.05219	0.7373	\\
0.05225	0.7378	\\
0.05231	0.7383	\\
0.05237	0.73881	\\
0.05243	0.73933	\\
0.05249	0.73986	\\
0.05255	0.74039	\\
0.05261	0.7409	\\
0.05267	0.74138	\\
0.05273	0.74185	\\
0.0528	0.74231	\\
0.05286	0.74277	\\
0.05292	0.74325	\\
0.05298	0.74372	\\
0.05304	0.74421	\\
0.0531	0.7447	\\
0.05316	0.7452	\\
0.05322	0.7457	\\
0.05328	0.74618	\\
0.05334	0.74664	\\
0.05341	0.74709	\\
0.05347	0.74752	\\
0.05353	0.74793	\\
0.05359	0.74832	\\
0.05365	0.74869	\\
0.05371	0.74903	\\
0.05377	0.74935	\\
0.05383	0.74964	\\
0.05389	0.74991	\\
0.05396	0.75017	\\
0.05402	0.7504	\\
0.05408	0.75062	\\
0.05414	0.75083	\\
0.0542	0.75104	\\
0.05426	0.75127	\\
0.05432	0.75152	\\
0.05438	0.75178	\\
0.05444	0.75207	\\
0.0545	0.75237	\\
0.05457	0.7527	\\
0.05463	0.75306	\\
0.05469	0.75343	\\
0.05475	0.75382	\\
0.05481	0.75421	\\
0.05487	0.75461	\\
0.05493	0.755	\\
0.05499	0.75538	\\
0.05505	0.75576	\\
0.05511	0.75613	\\
0.05518	0.75648	\\
0.05524	0.75681	\\
0.0553	0.75712	\\
0.05536	0.75742	\\
0.05542	0.75769	\\
0.05548	0.75795	\\
0.05554	0.75819	\\
0.0556	0.75841	\\
0.05566	0.75862	\\
0.05573	0.75882	\\
0.05579	0.75903	\\
0.05585	0.75925	\\
0.05591	0.75948	\\
0.05597	0.75972	\\
0.05603	0.75994	\\
0.05609	0.76014	\\
0.05615	0.76031	\\
0.05621	0.76045	\\
0.05627	0.76054	\\
0.05634	0.76059	\\
0.0564	0.76059	\\
0.05646	0.76056	\\
0.05652	0.76048	\\
0.05658	0.76036	\\
0.05664	0.76019	\\
0.0567	0.75998	\\
0.05676	0.75972	\\
0.05682	0.75943	\\
0.05688	0.75909	\\
0.05695	0.75873	\\
0.05701	0.75835	\\
0.05707	0.75796	\\
0.05713	0.75757	\\
0.05719	0.75718	\\
0.05725	0.75682	\\
0.05731	0.75648	\\
0.05737	0.75616	\\
0.05743	0.75587	\\
0.0575	0.75561	\\
0.05756	0.75536	\\
0.05762	0.75512	\\
0.05768	0.75489	\\
0.05774	0.75467	\\
0.0578	0.75446	\\
0.05786	0.75425	\\
0.05792	0.75405	\\
0.05798	0.75386	\\
0.05804	0.75367	\\
0.05811	0.7535	\\
0.05817	0.75332	\\
0.05823	0.75313	\\
0.05829	0.75293	\\
0.05835	0.75272	\\
0.05841	0.7525	\\
0.05847	0.75227	\\
0.05853	0.75201	\\
0.05859	0.75176	\\
0.05865	0.7515	\\
0.05872	0.75125	\\
0.05878	0.75101	\\
0.05884	0.75079	\\
0.0589	0.75058	\\
0.05896	0.75038	\\
0.05902	0.75021	\\
0.05908	0.75005	\\
0.05914	0.74991	\\
0.0592	0.74976	\\
0.05927	0.74961	\\
0.05933	0.74944	\\
0.05939	0.74926	\\
0.05945	0.74905	\\
0.05951	0.74881	\\
0.05957	0.74855	\\
0.05963	0.74827	\\
0.05969	0.74797	\\
0.05975	0.74765	\\
0.05981	0.74731	\\
0.05988	0.74696	\\
0.05994	0.74659	\\
0.06	0.74621	\\
0.06006	0.74582	\\
0.06012	0.74543	\\
0.06018	0.74502	\\
0.06024	0.74461	\\
0.0603	0.74419	\\
0.06036	0.74375	\\
0.06042	0.74331	\\
0.06049	0.74287	\\
0.06055	0.74243	\\
0.06061	0.74202	\\
0.06067	0.74163	\\
0.06073	0.74127	\\
0.06079	0.74093	\\
0.06085	0.74063	\\
0.06091	0.74036	\\
0.06097	0.74012	\\
0.06104	0.73989	\\
0.0611	0.73969	\\
0.06116	0.7395	\\
0.06122	0.73931	\\
0.06128	0.73913	\\
0.06134	0.73895	\\
0.0614	0.73878	\\
0.06146	0.73859	\\
0.06152	0.73841	\\
0.06158	0.73824	\\
0.06165	0.73807	\\
0.06171	0.73791	\\
0.06177	0.73776	\\
0.06183	0.73763	\\
0.06189	0.73752	\\
0.06195	0.73742	\\
0.06201	0.73734	\\
0.06207	0.73728	\\
0.06213	0.73722	\\
0.06219	0.73718	\\
0.06226	0.73714	\\
0.06232	0.7371	\\
0.06238	0.73707	\\
0.06244	0.73706	\\
0.0625	0.73705	\\
0.06256	0.73705	\\
0.06262	0.73705	\\
0.06268	0.73707	\\
0.06274	0.7371	\\
0.06281	0.73715	\\
0.06287	0.73721	\\
0.06293	0.73727	\\
0.06299	0.73734	\\
0.06305	0.73741	\\
0.06311	0.73746	\\
0.06317	0.73749	\\
0.06323	0.73749	\\
0.06329	0.73747	\\
0.06335	0.73741	\\
0.06342	0.73731	\\
0.06348	0.73718	\\
0.06354	0.73702	\\
0.0636	0.73683	\\
0.06366	0.73662	\\
0.06372	0.73639	\\
0.06378	0.73616	\\
0.06384	0.73592	\\
0.0639	0.73569	\\
0.06396	0.73546	\\
0.06403	0.73524	\\
0.06409	0.73504	\\
0.06415	0.73485	\\
0.06421	0.73469	\\
0.06427	0.73454	\\
0.06433	0.7344	\\
0.06439	0.73428	\\
0.06445	0.73416	\\
0.06451	0.73405	\\
0.06458	0.73395	\\
0.06464	0.73386	\\
0.0647	0.73379	\\
0.06476	0.73373	\\
0.06482	0.73369	\\
0.06488	0.73368	\\
0.06494	0.7337	\\
0.065	0.73373	\\
0.06506	0.73378	\\
0.06512	0.73385	\\
0.06519	0.73392	\\
0.06525	0.734	\\
0.06531	0.73409	\\
0.06537	0.73418	\\
0.06543	0.73426	\\
0.06549	0.73434	\\
0.06555	0.7344	\\
0.06561	0.73446	\\
0.06567	0.73449	\\
0.06573	0.73452	\\
0.0658	0.73454	\\
0.06586	0.73455	\\
0.06592	0.73454	\\
0.06598	0.73454	\\
0.06604	0.73455	\\
0.0661	0.73458	\\
0.06616	0.73461	\\
0.06622	0.73465	\\
0.06628	0.7347	\\
0.06635	0.73477	\\
0.06641	0.73486	\\
0.06647	0.73494	\\
0.06653	0.73502	\\
0.06659	0.7351	\\
0.06665	0.73516	\\
0.06671	0.73522	\\
0.06677	0.73526	\\
0.06683	0.73529	\\
0.06689	0.73529	\\
0.06696	0.73526	\\
0.06702	0.73519	\\
0.06708	0.73509	\\
0.06714	0.73496	\\
0.0672	0.7348	\\
0.06726	0.73462	\\
0.06732	0.7344	\\
0.06738	0.73417	\\
0.06744	0.73393	\\
0.0675	0.73367	\\
0.06757	0.73341	\\
0.06763	0.73315	\\
0.06769	0.73287	\\
0.06775	0.73256	\\
0.06781	0.73222	\\
0.06787	0.73185	\\
0.06793	0.73146	\\
0.06799	0.73104	\\
0.06805	0.73057	\\
0.06812	0.73008	\\
0.06818	0.72956	\\
0.06824	0.72903	\\
0.0683	0.72847	\\
0.06836	0.7279	\\
0.06842	0.72732	\\
0.06848	0.72673	\\
0.06854	0.72615	\\
0.0686	0.72556	\\
0.06866	0.72497	\\
0.06873	0.72439	\\
0.06879	0.72383	\\
0.06885	0.72329	\\
0.06891	0.72278	\\
0.06897	0.72227	\\
0.06903	0.72176	\\
0.06909	0.72125	\\
0.06915	0.72073	\\
0.06921	0.72021	\\
0.06927	0.71968	\\
0.06934	0.71912	\\
0.0694	0.71853	\\
0.06946	0.71792	\\
0.06952	0.71727	\\
0.06958	0.71661	\\
0.06964	0.71591	\\
0.0697	0.71521	\\
0.06976	0.71449	\\
0.06982	0.71375	\\
0.06989	0.71299	\\
0.06995	0.71224	\\
0.07001	0.71148	\\
0.07007	0.71073	\\
0.07013	0.71001	\\
0.07019	0.7093	\\
0.07025	0.7086	\\
0.07031	0.70793	\\
0.07037	0.70727	\\
0.07043	0.7066	\\
0.0705	0.70594	\\
0.07056	0.70528	\\
0.07062	0.70463	\\
0.07068	0.70398	\\
0.07074	0.70333	\\
0.0708	0.70267	\\
0.07086	0.70202	\\
0.07092	0.70137	\\
0.07098	0.70071	\\
0.07104	0.70006	\\
0.07111	0.6994	\\
0.07117	0.69877	\\
0.07123	0.69814	\\
0.07129	0.69753	\\
0.07135	0.69695	\\
0.07141	0.6964	\\
0.07147	0.69588	\\
0.07153	0.69539	\\
0.07159	0.69491	\\
0.07166	0.69445	\\
0.07172	0.69399	\\
0.07178	0.69353	\\
0.07184	0.69306	\\
0.0719	0.69259	\\
0.07196	0.6921	\\
0.07202	0.69158	\\
0.07208	0.69105	\\
0.07214	0.69049	\\
0.0722	0.6899	\\
0.07227	0.68928	\\
0.07233	0.68861	\\
0.07239	0.68791	\\
0.07245	0.6872	\\
0.07251	0.68648	\\
0.07257	0.68575	\\
0.07263	0.685	\\
0.07269	0.68423	\\
0.07275	0.68345	\\
0.07281	0.68268	\\
0.07288	0.68192	\\
0.07294	0.68118	\\
0.073	0.68047	\\
0.07306	0.67979	\\
0.07312	0.67913	\\
0.07318	0.67851	\\
0.07324	0.67794	\\
0.0733	0.67738	\\
0.07336	0.67684	\\
0.07343	0.67631	\\
0.07349	0.67579	\\
0.07355	0.67529	\\
0.07361	0.67479	\\
0.07367	0.67431	\\
0.07373	0.67384	\\
0.07379	0.67338	\\
0.07385	0.67292	\\
0.07391	0.67248	\\
0.07397	0.67206	\\
0.07404	0.67165	\\
0.0741	0.67126	\\
0.07416	0.67091	\\
0.07422	0.67061	\\
0.07428	0.67035	\\
0.07434	0.67014	\\
0.0744	0.66995	\\
0.07446	0.6698	\\
0.07452	0.66967	\\
0.07458	0.66958	\\
0.07465	0.66952	\\
0.07471	0.66949	\\
0.07477	0.66947	\\
0.07483	0.66947	\\
0.07489	0.66948	\\
0.07495	0.6695	\\
0.07501	0.66952	\\
0.07507	0.66954	\\
0.07513	0.66957	\\
0.0752	0.66959	\\
0.07526	0.66962	\\
0.07532	0.66964	\\
0.07538	0.66967	\\
0.07544	0.6697	\\
0.0755	0.66973	\\
0.07556	0.66977	\\
0.07562	0.66981	\\
0.07568	0.66985	\\
0.07574	0.66988	\\
0.07581	0.66991	\\
0.07587	0.66997	\\
0.07593	0.67005	\\
0.07599	0.67017	\\
0.07605	0.67033	\\
0.07611	0.67053	\\
0.07617	0.67078	\\
0.07623	0.67107	\\
0.07629	0.67138	\\
0.07635	0.67173	\\
0.07642	0.67209	\\
0.07648	0.67248	\\
0.07654	0.67288	\\
0.0766	0.67329	\\
0.07666	0.6737	\\
0.07672	0.6741	\\
0.07678	0.67451	\\
0.07684	0.67489	\\
0.0769	0.67525	\\
0.07697	0.67559	\\
0.07703	0.67592	\\
0.07709	0.67622	\\
0.07715	0.67651	\\
0.07721	0.67677	\\
0.07727	0.67702	\\
0.07733	0.67726	\\
0.07739	0.67747	\\
0.07745	0.67766	\\
0.07751	0.67782	\\
0.07758	0.67795	\\
0.07764	0.67806	\\
0.0777	0.67813	\\
0.07776	0.67818	\\
0.07782	0.6782	\\
0.07788	0.67818	\\
0.07794	0.67814	\\
0.078	0.67807	\\
0.07806	0.67799	\\
0.07812	0.67789	\\
0.07819	0.67777	\\
0.07825	0.67764	\\
0.07831	0.6775	\\
0.07837	0.67735	\\
0.07843	0.67718	\\
0.07849	0.677	\\
0.07855	0.6768	\\
0.07861	0.67657	\\
0.07867	0.67633	\\
0.07874	0.67607	\\
0.0788	0.67579	\\
0.07886	0.67549	\\
0.07892	0.67517	\\
0.07898	0.67484	\\
0.07904	0.67451	\\
0.0791	0.67419	\\
0.07916	0.67388	\\
0.07922	0.6736	\\
0.07928	0.67334	\\
0.07935	0.67312	\\
0.07941	0.67292	\\
0.07947	0.67276	\\
0.07953	0.67262	\\
0.07959	0.67252	\\
0.07965	0.67243	\\
0.07971	0.67236	\\
0.07977	0.6723	\\
0.07983	0.67225	\\
0.0799	0.67221	\\
0.07996	0.67219	\\
0.08002	0.67219	\\
0.08008	0.67221	\\
0.08014	0.67223	\\
0.0802	0.67227	\\
0.08026	0.6723	\\
0.08032	0.67232	\\
0.08038	0.67234	\\
0.08044	0.67235	\\
0.08051	0.67235	\\
0.08057	0.67235	\\
0.08063	0.67235	\\
0.08069	0.67235	\\
0.08075	0.67235	\\
0.08081	0.67235	\\
0.08087	0.67235	\\
0.08093	0.67235	\\
0.08099	0.67236	\\
0.08105	0.67237	\\
0.08112	0.67238	\\
0.08118	0.67239	\\
0.08124	0.67241	\\
0.0813	0.67243	\\
0.08136	0.67246	\\
0.08142	0.6725	\\
0.08148	0.67256	\\
0.08154	0.67264	\\
0.0816	0.67273	\\
0.08167	0.67284	\\
0.08173	0.67295	\\
0.08179	0.67308	\\
0.08185	0.67322	\\
0.08191	0.67337	\\
0.08197	0.67354	\\
0.08203	0.67375	\\
0.08209	0.67398	\\
0.08215	0.67426	\\
0.08221	0.67456	\\
0.08228	0.67487	\\
0.08234	0.6752	\\
0.0824	0.67552	\\
0.08246	0.67584	\\
0.08252	0.67616	\\
0.08258	0.67647	\\
0.08264	0.67678	\\
0.0827	0.6771	\\
0.08276	0.67742	\\
0.08282	0.67774	\\
0.08289	0.67807	\\
0.08295	0.67843	\\
0.08301	0.67881	\\
0.08307	0.6792	\\
0.08313	0.67961	\\
0.08319	0.68003	\\
0.08325	0.68049	\\
0.08331	0.68096	\\
0.08337	0.68147	\\
0.08344	0.68199	\\
0.0835	0.68252	\\
0.08356	0.68305	\\
0.08362	0.68358	\\
0.08368	0.6841	\\
0.08374	0.68459	\\
0.0838	0.68507	\\
0.08386	0.68551	\\
0.08392	0.68594	\\
0.08398	0.68635	\\
0.08405	0.68675	\\
0.08411	0.68712	\\
0.08417	0.68745	\\
0.08423	0.68773	\\
0.08429	0.68795	\\
0.08435	0.68814	\\
0.08441	0.68829	\\
0.08447	0.68841	\\
0.08453	0.6885	\\
0.08459	0.68853	\\
0.08466	0.68852	\\
0.08472	0.68846	\\
0.08478	0.68835	\\
0.08484	0.68821	\\
0.0849	0.68803	\\
0.08496	0.68781	\\
0.08502	0.68755	\\
0.08508	0.68725	\\
0.08514	0.68691	\\
0.08521	0.68651	\\
0.08527	0.68609	\\
0.08533	0.68566	\\
0.08539	0.68522	\\
0.08545	0.68479	\\
0.08551	0.68435	\\
0.08557	0.68391	\\
0.08563	0.68347	\\
0.08569	0.68303	\\
0.08575	0.68261	\\
0.08582	0.6822	\\
0.08588	0.68179	\\
0.08594	0.68139	\\
0.086	0.68101	\\
0.08606	0.68065	\\
0.08612	0.68028	\\
0.08618	0.67988	\\
0.08624	0.67949	\\
0.0863	0.67912	\\
0.08636	0.67873	\\
0.08643	0.67834	\\
0.08649	0.67796	\\
0.08655	0.67758	\\
0.08661	0.67718	\\
0.08667	0.67676	\\
0.08673	0.67633	\\
0.08679	0.6759	\\
0.08685	0.67549	\\
0.08691	0.6751	\\
0.08698	0.67472	\\
0.08704	0.67437	\\
0.0871	0.67402	\\
0.08716	0.67368	\\
0.08722	0.67334	\\
0.08728	0.67303	\\
0.08734	0.67278	\\
0.0874	0.67254	\\
0.08746	0.6723	\\
0.08752	0.67207	\\
0.08759	0.67181	\\
0.08765	0.67152	\\
0.08771	0.6712	\\
0.08777	0.67085	\\
0.08783	0.67048	\\
0.08789	0.67009	\\
0.08795	0.66969	\\
0.08801	0.66926	\\
0.08807	0.66883	\\
0.08813	0.6684	\\
0.0882	0.66799	\\
0.08826	0.66759	\\
0.08832	0.66721	\\
0.08838	0.66686	\\
0.08844	0.66653	\\
0.0885	0.66619	\\
0.08856	0.66584	\\
0.08862	0.6655	\\
0.08868	0.66518	\\
0.08875	0.66487	\\
0.08881	0.66456	\\
0.08887	0.66423	\\
0.08893	0.6639	\\
0.08899	0.66355	\\
0.08905	0.66318	\\
0.08911	0.66276	\\
0.08917	0.66231	\\
0.08923	0.66185	\\
0.08929	0.66141	\\
0.08936	0.66098	\\
0.08942	0.66053	\\
0.08948	0.66007	\\
0.08954	0.65961	\\
0.0896	0.65917	\\
0.08966	0.65877	\\
0.08972	0.65839	\\
0.08978	0.65802	\\
0.08984	0.65768	\\
0.0899	0.65737	\\
0.08997	0.6571	\\
0.09003	0.65684	\\
0.09009	0.6566	\\
0.09015	0.65639	\\
0.09021	0.6562	\\
0.09027	0.65606	\\
0.09033	0.65595	\\
0.09039	0.65585	\\
0.09045	0.65577	\\
0.09052	0.6557	\\
0.09058	0.65567	\\
0.09064	0.65563	\\
0.0907	0.6556	\\
0.09076	0.65558	\\
0.09082	0.65561	\\
0.09088	0.65565	\\
0.09094	0.6557	\\
0.091	0.65578	\\
0.09106	0.65586	\\
0.09113	0.65595	\\
0.09119	0.65604	\\
0.09125	0.65616	\\
0.09131	0.65631	\\
0.09137	0.6565	\\
0.09143	0.65669	\\
0.09149	0.65689	\\
0.09155	0.65713	\\
0.09161	0.65741	\\
0.09167	0.65774	\\
0.09174	0.65813	\\
0.0918	0.65857	\\
0.09186	0.65905	\\
0.09192	0.65958	\\
0.09198	0.66012	\\
0.09204	0.66067	\\
0.0921	0.66124	\\
0.09216	0.66185	\\
0.09222	0.66248	\\
0.09229	0.66316	\\
0.09235	0.66387	\\
0.09241	0.66459	\\
0.09247	0.66533	\\
0.09253	0.66611	\\
0.09259	0.66694	\\
0.09265	0.6678	\\
0.09271	0.6687	\\
0.09277	0.66964	\\
0.09283	0.67062	\\
0.0929	0.67164	\\
0.09296	0.67267	\\
0.09302	0.67372	\\
0.09308	0.67477	\\
0.09314	0.6758	\\
0.0932	0.67685	\\
0.09326	0.67792	\\
0.09332	0.67904	\\
0.09338	0.68019	\\
0.09344	0.68136	\\
0.09351	0.68255	\\
0.09357	0.68375	\\
0.09363	0.68496	\\
0.09369	0.68619	\\
0.09375	0.68743	\\
0.09381	0.68869	\\
0.09387	0.68997	\\
0.09393	0.69123	\\
0.09399	0.69248	\\
0.09406	0.69371	\\
0.09412	0.69492	\\
0.09418	0.6961	\\
0.09424	0.69725	\\
0.0943	0.69837	\\
0.09436	0.69946	\\
0.09442	0.7005	\\
0.09448	0.70154	\\
0.09454	0.70257	\\
0.0946	0.70361	\\
0.09467	0.70467	\\
0.09473	0.70576	\\
0.09479	0.7069	\\
0.09485	0.70807	\\
0.09491	0.70927	\\
0.09497	0.71047	\\
0.09503	0.71168	\\
0.09509	0.7129	\\
0.09515	0.71413	\\
0.09521	0.71536	\\
0.09528	0.7166	\\
0.09534	0.71783	\\
0.0954	0.71906	\\
0.09546	0.72026	\\
0.09552	0.72145	\\
0.09558	0.7226	\\
0.09564	0.7237	\\
0.0957	0.72476	\\
0.09576	0.72576	\\
0.09583	0.72672	\\
0.09589	0.72762	\\
0.09595	0.72847	\\
0.09601	0.72928	\\
0.09607	0.73005	\\
0.09613	0.73079	\\
0.09619	0.7315	\\
0.09625	0.7322	\\
0.09631	0.73286	\\
0.09637	0.73349	\\
0.09644	0.73409	\\
0.0965	0.73468	\\
0.09656	0.73526	\\
0.09662	0.73581	\\
0.09668	0.73635	\\
0.09674	0.73687	\\
0.0968	0.73735	\\
0.09686	0.7378	\\
0.09692	0.73823	\\
0.09698	0.73865	\\
0.09705	0.73907	\\
0.09711	0.73946	\\
0.09717	0.73984	\\
0.09723	0.74021	\\
0.09729	0.74057	\\
0.09735	0.74092	\\
0.09741	0.74126	\\
0.09747	0.74159	\\
0.09753	0.74191	\\
0.0976	0.74222	\\
0.09766	0.74254	\\
0.09772	0.74286	\\
0.09778	0.74319	\\
0.09784	0.74352	\\
0.0979	0.74385	\\
0.09796	0.74416	\\
0.09802	0.74447	\\
0.09808	0.74478	\\
0.09814	0.74508	\\
0.09821	0.74538	\\
0.09827	0.74568	\\
0.09833	0.74598	\\
0.09839	0.74629	\\
0.09845	0.74662	\\
0.09851	0.74698	\\
0.09857	0.74736	\\
0.09863	0.74777	\\
0.09869	0.74821	\\
0.09875	0.74869	\\
0.09882	0.74917	\\
0.09888	0.74967	\\
0.09894	0.75018	\\
0.099	0.75069	\\
0.09906	0.75122	\\
0.09912	0.75176	\\
0.09918	0.75231	\\
0.09924	0.75285	\\
0.0993	0.7534	\\
0.09937	0.75392	\\
0.09943	0.75443	\\
0.09949	0.75493	\\
0.09955	0.75542	\\
0.09961	0.75591	\\
0.09967	0.75639	\\
0.09973	0.75688	\\
0.09979	0.75738	\\
0.09985	0.75788	\\
0.09991	0.7584	\\
0.09998	0.75892	\\
0.10004	0.75945	\\
0.1001	0.76	\\
0.10016	0.76056	\\
0.10022	0.76113	\\
0.10028	0.76172	\\
0.10034	0.76233	\\
0.1004	0.76296	\\
0.10046	0.76362	\\
0.10052	0.7643	\\
0.10059	0.76501	\\
0.10065	0.76575	\\
0.10071	0.76651	\\
0.10077	0.76728	\\
0.10083	0.76807	\\
0.10089	0.76886	\\
0.10095	0.76965	\\
0.10101	0.77044	\\
0.10107	0.77123	\\
0.10114	0.772	\\
0.1012	0.77277	\\
0.10126	0.77352	\\
0.10132	0.77425	\\
0.10138	0.77497	\\
0.10144	0.77568	\\
0.1015	0.77636	\\
0.10156	0.77703	\\
0.10162	0.77768	\\
0.10168	0.77832	\\
0.10175	0.77894	\\
0.10181	0.77955	\\
0.10187	0.78015	\\
0.10193	0.78073	\\
0.10199	0.7813	\\
0.10205	0.78183	\\
0.10211	0.78235	\\
0.10217	0.78284	\\
0.10223	0.7833	\\
0.10229	0.78374	\\
0.10236	0.78418	\\
0.10242	0.78461	\\
0.10248	0.78503	\\
0.10254	0.78545	\\
0.1026	0.78586	\\
0.10266	0.78627	\\
0.10272	0.78667	\\
0.10278	0.78707	\\
0.10284	0.78747	\\
0.10291	0.78788	\\
0.10297	0.78827	\\
0.10303	0.78866	\\
0.10309	0.78904	\\
0.10315	0.78939	\\
0.10321	0.78971	\\
0.10327	0.79001	\\
0.10333	0.79027	\\
0.10339	0.79051	\\
0.10345	0.79072	\\
0.10352	0.79093	\\
0.10358	0.79112	\\
0.10364	0.7913	\\
0.1037	0.79148	\\
0.10376	0.79166	\\
0.10382	0.79185	\\
0.10388	0.79207	\\
0.10394	0.79231	\\
0.104	0.79259	\\
0.10406	0.79292	\\
0.10413	0.79328	\\
0.10419	0.79367	\\
0.10425	0.79408	\\
0.10431	0.79451	\\
0.10437	0.79495	\\
0.10443	0.7954	\\
0.10449	0.79588	\\
0.10455	0.79638	\\
0.10461	0.79689	\\
0.10468	0.79742	\\
0.10474	0.79795	\\
0.1048	0.79847	\\
0.10486	0.79901	\\
0.10492	0.79955	\\
0.10498	0.80011	\\
0.10504	0.80067	\\
0.1051	0.80125	\\
0.10516	0.80182	\\
0.10522	0.8024	\\
0.10529	0.80297	\\
0.10535	0.80353	\\
0.10541	0.80407	\\
0.10547	0.8046	\\
0.10553	0.8051	\\
0.10559	0.80559	\\
0.10565	0.80606	\\
0.10571	0.80652	\\
0.10577	0.80697	\\
0.10583	0.80742	\\
0.1059	0.80786	\\
0.10596	0.80831	\\
0.10602	0.80877	\\
0.10608	0.80922	\\
0.10614	0.80965	\\
0.1062	0.81008	\\
0.10626	0.81049	\\
0.10632	0.8109	\\
0.10638	0.81132	\\
0.10645	0.81174	\\
0.10651	0.81218	\\
0.10657	0.81262	\\
0.10663	0.81308	\\
0.10669	0.81355	\\
0.10675	0.81405	\\
0.10681	0.81458	\\
0.10687	0.81516	\\
0.10693	0.81579	\\
0.10699	0.81647	\\
0.10706	0.8172	\\
0.10712	0.81799	\\
0.10718	0.81883	\\
0.10724	0.81972	\\
0.1073	0.82064	\\
0.10736	0.8216	\\
0.10742	0.82259	\\
0.10748	0.82359	\\
0.10754	0.82462	\\
0.1076	0.82566	\\
0.10767	0.82672	\\
0.10773	0.82779	\\
0.10779	0.82888	\\
0.10785	0.82999	\\
0.10791	0.83111	\\
0.10797	0.83224	\\
0.10803	0.83338	\\
0.10809	0.83453	\\
0.10815	0.83569	\\
0.10822	0.83684	\\
0.10828	0.83798	\\
0.10834	0.83911	\\
0.1084	0.84024	\\
0.10846	0.84137	\\
0.10852	0.8425	\\
0.10858	0.84363	\\
0.10864	0.84476	\\
0.1087	0.8459	\\
0.10876	0.84706	\\
0.10883	0.84822	\\
0.10889	0.8494	\\
0.10895	0.8506	\\
0.10901	0.85182	\\
0.10907	0.85305	\\
0.10913	0.8543	\\
0.10919	0.85556	\\
0.10925	0.85683	\\
0.10931	0.85809	\\
0.10938	0.85936	\\
0.10944	0.86064	\\
0.1095	0.86191	\\
0.10956	0.86317	\\
0.10962	0.86442	\\
0.10968	0.86566	\\
0.10974	0.86688	\\
0.1098	0.86807	\\
0.10986	0.86924	\\
0.10992	0.87036	\\
0.10999	0.87146	\\
0.11005	0.87254	\\
0.11011	0.87359	\\
0.11017	0.87463	\\
0.11023	0.87567	\\
0.11029	0.8767	\\
0.11035	0.87774	\\
0.11041	0.87879	\\
0.11047	0.87984	\\
0.11053	0.8809	\\
0.1106	0.88196	\\
0.11066	0.88302	\\
0.11072	0.88407	\\
0.11078	0.88513	\\
0.11084	0.88618	\\
0.1109	0.88723	\\
0.11096	0.88826	\\
0.11102	0.88928	\\
0.11108	0.89027	\\
0.11115	0.89123	\\
0.11121	0.89216	\\
0.11127	0.89305	\\
0.11133	0.89392	\\
0.11139	0.89474	\\
0.11145	0.89553	\\
0.11151	0.89629	\\
0.11157	0.89702	\\
0.11163	0.89772	\\
0.11169	0.89839	\\
0.11176	0.89904	\\
0.11182	0.89967	\\
0.11188	0.90027	\\
0.11194	0.90086	\\
0.112	0.90141	\\
0.11206	0.90194	\\
0.11212	0.90243	\\
0.11218	0.90287	\\
0.11224	0.90328	\\
0.1123	0.90364	\\
0.11237	0.90395	\\
0.11243	0.90422	\\
0.11249	0.90442	\\
0.11255	0.90454	\\
0.11261	0.90459	\\
0.11267	0.90456	\\
0.11273	0.90447	\\
0.11279	0.90431	\\
0.11285	0.90409	\\
0.11292	0.90383	\\
0.11298	0.90351	\\
0.11304	0.90314	\\
0.1131	0.90271	\\
0.11316	0.90225	\\
0.11322	0.90175	\\
0.11328	0.90122	\\
0.11334	0.90067	\\
0.1134	0.90009	\\
0.11346	0.89948	\\
0.11353	0.89884	\\
0.11359	0.89817	\\
0.11365	0.89749	\\
0.11371	0.8968	\\
0.11377	0.89612	\\
0.11383	0.89545	\\
0.11389	0.89479	\\
0.11395	0.89414	\\
0.11401	0.89348	\\
0.11407	0.89282	\\
0.11414	0.8922	\\
0.1142	0.89159	\\
0.11426	0.89098	\\
0.11432	0.89039	\\
0.11438	0.88979	\\
0.11444	0.88921	\\
0.1145	0.88864	\\
0.11456	0.88806	\\
0.11462	0.88749	\\
0.11469	0.88691	\\
0.11475	0.88635	\\
0.11481	0.88577	\\
0.11487	0.88517	\\
0.11493	0.88455	\\
0.11499	0.88392	\\
0.11505	0.88328	\\
0.11511	0.88267	\\
0.11517	0.88206	\\
0.11523	0.88148	\\
0.1153	0.88092	\\
0.11536	0.88039	\\
0.11542	0.8799	\\
0.11548	0.87942	\\
0.11554	0.87898	\\
0.1156	0.87859	\\
0.11566	0.87825	\\
0.11572	0.87797	\\
0.11578	0.87776	\\
0.11584	0.87759	\\
0.11591	0.87747	\\
0.11597	0.87741	\\
0.11603	0.8774	\\
0.11609	0.87744	\\
0.11615	0.87752	\\
0.11621	0.87763	\\
0.11627	0.87779	\\
0.11633	0.87798	\\
0.11639	0.87823	\\
0.11646	0.87853	\\
0.11652	0.87887	\\
0.11658	0.87925	\\
0.11664	0.87966	\\
0.1167	0.88013	\\
0.11676	0.88063	\\
0.11682	0.88113	\\
0.11688	0.88164	\\
0.11694	0.8822	\\
0.117	0.88279	\\
0.11707	0.88341	\\
0.11713	0.88405	\\
0.11719	0.88472	\\
0.11725	0.8854	\\
0.11731	0.88608	\\
0.11737	0.88678	\\
0.11743	0.88749	\\
0.11749	0.88822	\\
0.11755	0.88896	\\
0.11761	0.88969	\\
0.11768	0.89042	\\
0.11774	0.89116	\\
0.1178	0.89191	\\
0.11786	0.89265	\\
0.11792	0.89337	\\
0.11798	0.89409	\\
0.11804	0.89483	\\
0.1181	0.89559	\\
0.11816	0.89637	\\
0.11823	0.89717	\\
0.11829	0.89797	\\
0.11835	0.89878	\\
0.11841	0.89958	\\
0.11847	0.90036	\\
0.11853	0.90116	\\
0.11859	0.90196	\\
0.11865	0.90273	\\
0.11871	0.90351	\\
0.11877	0.90428	\\
0.11884	0.90507	\\
0.1189	0.90584	\\
0.11896	0.90659	\\
0.11902	0.90736	\\
0.11908	0.90814	\\
0.11914	0.90895	\\
0.1192	0.90979	\\
0.11926	0.91066	\\
0.11932	0.91156	\\
0.11938	0.91246	\\
0.11945	0.91338	\\
0.11951	0.91432	\\
0.11957	0.91529	\\
0.11963	0.91627	\\
0.11969	0.91728	\\
0.11975	0.9183	\\
0.11981	0.91931	\\
0.11987	0.9203	\\
0.11993	0.92128	\\
0.12	0.92226	\\
0.12006	0.92323	\\
0.12012	0.92418	\\
0.12018	0.92512	\\
0.12024	0.92603	\\
0.1203	0.92692	\\
0.12036	0.92779	\\
0.12042	0.92862	\\
0.12048	0.92941	\\
0.12054	0.93016	\\
0.12061	0.93089	\\
0.12067	0.9316	\\
0.12073	0.93229	\\
0.12079	0.93294	\\
0.12085	0.93357	\\
0.12091	0.93419	\\
0.12097	0.9348	\\
0.12103	0.93542	\\
0.12109	0.93606	\\
0.12115	0.93672	\\
0.12122	0.93739	\\
0.12128	0.93807	\\
0.12134	0.93874	\\
0.1214	0.9394	\\
0.12146	0.94005	\\
0.12152	0.9407	\\
0.12158	0.94137	\\
0.12164	0.94205	\\
0.1217	0.94275	\\
0.12177	0.94346	\\
0.12183	0.94418	\\
0.12189	0.94491	\\
0.12195	0.94566	\\
0.12201	0.94644	\\
0.12207	0.94726	\\
0.12213	0.94809	\\
0.12219	0.94894	\\
0.12225	0.94982	\\
0.12231	0.95072	\\
0.12238	0.95163	\\
0.12244	0.95253	\\
0.1225	0.95341	\\
0.12256	0.95427	\\
0.12262	0.95511	\\
0.12268	0.95596	\\
0.12274	0.95681	\\
0.1228	0.95767	\\
0.12286	0.95854	\\
0.12292	0.95941	\\
0.12299	0.96027	\\
0.12305	0.96112	\\
0.12311	0.96196	\\
0.12317	0.9628	\\
0.12323	0.96364	\\
0.12329	0.96451	\\
0.12335	0.96539	\\
0.12341	0.96628	\\
0.12347	0.96717	\\
0.12354	0.96805	\\
0.1236	0.96893	\\
0.12366	0.96979	\\
0.12372	0.97065	\\
0.12378	0.9715	\\
0.12384	0.97233	\\
0.1239	0.97316	\\
0.12396	0.974	\\
0.12402	0.97484	\\
0.12408	0.97569	\\
0.12415	0.97655	\\
0.12421	0.97741	\\
0.12427	0.97829	\\
0.12433	0.97917	\\
0.12439	0.98004	\\
0.12445	0.98089	\\
0.12451	0.98175	\\
0.12457	0.9826	\\
0.12463	0.98344	\\
0.12469	0.98429	\\
0.12476	0.98516	\\
0.12482	0.98604	\\
0.12488	0.98694	\\
0.12494	0.98784	\\
0.125	0.98876	\\
0.12506	0.98969	\\
0.12512	0.99063	\\
0.12518	0.99157	\\
0.12524	0.99252	\\
0.12531	0.99349	\\
0.12537	0.99448	\\
0.12543	0.99551	\\
0.12549	0.99656	\\
0.12555	0.99764	\\
0.12561	0.99876	\\
0.12567	0.99991	\\
0.12573	1.00108	\\
0.12579	1.00229	\\
0.12585	1.00354	\\
0.12592	1.00485	\\
0.12598	1.0062	\\
0.12604	1.00759	\\
0.1261	1.00903	\\
0.12616	1.0105	\\
0.12622	1.01201	\\
0.12628	1.01354	\\
0.12634	1.0151	\\
0.1264	1.01666	\\
0.12646	1.01819	\\
0.12653	1.0197	\\
0.12659	1.02119	\\
0.12665	1.02267	\\
0.12671	1.02411	\\
0.12677	1.02552	\\
0.12683	1.02689	\\
0.12689	1.02823	\\
0.12695	1.02954	\\
0.12701	1.03084	\\
0.12708	1.03211	\\
0.12714	1.03337	\\
0.1272	1.0346	\\
0.12726	1.03583	\\
0.12732	1.03706	\\
0.12738	1.03826	\\
0.12744	1.03946	\\
0.1275	1.04064	\\
0.12756	1.04182	\\
0.12762	1.043	\\
0.12769	1.04417	\\
0.12775	1.04535	\\
0.12781	1.04653	\\
0.12787	1.04774	\\
0.12793	1.04896	\\
0.12799	1.0502	\\
0.12805	1.05145	\\
0.12811	1.05272	\\
0.12817	1.05401	\\
0.12823	1.0553	\\
0.1283	1.05658	\\
0.12836	1.05786	\\
0.12842	1.05915	\\
0.12848	1.06046	\\
0.12854	1.06178	\\
0.1286	1.06313	\\
0.12866	1.06448	\\
0.12872	1.06584	\\
0.12878	1.06719	\\
0.12885	1.06855	\\
0.12891	1.06989	\\
0.12897	1.07124	\\
0.12903	1.07259	\\
0.12909	1.07393	\\
0.12915	1.07526	\\
0.12921	1.0766	\\
0.12927	1.07794	\\
0.12933	1.07928	\\
0.12939	1.08061	\\
0.12946	1.08193	\\
0.12952	1.08323	\\
0.12958	1.08451	\\
0.12964	1.08575	\\
0.1297	1.08697	\\
0.12976	1.08814	\\
0.12982	1.08928	\\
0.12988	1.09038	\\
0.12994	1.09143	\\
0.13	1.09242	\\
0.13007	1.09337	\\
0.13013	1.09427	\\
0.13019	1.09513	\\
0.13025	1.09595	\\
0.13031	1.09674	\\
0.13037	1.09749	\\
0.13043	1.09819	\\
0.13049	1.09885	\\
0.13055	1.09947	\\
0.13062	1.10005	\\
0.13068	1.10061	\\
0.13074	1.10114	\\
0.1308	1.10165	\\
0.13086	1.10214	\\
0.13092	1.10261	\\
0.13098	1.10304	\\
0.13104	1.10344	\\
0.1311	1.1038	\\
0.13116	1.10411	\\
0.13123	1.10439	\\
0.13129	1.10462	\\
0.13135	1.10482	\\
0.13141	1.10499	\\
0.13147	1.10514	\\
0.13153	1.10525	\\
0.13159	1.10536	\\
0.13165	1.10546	\\
0.13171	1.10555	\\
0.13177	1.10564	\\
0.13184	1.10573	\\
0.1319	1.1058	\\
0.13196	1.10583	\\
0.13202	1.10583	\\
0.13208	1.10581	\\
0.13214	1.10579	\\
0.1322	1.10576	\\
0.13226	1.10574	\\
0.13232	1.10572	\\
0.13239	1.10571	\\
0.13245	1.10571	\\
0.13251	1.10572	\\
0.13257	1.10576	\\
0.13263	1.10582	\\
0.13269	1.10591	\\
0.13275	1.10601	\\
0.13281	1.10612	\\
0.13287	1.10622	\\
0.13293	1.10632	\\
0.133	1.10641	\\
0.13306	1.10648	\\
0.13312	1.10655	\\
0.13318	1.10661	\\
0.13324	1.10665	\\
0.1333	1.10668	\\
0.13336	1.1067	\\
0.13342	1.1067	\\
0.13348	1.1067	\\
0.13354	1.10668	\\
0.13361	1.10667	\\
0.13367	1.10668	\\
0.13373	1.1067	\\
0.13379	1.10671	\\
0.13385	1.10671	\\
0.13391	1.10669	\\
0.13397	1.10665	\\
0.13403	1.10659	\\
0.13409	1.10652	\\
0.13416	1.10646	\\
0.13422	1.10641	\\
0.13428	1.10638	\\
0.13434	1.10636	\\
0.1344	1.10637	\\
0.13446	1.10642	\\
0.13452	1.10651	\\
0.13458	1.10665	\\
0.13464	1.10683	\\
0.1347	1.10704	\\
0.13477	1.10727	\\
0.13483	1.10754	\\
0.13489	1.10784	\\
0.13495	1.1082	\\
0.13501	1.10863	\\
0.13507	1.10913	\\
0.13513	1.10971	\\
0.13519	1.11034	\\
0.13525	1.11101	\\
0.13531	1.11172	\\
0.13538	1.11249	\\
0.13544	1.11331	\\
0.1355	1.1142	\\
0.13556	1.11514	\\
0.13562	1.11615	\\
0.13568	1.11721	\\
0.13574	1.11832	\\
0.1358	1.11946	\\
0.13586	1.12063	\\
0.13593	1.12184	\\
0.13599	1.12307	\\
0.13605	1.12429	\\
0.13611	1.12552	\\
0.13617	1.12675	\\
0.13623	1.12799	\\
0.13629	1.12924	\\
0.13635	1.13049	\\
0.13641	1.13176	\\
0.13647	1.13304	\\
0.13654	1.13434	\\
0.1366	1.13563	\\
0.13666	1.13692	\\
0.13672	1.13822	\\
0.13678	1.13953	\\
0.13684	1.14083	\\
0.1369	1.1421	\\
0.13696	1.14336	\\
0.13702	1.14463	\\
0.13708	1.14591	\\
0.13715	1.14717	\\
0.13721	1.14841	\\
0.13727	1.14964	\\
0.13733	1.15087	\\
0.13739	1.15208	\\
0.13745	1.15327	\\
0.13751	1.15447	\\
0.13757	1.15568	\\
0.13763	1.15691	\\
0.1377	1.15813	\\
0.13776	1.15933	\\
0.13782	1.16054	\\
0.13788	1.16177	\\
0.13794	1.16302	\\
0.138	1.16429	\\
0.13806	1.16559	\\
0.13812	1.16693	\\
0.13818	1.16829	\\
0.13824	1.16966	\\
0.13831	1.17103	\\
0.13837	1.1724	\\
0.13843	1.17377	\\
0.13849	1.17513	\\
0.13855	1.17649	\\
0.13861	1.17783	\\
0.13867	1.17916	\\
0.13873	1.18046	\\
0.13879	1.18172	\\
0.13885	1.18294	\\
0.13892	1.18413	\\
0.13898	1.18529	\\
0.13904	1.18643	\\
0.1391	1.18754	\\
0.13916	1.18859	\\
0.13922	1.1896	\\
0.13928	1.19059	\\
0.13934	1.19157	\\
0.1394	1.19253	\\
0.13947	1.19346	\\
0.13953	1.19438	\\
0.13959	1.19529	\\
0.13965	1.19619	\\
0.13971	1.19709	\\
0.13977	1.19798	\\
0.13983	1.19888	\\
0.13989	1.19976	\\
0.13995	1.20063	\\
0.14001	1.2015	\\
0.14008	1.20236	\\
0.14014	1.20325	\\
0.1402	1.20416	\\
0.14026	1.20509	\\
0.14032	1.20605	\\
0.14038	1.20701	\\
0.14044	1.20796	\\
0.1405	1.20894	\\
0.14056	1.2099	\\
0.14062	1.21085	\\
0.14069	1.21178	\\
0.14075	1.21268	\\
0.14081	1.21355	\\
0.14087	1.21439	\\
0.14093	1.2152	\\
0.14099	1.216	\\
0.14105	1.21677	\\
0.14111	1.21754	\\
0.14117	1.2183	\\
0.14124	1.21903	\\
0.1413	1.21973	\\
0.14136	1.22041	\\
0.14142	1.22106	\\
0.14148	1.22172	\\
0.14154	1.22237	\\
0.1416	1.223	\\
0.14166	1.22359	\\
0.14172	1.22414	\\
0.14178	1.22465	\\
0.14185	1.2251	\\
0.14191	1.2255	\\
0.14197	1.22586	\\
0.14203	1.22618	\\
0.14209	1.22647	\\
0.14215	1.22671	\\
0.14221	1.22692	\\
0.14227	1.22707	\\
0.14233	1.22718	\\
0.1424	1.22727	\\
0.14246	1.22734	\\
0.14252	1.2274	\\
0.14258	1.22745	\\
0.14264	1.22749	\\
0.1427	1.22751	\\
0.14276	1.22752	\\
0.14282	1.22753	\\
0.14288	1.22753	\\
0.14294	1.22755	\\
0.14301	1.22756	\\
0.14307	1.22757	\\
0.14313	1.22757	\\
0.14319	1.22755	\\
0.14325	1.22754	\\
0.14331	1.22754	\\
0.14337	1.22755	\\
0.14343	1.22757	\\
0.14349	1.22759	\\
0.14355	1.22758	\\
0.14362	1.22756	\\
0.14368	1.22752	\\
0.14374	1.22748	\\
0.1438	1.22743	\\
0.14386	1.22738	\\
0.14392	1.22731	\\
0.14398	1.22725	\\
0.14404	1.22716	\\
0.1441	1.22705	\\
0.14417	1.22692	\\
0.14423	1.22681	\\
0.14429	1.22669	\\
0.14435	1.22655	\\
0.14441	1.22643	\\
0.14447	1.22632	\\
0.14453	1.22621	\\
0.14459	1.22612	\\
0.14465	1.22607	\\
0.14471	1.22607	\\
0.14478	1.22611	\\
0.14484	1.22619	\\
0.1449	1.22629	\\
0.14496	1.22637	\\
0.14502	1.22644	\\
0.14508	1.22653	\\
0.14514	1.22658	\\
0.1452	1.2266	\\
0.14526	1.22661	\\
0.14532	1.22661	\\
0.14539	1.22657	\\
0.14545	1.22648	\\
0.14551	1.22637	\\
0.14557	1.22625	\\
0.14563	1.22609	\\
0.14569	1.2259	\\
0.14575	1.22566	\\
0.14581	1.2254	\\
0.14587	1.22514	\\
0.14594	1.22488	\\
0.146	1.22458	\\
0.14606	1.22426	\\
0.14612	1.22396	\\
0.14618	1.22364	\\
0.14624	1.2233	\\
0.1463	1.22295	\\
0.14636	1.22261	\\
0.14642	1.22224	\\
0.14648	1.22182	\\
0.14655	1.22134	\\
0.14661	1.22086	\\
0.14667	1.22042	\\
0.14673	1.21995	\\
0.14679	1.21946	\\
0.14685	1.219	\\
0.14691	1.21857	\\
0.14697	1.21819	\\
0.14703	1.21786	\\
0.14709	1.21759	\\
0.14716	1.2173	\\
0.14722	1.217	\\
0.14728	1.21671	\\
0.14734	1.2164	\\
0.1474	1.21606	\\
0.14746	1.21563	\\
0.14752	1.21516	\\
0.14758	1.21472	\\
0.14764	1.21429	\\
0.14771	1.21384	\\
0.14777	1.21336	\\
0.14783	1.21286	\\
0.14789	1.21232	\\
0.14795	1.21175	\\
0.14801	1.21118	\\
0.14807	1.2106	\\
0.14813	1.21	\\
0.14819	1.20939	\\
0.14825	1.20879	\\
0.14832	1.20824	\\
0.14838	1.20771	\\
0.14844	1.20719	\\
0.1485	1.20666	\\
0.14856	1.20608	\\
0.14862	1.20542	\\
0.14868	1.20476	\\
0.14874	1.20407	\\
0.1488	1.20338	\\
0.14886	1.20269	\\
0.14893	1.20204	\\
0.14899	1.20144	\\
0.14905	1.2009	\\
0.14911	1.20038	\\
0.14917	1.19985	\\
0.14923	1.19933	\\
0.14929	1.1988	\\
0.14935	1.19826	\\
0.14941	1.19778	\\
0.14948	1.19738	\\
0.14954	1.19704	\\
0.1496	1.19674	\\
0.14966	1.19645	\\
0.14972	1.19619	\\
0.14978	1.19598	\\
0.14984	1.1958	\\
0.1499	1.19563	\\
0.14996	1.19546	\\
0.15002	1.19527	\\
0.15009	1.1951	\\
0.15015	1.19498	\\
0.15021	1.19487	\\
0.15027	1.19478	\\
0.15033	1.19472	\\
0.15039	1.19466	\\
0.15045	1.19462	\\
0.15051	1.19459	\\
0.15057	1.1946	\\
0.15063	1.19463	\\
0.1507	1.19465	\\
0.15076	1.19468	\\
0.15082	1.19474	\\
0.15088	1.19487	\\
0.15094	1.19501	\\
0.151	1.19518	\\
0.15106	1.19538	\\
0.15112	1.1956	\\
0.15118	1.19583	\\
0.15125	1.19612	\\
0.15131	1.19643	\\
0.15137	1.19678	\\
0.15143	1.19715	\\
0.15149	1.19754	\\
0.15155	1.19797	\\
0.15161	1.19839	\\
0.15167	1.19883	\\
0.15173	1.19931	\\
0.15179	1.19983	\\
0.15186	1.20038	\\
0.15192	1.20096	\\
0.15198	1.20152	\\
0.15204	1.20211	\\
0.1521	1.20273	\\
0.15216	1.20338	\\
0.15222	1.204	\\
0.15228	1.20459	\\
0.15234	1.20519	\\
0.1524	1.20579	\\
0.15247	1.20636	\\
0.15253	1.20686	\\
0.15259	1.20733	\\
0.15265	1.20781	\\
0.15271	1.20832	\\
0.15277	1.20882	\\
0.15283	1.20929	\\
0.15289	1.20975	\\
0.15295	1.21018	\\
0.15302	1.2106	\\
0.15308	1.211	\\
0.15314	1.21139	\\
0.1532	1.21181	\\
0.15326	1.21225	\\
0.15332	1.21273	\\
0.15338	1.21323	\\
0.15344	1.21373	\\
0.1535	1.21423	\\
0.15356	1.21472	\\
0.15363	1.21524	\\
0.15369	1.2158	\\
0.15375	1.21638	\\
0.15381	1.21697	\\
0.15387	1.2176	\\
0.15393	1.21824	\\
0.15399	1.21888	\\
0.15405	1.21948	\\
0.15411	1.22004	\\
0.15417	1.22058	\\
0.15424	1.22109	\\
0.1543	1.22156	\\
0.15436	1.22197	\\
0.15442	1.22233	\\
0.15448	1.2227	\\
0.15454	1.22307	\\
0.1546	1.22342	\\
0.15466	1.22374	\\
0.15472	1.22404	\\
0.15479	1.22428	\\
0.15485	1.22445	\\
0.15491	1.22456	\\
0.15497	1.22465	\\
0.15503	1.2247	\\
0.15509	1.22471	\\
0.15515	1.22469	\\
0.15521	1.22464	\\
0.15527	1.22454	\\
0.15533	1.22441	\\
0.1554	1.22426	\\
0.15546	1.22412	\\
0.15552	1.22395	\\
0.15558	1.22372	\\
0.15564	1.22346	\\
0.1557	1.22319	\\
0.15576	1.22292	\\
0.15582	1.22264	\\
0.15588	1.22235	\\
0.15594	1.22203	\\
0.15601	1.22171	\\
0.15607	1.22137	\\
0.15613	1.22102	\\
0.15619	1.22066	\\
0.15625	1.22029	\\
0.15631	1.21988	\\
0.15637	1.21945	\\
0.15643	1.21901	\\
0.15649	1.21857	\\
0.15656	1.21813	\\
0.15662	1.2177	\\
0.15668	1.21725	\\
0.15674	1.21681	\\
0.1568	1.21637	\\
0.15686	1.21592	\\
0.15692	1.21546	\\
0.15698	1.215	\\
0.15704	1.21452	\\
0.1571	1.21406	\\
0.15717	1.2136	\\
0.15723	1.21315	\\
0.15729	1.21266	\\
0.15735	1.21214	\\
0.15741	1.21159	\\
0.15747	1.21102	\\
0.15753	1.21041	\\
0.15759	1.20977	\\
0.15765	1.20909	\\
0.15771	1.20835	\\
0.15778	1.20756	\\
0.15784	1.20671	\\
0.1579	1.2058	\\
0.15796	1.20483	\\
0.15802	1.20382	\\
0.15808	1.20277	\\
0.15814	1.20167	\\
0.1582	1.20055	\\
0.15826	1.19938	\\
0.15833	1.19817	\\
0.15839	1.19693	\\
0.15845	1.19565	\\
0.15851	1.19434	\\
0.15857	1.19299	\\
0.15863	1.19163	\\
0.15869	1.19025	\\
0.15875	1.18887	\\
0.15881	1.18749	\\
0.15887	1.18612	\\
0.15894	1.18475	\\
0.159	1.18338	\\
0.15906	1.18202	\\
0.15912	1.18067	\\
0.15918	1.17934	\\
0.15924	1.17803	\\
0.1593	1.17672	\\
0.15936	1.17542	\\
0.15942	1.17413	\\
0.15948	1.17283	\\
0.15955	1.17152	\\
0.15961	1.17022	\\
0.15967	1.16892	\\
0.15973	1.16761	\\
0.15979	1.1663	\\
0.15985	1.16499	\\
0.15991	1.16369	\\
0.15997	1.16242	\\
0.16003	1.16117	\\
0.1601	1.15997	\\
0.16016	1.15879	\\
0.16022	1.15764	\\
0.16028	1.15651	\\
0.16034	1.1554	\\
0.1604	1.15432	\\
0.16046	1.15325	\\
0.16052	1.15221	\\
0.16058	1.15118	\\
0.16064	1.15014	\\
0.16071	1.1491	\\
0.16077	1.14804	\\
0.16083	1.14697	\\
0.16089	1.14587	\\
0.16095	1.14473	\\
0.16101	1.14357	\\
0.16107	1.14239	\\
0.16113	1.14119	\\
0.16119	1.14	\\
0.16125	1.1388	\\
0.16132	1.13763	\\
0.16138	1.13647	\\
0.16144	1.13534	\\
0.1615	1.13424	\\
0.16156	1.13317	\\
0.16162	1.13212	\\
0.16168	1.13108	\\
0.16174	1.13006	\\
0.1618	1.12904	\\
0.16187	1.12803	\\
0.16193	1.12703	\\
0.16199	1.12604	\\
0.16205	1.12508	\\
0.16211	1.12414	\\
0.16217	1.12324	\\
0.16223	1.12234	\\
0.16229	1.12146	\\
0.16235	1.1206	\\
0.16241	1.11976	\\
0.16248	1.11893	\\
0.16254	1.11812	\\
0.1626	1.1173	\\
0.16266	1.11648	\\
0.16272	1.11564	\\
0.16278	1.11478	\\
0.16284	1.11393	\\
0.1629	1.11308	\\
0.16296	1.11222	\\
0.16302	1.11135	\\
0.16309	1.11047	\\
0.16315	1.1096	\\
0.16321	1.10874	\\
0.16327	1.10789	\\
0.16333	1.10707	\\
0.16339	1.10625	\\
0.16345	1.10544	\\
0.16351	1.10463	\\
0.16357	1.10384	\\
0.16364	1.10307	\\
0.1637	1.10232	\\
0.16376	1.10159	\\
0.16382	1.10087	\\
0.16388	1.10017	\\
0.16394	1.09949	\\
0.164	1.09882	\\
0.16406	1.09814	\\
0.16412	1.09746	\\
0.16418	1.09677	\\
0.16425	1.09609	\\
0.16431	1.09542	\\
0.16437	1.09477	\\
0.16443	1.09415	\\
0.16449	1.09355	\\
0.16455	1.09295	\\
0.16461	1.09235	\\
0.16467	1.09174	\\
0.16473	1.09111	\\
0.16479	1.09048	\\
0.16486	1.08985	\\
0.16492	1.08923	\\
0.16498	1.08861	\\
0.16504	1.08799	\\
0.1651	1.08738	\\
0.16516	1.08675	\\
0.16522	1.08611	\\
0.16528	1.08546	\\
0.16534	1.08481	\\
0.16541	1.08416	\\
0.16547	1.08352	\\
0.16553	1.08287	\\
0.16559	1.08221	\\
0.16565	1.08153	\\
0.16571	1.08083	\\
0.16577	1.08012	\\
0.16583	1.0794	\\
0.16589	1.07865	\\
0.16595	1.0779	\\
0.16602	1.07715	\\
0.16608	1.0764	\\
0.16614	1.07566	\\
0.1662	1.07492	\\
0.16626	1.07417	\\
0.16632	1.07341	\\
0.16638	1.07264	\\
0.16644	1.07185	\\
0.1665	1.07103	\\
0.16656	1.07018	\\
0.16663	1.06928	\\
0.16669	1.06836	\\
0.16675	1.0674	\\
0.16681	1.06641	\\
0.16687	1.0654	\\
0.16693	1.06437	\\
0.16699	1.0633	\\
0.16705	1.06221	\\
0.16711	1.06109	\\
0.16718	1.05994	\\
0.16724	1.05875	\\
0.1673	1.05754	\\
0.16736	1.0563	\\
0.16742	1.05504	\\
0.16748	1.05377	\\
0.16754	1.05249	\\
0.1676	1.05121	\\
0.16766	1.04993	\\
0.16772	1.04865	\\
0.16779	1.04738	\\
0.16785	1.04613	\\
0.16791	1.04488	\\
0.16797	1.04365	\\
0.16803	1.04242	\\
0.16809	1.0412	\\
0.16815	1.03998	\\
0.16821	1.03876	\\
0.16827	1.03754	\\
0.16833	1.03633	\\
0.1684	1.03513	\\
0.16846	1.03395	\\
0.16852	1.03278	\\
0.16858	1.03162	\\
0.16864	1.03049	\\
0.1687	1.02937	\\
0.16876	1.02828	\\
0.16882	1.02722	\\
0.16888	1.02618	\\
0.16895	1.02516	\\
0.16901	1.02416	\\
0.16907	1.02319	\\
0.16913	1.02224	\\
0.16919	1.0213	\\
0.16925	1.02036	\\
0.16931	1.01941	\\
0.16937	1.01846	\\
0.16943	1.01749	\\
0.16949	1.01652	\\
0.16956	1.01553	\\
0.16962	1.01452	\\
0.16968	1.01349	\\
0.16974	1.01245	\\
0.1698	1.01139	\\
0.16986	1.01031	\\
0.16992	1.00923	\\
0.16998	1.00814	\\
0.17004	1.00703	\\
0.1701	1.00591	\\
0.17017	1.00478	\\
0.17023	1.00363	\\
0.17029	1.00245	\\
0.17035	1.00126	\\
0.17041	1.00006	\\
0.17047	0.99886	\\
0.17053	0.99766	\\
0.17059	0.99646	\\
0.17065	0.99526	\\
0.17072	0.99406	\\
0.17078	0.99285	\\
0.17084	0.99163	\\
0.1709	0.99042	\\
0.17096	0.98921	\\
0.17102	0.98798	\\
0.17108	0.98674	\\
0.17114	0.98551	\\
0.1712	0.98427	\\
0.17126	0.98303	\\
0.17133	0.98178	\\
0.17139	0.98052	\\
0.17145	0.97924	\\
0.17151	0.97795	\\
0.17157	0.97665	\\
0.17163	0.97534	\\
0.17169	0.97402	\\
0.17175	0.97267	\\
0.17181	0.97129	\\
0.17188	0.96988	\\
0.17194	0.96844	\\
0.172	0.96697	\\
0.17206	0.96547	\\
0.17212	0.96394	\\
0.17218	0.96239	\\
0.17224	0.96083	\\
0.1723	0.95928	\\
0.17236	0.95773	\\
0.17242	0.95617	\\
0.17249	0.9546	\\
0.17255	0.95303	\\
0.17261	0.95146	\\
0.17267	0.94988	\\
0.17273	0.94828	\\
0.17279	0.94665	\\
0.17285	0.94499	\\
0.17291	0.9433	\\
0.17297	0.94157	\\
0.17303	0.93982	\\
0.1731	0.93804	\\
0.17316	0.93623	\\
0.17322	0.93438	\\
0.17328	0.9325	\\
0.17334	0.93058	\\
0.1734	0.9286	\\
0.17346	0.92656	\\
0.17352	0.92447	\\
0.17358	0.92234	\\
0.17365	0.92017	\\
0.17371	0.91796	\\
0.17377	0.91572	\\
0.17383	0.91344	\\
0.17389	0.91113	\\
0.17395	0.9088	\\
0.17401	0.90645	\\
0.17407	0.90408	\\
0.17413	0.90168	\\
0.17419	0.89926	\\
0.17426	0.89683	\\
0.17432	0.8944	\\
0.17438	0.89196	\\
0.17444	0.88952	\\
0.1745	0.88708	\\
0.17456	0.88462	\\
0.17462	0.88217	\\
0.17468	0.87971	\\
0.17474	0.87725	\\
0.1748	0.87479	\\
0.17487	0.8723	\\
0.17493	0.8698	\\
0.17499	0.86729	\\
0.17505	0.86476	\\
0.17511	0.86219	\\
0.17517	0.85959	\\
0.17523	0.85697	\\
0.17529	0.85433	\\
0.17535	0.85167	\\
0.17542	0.84901	\\
0.17548	0.84634	\\
0.17554	0.84368	\\
0.1756	0.84102	\\
0.17566	0.83836	\\
0.17572	0.8357	\\
0.17578	0.83304	\\
0.17584	0.83037	\\
0.1759	0.82769	\\
0.17596	0.82499	\\
0.17603	0.82228	\\
0.17609	0.81955	\\
0.17615	0.81681	\\
0.17621	0.81404	\\
0.17627	0.81125	\\
0.17633	0.80843	\\
0.17639	0.80558	\\
0.17645	0.8027	\\
0.17651	0.7998	\\
0.17657	0.79686	\\
0.17664	0.79389	\\
0.1767	0.79091	\\
0.17676	0.78791	\\
0.17682	0.78491	\\
0.17688	0.78191	\\
0.17694	0.77891	\\
0.177	0.77592	\\
0.17706	0.77293	\\
0.17712	0.76996	\\
0.17719	0.76699	\\
0.17725	0.76405	\\
0.17731	0.76111	\\
0.17737	0.75821	\\
0.17743	0.75534	\\
0.17749	0.75251	\\
0.17755	0.74972	\\
0.17761	0.74696	\\
0.17767	0.74424	\\
0.17773	0.74156	\\
0.1778	0.73891	\\
0.17786	0.73631	\\
0.17792	0.73373	\\
0.17798	0.73119	\\
0.17804	0.72866	\\
0.1781	0.72616	\\
0.17816	0.72369	\\
0.17822	0.72125	\\
0.17828	0.71884	\\
0.17834	0.71648	\\
0.17841	0.71415	\\
0.17847	0.71185	\\
0.17853	0.7096	\\
0.17859	0.70739	\\
0.17865	0.70522	\\
0.17871	0.70311	\\
0.17877	0.70103	\\
0.17883	0.69898	\\
0.17889	0.69696	\\
0.17896	0.69496	\\
0.17902	0.69298	\\
0.17908	0.691	\\
0.17914	0.68905	\\
0.1792	0.68711	\\
0.17926	0.68519	\\
0.17932	0.68328	\\
0.17938	0.68136	\\
0.17944	0.67944	\\
0.1795	0.67751	\\
0.17957	0.67557	\\
0.17963	0.67363	\\
0.17969	0.67168	\\
0.17975	0.66972	\\
0.17981	0.66774	\\
0.17987	0.66573	\\
0.17993	0.66371	\\
0.17999	0.66167	\\
0.18005	0.65962	\\
0.18011	0.65756	\\
0.18018	0.65551	\\
0.18024	0.65347	\\
0.1803	0.65145	\\
0.18036	0.64945	\\
0.18042	0.64748	\\
0.18048	0.64555	\\
0.18054	0.64364	\\
0.1806	0.64176	\\
0.18066	0.63992	\\
0.18073	0.63811	\\
0.18079	0.63633	\\
0.18085	0.6346	\\
0.18091	0.6329	\\
0.18097	0.63122	\\
0.18103	0.62954	\\
0.18109	0.62786	\\
0.18115	0.62617	\\
0.18121	0.62449	\\
0.18127	0.62281	\\
0.18134	0.62114	\\
0.1814	0.61945	\\
0.18146	0.61775	\\
0.18152	0.61604	\\
0.18158	0.61434	\\
0.18164	0.61263	\\
0.1817	0.61093	\\
0.18176	0.60922	\\
0.18182	0.60749	\\
0.18188	0.60573	\\
0.18195	0.60394	\\
0.18201	0.60212	\\
0.18207	0.60025	\\
0.18213	0.59835	\\
0.18219	0.59644	\\
0.18225	0.59449	\\
0.18231	0.59252	\\
0.18237	0.59053	\\
0.18243	0.58849	\\
0.1825	0.58641	\\
0.18256	0.58429	\\
0.18262	0.58215	\\
0.18268	0.58001	\\
0.18274	0.57787	\\
0.1828	0.57572	\\
0.18286	0.57356	\\
0.18292	0.57141	\\
0.18298	0.56925	\\
0.18304	0.56708	\\
0.18311	0.56494	\\
0.18317	0.56281	\\
0.18323	0.56069	\\
0.18329	0.55858	\\
0.18335	0.55647	\\
0.18341	0.55434	\\
0.18347	0.55221	\\
0.18353	0.55005	\\
0.18359	0.54788	\\
0.18365	0.54571	\\
0.18372	0.54353	\\
0.18378	0.54134	\\
0.18384	0.53915	\\
0.1839	0.53694	\\
0.18396	0.53474	\\
0.18402	0.53258	\\
0.18408	0.53047	\\
0.18414	0.52838	\\
0.1842	0.52628	\\
0.18427	0.52418	\\
0.18433	0.52207	\\
0.18439	0.51997	\\
0.18445	0.51789	\\
0.18451	0.51582	\\
0.18457	0.51377	\\
0.18463	0.51176	\\
0.18469	0.50977	\\
0.18475	0.50778	\\
0.18481	0.50581	\\
0.18488	0.50386	\\
0.18494	0.50195	\\
0.185	0.50005	\\
0.18506	0.49816	\\
0.18512	0.49628	\\
0.18518	0.49439	\\
0.18524	0.4925	\\
0.1853	0.49062	\\
0.18536	0.48876	\\
0.18542	0.48689	\\
0.18549	0.48506	\\
0.18555	0.48327	\\
0.18561	0.48151	\\
0.18567	0.47979	\\
0.18573	0.4781	\\
0.18579	0.47644	\\
0.18585	0.47479	\\
0.18591	0.47317	\\
0.18597	0.47158	\\
0.18604	0.47004	\\
0.1861	0.46852	\\
0.18616	0.46701	\\
0.18622	0.46554	\\
0.18628	0.46409	\\
0.18634	0.46265	\\
0.1864	0.4612	\\
0.18646	0.45976	\\
0.18652	0.45837	\\
0.18658	0.45703	\\
0.18665	0.45573	\\
0.18671	0.45445	\\
0.18677	0.45316	\\
0.18683	0.45187	\\
0.18689	0.45059	\\
0.18695	0.44935	\\
0.18701	0.4481	\\
0.18707	0.44684	\\
0.18713	0.4456	\\
0.18719	0.44439	\\
0.18726	0.44318	\\
0.18732	0.44195	\\
0.18738	0.44074	\\
0.18744	0.43953	\\
0.1875	0.43832	\\
0.18756	0.43711	\\
0.18762	0.43591	\\
0.18768	0.43471	\\
0.18774	0.43354	\\
0.18781	0.43237	\\
0.18787	0.4312	\\
0.18793	0.43004	\\
0.18799	0.42892	\\
0.18805	0.42782	\\
0.18811	0.42675	\\
0.18817	0.42569	\\
0.18823	0.42464	\\
0.18829	0.42357	\\
0.18835	0.42249	\\
0.18842	0.42138	\\
0.18848	0.42023	\\
0.18854	0.41908	\\
0.1886	0.41791	\\
0.18866	0.41677	\\
0.18872	0.41567	\\
0.18878	0.4146	\\
0.18884	0.41353	\\
0.1889	0.41247	\\
0.18896	0.41142	\\
0.18903	0.4104	\\
0.18909	0.40938	\\
0.18915	0.40836	\\
0.18921	0.40734	\\
0.18927	0.40634	\\
0.18933	0.40534	\\
0.18939	0.40434	\\
0.18945	0.40334	\\
0.18951	0.40238	\\
0.18958	0.40145	\\
0.18964	0.40057	\\
0.1897	0.39973	\\
0.18976	0.39891	\\
0.18982	0.3981	\\
0.18988	0.39729	\\
0.18994	0.39654	\\
0.19	0.39584	\\
0.19006	0.39517	\\
0.19012	0.39453	\\
0.19019	0.3939	\\
0.19025	0.39326	\\
0.19031	0.39261	\\
0.19037	0.39191	\\
0.19043	0.39117	\\
0.19049	0.39044	\\
0.19055	0.38968	\\
0.19061	0.38888	\\
0.19067	0.38803	\\
0.19073	0.38717	\\
0.1908	0.38627	\\
0.19086	0.38537	\\
0.19092	0.38448	\\
0.19098	0.38357	\\
0.19104	0.38265	\\
0.1911	0.38171	\\
0.19116	0.38074	\\
0.19122	0.37977	\\
0.19128	0.37881	\\
0.19135	0.37788	\\
0.19141	0.3769	\\
0.19147	0.37587	\\
0.19153	0.37483	\\
0.19159	0.3738	\\
0.19165	0.37274	\\
0.19171	0.37166	\\
0.19177	0.37058	\\
0.19183	0.3695	\\
0.19189	0.36843	\\
0.19196	0.36738	\\
0.19202	0.36632	\\
0.19208	0.36524	\\
0.19214	0.36415	\\
0.1922	0.36304	\\
0.19226	0.3619	\\
0.19232	0.36074	\\
0.19238	0.3596	\\
0.19244	0.35848	\\
0.1925	0.35738	\\
0.19257	0.3563	\\
0.19263	0.35524	\\
0.19269	0.35424	\\
0.19275	0.35331	\\
0.19281	0.35241	\\
0.19287	0.35153	\\
0.19293	0.35067	\\
0.19299	0.34981	\\
0.19305	0.34897	\\
0.19312	0.34814	\\
0.19318	0.34734	\\
0.19324	0.34655	\\
0.1933	0.34577	\\
0.19336	0.34499	\\
0.19342	0.34422	\\
0.19348	0.34345	\\
0.19354	0.34267	\\
0.1936	0.34188	\\
0.19366	0.34109	\\
0.19373	0.34029	\\
0.19379	0.33951	\\
0.19385	0.33875	\\
0.19391	0.33799	\\
0.19397	0.3372	\\
0.19403	0.33639	\\
0.19409	0.3356	\\
0.19415	0.33482	\\
0.19421	0.33404	\\
0.19427	0.33328	\\
0.19434	0.33253	\\
0.1944	0.33176	\\
0.19446	0.33097	\\
0.19452	0.33019	\\
0.19458	0.32941	\\
0.19464	0.32866	\\
0.1947	0.32796	\\
0.19476	0.32727	\\
0.19482	0.32657	\\
0.19489	0.32586	\\
0.19495	0.32512	\\
0.19501	0.32438	\\
0.19507	0.32361	\\
0.19513	0.32279	\\
0.19519	0.32193	\\
0.19525	0.32105	\\
0.19531	0.32014	\\
0.19537	0.31921	\\
0.19543	0.31826	\\
0.1955	0.31729	\\
0.19556	0.31633	\\
0.19562	0.31539	\\
0.19568	0.3145	\\
0.19574	0.31365	\\
0.1958	0.31282	\\
0.19586	0.31199	\\
0.19592	0.31119	\\
0.19598	0.31045	\\
0.19604	0.30979	\\
0.19611	0.30917	\\
0.19617	0.30859	\\
0.19623	0.30807	\\
0.19629	0.30758	\\
0.19635	0.30714	\\
0.19641	0.30676	\\
0.19647	0.30641	\\
0.19653	0.30607	\\
0.19659	0.30578	\\
0.19666	0.30552	\\
0.19672	0.30528	\\
0.19678	0.30507	\\
0.19684	0.30489	\\
0.1969	0.30471	\\
0.19696	0.30457	\\
0.19702	0.30451	\\
0.19708	0.30448	\\
0.19714	0.30451	\\
0.1972	0.3046	\\
0.19727	0.30476	\\
0.19733	0.30496	\\
0.19739	0.3052	\\
0.19745	0.30547	\\
0.19751	0.30577	\\
0.19757	0.3061	\\
0.19763	0.30645	\\
0.19769	0.30683	\\
0.19775	0.30724	\\
0.19781	0.30769	\\
0.19788	0.30819	\\
0.19794	0.30874	\\
0.198	0.30932	\\
0.19806	0.30993	\\
0.19812	0.31059	\\
0.19818	0.31126	\\
0.19824	0.31193	\\
0.1983	0.3126	\\
0.19836	0.31327	\\
0.19843	0.31396	\\
0.19849	0.31469	\\
0.19855	0.3154	\\
0.19861	0.3161	\\
0.19867	0.31684	\\
0.19873	0.31764	\\
0.19879	0.3185	\\
0.19885	0.3194	\\
0.19891	0.32035	\\
0.19897	0.32132	\\
0.19904	0.32232	\\
0.1991	0.32333	\\
0.19916	0.32435	\\
0.19922	0.32541	\\
0.19928	0.3265	\\
0.19934	0.32759	\\
0.1994	0.32871	\\
0.19946	0.32986	\\
0.19952	0.33106	\\
0.19958	0.33229	\\
0.19965	0.33352	\\
0.19971	0.33478	\\
0.19977	0.33606	\\
0.19983	0.33736	\\
0.19989	0.33866	\\
0.19995	0.33997	\\
0.20001	0.34128	\\
0.20007	0.34257	\\
0.20013	0.34388	\\
0.2002	0.34519	\\
0.20026	0.3465	\\
0.20032	0.34781	\\
0.20038	0.34908	\\
0.20044	0.35031	\\
0.2005	0.35149	\\
0.20056	0.35263	\\
0.20062	0.3537	\\
0.20068	0.35471	\\
0.20074	0.35565	\\
0.20081	0.35655	\\
0.20087	0.3574	\\
0.20093	0.35822	\\
0.20099	0.35898	\\
0.20105	0.35971	\\
0.20111	0.36042	\\
0.20117	0.36111	\\
0.20123	0.36177	\\
0.20129	0.3624	\\
0.20135	0.36298	\\
0.20142	0.36347	\\
0.20148	0.3639	\\
0.20154	0.3643	\\
0.2016	0.36466	\\
0.20166	0.36499	\\
0.20172	0.36528	\\
0.20178	0.36552	\\
0.20184	0.36569	\\
0.2019	0.3658	\\
0.20197	0.36585	\\
0.20203	0.36586	\\
0.20209	0.36586	\\
0.20215	0.36584	\\
0.20221	0.36579	\\
0.20227	0.36569	\\
0.20233	0.36553	\\
0.20239	0.36531	\\
0.20245	0.36504	\\
0.20251	0.36473	\\
0.20258	0.3644	\\
0.20264	0.36404	\\
0.2027	0.36362	\\
0.20276	0.36314	\\
0.20282	0.36259	\\
0.20288	0.36198	\\
0.20294	0.36133	\\
0.203	0.36065	\\
0.20306	0.35993	\\
0.20312	0.35919	\\
0.20319	0.35843	\\
0.20325	0.35765	\\
0.20331	0.35684	\\
0.20337	0.35599	\\
0.20343	0.35508	\\
0.20349	0.35409	\\
0.20355	0.35301	\\
0.20361	0.35185	\\
0.20367	0.35062	\\
0.20374	0.34934	\\
0.2038	0.34803	\\
0.20386	0.34667	\\
0.20392	0.34527	\\
0.20398	0.34383	\\
0.20404	0.34235	\\
0.2041	0.34084	\\
0.20416	0.33931	\\
0.20422	0.33776	\\
0.20428	0.33619	\\
0.20435	0.3346	\\
0.20441	0.33296	\\
0.20447	0.33126	\\
0.20453	0.32953	\\
0.20459	0.32775	\\
0.20465	0.32592	\\
0.20471	0.32404	\\
0.20477	0.32212	\\
0.20483	0.32016	\\
0.2049	0.31818	\\
0.20496	0.31618	\\
0.20502	0.31414	\\
0.20508	0.3121	\\
0.20514	0.31005	\\
0.2052	0.30801	\\
0.20526	0.30599	\\
0.20532	0.30401	\\
0.20538	0.30207	\\
0.20544	0.30014	\\
0.20551	0.29824	\\
0.20557	0.29635	\\
0.20563	0.29448	\\
0.20569	0.29264	\\
0.20575	0.29082	\\
0.20581	0.28903	\\
0.20587	0.28726	\\
0.20593	0.28549	\\
0.20599	0.28373	\\
0.20605	0.28196	\\
0.20612	0.2802	\\
0.20618	0.27842	\\
0.20624	0.27663	\\
0.2063	0.27484	\\
0.20636	0.27305	\\
0.20642	0.27127	\\
0.20648	0.26952	\\
0.20654	0.26779	\\
0.2066	0.26607	\\
0.20667	0.26437	\\
0.20673	0.2627	\\
0.20679	0.26105	\\
0.20685	0.25943	\\
0.20691	0.25783	\\
0.20697	0.25626	\\
0.20703	0.25471	\\
0.20709	0.25318	\\
0.20715	0.25166	\\
0.20721	0.25016	\\
0.20728	0.24866	\\
0.20734	0.24717	\\
0.2074	0.24569	\\
0.20746	0.24421	\\
0.20752	0.24273	\\
0.20758	0.24127	\\
0.20764	0.23981	\\
0.2077	0.23838	\\
0.20776	0.23696	\\
0.20782	0.23557	\\
0.20789	0.23421	\\
0.20795	0.23288	\\
0.20801	0.23161	\\
0.20807	0.23039	\\
0.20813	0.22922	\\
0.20819	0.2281	\\
0.20825	0.22704	\\
0.20831	0.22602	\\
0.20837	0.22505	\\
0.20844	0.22412	\\
0.2085	0.22322	\\
0.20856	0.22234	\\
0.20862	0.22147	\\
0.20868	0.22063	\\
0.20874	0.21981	\\
0.2088	0.21903	\\
0.20886	0.2183	\\
0.20892	0.21762	\\
0.20898	0.217	\\
0.20905	0.21641	\\
0.20911	0.21585	\\
0.20917	0.21532	\\
0.20923	0.2148	\\
0.20929	0.21428	\\
0.20935	0.21378	\\
0.20941	0.21328	\\
0.20947	0.21277	\\
0.20953	0.21227	\\
0.20959	0.21177	\\
0.20966	0.21128	\\
0.20972	0.2108	\\
0.20978	0.21035	\\
0.20984	0.20993	\\
0.2099	0.20954	\\
0.20996	0.20919	\\
0.21002	0.20888	\\
0.21008	0.2086	\\
0.21014	0.20834	\\
0.21021	0.20809	\\
0.21027	0.20787	\\
0.21033	0.2077	\\
0.21039	0.20757	\\
0.21045	0.20747	\\
0.21051	0.20739	\\
0.21057	0.20734	\\
0.21063	0.20734	\\
0.21069	0.20739	\\
0.21075	0.20745	\\
0.21082	0.20753	\\
0.21088	0.20765	\\
0.21094	0.20777	\\
0.211	0.20791	\\
0.21106	0.20809	\\
0.21112	0.2083	\\
0.21118	0.20855	\\
0.21124	0.20883	\\
0.2113	0.20916	\\
0.21136	0.20954	\\
0.21143	0.20996	\\
0.21149	0.21043	\\
0.21155	0.21094	\\
0.21161	0.21148	\\
0.21167	0.21205	\\
0.21173	0.21264	\\
0.21179	0.21325	\\
0.21185	0.21389	\\
0.21191	0.21455	\\
0.21198	0.21521	\\
0.21204	0.21587	\\
0.2121	0.21655	\\
0.21216	0.21723	\\
0.21222	0.21789	\\
0.21228	0.21854	\\
0.21234	0.21919	\\
0.2124	0.21982	\\
0.21246	0.22044	\\
0.21252	0.22109	\\
0.21259	0.22176	\\
0.21265	0.22246	\\
0.21271	0.22322	\\
0.21277	0.22403	\\
0.21283	0.22489	\\
0.21289	0.2258	\\
0.21295	0.22675	\\
0.21301	0.22772	\\
0.21307	0.22872	\\
0.21313	0.22976	\\
0.2132	0.23081	\\
0.21326	0.23189	\\
0.21332	0.23301	\\
0.21338	0.23417	\\
0.21344	0.23538	\\
0.2135	0.2366	\\
0.21356	0.23782	\\
0.21362	0.23906	\\
0.21368	0.24031	\\
0.21375	0.24158	\\
0.21381	0.24286	\\
0.21387	0.24415	\\
0.21393	0.24544	\\
0.21399	0.24672	\\
0.21405	0.24801	\\
0.21411	0.24931	\\
0.21417	0.25061	\\
0.21423	0.25192	\\
0.21429	0.25322	\\
0.21436	0.25452	\\
0.21442	0.25581	\\
0.21448	0.25709	\\
0.21454	0.25836	\\
0.2146	0.25962	\\
0.21466	0.26086	\\
0.21472	0.26206	\\
0.21478	0.26324	\\
0.21484	0.2644	\\
0.2149	0.26554	\\
0.21497	0.26665	\\
0.21503	0.26775	\\
0.21509	0.26882	\\
0.21515	0.26987	\\
0.21521	0.27086	\\
0.21527	0.27181	\\
0.21533	0.27271	\\
0.21539	0.27357	\\
0.21545	0.27438	\\
0.21552	0.27514	\\
0.21558	0.27586	\\
0.21564	0.27654	\\
0.2157	0.27716	\\
0.21576	0.27774	\\
0.21582	0.27827	\\
0.21588	0.27874	\\
0.21594	0.27914	\\
0.216	0.27948	\\
0.21606	0.27974	\\
0.21613	0.27995	\\
0.21619	0.28008	\\
0.21625	0.28015	\\
0.21631	0.28017	\\
0.21637	0.28013	\\
0.21643	0.28005	\\
0.21649	0.27994	\\
0.21655	0.2798	\\
0.21661	0.27962	\\
0.21667	0.2794	\\
0.21674	0.27913	\\
0.2168	0.2788	\\
0.21686	0.27842	\\
0.21692	0.278	\\
0.21698	0.27754	\\
0.21704	0.27704	\\
0.2171	0.2765	\\
0.21716	0.27591	\\
0.21722	0.27527	\\
0.21729	0.27458	\\
0.21735	0.27384	\\
0.21741	0.27307	\\
0.21747	0.27228	\\
0.21753	0.27147	\\
0.21759	0.27063	\\
0.21765	0.26977	\\
0.21771	0.26886	\\
0.21777	0.26792	\\
0.21783	0.26693	\\
0.2179	0.2659	\\
0.21796	0.26483	\\
0.21802	0.26373	\\
0.21808	0.26259	\\
0.21814	0.26143	\\
0.2182	0.26025	\\
0.21826	0.25907	\\
0.21832	0.25789	\\
0.21838	0.25671	\\
0.21844	0.25553	\\
0.21851	0.25435	\\
0.21857	0.25316	\\
0.21863	0.25195	\\
0.21869	0.25072	\\
0.21875	0.24947	\\
0.21881	0.24819	\\
0.21887	0.24691	\\
0.21893	0.24561	\\
0.21899	0.24429	\\
0.21906	0.24296	\\
0.21912	0.2416	\\
0.21918	0.24021	\\
0.21924	0.23879	\\
0.2193	0.23735	\\
0.21936	0.23589	\\
0.21942	0.23441	\\
0.21948	0.23291	\\
0.21954	0.23139	\\
0.2196	0.22984	\\
0.21967	0.22829	\\
0.21973	0.22674	\\
0.21979	0.22518	\\
0.21985	0.22364	\\
0.21991	0.2221	\\
0.21997	0.22056	\\
0.22003	0.21904	\\
0.22009	0.21753	\\
0.22015	0.21604	\\
0.22021	0.21456	\\
0.22028	0.21311	\\
0.22034	0.21167	\\
0.2204	0.21025	\\
0.22046	0.20886	\\
0.22052	0.2075	\\
0.22058	0.20618	\\
0.22064	0.2049	\\
0.2207	0.20368	\\
0.22076	0.2025	\\
0.22083	0.20138	\\
0.22089	0.20031	\\
0.22095	0.19927	\\
0.22101	0.19828	\\
0.22107	0.19732	\\
0.22113	0.19641	\\
0.22119	0.19555	\\
0.22125	0.19473	\\
0.22131	0.19397	\\
0.22137	0.19327	\\
0.22144	0.19262	\\
0.2215	0.19202	\\
0.22156	0.19146	\\
0.22162	0.19094	\\
0.22168	0.19045	\\
0.22174	0.18997	\\
0.2218	0.18952	\\
0.22186	0.18909	\\
0.22192	0.18868	\\
0.22198	0.18831	\\
0.22205	0.18797	\\
0.22211	0.18767	\\
0.22217	0.1874	\\
0.22223	0.18717	\\
0.22229	0.18698	\\
0.22235	0.18684	\\
0.22241	0.18673	\\
0.22247	0.18666	\\
0.22253	0.1866	\\
0.2226	0.18655	\\
0.22266	0.18652	\\
0.22272	0.18649	\\
0.22278	0.18648	\\
0.22284	0.18648	\\
0.2229	0.18649	\\
0.22296	0.18652	\\
0.22302	0.18656	\\
0.22308	0.18662	\\
0.22314	0.18671	\\
0.22321	0.18683	\\
0.22327	0.18696	\\
0.22333	0.18711	\\
0.22339	0.18727	\\
0.22345	0.18744	\\
0.22351	0.18763	\\
0.22357	0.18783	\\
0.22363	0.18805	\\
0.22369	0.1883	\\
0.22375	0.18856	\\
0.22382	0.18885	\\
0.22388	0.18915	\\
0.22394	0.18947	\\
0.224	0.1898	\\
0.22406	0.19015	\\
0.22412	0.1905	\\
0.22418	0.19085	\\
0.22424	0.19121	\\
0.2243	0.19158	\\
0.22437	0.19196	\\
0.22443	0.19234	\\
0.22449	0.19272	\\
0.22455	0.19312	\\
0.22461	0.19351	\\
0.22467	0.1939	\\
0.22473	0.19427	\\
0.22479	0.19462	\\
0.22485	0.19493	\\
0.22491	0.19522	\\
0.22498	0.19549	\\
0.22504	0.19575	\\
0.2251	0.19598	\\
0.22516	0.1962	\\
0.22522	0.19641	\\
0.22528	0.19662	\\
0.22534	0.19681	\\
0.2254	0.197	\\
0.22546	0.19717	\\
0.22552	0.19734	\\
0.22559	0.19751	\\
0.22565	0.19766	\\
0.22571	0.19782	\\
0.22577	0.19798	\\
0.22583	0.19814	\\
0.22589	0.1983	\\
0.22595	0.19846	\\
0.22601	0.19861	\\
0.22607	0.19876	\\
0.22614	0.19892	\\
0.2262	0.19907	\\
0.22626	0.19922	\\
0.22632	0.19935	\\
0.22638	0.19948	\\
0.22644	0.19959	\\
0.2265	0.1997	\\
0.22656	0.1998	\\
0.22662	0.19992	\\
0.22668	0.20006	\\
0.22675	0.20023	\\
0.22681	0.20041	\\
0.22687	0.20062	\\
0.22693	0.20087	\\
0.22699	0.20114	\\
0.22705	0.20145	\\
0.22711	0.20179	\\
0.22717	0.20217	\\
0.22723	0.20257	\\
0.22729	0.20301	\\
0.22736	0.20347	\\
0.22742	0.20395	\\
0.22748	0.20444	\\
0.22754	0.20494	\\
0.2276	0.20543	\\
0.22766	0.20593	\\
0.22772	0.20641	\\
0.22778	0.20687	\\
0.22784	0.20729	\\
0.22791	0.20769	\\
0.22797	0.20806	\\
0.22803	0.2084	\\
0.22809	0.20873	\\
0.22815	0.20905	\\
0.22821	0.20935	\\
0.22827	0.20966	\\
0.22833	0.20996	\\
0.22839	0.21027	\\
0.22845	0.21056	\\
0.22852	0.21084	\\
0.22858	0.21108	\\
0.22864	0.21129	\\
0.2287	0.21149	\\
0.22876	0.21167	\\
0.22882	0.21185	\\
0.22888	0.21202	\\
0.22894	0.21217	\\
0.229	0.21231	\\
0.22906	0.21244	\\
0.22913	0.21256	\\
0.22919	0.21267	\\
0.22925	0.21275	\\
0.22931	0.21281	\\
0.22937	0.21286	\\
0.22943	0.21288	\\
0.22949	0.21288	\\
0.22955	0.21289	\\
0.22961	0.21292	\\
0.22968	0.21298	\\
0.22974	0.21305	\\
0.2298	0.21314	\\
0.22986	0.21324	\\
0.22992	0.21336	\\
0.22998	0.21349	\\
0.23004	0.21366	\\
0.2301	0.21386	\\
0.23016	0.21409	\\
0.23022	0.21434	\\
0.23029	0.2146	\\
0.23035	0.21483	\\
0.23041	0.21505	\\
0.23047	0.21527	\\
0.23053	0.21549	\\
0.23059	0.21569	\\
0.23065	0.21588	\\
0.23071	0.21603	\\
0.23077	0.21617	\\
0.23083	0.2163	\\
0.2309	0.21642	\\
0.23096	0.21652	\\
0.23102	0.21659	\\
0.23108	0.2166	\\
0.23114	0.21656	\\
0.2312	0.21648	\\
0.23126	0.21635	\\
0.23132	0.21617	\\
0.23138	0.21599	\\
0.23145	0.21581	\\
0.23151	0.21565	\\
0.23157	0.21552	\\
0.23163	0.21543	\\
0.23169	0.21537	\\
0.23175	0.21533	\\
0.23181	0.21529	\\
0.23187	0.21526	\\
0.23193	0.21525	\\
0.23199	0.21526	\\
0.23206	0.2153	\\
0.23212	0.21537	\\
0.23218	0.21547	\\
0.23224	0.21558	\\
0.2323	0.21571	\\
0.23236	0.21585	\\
0.23242	0.21598	\\
0.23248	0.21611	\\
0.23254	0.21624	\\
0.2326	0.21638	\\
0.23267	0.21654	\\
0.23273	0.21673	\\
0.23279	0.21696	\\
0.23285	0.21721	\\
0.23291	0.21748	\\
0.23297	0.21778	\\
0.23303	0.21807	\\
0.23309	0.21832	\\
0.23315	0.21855	\\
0.23322	0.21873	\\
0.23328	0.2189	\\
0.23334	0.21908	\\
0.2334	0.21928	\\
0.23346	0.2195	\\
0.23352	0.21972	\\
0.23358	0.21993	\\
0.23364	0.22016	\\
0.2337	0.2204	\\
0.23376	0.2207	\\
0.23383	0.22107	\\
0.23389	0.22149	\\
0.23395	0.22194	\\
0.23401	0.22242	\\
0.23407	0.22293	\\
0.23413	0.22346	\\
0.23419	0.22401	\\
0.23425	0.22455	\\
0.23431	0.22502	\\
0.23438	0.22544	\\
0.23444	0.22584	\\
0.2345	0.22626	\\
0.23456	0.22667	\\
0.23462	0.22708	\\
0.23468	0.22746	\\
0.23474	0.22782	\\
0.2348	0.22816	\\
0.23486	0.2285	\\
0.23492	0.2288	\\
0.23499	0.22905	\\
0.23505	0.22924	\\
0.23511	0.22938	\\
0.23517	0.22948	\\
0.23523	0.22957	\\
0.23529	0.22964	\\
0.23535	0.22969	\\
0.23541	0.2297	\\
0.23547	0.22968	\\
0.23553	0.22966	\\
0.2356	0.22964	\\
0.23566	0.22959	\\
0.23572	0.2295	\\
0.23578	0.22937	\\
0.23584	0.22921	\\
0.2359	0.22899	\\
0.23596	0.22871	\\
0.23602	0.22838	\\
0.23608	0.22799	\\
0.23615	0.22756	\\
0.23621	0.22713	\\
0.23627	0.22667	\\
0.23633	0.22618	\\
0.23639	0.22566	\\
0.23645	0.2251	\\
0.23651	0.22452	\\
0.23657	0.22395	\\
0.23663	0.22339	\\
0.23669	0.22282	\\
0.23676	0.22221	\\
0.23682	0.22157	\\
0.23688	0.2209	\\
0.23694	0.22023	\\
0.237	0.21957	\\
0.23706	0.21891	\\
0.23712	0.21825	\\
0.23718	0.21761	\\
0.23724	0.217	\\
0.2373	0.21641	\\
0.23737	0.21579	\\
0.23743	0.21516	\\
0.23749	0.21456	\\
0.23755	0.21398	\\
0.23761	0.2134	\\
0.23767	0.2128	\\
0.23773	0.21219	\\
0.23779	0.21156	\\
0.23785	0.21093	\\
0.23792	0.21029	\\
0.23798	0.20963	\\
0.23804	0.20897	\\
0.2381	0.20829	\\
0.23816	0.20759	\\
0.23822	0.20689	\\
0.23828	0.2062	\\
0.23834	0.20554	\\
0.2384	0.20492	\\
0.23846	0.20435	\\
0.23853	0.20379	\\
0.23859	0.20323	\\
0.23865	0.20269	\\
0.23871	0.20216	\\
0.23877	0.20163	\\
0.23883	0.20112	\\
0.23889	0.20061	\\
0.23895	0.2001	\\
0.23901	0.19957	\\
0.23907	0.19901	\\
0.23914	0.19844	\\
0.2392	0.19785	\\
0.23926	0.19727	\\
0.23932	0.1967	\\
0.23938	0.19615	\\
0.23944	0.19562	\\
0.2395	0.19511	\\
0.23956	0.19462	\\
0.23962	0.19413	\\
0.23969	0.19363	\\
0.23975	0.19313	\\
0.23981	0.19263	\\
0.23987	0.19212	\\
0.23993	0.19161	\\
0.23999	0.1911	\\
0.24005	0.19061	\\
0.24011	0.19011	\\
0.24017	0.1896	\\
0.24023	0.18906	\\
0.2403	0.1885	\\
0.24036	0.18794	\\
0.24042	0.18737	\\
0.24048	0.18679	\\
0.24054	0.1862	\\
0.2406	0.18561	\\
0.24066	0.18503	\\
0.24072	0.18446	\\
0.24078	0.1839	\\
0.24084	0.18335	\\
0.24091	0.18279	\\
0.24097	0.18221	\\
0.24103	0.18162	\\
0.24109	0.18106	\\
0.24115	0.18054	\\
0.24121	0.18009	\\
0.24127	0.17969	\\
0.24133	0.17935	\\
0.24139	0.17906	\\
0.24146	0.1788	\\
0.24152	0.17858	\\
0.24158	0.17844	\\
0.24164	0.17833	\\
0.2417	0.17824	\\
0.24176	0.17817	\\
0.24182	0.1781	\\
0.24188	0.17807	\\
0.24194	0.17809	\\
0.242	0.17815	\\
0.24207	0.17824	\\
0.24213	0.17837	\\
0.24219	0.17853	\\
0.24225	0.17875	\\
0.24231	0.17904	\\
0.24237	0.17937	\\
0.24243	0.17974	\\
0.24249	0.18019	\\
0.24255	0.18069	\\
0.24261	0.18124	\\
0.24268	0.18185	\\
0.24274	0.1825	\\
0.2428	0.18315	\\
0.24286	0.18379	\\
0.24292	0.18443	\\
0.24298	0.18509	\\
0.24304	0.18575	\\
0.2431	0.18642	\\
0.24316	0.18708	\\
0.24323	0.18773	\\
0.24329	0.18839	\\
0.24335	0.18906	\\
0.24341	0.18976	\\
0.24347	0.19047	\\
0.24353	0.19117	\\
0.24359	0.19186	\\
0.24365	0.19254	\\
0.24371	0.19321	\\
0.24377	0.1939	\\
0.24384	0.19458	\\
0.2439	0.19526	\\
0.24396	0.19597	\\
0.24402	0.19668	\\
0.24408	0.19739	\\
0.24414	0.19814	\\
};
\addplot [color=red,solid]
  table[row sep=crcr]{
0.24414	0.19814	\\
0.2442	0.1989	\\
0.24426	0.19966	\\
0.24432	0.20041	\\
0.24438	0.20114	\\
0.24445	0.20186	\\
0.24451	0.20254	\\
0.24457	0.20319	\\
0.24463	0.2038	\\
0.24469	0.20436	\\
0.24475	0.20491	\\
0.24481	0.20545	\\
0.24487	0.20595	\\
0.24493	0.20644	\\
0.245	0.20693	\\
0.24506	0.2074	\\
0.24512	0.20789	\\
0.24518	0.20841	\\
0.24524	0.20894	\\
0.2453	0.20948	\\
0.24536	0.21002	\\
0.24542	0.21056	\\
0.24548	0.21112	\\
0.24554	0.21168	\\
0.24561	0.21224	\\
0.24567	0.2128	\\
0.24573	0.21339	\\
0.24579	0.21397	\\
0.24585	0.21456	\\
0.24591	0.21519	\\
0.24597	0.21584	\\
0.24603	0.21648	\\
0.24609	0.21712	\\
0.24615	0.21774	\\
0.24622	0.21835	\\
0.24628	0.21897	\\
0.24634	0.21959	\\
0.2464	0.22024	\\
0.24646	0.2209	\\
0.24652	0.22153	\\
0.24658	0.22216	\\
0.24664	0.22279	\\
0.2467	0.22338	\\
0.24677	0.2239	\\
0.24683	0.22439	\\
0.24689	0.22487	\\
0.24695	0.22534	\\
0.24701	0.22581	\\
0.24707	0.2263	\\
0.24713	0.22678	\\
0.24719	0.22725	\\
0.24725	0.22768	\\
0.24731	0.22809	\\
0.24738	0.22847	\\
0.24744	0.22883	\\
0.2475	0.22915	\\
0.24756	0.22944	\\
0.24762	0.22968	\\
0.24768	0.22989	\\
0.24774	0.23007	\\
0.2478	0.23023	\\
0.24786	0.23037	\\
0.24792	0.23051	\\
0.24799	0.23063	\\
0.24805	0.2307	\\
0.24811	0.23072	\\
0.24817	0.23069	\\
0.24823	0.23062	\\
0.24829	0.23054	\\
0.24835	0.23044	\\
0.24841	0.23033	\\
0.24847	0.23018	\\
0.24854	0.22999	\\
0.2486	0.22976	\\
0.24866	0.22951	\\
0.24872	0.22924	\\
0.24878	0.22895	\\
0.24884	0.22864	\\
0.2489	0.22831	\\
0.24896	0.22797	\\
0.24902	0.22761	\\
0.24908	0.22723	\\
0.24915	0.22684	\\
0.24921	0.22642	\\
0.24927	0.22596	\\
0.24933	0.22546	\\
0.24939	0.2249	\\
0.24945	0.2243	\\
0.24951	0.22366	\\
0.24957	0.22299	\\
0.24963	0.22231	\\
0.24969	0.22162	\\
0.24976	0.22088	\\
0.24982	0.22009	\\
0.24988	0.21925	\\
0.24994	0.21837	\\
};
\addlegendentry{L = 4};

\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{
0	0	\\
6e-05	0	\\
0.00012	1e-05	\\
0.00018	1e-05	\\
0.00024	2e-05	\\
0.00031	4e-05	\\
0.00037	5e-05	\\
0.00043	7e-05	\\
0.00049	9e-05	\\
0.00055	0.00012	\\
0.00061	0.00015	\\
0.00067	0.00018	\\
0.00073	0.00021	\\
0.00079	0.00025	\\
0.00085	0.00029	\\
0.00092	0.00033	\\
0.00098	0.00037	\\
0.00104	0.00042	\\
0.0011	0.00047	\\
0.00116	0.00052	\\
0.00122	0.00058	\\
0.00128	0.00064	\\
0.00134	0.0007	\\
0.0014	0.00077	\\
0.00146	0.00084	\\
0.00153	0.00091	\\
0.00159	0.00098	\\
0.00165	0.00106	\\
0.00171	0.00114	\\
0.00177	0.00122	\\
0.00183	0.00131	\\
0.00189	0.0014	\\
0.00195	0.00149	\\
0.00201	0.00158	\\
0.00208	0.00168	\\
0.00214	0.00178	\\
0.0022	0.00188	\\
0.00226	0.00199	\\
0.00232	0.0021	\\
0.00238	0.00221	\\
0.00244	0.00232	\\
0.0025	0.00244	\\
0.00256	0.00256	\\
0.00262	0.00268	\\
0.00269	0.00281	\\
0.00275	0.00294	\\
0.00281	0.00307	\\
0.00287	0.0032	\\
0.00293	0.00334	\\
0.00299	0.00348	\\
0.00305	0.00363	\\
0.00311	0.00378	\\
0.00317	0.00393	\\
0.00323	0.00408	\\
0.0033	0.00424	\\
0.00336	0.0044	\\
0.00342	0.00457	\\
0.00348	0.00473	\\
0.00354	0.0049	\\
0.0036	0.00508	\\
0.00366	0.00526	\\
0.00372	0.00544	\\
0.00378	0.00562	\\
0.00385	0.00581	\\
0.00391	0.006	\\
0.00397	0.0062	\\
0.00403	0.00639	\\
0.00409	0.00659	\\
0.00415	0.00679	\\
0.00421	0.00699	\\
0.00427	0.00719	\\
0.00433	0.0074	\\
0.00439	0.0076	\\
0.00446	0.00781	\\
0.00452	0.00803	\\
0.00458	0.00824	\\
0.00464	0.00846	\\
0.0047	0.00868	\\
0.00476	0.00891	\\
0.00482	0.00913	\\
0.00488	0.00936	\\
0.00494	0.00959	\\
0.005	0.00983	\\
0.00507	0.01007	\\
0.00513	0.01031	\\
0.00519	0.01053	\\
0.00525	0.01074	\\
0.00531	0.01095	\\
0.00537	0.01119	\\
0.00543	0.01147	\\
0.00549	0.01181	\\
0.00555	0.01214	\\
0.00562	0.01239	\\
0.00568	0.01251	\\
0.00574	0.01256	\\
0.0058	0.01264	\\
0.00586	0.01289	\\
0.00592	0.01331	\\
0.00598	0.01382	\\
0.00604	0.01428	\\
0.0061	0.01463	\\
0.00616	0.01488	\\
0.00623	0.01509	\\
0.00629	0.01524	\\
0.00635	0.01533	\\
0.00641	0.01539	\\
0.00647	0.01551	\\
0.00653	0.01575	\\
0.00659	0.01609	\\
0.00665	0.01648	\\
0.00671	0.01693	\\
0.00677	0.01743	\\
0.00684	0.01797	\\
0.0069	0.01847	\\
0.00696	0.0189	\\
0.00702	0.01927	\\
0.00708	0.01958	\\
0.00714	0.01983	\\
0.0072	0.01999	\\
0.00726	0.02011	\\
0.00732	0.02022	\\
0.00739	0.02035	\\
0.00745	0.02048	\\
0.00751	0.02065	\\
0.00757	0.02089	\\
0.00763	0.02121	\\
0.00769	0.02159	\\
0.00775	0.02202	\\
0.00781	0.02252	\\
0.00787	0.02308	\\
0.00793	0.02366	\\
0.008	0.02424	\\
0.00806	0.02483	\\
0.00812	0.02542	\\
0.00818	0.02596	\\
0.00824	0.02646	\\
0.0083	0.02692	\\
0.00836	0.02732	\\
0.00842	0.02767	\\
0.00848	0.02797	\\
0.00854	0.02823	\\
0.00861	0.02845	\\
0.00867	0.02863	\\
0.00873	0.0288	\\
0.00879	0.02898	\\
0.00885	0.02915	\\
0.00891	0.02935	\\
0.00897	0.02957	\\
0.00903	0.02983	\\
0.00909	0.03013	\\
0.00916	0.03047	\\
0.00922	0.03086	\\
0.00928	0.0313	\\
0.00934	0.03179	\\
0.0094	0.03232	\\
0.00946	0.0329	\\
0.00952	0.03353	\\
0.00958	0.03419	\\
0.00964	0.03489	\\
0.0097	0.03562	\\
0.00977	0.03636	\\
0.00983	0.03709	\\
0.00989	0.03782	\\
0.00995	0.03853	\\
0.01001	0.03923	\\
0.01007	0.03989	\\
0.01013	0.04054	\\
0.01019	0.04115	\\
0.01025	0.04174	\\
0.01031	0.04229	\\
0.01038	0.04281	\\
0.01044	0.04329	\\
0.0105	0.04373	\\
0.01056	0.04415	\\
0.01062	0.04453	\\
0.01068	0.04488	\\
0.01074	0.04521	\\
0.0108	0.04551	\\
0.01086	0.04579	\\
0.01093	0.04606	\\
0.01099	0.04632	\\
0.01105	0.04658	\\
0.01111	0.04684	\\
0.01117	0.04711	\\
0.01123	0.04739	\\
0.01129	0.04768	\\
0.01135	0.048	\\
0.01141	0.04833	\\
0.01147	0.04868	\\
0.01154	0.04905	\\
0.0116	0.04946	\\
0.01166	0.0499	\\
0.01172	0.05036	\\
0.01178	0.05087	\\
0.01184	0.0514	\\
0.0119	0.05198	\\
0.01196	0.05259	\\
0.01202	0.05323	\\
0.01208	0.05391	\\
0.01215	0.05462	\\
0.01221	0.05537	\\
0.01227	0.05616	\\
0.01233	0.05698	\\
0.01239	0.05783	\\
0.01245	0.05871	\\
0.01251	0.05962	\\
0.01257	0.06055	\\
0.01263	0.06149	\\
0.0127	0.06244	\\
0.01276	0.06337	\\
0.01282	0.06432	\\
0.01288	0.06527	\\
0.01294	0.06622	\\
0.013	0.06716	\\
0.01306	0.06808	\\
0.01312	0.06898	\\
0.01318	0.06987	\\
0.01324	0.07075	\\
0.01331	0.07161	\\
0.01337	0.07246	\\
0.01343	0.07328	\\
0.01349	0.07407	\\
0.01355	0.07485	\\
0.01361	0.0756	\\
0.01367	0.07634	\\
0.01373	0.07704	\\
0.01379	0.07772	\\
0.01385	0.07838	\\
0.01392	0.07901	\\
0.01398	0.07962	\\
0.01404	0.0802	\\
0.0141	0.08076	\\
0.01416	0.0813	\\
0.01422	0.08183	\\
0.01428	0.08233	\\
0.01434	0.08282	\\
0.0144	0.0833	\\
0.01447	0.08374	\\
0.01453	0.08416	\\
0.01459	0.08455	\\
0.01465	0.08494	\\
0.01471	0.0853	\\
0.01477	0.08562	\\
0.01483	0.0859	\\
0.01489	0.08616	\\
0.01495	0.08641	\\
0.01501	0.08665	\\
0.01508	0.08689	\\
0.01514	0.08713	\\
0.0152	0.08736	\\
0.01526	0.08757	\\
0.01532	0.08778	\\
0.01538	0.088	\\
0.01544	0.08823	\\
0.0155	0.08845	\\
0.01556	0.08868	\\
0.01562	0.08892	\\
0.01569	0.08917	\\
0.01575	0.08944	\\
0.01581	0.08972	\\
0.01587	0.09003	\\
0.01593	0.09037	\\
0.01599	0.09072	\\
0.01605	0.09108	\\
0.01611	0.09146	\\
0.01617	0.09187	\\
0.01624	0.0923	\\
0.0163	0.09276	\\
0.01636	0.09325	\\
0.01642	0.09375	\\
0.01648	0.09427	\\
0.01654	0.0948	\\
0.0166	0.09536	\\
0.01666	0.09596	\\
0.01672	0.0966	\\
0.01678	0.09725	\\
0.01685	0.09789	\\
0.01691	0.09853	\\
0.01697	0.09917	\\
0.01703	0.09985	\\
0.01709	0.10058	\\
0.01715	0.10137	\\
0.01721	0.10221	\\
0.01727	0.10304	\\
0.01733	0.10384	\\
0.0174	0.10462	\\
0.01746	0.10539	\\
0.01752	0.10619	\\
0.01758	0.10705	\\
0.01764	0.10795	\\
0.0177	0.1089	\\
0.01776	0.10988	\\
0.01782	0.11088	\\
0.01788	0.11187	\\
0.01794	0.11285	\\
0.01801	0.11381	\\
0.01807	0.11476	\\
0.01813	0.11574	\\
0.01819	0.11674	\\
0.01825	0.11779	\\
0.01831	0.1189	\\
0.01837	0.12005	\\
0.01843	0.12124	\\
0.01849	0.12244	\\
0.01855	0.12364	\\
0.01862	0.12483	\\
0.01868	0.12599	\\
0.01874	0.12712	\\
0.0188	0.12825	\\
0.01886	0.12939	\\
0.01892	0.13057	\\
0.01898	0.13179	\\
0.01904	0.13305	\\
0.0191	0.13436	\\
0.01917	0.13572	\\
0.01923	0.13711	\\
0.01929	0.13851	\\
0.01935	0.1399	\\
0.01941	0.14126	\\
0.01947	0.1426	\\
0.01953	0.14391	\\
0.01959	0.14519	\\
0.01965	0.14645	\\
0.01971	0.14771	\\
0.01978	0.14897	\\
0.01984	0.15025	\\
0.0199	0.15155	\\
0.01996	0.15286	\\
0.02002	0.15419	\\
0.02008	0.15553	\\
0.02014	0.15686	\\
0.0202	0.15816	\\
0.02026	0.1594	\\
0.02032	0.16059	\\
0.02039	0.1617	\\
0.02045	0.16274	\\
0.02051	0.16372	\\
0.02057	0.16465	\\
0.02063	0.16555	\\
0.02069	0.16642	\\
0.02075	0.16729	\\
0.02081	0.16816	\\
0.02087	0.16903	\\
0.02094	0.16991	\\
0.021	0.17079	\\
0.02106	0.17165	\\
0.02112	0.1725	\\
0.02118	0.17332	\\
0.02124	0.17409	\\
0.0213	0.17482	\\
0.02136	0.17549	\\
0.02142	0.17611	\\
0.02148	0.17667	\\
0.02155	0.17718	\\
0.02161	0.17764	\\
0.02167	0.17808	\\
0.02173	0.1785	\\
0.02179	0.1789	\\
0.02185	0.17931	\\
0.02191	0.17973	\\
0.02197	0.18017	\\
0.02203	0.18062	\\
0.02209	0.1811	\\
0.02216	0.18158	\\
0.02222	0.18208	\\
0.02228	0.18261	\\
0.02234	0.18316	\\
0.0224	0.1837	\\
0.02246	0.18419	\\
0.02252	0.18464	\\
0.02258	0.18505	\\
0.02264	0.18542	\\
0.02271	0.18575	\\
0.02277	0.18604	\\
0.02283	0.18631	\\
0.02289	0.18656	\\
0.02295	0.18682	\\
0.02301	0.18709	\\
0.02307	0.1874	\\
0.02313	0.18776	\\
0.02319	0.18818	\\
0.02325	0.18864	\\
0.02332	0.18916	\\
0.02338	0.18973	\\
0.02344	0.19035	\\
0.0235	0.191	\\
0.02356	0.19169	\\
0.02362	0.19241	\\
0.02368	0.19313	\\
0.02374	0.19386	\\
0.0238	0.19459	\\
0.02386	0.19532	\\
0.02393	0.19604	\\
0.02399	0.19675	\\
0.02405	0.19745	\\
0.02411	0.19813	\\
0.02417	0.19879	\\
0.02423	0.19943	\\
0.02429	0.20006	\\
0.02435	0.20071	\\
0.02441	0.20138	\\
0.02448	0.20208	\\
0.02454	0.20281	\\
0.0246	0.20356	\\
0.02466	0.20436	\\
0.02472	0.20521	\\
0.02478	0.2061	\\
0.02484	0.20702	\\
0.0249	0.20796	\\
0.02496	0.20892	\\
0.02502	0.20989	\\
0.02509	0.21089	\\
0.02515	0.2119	\\
0.02521	0.2129	\\
0.02527	0.21388	\\
0.02533	0.21485	\\
0.02539	0.21578	\\
0.02545	0.2167	\\
0.02551	0.21759	\\
0.02557	0.21842	\\
0.02563	0.21922	\\
0.0257	0.22	\\
0.02576	0.22077	\\
0.02582	0.22152	\\
0.02588	0.22223	\\
0.02594	0.22292	\\
0.026	0.22362	\\
0.02606	0.22432	\\
0.02612	0.22503	\\
0.02618	0.22575	\\
0.02625	0.22648	\\
0.02631	0.22723	\\
0.02637	0.228	\\
0.02643	0.2288	\\
0.02649	0.22965	\\
0.02655	0.23053	\\
0.02661	0.23142	\\
0.02667	0.23232	\\
0.02673	0.23321	\\
0.02679	0.2341	\\
0.02686	0.23499	\\
0.02692	0.23587	\\
0.02698	0.23676	\\
0.02704	0.23764	\\
0.0271	0.23851	\\
0.02716	0.23936	\\
0.02722	0.24019	\\
0.02728	0.24098	\\
0.02734	0.24177	\\
0.0274	0.24252	\\
0.02747	0.24326	\\
0.02753	0.24398	\\
0.02759	0.24471	\\
0.02765	0.24545	\\
0.02771	0.2462	\\
0.02777	0.24695	\\
0.02783	0.2477	\\
0.02789	0.24846	\\
0.02795	0.24926	\\
0.02802	0.25008	\\
0.02808	0.25093	\\
0.02814	0.2518	\\
0.0282	0.25271	\\
0.02826	0.25368	\\
0.02832	0.25471	\\
0.02838	0.25579	\\
0.02844	0.25692	\\
0.0285	0.25807	\\
0.02856	0.25923	\\
0.02863	0.26042	\\
0.02869	0.26162	\\
0.02875	0.26285	\\
0.02881	0.26412	\\
0.02887	0.26542	\\
0.02893	0.26674	\\
0.02899	0.26804	\\
0.02905	0.26932	\\
0.02911	0.27057	\\
0.02917	0.27179	\\
0.02924	0.27299	\\
0.0293	0.27416	\\
0.02936	0.2753	\\
0.02942	0.27643	\\
0.02948	0.27756	\\
0.02954	0.27868	\\
0.0296	0.2798	\\
0.02966	0.2809	\\
0.02972	0.28197	\\
0.02979	0.283	\\
0.02985	0.28401	\\
0.02991	0.28501	\\
0.02997	0.286	\\
0.03003	0.28701	\\
0.03009	0.28807	\\
0.03015	0.28916	\\
0.03021	0.29026	\\
0.03027	0.29137	\\
0.03033	0.29249	\\
0.0304	0.29362	\\
0.03046	0.29476	\\
0.03052	0.29591	\\
0.03058	0.29708	\\
0.03064	0.29829	\\
0.0307	0.29956	\\
0.03076	0.30088	\\
0.03082	0.30224	\\
0.03088	0.30365	\\
0.03094	0.30511	\\
0.03101	0.3066	\\
0.03107	0.30812	\\
0.03113	0.30962	\\
0.03119	0.31111	\\
0.03125	0.31259	\\
0.03131	0.31406	\\
0.03137	0.31552	\\
0.03143	0.31699	\\
0.03149	0.31846	\\
0.03156	0.31993	\\
0.03162	0.32141	\\
0.03168	0.32289	\\
0.03174	0.32436	\\
0.0318	0.32583	\\
0.03186	0.32728	\\
0.03192	0.32871	\\
0.03198	0.33012	\\
0.03204	0.33151	\\
0.0321	0.33291	\\
0.03217	0.3343	\\
0.03223	0.33572	\\
0.03229	0.33717	\\
0.03235	0.33865	\\
0.03241	0.34017	\\
0.03247	0.34171	\\
0.03253	0.34327	\\
0.03259	0.34486	\\
0.03265	0.34647	\\
0.03271	0.34807	\\
0.03278	0.34967	\\
0.03284	0.35128	\\
0.0329	0.35291	\\
0.03296	0.35455	\\
0.03302	0.3562	\\
0.03308	0.35788	\\
0.03314	0.35959	\\
0.0332	0.36133	\\
0.03326	0.3631	\\
0.03333	0.36489	\\
0.03339	0.36673	\\
0.03345	0.36859	\\
0.03351	0.37047	\\
0.03357	0.37233	\\
0.03363	0.37418	\\
0.03369	0.37601	\\
0.03375	0.37781	\\
0.03381	0.37959	\\
0.03387	0.38135	\\
0.03394	0.38311	\\
0.034	0.38488	\\
0.03406	0.38666	\\
0.03412	0.38846	\\
0.03418	0.39026	\\
0.03424	0.39209	\\
0.0343	0.39394	\\
0.03436	0.3958	\\
0.03442	0.39768	\\
0.03448	0.39954	\\
0.03455	0.40139	\\
0.03461	0.40322	\\
0.03467	0.40503	\\
0.03473	0.40682	\\
0.03479	0.40858	\\
0.03485	0.41031	\\
0.03491	0.41202	\\
0.03497	0.4137	\\
0.03503	0.41536	\\
0.0351	0.41703	\\
0.03516	0.41872	\\
0.03522	0.42041	\\
0.03528	0.42213	\\
0.03534	0.42386	\\
0.0354	0.42561	\\
0.03546	0.42737	\\
0.03552	0.42916	\\
0.03558	0.43095	\\
0.03564	0.43275	\\
0.03571	0.43455	\\
0.03577	0.43635	\\
0.03583	0.43814	\\
0.03589	0.43993	\\
0.03595	0.44173	\\
0.03601	0.44354	\\
0.03607	0.44538	\\
0.03613	0.44725	\\
0.03619	0.44915	\\
0.03625	0.45109	\\
0.03632	0.45308	\\
0.03638	0.45511	\\
0.03644	0.45718	\\
0.0365	0.45929	\\
0.03656	0.46141	\\
0.03662	0.46357	\\
0.03668	0.46572	\\
0.03674	0.46787	\\
0.0368	0.46999	\\
0.03687	0.47209	\\
0.03693	0.47416	\\
0.03699	0.47618	\\
0.03705	0.47816	\\
0.03711	0.48012	\\
0.03717	0.48206	\\
0.03723	0.484	\\
0.03729	0.48593	\\
0.03735	0.48788	\\
0.03741	0.48984	\\
0.03748	0.49183	\\
0.03754	0.49384	\\
0.0376	0.49587	\\
0.03766	0.49794	\\
0.03772	0.50004	\\
0.03778	0.50219	\\
0.03784	0.50435	\\
0.0379	0.5065	\\
0.03796	0.50863	\\
0.03802	0.51075	\\
0.03809	0.51288	\\
0.03815	0.51499	\\
0.03821	0.51707	\\
0.03827	0.51912	\\
0.03833	0.52114	\\
0.03839	0.52316	\\
0.03845	0.52516	\\
0.03851	0.52712	\\
0.03857	0.52906	\\
0.03864	0.53099	\\
0.0387	0.53291	\\
0.03876	0.53481	\\
0.03882	0.5367	\\
0.03888	0.5386	\\
0.03894	0.54049	\\
0.039	0.54237	\\
0.03906	0.54423	\\
0.03912	0.54607	\\
0.03918	0.54788	\\
0.03925	0.54968	\\
0.03931	0.55142	\\
0.03937	0.55312	\\
0.03943	0.5548	\\
0.03949	0.55643	\\
0.03955	0.55801	\\
0.03961	0.55954	\\
0.03967	0.56105	\\
0.03973	0.56255	\\
0.03979	0.56401	\\
0.03986	0.56542	\\
0.03992	0.56681	\\
0.03998	0.5682	\\
0.04004	0.56958	\\
0.0401	0.57098	\\
0.04016	0.57241	\\
0.04022	0.57387	\\
0.04028	0.57537	\\
0.04034	0.57689	\\
0.04041	0.57842	\\
0.04047	0.57995	\\
0.04053	0.5815	\\
0.04059	0.58306	\\
0.04065	0.58462	\\
0.04071	0.5862	\\
0.04077	0.58778	\\
0.04083	0.58939	\\
0.04089	0.591	\\
0.04095	0.59257	\\
0.04102	0.59408	\\
0.04108	0.59553	\\
0.04114	0.59692	\\
0.0412	0.5983	\\
0.04126	0.59969	\\
0.04132	0.60109	\\
0.04138	0.6025	\\
0.04144	0.60392	\\
0.0415	0.60534	\\
0.04156	0.60677	\\
0.04163	0.60822	\\
0.04169	0.60969	\\
0.04175	0.61118	\\
0.04181	0.61268	\\
0.04187	0.61419	\\
0.04193	0.61574	\\
0.04199	0.61729	\\
0.04205	0.61885	\\
0.04211	0.62047	\\
0.04218	0.62215	\\
0.04224	0.62383	\\
0.0423	0.62552	\\
0.04236	0.62722	\\
0.04242	0.62891	\\
0.04248	0.63062	\\
0.04254	0.63235	\\
0.0426	0.63413	\\
0.04266	0.63596	\\
0.04272	0.63781	\\
0.04279	0.63964	\\
0.04285	0.64142	\\
0.04291	0.64316	\\
0.04297	0.64485	\\
0.04303	0.64648	\\
0.04309	0.6481	\\
0.04315	0.64972	\\
0.04321	0.65132	\\
0.04327	0.65287	\\
0.04333	0.65439	\\
0.0434	0.65583	\\
0.04346	0.65715	\\
0.04352	0.65833	\\
0.04358	0.65939	\\
0.04364	0.66033	\\
0.0437	0.66115	\\
0.04376	0.66188	\\
0.04382	0.66254	\\
0.04388	0.66315	\\
0.04395	0.66367	\\
0.04401	0.66411	\\
0.04407	0.66448	\\
0.04413	0.66474	\\
0.04419	0.6649	\\
0.04425	0.66501	\\
0.04431	0.66508	\\
0.04437	0.66508	\\
0.04443	0.66502	\\
0.04449	0.66493	\\
0.04456	0.66483	\\
0.04462	0.66475	\\
0.04468	0.66468	\\
0.04474	0.66464	\\
0.0448	0.66465	\\
0.04486	0.6647	\\
0.04492	0.6648	\\
0.04498	0.66494	\\
0.04504	0.66513	\\
0.0451	0.66537	\\
0.04517	0.66565	\\
0.04523	0.66596	\\
0.04529	0.66632	\\
0.04535	0.66673	\\
0.04541	0.66716	\\
0.04547	0.66759	\\
0.04553	0.66803	\\
0.04559	0.6685	\\
0.04565	0.66898	\\
0.04572	0.66951	\\
0.04578	0.67009	\\
0.04584	0.67069	\\
0.0459	0.67132	\\
0.04596	0.67194	\\
0.04602	0.67255	\\
0.04608	0.67317	\\
0.04614	0.67376	\\
0.0462	0.67435	\\
0.04626	0.67493	\\
0.04633	0.67551	\\
0.04639	0.67609	\\
0.04645	0.67668	\\
0.04651	0.67726	\\
0.04657	0.67786	\\
0.04663	0.67847	\\
0.04669	0.67908	\\
0.04675	0.67969	\\
0.04681	0.68032	\\
0.04688	0.68095	\\
0.04694	0.68156	\\
0.047	0.68217	\\
0.04706	0.68278	\\
0.04712	0.68342	\\
0.04718	0.68408	\\
0.04724	0.68475	\\
0.0473	0.68544	\\
0.04736	0.68614	\\
0.04742	0.68685	\\
0.04749	0.68758	\\
0.04755	0.68835	\\
0.04761	0.68915	\\
0.04767	0.68998	\\
0.04773	0.69082	\\
0.04779	0.69168	\\
0.04785	0.69257	\\
0.04791	0.69346	\\
0.04797	0.69435	\\
0.04803	0.69524	\\
0.0481	0.6961	\\
0.04816	0.69694	\\
0.04822	0.69775	\\
0.04828	0.69853	\\
0.04834	0.69931	\\
0.0484	0.70009	\\
0.04846	0.70085	\\
0.04852	0.70159	\\
0.04858	0.70232	\\
0.04865	0.70303	\\
0.04871	0.70372	\\
0.04877	0.70438	\\
0.04883	0.70503	\\
0.04889	0.70566	\\
0.04895	0.70626	\\
0.04901	0.70681	\\
0.04907	0.70731	\\
0.04913	0.70776	\\
0.04919	0.70814	\\
0.04926	0.70846	\\
0.04932	0.70874	\\
0.04938	0.70899	\\
0.04944	0.70923	\\
0.0495	0.70946	\\
0.04956	0.7097	\\
0.04962	0.70993	\\
0.04968	0.71015	\\
0.04974	0.71034	\\
0.0498	0.71051	\\
0.04987	0.71064	\\
0.04993	0.71074	\\
0.04999	0.71081	\\
0.05005	0.71084	\\
0.05011	0.71083	\\
0.05017	0.71079	\\
0.05023	0.71072	\\
0.05029	0.71063	\\
0.05035	0.71053	\\
0.05042	0.71041	\\
0.05048	0.71028	\\
0.05054	0.71013	\\
0.0506	0.70995	\\
0.05066	0.70978	\\
0.05072	0.70963	\\
0.05078	0.70948	\\
0.05084	0.70935	\\
0.0509	0.70922	\\
0.05096	0.70912	\\
0.05103	0.70901	\\
0.05109	0.70891	\\
0.05115	0.70881	\\
0.05121	0.70872	\\
0.05127	0.70865	\\
0.05133	0.70861	\\
0.05139	0.7086	\\
0.05145	0.70864	\\
0.05151	0.70872	\\
0.05157	0.70884	\\
0.05164	0.70902	\\
0.0517	0.70925	\\
0.05176	0.70956	\\
0.05182	0.70994	\\
0.05188	0.71042	\\
0.05194	0.71098	\\
0.052	0.7116	\\
0.05206	0.71228	\\
0.05212	0.71301	\\
0.05219	0.71378	\\
0.05225	0.71461	\\
0.05231	0.71548	\\
0.05237	0.71638	\\
0.05243	0.71729	\\
0.05249	0.71824	\\
0.05255	0.7192	\\
0.05261	0.72013	\\
0.05267	0.72103	\\
0.05273	0.72191	\\
0.0528	0.7228	\\
0.05286	0.7237	\\
0.05292	0.7246	\\
0.05298	0.72548	\\
0.05304	0.72637	\\
0.0531	0.72728	\\
0.05316	0.7282	\\
0.05322	0.72914	\\
0.05328	0.73006	\\
0.05334	0.73093	\\
0.05341	0.73178	\\
0.05347	0.73261	\\
0.05353	0.73342	\\
0.05359	0.73425	\\
0.05365	0.73506	\\
0.05371	0.7358	\\
0.05377	0.7365	\\
0.05383	0.73721	\\
0.05389	0.73797	\\
0.05396	0.73874	\\
0.05402	0.73949	\\
0.05408	0.74024	\\
0.05414	0.74099	\\
0.0542	0.74173	\\
0.05426	0.74251	\\
0.05432	0.74329	\\
0.05438	0.74406	\\
0.05444	0.74485	\\
0.0545	0.74572	\\
0.05457	0.74667	\\
0.05463	0.74765	\\
0.05469	0.74862	\\
0.05475	0.74963	\\
0.05481	0.75069	\\
0.05487	0.75181	\\
0.05493	0.75298	\\
0.05499	0.7542	\\
0.05505	0.75546	\\
0.05511	0.75673	\\
0.05518	0.75795	\\
0.05524	0.75909	\\
0.0553	0.76018	\\
0.05536	0.76118	\\
0.05542	0.76203	\\
0.05548	0.76282	\\
0.05554	0.76356	\\
0.0556	0.76425	\\
0.05566	0.76486	\\
0.05573	0.76537	\\
0.05579	0.76585	\\
0.05585	0.7663	\\
0.05591	0.76671	\\
0.05597	0.76706	\\
0.05603	0.76734	\\
0.05609	0.7676	\\
0.05615	0.7678	\\
0.05621	0.76794	\\
0.05627	0.76806	\\
0.05634	0.76817	\\
0.0564	0.76828	\\
0.05646	0.76837	\\
0.05652	0.76845	\\
0.05658	0.76856	\\
0.05664	0.76865	\\
0.0567	0.76874	\\
0.05676	0.76883	\\
0.05682	0.76895	\\
0.05688	0.76907	\\
0.05695	0.76919	\\
0.05701	0.76934	\\
0.05707	0.76951	\\
0.05713	0.76969	\\
0.05719	0.76989	\\
0.05725	0.7701	\\
0.05731	0.77031	\\
0.05737	0.77054	\\
0.05743	0.77079	\\
0.0575	0.77109	\\
0.05756	0.77138	\\
0.05762	0.77166	\\
0.05768	0.7719	\\
0.05774	0.77211	\\
0.0578	0.77228	\\
0.05786	0.7724	\\
0.05792	0.77248	\\
0.05798	0.77253	\\
0.05804	0.77253	\\
0.05811	0.77251	\\
0.05817	0.77247	\\
0.05823	0.77239	\\
0.05829	0.77225	\\
0.05835	0.77204	\\
0.05841	0.77178	\\
0.05847	0.77148	\\
0.05853	0.77114	\\
0.05859	0.77077	\\
0.05865	0.77037	\\
0.05872	0.76995	\\
0.05878	0.7695	\\
0.05884	0.76901	\\
0.0589	0.76849	\\
0.05896	0.76795	\\
0.05902	0.76739	\\
0.05908	0.76681	\\
0.05914	0.7662	\\
0.0592	0.76559	\\
0.05927	0.76495	\\
0.05933	0.7643	\\
0.05939	0.76362	\\
0.05945	0.76292	\\
0.05951	0.76223	\\
0.05957	0.76152	\\
0.05963	0.76082	\\
0.05969	0.76015	\\
0.05975	0.75953	\\
0.05981	0.75891	\\
0.05988	0.75832	\\
0.05994	0.75778	\\
0.06	0.75728	\\
0.06006	0.75682	\\
0.06012	0.75643	\\
0.06018	0.7561	\\
0.06024	0.75583	\\
0.0603	0.75563	\\
0.06036	0.75548	\\
0.06042	0.75538	\\
0.06049	0.75532	\\
0.06055	0.75531	\\
0.06061	0.75533	\\
0.06067	0.75544	\\
0.06073	0.75566	\\
0.06079	0.75594	\\
0.06085	0.75625	\\
0.06091	0.7566	\\
0.06097	0.757	\\
0.06104	0.7574	\\
0.0611	0.75782	\\
0.06116	0.75827	\\
0.06122	0.75877	\\
0.06128	0.75937	\\
0.06134	0.76003	\\
0.0614	0.76072	\\
0.06146	0.76144	\\
0.06152	0.76217	\\
0.06158	0.76294	\\
0.06165	0.76371	\\
0.06171	0.76447	\\
0.06177	0.76524	\\
0.06183	0.76604	\\
0.06189	0.76689	\\
0.06195	0.76778	\\
0.06201	0.76869	\\
0.06207	0.76958	\\
0.06213	0.77042	\\
0.06219	0.77126	\\
0.06226	0.7721	\\
0.06232	0.77293	\\
0.06238	0.77374	\\
0.06244	0.7745	\\
0.0625	0.77522	\\
0.06256	0.7759	\\
0.06262	0.77656	\\
0.06268	0.77719	\\
0.06274	0.7778	\\
0.06281	0.77842	\\
0.06287	0.77906	\\
0.06293	0.7797	\\
0.06299	0.78029	\\
0.06305	0.78083	\\
0.06311	0.78136	\\
0.06317	0.78189	\\
0.06323	0.78244	\\
0.06329	0.783	\\
0.06335	0.78354	\\
0.06342	0.78407	\\
0.06348	0.7846	\\
0.06354	0.78511	\\
0.0636	0.78557	\\
0.06366	0.786	\\
0.06372	0.7864	\\
0.06378	0.78679	\\
0.06384	0.78715	\\
0.0639	0.78754	\\
0.06396	0.78793	\\
0.06403	0.7883	\\
0.06409	0.78869	\\
0.06415	0.78908	\\
0.06421	0.78945	\\
0.06427	0.78974	\\
0.06433	0.78998	\\
0.06439	0.79014	\\
0.06445	0.79021	\\
0.06451	0.79026	\\
0.06458	0.79025	\\
0.06464	0.7902	\\
0.0647	0.79009	\\
0.06476	0.78988	\\
0.06482	0.78962	\\
0.06488	0.78932	\\
0.06494	0.78898	\\
0.065	0.7886	\\
0.06506	0.78821	\\
0.06512	0.78782	\\
0.06519	0.78743	\\
0.06525	0.78702	\\
0.06531	0.78658	\\
0.06537	0.78609	\\
0.06543	0.78552	\\
0.06549	0.78487	\\
0.06555	0.78418	\\
0.06561	0.78348	\\
0.06567	0.78278	\\
0.06573	0.7821	\\
0.0658	0.78146	\\
0.06586	0.78085	\\
0.06592	0.78023	\\
0.06598	0.77963	\\
0.06604	0.77907	\\
0.0661	0.77852	\\
0.06616	0.77798	\\
0.06622	0.77749	\\
0.06628	0.77708	\\
0.06635	0.77668	\\
0.06641	0.77632	\\
0.06647	0.77598	\\
0.06653	0.77563	\\
0.06659	0.77527	\\
0.06665	0.77489	\\
0.06671	0.77449	\\
0.06677	0.77407	\\
0.06683	0.7736	\\
0.06689	0.77309	\\
0.06696	0.77258	\\
0.06702	0.77205	\\
0.06708	0.77149	\\
0.06714	0.77085	\\
0.0672	0.77016	\\
0.06726	0.76944	\\
0.06732	0.76869	\\
0.06738	0.76796	\\
0.06744	0.76723	\\
0.0675	0.76649	\\
0.06757	0.76567	\\
0.06763	0.76477	\\
0.06769	0.76384	\\
0.06775	0.76286	\\
0.06781	0.76179	\\
0.06787	0.76059	\\
0.06793	0.75929	\\
0.06799	0.75789	\\
0.06805	0.75643	\\
0.06812	0.75492	\\
0.06818	0.75339	\\
0.06824	0.75185	\\
0.0683	0.75029	\\
0.06836	0.74871	\\
0.06842	0.74713	\\
0.06848	0.74553	\\
0.06854	0.74392	\\
0.0686	0.74229	\\
0.06866	0.74067	\\
0.06873	0.73903	\\
0.06879	0.73738	\\
0.06885	0.73574	\\
0.06891	0.73414	\\
0.06897	0.73257	\\
0.06903	0.73102	\\
0.06909	0.72949	\\
0.06915	0.72799	\\
0.06921	0.72654	\\
0.06927	0.72512	\\
0.06934	0.72375	\\
0.0694	0.72242	\\
0.06946	0.72114	\\
0.06952	0.7199	\\
0.06958	0.71871	\\
0.06964	0.71759	\\
0.0697	0.71651	\\
0.06976	0.71548	\\
0.06982	0.71449	\\
0.06989	0.71354	\\
0.06995	0.71264	\\
0.07001	0.7118	\\
0.07007	0.71101	\\
0.07013	0.71028	\\
0.07019	0.70962	\\
0.07025	0.709	\\
0.07031	0.70844	\\
0.07037	0.70792	\\
0.07043	0.70743	\\
0.0705	0.70698	\\
0.07056	0.70654	\\
0.07062	0.7061	\\
0.07068	0.70566	\\
0.07074	0.70519	\\
0.0708	0.7047	\\
0.07086	0.7042	\\
0.07092	0.70369	\\
0.07098	0.70318	\\
0.07104	0.70267	\\
0.07111	0.70215	\\
0.07117	0.70165	\\
0.07123	0.70116	\\
0.07129	0.70068	\\
0.07135	0.70021	\\
0.07141	0.69976	\\
0.07147	0.69932	\\
0.07153	0.69887	\\
0.07159	0.69843	\\
0.07166	0.69798	\\
0.07172	0.69751	\\
0.07178	0.69701	\\
0.07184	0.69649	\\
0.0719	0.69593	\\
0.07196	0.69532	\\
0.07202	0.69468	\\
0.07208	0.69399	\\
0.07214	0.69325	\\
0.0722	0.69248	\\
0.07227	0.69167	\\
0.07233	0.69083	\\
0.07239	0.68996	\\
0.07245	0.68906	\\
0.07251	0.68812	\\
0.07257	0.68714	\\
0.07263	0.68611	\\
0.07269	0.68504	\\
0.07275	0.68391	\\
0.07281	0.68275	\\
0.07288	0.68156	\\
0.07294	0.68033	\\
0.073	0.67907	\\
0.07306	0.67779	\\
0.07312	0.67649	\\
0.07318	0.67518	\\
0.07324	0.67385	\\
0.0733	0.6725	\\
0.07336	0.67113	\\
0.07343	0.66974	\\
0.07349	0.66834	\\
0.07355	0.66694	\\
0.07361	0.66555	\\
0.07367	0.66417	\\
0.07373	0.66278	\\
0.07379	0.6614	\\
0.07385	0.66001	\\
0.07391	0.65862	\\
0.07397	0.65723	\\
0.07404	0.65585	\\
0.0741	0.65449	\\
0.07416	0.65314	\\
0.07422	0.65181	\\
0.07428	0.6505	\\
0.07434	0.64922	\\
0.0744	0.64796	\\
0.07446	0.64672	\\
0.07452	0.6455	\\
0.07458	0.64431	\\
0.07465	0.64313	\\
0.07471	0.64197	\\
0.07477	0.64085	\\
0.07483	0.63976	\\
0.07489	0.6387	\\
0.07495	0.63768	\\
0.07501	0.63671	\\
0.07507	0.63579	\\
0.07513	0.63495	\\
0.0752	0.63417	\\
0.07526	0.63346	\\
0.07532	0.63283	\\
0.07538	0.63227	\\
0.07544	0.63179	\\
0.0755	0.6314	\\
0.07556	0.6311	\\
0.07562	0.63088	\\
0.07568	0.63076	\\
0.07574	0.63075	\\
0.07581	0.63084	\\
0.07587	0.63105	\\
0.07593	0.63138	\\
0.07599	0.63181	\\
0.07605	0.63234	\\
0.07611	0.63295	\\
0.07617	0.63363	\\
0.07623	0.63438	\\
0.07629	0.63518	\\
0.07635	0.63603	\\
0.07642	0.63692	\\
0.07648	0.63782	\\
0.07654	0.63871	\\
0.0766	0.63957	\\
0.07666	0.64042	\\
0.07672	0.64124	\\
0.07678	0.642	\\
0.07684	0.64271	\\
0.0769	0.64336	\\
0.07697	0.64397	\\
0.07703	0.64452	\\
0.07709	0.64502	\\
0.07715	0.64545	\\
0.07721	0.64579	\\
0.07727	0.64608	\\
0.07733	0.64631	\\
0.07739	0.64649	\\
0.07745	0.6466	\\
0.07751	0.64665	\\
0.07758	0.64665	\\
0.07764	0.64658	\\
0.0777	0.64644	\\
0.07776	0.64626	\\
0.07782	0.64601	\\
0.07788	0.6457	\\
0.07794	0.64535	\\
0.078	0.64495	\\
0.07806	0.64452	\\
0.07812	0.64408	\\
0.07819	0.64362	\\
0.07825	0.64317	\\
0.07831	0.64272	\\
0.07837	0.64228	\\
0.07843	0.64184	\\
0.07849	0.64142	\\
0.07855	0.641	\\
0.07861	0.64062	\\
0.07867	0.64024	\\
0.07874	0.63985	\\
0.0788	0.63947	\\
0.07886	0.63909	\\
0.07892	0.63871	\\
0.07898	0.63834	\\
0.07904	0.63797	\\
0.0791	0.63762	\\
0.07916	0.63728	\\
0.07922	0.63697	\\
0.07928	0.63668	\\
0.07935	0.63643	\\
0.07941	0.63621	\\
0.07947	0.63599	\\
0.07953	0.63577	\\
0.07959	0.63554	\\
0.07965	0.63529	\\
0.07971	0.63504	\\
0.07977	0.63479	\\
0.07983	0.63455	\\
0.0799	0.63432	\\
0.07996	0.63409	\\
0.08002	0.63385	\\
0.08008	0.63359	\\
0.08014	0.63334	\\
0.0802	0.63308	\\
0.08026	0.63281	\\
0.08032	0.63253	\\
0.08038	0.63224	\\
0.08044	0.63194	\\
0.08051	0.63166	\\
0.08057	0.63138	\\
0.08063	0.63109	\\
0.08069	0.63081	\\
0.08075	0.63051	\\
0.08081	0.63021	\\
0.08087	0.62988	\\
0.08093	0.6295	\\
0.08099	0.62909	\\
0.08105	0.62863	\\
0.08112	0.62812	\\
0.08118	0.62758	\\
0.08124	0.627	\\
0.0813	0.62639	\\
0.08136	0.62578	\\
0.08142	0.62519	\\
0.08148	0.6246	\\
0.08154	0.62405	\\
0.0816	0.62353	\\
0.08167	0.62304	\\
0.08173	0.62258	\\
0.08179	0.62217	\\
0.08185	0.62182	\\
0.08191	0.62154	\\
0.08197	0.62135	\\
0.08203	0.62125	\\
0.08209	0.62126	\\
0.08215	0.62134	\\
0.08221	0.62147	\\
0.08228	0.62165	\\
0.08234	0.62186	\\
0.0824	0.62211	\\
0.08246	0.62239	\\
0.08252	0.62271	\\
0.08258	0.62309	\\
0.08264	0.62355	\\
0.0827	0.62403	\\
0.08276	0.62456	\\
0.08282	0.62514	\\
0.08289	0.62573	\\
0.08295	0.62629	\\
0.08301	0.62681	\\
0.08307	0.62725	\\
0.08313	0.62764	\\
0.08319	0.62797	\\
0.08325	0.62823	\\
0.08331	0.62845	\\
0.08337	0.62864	\\
0.08344	0.62878	\\
0.0835	0.62889	\\
0.08356	0.62897	\\
0.08362	0.62904	\\
0.08368	0.62908	\\
0.08374	0.62913	\\
0.0838	0.62918	\\
0.08386	0.62923	\\
0.08392	0.62928	\\
0.08398	0.62935	\\
0.08405	0.62944	\\
0.08411	0.62954	\\
0.08417	0.62964	\\
0.08423	0.62977	\\
0.08429	0.62991	\\
0.08435	0.63008	\\
0.08441	0.63025	\\
0.08447	0.63044	\\
0.08453	0.63062	\\
0.08459	0.63082	\\
0.08466	0.63101	\\
0.08472	0.6312	\\
0.08478	0.63139	\\
0.08484	0.63158	\\
0.0849	0.63174	\\
0.08496	0.63187	\\
0.08502	0.63197	\\
0.08508	0.63205	\\
0.08514	0.63213	\\
0.08521	0.63221	\\
0.08527	0.63229	\\
0.08533	0.63237	\\
0.08539	0.63247	\\
0.08545	0.6326	\\
0.08551	0.63274	\\
0.08557	0.63288	\\
0.08563	0.63301	\\
0.08569	0.63313	\\
0.08575	0.63323	\\
0.08582	0.63328	\\
0.08588	0.63328	\\
0.08594	0.63324	\\
0.086	0.63317	\\
0.08606	0.63307	\\
0.08612	0.63293	\\
0.08618	0.63273	\\
0.08624	0.63249	\\
0.0863	0.63219	\\
0.08636	0.63184	\\
0.08643	0.63145	\\
0.08649	0.63105	\\
0.08655	0.63063	\\
0.08661	0.63019	\\
0.08667	0.62973	\\
0.08673	0.62927	\\
0.08679	0.62881	\\
0.08685	0.62835	\\
0.08691	0.62788	\\
0.08698	0.62738	\\
0.08704	0.62684	\\
0.0871	0.62626	\\
0.08716	0.62565	\\
0.08722	0.625	\\
0.08728	0.62433	\\
0.08734	0.62365	\\
0.0874	0.623	\\
0.08746	0.62238	\\
0.08752	0.6218	\\
0.08759	0.62125	\\
0.08765	0.62074	\\
0.08771	0.62026	\\
0.08777	0.61981	\\
0.08783	0.61942	\\
0.08789	0.61909	\\
0.08795	0.61882	\\
0.08801	0.61861	\\
0.08807	0.61847	\\
0.08813	0.61839	\\
0.0882	0.61837	\\
0.08826	0.61843	\\
0.08832	0.61854	\\
0.08838	0.61873	\\
0.08844	0.61897	\\
0.0885	0.61927	\\
0.08856	0.61963	\\
0.08862	0.62005	\\
0.08868	0.62054	\\
0.08875	0.62108	\\
0.08881	0.62165	\\
0.08887	0.62225	\\
0.08893	0.62286	\\
0.08899	0.6235	\\
0.08905	0.62418	\\
0.08911	0.62489	\\
0.08917	0.62563	\\
0.08923	0.62636	\\
0.08929	0.62709	\\
0.08936	0.62781	\\
0.08942	0.62854	\\
0.08948	0.6293	\\
0.08954	0.63007	\\
0.0896	0.63085	\\
0.08966	0.63165	\\
0.08972	0.63244	\\
0.08978	0.63324	\\
0.08984	0.63404	\\
0.0899	0.63485	\\
0.08997	0.63566	\\
0.09003	0.63648	\\
0.09009	0.6373	\\
0.09015	0.63812	\\
0.09021	0.63896	\\
0.09027	0.63982	\\
0.09033	0.64072	\\
0.09039	0.64165	\\
0.09045	0.64259	\\
0.09052	0.64352	\\
0.09058	0.64445	\\
0.09064	0.64537	\\
0.0907	0.64628	\\
0.09076	0.64716	\\
0.09082	0.648	\\
0.09088	0.6488	\\
0.09094	0.64956	\\
0.091	0.65028	\\
0.09106	0.65096	\\
0.09113	0.65159	\\
0.09119	0.65221	\\
0.09125	0.6528	\\
0.09131	0.65338	\\
0.09137	0.65395	\\
0.09143	0.6545	\\
0.09149	0.65501	\\
0.09155	0.65545	\\
0.09161	0.65582	\\
0.09167	0.65614	\\
0.09174	0.65639	\\
0.0918	0.65655	\\
0.09186	0.65661	\\
0.09192	0.65658	\\
0.09198	0.65645	\\
0.09204	0.65623	\\
0.0921	0.65593	\\
0.09216	0.65554	\\
0.09222	0.65506	\\
0.09229	0.65451	\\
0.09235	0.6539	\\
0.09241	0.6532	\\
0.09247	0.65242	\\
0.09253	0.65154	\\
0.09259	0.65056	\\
0.09265	0.64948	\\
0.09271	0.64829	\\
0.09277	0.64703	\\
0.09283	0.64571	\\
0.0929	0.64435	\\
0.09296	0.64295	\\
0.09302	0.64152	\\
0.09308	0.64005	\\
0.09314	0.63854	\\
0.0932	0.63698	\\
0.09326	0.63539	\\
0.09332	0.63379	\\
0.09338	0.63218	\\
0.09344	0.63053	\\
0.09351	0.62885	\\
0.09357	0.62716	\\
0.09363	0.62545	\\
0.09369	0.62374	\\
0.09375	0.62204	\\
0.09381	0.62034	\\
0.09387	0.61867	\\
0.09393	0.61705	\\
0.09399	0.61548	\\
0.09406	0.61398	\\
0.09412	0.61253	\\
0.09418	0.61112	\\
0.09424	0.60976	\\
0.0943	0.60844	\\
0.09436	0.60722	\\
0.09442	0.60609	\\
0.09448	0.60507	\\
0.09454	0.60417	\\
0.0946	0.60341	\\
0.09467	0.60281	\\
0.09473	0.60237	\\
0.09479	0.60211	\\
0.09485	0.60202	\\
0.09491	0.60211	\\
0.09497	0.60237	\\
0.09503	0.6028	\\
0.09509	0.6034	\\
0.09515	0.60417	\\
0.09521	0.60508	\\
0.09528	0.60613	\\
0.09534	0.60732	\\
0.0954	0.60864	\\
0.09546	0.6101	\\
0.09552	0.6117	\\
0.09558	0.61342	\\
0.09564	0.61526	\\
0.0957	0.61722	\\
0.09576	0.61928	\\
0.09583	0.62145	\\
0.09589	0.62371	\\
0.09595	0.62608	\\
0.09601	0.62854	\\
0.09607	0.63111	\\
0.09613	0.63377	\\
0.09619	0.63653	\\
0.09625	0.63937	\\
0.09631	0.64227	\\
0.09637	0.64521	\\
0.09644	0.64818	\\
0.0965	0.65116	\\
0.09656	0.65415	\\
0.09662	0.65714	\\
0.09668	0.66014	\\
0.09674	0.66315	\\
0.0968	0.66617	\\
0.09686	0.6692	\\
0.09692	0.67222	\\
0.09698	0.67522	\\
0.09705	0.67822	\\
0.09711	0.68122	\\
0.09717	0.68424	\\
0.09723	0.68727	\\
0.09729	0.69032	\\
0.09735	0.69333	\\
0.09741	0.6963	\\
0.09747	0.69922	\\
0.09753	0.70211	\\
0.0976	0.70497	\\
0.09766	0.7078	\\
0.09772	0.71061	\\
0.09778	0.71339	\\
0.09784	0.71609	\\
0.0979	0.71872	\\
0.09796	0.72127	\\
0.09802	0.72375	\\
0.09808	0.72614	\\
0.09814	0.72847	\\
0.09821	0.73071	\\
0.09827	0.73287	\\
0.09833	0.73493	\\
0.09839	0.73689	\\
0.09845	0.73876	\\
0.09851	0.74055	\\
0.09857	0.74226	\\
0.09863	0.74391	\\
0.09869	0.74551	\\
0.09875	0.74708	\\
0.09882	0.74861	\\
0.09888	0.75008	\\
0.09894	0.75151	\\
0.099	0.75289	\\
0.09906	0.75425	\\
0.09912	0.75561	\\
0.09918	0.757	\\
0.09924	0.75839	\\
0.0993	0.7598	\\
0.09937	0.7612	\\
0.09943	0.76257	\\
0.09949	0.76395	\\
0.09955	0.76535	\\
0.09961	0.76678	\\
0.09967	0.76824	\\
0.09973	0.76975	\\
0.09979	0.77132	\\
0.09985	0.77292	\\
0.09991	0.77455	\\
0.09998	0.77619	\\
0.10004	0.77782	\\
0.1001	0.77944	\\
0.10016	0.78104	\\
0.10022	0.78263	\\
0.10028	0.78422	\\
0.10034	0.78579	\\
0.1004	0.78735	\\
0.10046	0.78887	\\
0.10052	0.79037	\\
0.10059	0.79183	\\
0.10065	0.79326	\\
0.10071	0.79466	\\
0.10077	0.79604	\\
0.10083	0.79737	\\
0.10089	0.79864	\\
0.10095	0.79986	\\
0.10101	0.801	\\
0.10107	0.80207	\\
0.10114	0.80305	\\
0.1012	0.80393	\\
0.10126	0.80471	\\
0.10132	0.80536	\\
0.10138	0.80588	\\
0.10144	0.80627	\\
0.1015	0.80652	\\
0.10156	0.80663	\\
0.10162	0.80659	\\
0.10168	0.8064	\\
0.10175	0.80607	\\
0.10181	0.80561	\\
0.10187	0.80504	\\
0.10193	0.80436	\\
0.10199	0.80359	\\
0.10205	0.80273	\\
0.10211	0.80178	\\
0.10217	0.80076	\\
0.10223	0.79969	\\
0.10229	0.7986	\\
0.10236	0.79749	\\
0.10242	0.79637	\\
0.10248	0.79526	\\
0.10254	0.79419	\\
0.1026	0.79317	\\
0.10266	0.7922	\\
0.10272	0.79129	\\
0.10278	0.79042	\\
0.10284	0.7896	\\
0.10291	0.78886	\\
0.10297	0.78821	\\
0.10303	0.78763	\\
0.10309	0.78712	\\
0.10315	0.78669	\\
0.10321	0.78634	\\
0.10327	0.78609	\\
0.10333	0.78597	\\
0.10339	0.78599	\\
0.10345	0.78615	\\
0.10352	0.7864	\\
0.10358	0.78672	\\
0.10364	0.78712	\\
0.1037	0.78761	\\
0.10376	0.78816	\\
0.10382	0.78875	\\
0.10388	0.78938	\\
0.10394	0.79006	\\
0.104	0.79078	\\
0.10406	0.79154	\\
0.10413	0.79235	\\
0.10419	0.79318	\\
0.10425	0.79401	\\
0.10431	0.7948	\\
0.10437	0.79553	\\
0.10443	0.79625	\\
0.10449	0.79699	\\
0.10455	0.79776	\\
0.10461	0.79858	\\
0.10468	0.79944	\\
0.10474	0.8003	\\
0.1048	0.80113	\\
0.10486	0.80194	\\
0.10492	0.80274	\\
0.10498	0.80353	\\
0.10504	0.8043	\\
0.1051	0.80503	\\
0.10516	0.80577	\\
0.10522	0.80656	\\
0.10529	0.80738	\\
0.10535	0.80827	\\
0.10541	0.80924	\\
0.10547	0.81025	\\
0.10553	0.81132	\\
0.10559	0.81244	\\
0.10565	0.81363	\\
0.10571	0.81488	\\
0.10577	0.8162	\\
0.10583	0.81757	\\
0.1059	0.81898	\\
0.10596	0.82039	\\
0.10602	0.82179	\\
0.10608	0.82315	\\
0.10614	0.82448	\\
0.1062	0.82578	\\
0.10626	0.82703	\\
0.10632	0.82823	\\
0.10638	0.82938	\\
0.10645	0.83047	\\
0.10651	0.83148	\\
0.10657	0.83243	\\
0.10663	0.83331	\\
0.10669	0.83412	\\
0.10675	0.83484	\\
0.10681	0.83543	\\
0.10687	0.8359	\\
0.10693	0.83626	\\
0.10699	0.83652	\\
0.10706	0.83669	\\
0.10712	0.83676	\\
0.10718	0.83672	\\
0.10724	0.83658	\\
0.1073	0.83635	\\
0.10736	0.83604	\\
0.10742	0.83568	\\
0.10748	0.83525	\\
0.10754	0.83474	\\
0.1076	0.83415	\\
0.10767	0.8335	\\
0.10773	0.83282	\\
0.10779	0.83208	\\
0.10785	0.8313	\\
0.10791	0.83049	\\
0.10797	0.82966	\\
0.10803	0.82883	\\
0.10809	0.82798	\\
0.10815	0.82712	\\
0.10822	0.82628	\\
0.10828	0.82543	\\
0.10834	0.82459	\\
0.1084	0.82373	\\
0.10846	0.82284	\\
0.10852	0.82196	\\
0.10858	0.82112	\\
0.10864	0.82036	\\
0.1087	0.81969	\\
0.10876	0.81909	\\
0.10883	0.81856	\\
0.10889	0.81809	\\
0.10895	0.81766	\\
0.10901	0.81728	\\
0.10907	0.81696	\\
0.10913	0.81676	\\
0.10919	0.81665	\\
0.10925	0.81663	\\
0.10931	0.81672	\\
0.10938	0.81694	\\
0.10944	0.81727	\\
0.1095	0.8177	\\
0.10956	0.81822	\\
0.10962	0.81885	\\
0.10968	0.81957	\\
0.10974	0.82035	\\
0.1098	0.82123	\\
0.10986	0.82223	\\
0.10992	0.8233	\\
0.10999	0.82444	\\
0.11005	0.82562	\\
0.11011	0.8268	\\
0.11017	0.82802	\\
0.11023	0.82926	\\
0.11029	0.83053	\\
0.11035	0.83182	\\
0.11041	0.8331	\\
0.11047	0.83437	\\
0.11053	0.83565	\\
0.1106	0.83691	\\
0.11066	0.83813	\\
0.11072	0.83929	\\
0.11078	0.84036	\\
0.11084	0.84131	\\
0.1109	0.84214	\\
0.11096	0.84285	\\
0.11102	0.84345	\\
0.11108	0.84394	\\
0.11115	0.84433	\\
0.11121	0.84464	\\
0.11127	0.84486	\\
0.11133	0.84499	\\
0.11139	0.84508	\\
0.11145	0.84514	\\
0.11151	0.84516	\\
0.11157	0.84516	\\
0.11163	0.84517	\\
0.11169	0.84518	\\
0.11176	0.84516	\\
0.11182	0.84512	\\
0.11188	0.84508	\\
0.11194	0.84502	\\
0.112	0.84499	\\
0.11206	0.845	\\
0.11212	0.84505	\\
0.11218	0.84513	\\
0.11224	0.84522	\\
0.1123	0.84535	\\
0.11237	0.84554	\\
0.11243	0.84575	\\
0.11249	0.846	\\
0.11255	0.84627	\\
0.11261	0.84657	\\
0.11267	0.84693	\\
0.11273	0.84735	\\
0.11279	0.84783	\\
0.11285	0.84833	\\
0.11292	0.84884	\\
0.11298	0.84933	\\
0.11304	0.84982	\\
0.1131	0.85031	\\
0.11316	0.85079	\\
0.11322	0.85127	\\
0.11328	0.85177	\\
0.11334	0.85231	\\
0.1134	0.85287	\\
0.11346	0.85342	\\
0.11353	0.85397	\\
0.11359	0.85458	\\
0.11365	0.85529	\\
0.11371	0.85602	\\
0.11377	0.85679	\\
0.11383	0.85758	\\
0.11389	0.85839	\\
0.11395	0.85922	\\
0.11401	0.86004	\\
0.11407	0.86088	\\
0.11414	0.86173	\\
0.1142	0.86254	\\
0.11426	0.86331	\\
0.11432	0.86408	\\
0.11438	0.86485	\\
0.11444	0.86559	\\
0.1145	0.86632	\\
0.11456	0.86702	\\
0.11462	0.86763	\\
0.11469	0.86817	\\
0.11475	0.86868	\\
0.11481	0.86919	\\
0.11487	0.86968	\\
0.11493	0.87018	\\
0.11499	0.87067	\\
0.11505	0.87112	\\
0.11511	0.87148	\\
0.11517	0.8718	\\
0.11523	0.87211	\\
0.1153	0.87241	\\
0.11536	0.87277	\\
0.11542	0.87313	\\
0.11548	0.87344	\\
0.11554	0.87375	\\
0.1156	0.87405	\\
0.11566	0.87432	\\
0.11572	0.87453	\\
0.11578	0.87467	\\
0.11584	0.87476	\\
0.11591	0.87483	\\
0.11597	0.87489	\\
0.11603	0.87494	\\
0.11609	0.87495	\\
0.11615	0.87491	\\
0.11621	0.87483	\\
0.11627	0.87475	\\
0.11633	0.87466	\\
0.11639	0.8746	\\
0.11646	0.87457	\\
0.11652	0.8746	\\
0.11658	0.87469	\\
0.11664	0.87481	\\
0.1167	0.87496	\\
0.11676	0.87511	\\
0.11682	0.87527	\\
0.11688	0.8754	\\
0.11694	0.87551	\\
0.117	0.87561	\\
0.11707	0.87569	\\
0.11713	0.87579	\\
0.11719	0.87591	\\
0.11725	0.87604	\\
0.11731	0.87617	\\
0.11737	0.8763	\\
0.11743	0.87642	\\
0.11749	0.87655	\\
0.11755	0.8767	\\
0.11761	0.87685	\\
0.11768	0.87703	\\
0.11774	0.87724	\\
0.1178	0.8775	\\
0.11786	0.87781	\\
0.11792	0.87818	\\
0.11798	0.87861	\\
0.11804	0.87911	\\
0.1181	0.8797	\\
0.11816	0.88038	\\
0.11823	0.88115	\\
0.11829	0.88202	\\
0.11835	0.88296	\\
0.11841	0.88397	\\
0.11847	0.88504	\\
0.11853	0.88616	\\
0.11859	0.88736	\\
0.11865	0.88863	\\
0.11871	0.88998	\\
0.11877	0.89142	\\
0.11884	0.89294	\\
0.1189	0.89454	\\
0.11896	0.89622	\\
0.11902	0.898	\\
0.11908	0.89986	\\
0.11914	0.90179	\\
0.1192	0.90377	\\
0.11926	0.90577	\\
0.11932	0.90779	\\
0.11938	0.9098	\\
0.11945	0.91181	\\
0.11951	0.91383	\\
0.11957	0.91587	\\
0.11963	0.91793	\\
0.11969	0.92002	\\
0.11975	0.92214	\\
0.11981	0.92428	\\
0.11987	0.92645	\\
0.11993	0.92864	\\
0.12	0.93085	\\
0.12006	0.93308	\\
0.12012	0.93533	\\
0.12018	0.93758	\\
0.12024	0.93984	\\
0.1203	0.9421	\\
0.12036	0.94436	\\
0.12042	0.94661	\\
0.12048	0.94883	\\
0.12054	0.95102	\\
0.12061	0.95316	\\
0.12067	0.95524	\\
0.12073	0.95727	\\
0.12079	0.95923	\\
0.12085	0.96111	\\
0.12091	0.96293	\\
0.12097	0.96467	\\
0.12103	0.96633	\\
0.12109	0.9679	\\
0.12115	0.96937	\\
0.12122	0.97074	\\
0.12128	0.97202	\\
0.12134	0.97322	\\
0.1214	0.97433	\\
0.12146	0.97535	\\
0.12152	0.97626	\\
0.12158	0.97708	\\
0.12164	0.97778	\\
0.1217	0.97838	\\
0.12177	0.97885	\\
0.12183	0.97922	\\
0.12189	0.97949	\\
0.12195	0.97968	\\
0.12201	0.97978	\\
0.12207	0.97982	\\
0.12213	0.97981	\\
0.12219	0.97973	\\
0.12225	0.97958	\\
0.12231	0.97935	\\
0.12238	0.97906	\\
0.12244	0.97871	\\
0.1225	0.97831	\\
0.12256	0.97787	\\
0.12262	0.97741	\\
0.12268	0.97694	\\
0.12274	0.97647	\\
0.1228	0.97599	\\
0.12286	0.97553	\\
0.12292	0.97507	\\
0.12299	0.97462	\\
0.12305	0.97417	\\
0.12311	0.97375	\\
0.12317	0.97336	\\
0.12323	0.97303	\\
0.12329	0.97279	\\
0.12335	0.97263	\\
0.12341	0.97257	\\
0.12347	0.97259	\\
0.12354	0.97273	\\
0.1236	0.97302	\\
0.12366	0.97344	\\
0.12372	0.97401	\\
0.12378	0.97474	\\
0.12384	0.97563	\\
0.1239	0.97669	\\
0.12396	0.97793	\\
0.12402	0.97936	\\
0.12408	0.98096	\\
0.12415	0.98273	\\
0.12421	0.98467	\\
0.12427	0.98676	\\
0.12433	0.989	\\
0.12439	0.99138	\\
0.12445	0.99391	\\
0.12451	0.9966	\\
0.12457	0.99944	\\
0.12463	1.0024	\\
0.12469	1.00546	\\
0.12476	1.0086	\\
0.12482	1.01178	\\
0.12488	1.015	\\
0.12494	1.01822	\\
0.125	1.02145	\\
0.12506	1.02467	\\
0.12512	1.02785	\\
0.12518	1.03097	\\
0.12524	1.03403	\\
0.12531	1.03702	\\
0.12537	1.03991	\\
0.12543	1.04267	\\
0.12549	1.04528	\\
0.12555	1.04779	\\
0.12561	1.05019	\\
0.12567	1.05242	\\
0.12573	1.05448	\\
0.12579	1.05638	\\
0.12585	1.05812	\\
0.12592	1.0597	\\
0.12598	1.06108	\\
0.12604	1.06228	\\
0.1261	1.06329	\\
0.12616	1.06411	\\
0.12622	1.06475	\\
0.12628	1.06518	\\
0.12634	1.06541	\\
0.1264	1.06543	\\
0.12646	1.06527	\\
0.12653	1.06496	\\
0.12659	1.06449	\\
0.12665	1.06387	\\
0.12671	1.0631	\\
0.12677	1.0622	\\
0.12683	1.0612	\\
0.12689	1.06012	\\
0.12695	1.05899	\\
0.12701	1.05782	\\
0.12708	1.05663	\\
0.12714	1.05545	\\
0.1272	1.05427	\\
0.12726	1.05311	\\
0.12732	1.05198	\\
0.12738	1.05088	\\
0.12744	1.04981	\\
0.1275	1.04876	\\
0.12756	1.04776	\\
0.12762	1.0468	\\
0.12769	1.0459	\\
0.12775	1.04503	\\
0.12781	1.04418	\\
0.12787	1.04334	\\
0.12793	1.0425	\\
0.12799	1.04167	\\
0.12805	1.04084	\\
0.12811	1.04004	\\
0.12817	1.03926	\\
0.12823	1.0385	\\
0.1283	1.03775	\\
0.12836	1.037	\\
0.12842	1.0363	\\
0.12848	1.03561	\\
0.12854	1.03494	\\
0.1286	1.03428	\\
0.12866	1.03363	\\
0.12872	1.03301	\\
0.12878	1.03244	\\
0.12885	1.03192	\\
0.12891	1.03147	\\
0.12897	1.03107	\\
0.12903	1.03073	\\
0.12909	1.03046	\\
0.12915	1.03026	\\
0.12921	1.03014	\\
0.12927	1.03007	\\
0.12933	1.03004	\\
0.12939	1.03008	\\
0.12946	1.03019	\\
0.12952	1.03042	\\
0.12958	1.03073	\\
0.12964	1.03106	\\
0.1297	1.03142	\\
0.12976	1.03182	\\
0.12982	1.03229	\\
0.12988	1.03278	\\
0.12994	1.0333	\\
0.13	1.03386	\\
0.13007	1.03444	\\
0.13013	1.03503	\\
0.13019	1.03564	\\
0.13025	1.03627	\\
0.13031	1.03695	\\
0.13037	1.03766	\\
0.13043	1.03842	\\
0.13049	1.03924	\\
0.13055	1.04011	\\
0.13062	1.04103	\\
0.13068	1.04202	\\
0.13074	1.04308	\\
0.1308	1.04419	\\
0.13086	1.04532	\\
0.13092	1.04648	\\
0.13098	1.04764	\\
0.13104	1.0488	\\
0.1311	1.04998	\\
0.13116	1.05115	\\
0.13123	1.05231	\\
0.13129	1.05346	\\
0.13135	1.0546	\\
0.13141	1.05573	\\
0.13147	1.05685	\\
0.13153	1.05797	\\
0.13159	1.05908	\\
0.13165	1.06017	\\
0.13171	1.06122	\\
0.13177	1.06223	\\
0.13184	1.06317	\\
0.1319	1.06406	\\
0.13196	1.06492	\\
0.13202	1.06577	\\
0.13208	1.06663	\\
0.13214	1.06749	\\
0.1322	1.06837	\\
0.13226	1.06927	\\
0.13232	1.0702	\\
0.13239	1.07114	\\
0.13245	1.07208	\\
0.13251	1.07299	\\
0.13257	1.0739	\\
0.13263	1.07479	\\
0.13269	1.07571	\\
0.13275	1.07665	\\
0.13281	1.07762	\\
0.13287	1.07863	\\
0.13293	1.07972	\\
0.133	1.08089	\\
0.13306	1.08216	\\
0.13312	1.08354	\\
0.13318	1.08504	\\
0.13324	1.08666	\\
0.1333	1.08839	\\
0.13336	1.09025	\\
0.13342	1.09224	\\
0.13348	1.09436	\\
0.13354	1.09659	\\
0.13361	1.09892	\\
0.13367	1.10135	\\
0.13373	1.10384	\\
0.13379	1.10639	\\
0.13385	1.10903	\\
0.13391	1.11173	\\
0.13397	1.11449	\\
0.13403	1.11727	\\
0.13409	1.12006	\\
0.13416	1.12283	\\
0.13422	1.12557	\\
0.13428	1.1283	\\
0.13434	1.13101	\\
0.1344	1.13371	\\
0.13446	1.13636	\\
0.13452	1.13893	\\
0.13458	1.14141	\\
0.13464	1.14376	\\
0.1347	1.14596	\\
0.13477	1.14799	\\
0.13483	1.14988	\\
0.13489	1.15161	\\
0.13495	1.15318	\\
0.13501	1.15456	\\
0.13507	1.15576	\\
0.13513	1.15676	\\
0.13519	1.15755	\\
0.13525	1.15816	\\
0.13531	1.15861	\\
0.13538	1.15888	\\
0.13544	1.15899	\\
0.1355	1.15895	\\
0.13556	1.15874	\\
0.13562	1.15838	\\
0.13568	1.15786	\\
0.13574	1.15716	\\
0.1358	1.15631	\\
0.13586	1.15529	\\
0.13593	1.15411	\\
0.13599	1.15274	\\
0.13605	1.15122	\\
0.13611	1.14956	\\
0.13617	1.1478	\\
0.13623	1.14597	\\
0.13629	1.14406	\\
0.13635	1.14207	\\
0.13641	1.14	\\
0.13647	1.13791	\\
0.13654	1.13582	\\
0.1366	1.13373	\\
0.13666	1.13166	\\
0.13672	1.12962	\\
0.13678	1.12764	\\
0.13684	1.12573	\\
0.1369	1.12385	\\
0.13696	1.122	\\
0.13702	1.12021	\\
0.13708	1.11853	\\
0.13715	1.11699	\\
0.13721	1.11556	\\
0.13727	1.11423	\\
0.13733	1.11304	\\
0.13739	1.11198	\\
0.13745	1.11101	\\
0.13751	1.11016	\\
0.13757	1.10948	\\
0.13763	1.10896	\\
0.1377	1.1086	\\
0.13776	1.10839	\\
0.13782	1.10828	\\
0.13788	1.10829	\\
0.13794	1.10838	\\
0.138	1.10854	\\
0.13806	1.10879	\\
0.13812	1.10913	\\
0.13818	1.10956	\\
0.13824	1.11004	\\
0.13831	1.11055	\\
0.13837	1.11114	\\
0.13843	1.1118	\\
0.13849	1.11254	\\
0.13855	1.11341	\\
0.13861	1.1144	\\
0.13867	1.11548	\\
0.13873	1.11665	\\
0.13879	1.11791	\\
0.13885	1.11929	\\
0.13892	1.12077	\\
0.13898	1.12236	\\
0.13904	1.12402	\\
0.1391	1.12573	\\
0.13916	1.12748	\\
0.13922	1.12925	\\
0.13928	1.13104	\\
0.13934	1.13285	\\
0.1394	1.13464	\\
0.13947	1.13644	\\
0.13953	1.13826	\\
0.13959	1.14006	\\
0.13965	1.14184	\\
0.13971	1.14356	\\
0.13977	1.14521	\\
0.13983	1.14679	\\
0.13989	1.14834	\\
0.13995	1.14986	\\
0.14001	1.15133	\\
0.14008	1.15279	\\
0.14014	1.1542	\\
0.1402	1.15557	\\
0.14026	1.15691	\\
0.14032	1.1582	\\
0.14038	1.15944	\\
0.14044	1.16064	\\
0.1405	1.16182	\\
0.14056	1.16297	\\
0.14062	1.1641	\\
0.14069	1.1652	\\
0.14075	1.16627	\\
0.14081	1.16731	\\
0.14087	1.16832	\\
0.14093	1.16929	\\
0.14099	1.17024	\\
0.14105	1.17119	\\
0.14111	1.17215	\\
0.14117	1.17312	\\
0.14124	1.17409	\\
0.1413	1.17508	\\
0.14136	1.17608	\\
0.14142	1.17711	\\
0.14148	1.17815	\\
0.14154	1.1792	\\
0.1416	1.18025	\\
0.14166	1.1813	\\
0.14172	1.18237	\\
0.14178	1.18344	\\
0.14185	1.18452	\\
0.14191	1.1856	\\
0.14197	1.18667	\\
0.14203	1.18775	\\
0.14209	1.18882	\\
0.14215	1.18989	\\
0.14221	1.19098	\\
0.14227	1.19207	\\
0.14233	1.19317	\\
0.1424	1.19428	\\
0.14246	1.19539	\\
0.14252	1.19653	\\
0.14258	1.19769	\\
0.14264	1.19887	\\
0.1427	1.20007	\\
0.14276	1.2013	\\
0.14282	1.20255	\\
0.14288	1.20382	\\
0.14294	1.20509	\\
0.14301	1.20638	\\
0.14307	1.20767	\\
0.14313	1.20897	\\
0.14319	1.21029	\\
0.14325	1.21162	\\
0.14331	1.21296	\\
0.14337	1.21429	\\
0.14343	1.21559	\\
0.14349	1.21685	\\
0.14355	1.21807	\\
0.14362	1.21925	\\
0.14368	1.2204	\\
0.14374	1.22154	\\
0.1438	1.22267	\\
0.14386	1.22379	\\
0.14392	1.2249	\\
0.14398	1.226	\\
0.14404	1.2271	\\
0.1441	1.2282	\\
0.14417	1.22927	\\
0.14423	1.23032	\\
0.14429	1.23137	\\
0.14435	1.23241	\\
0.14441	1.23343	\\
0.14447	1.23445	\\
0.14453	1.23547	\\
0.14459	1.23646	\\
0.14465	1.23742	\\
0.14471	1.23834	\\
0.14478	1.23921	\\
0.14484	1.24001	\\
0.1449	1.24073	\\
0.14496	1.24136	\\
0.14502	1.24191	\\
0.14508	1.24241	\\
0.14514	1.24286	\\
0.1452	1.24328	\\
0.14526	1.24367	\\
0.14532	1.24407	\\
0.14539	1.24446	\\
0.14545	1.24486	\\
0.14551	1.24526	\\
0.14557	1.24566	\\
0.14563	1.24609	\\
0.14569	1.24653	\\
0.14575	1.24696	\\
0.14581	1.24738	\\
0.14587	1.24772	\\
0.14594	1.248	\\
0.146	1.24822	\\
0.14606	1.24843	\\
0.14612	1.24864	\\
0.14618	1.2489	\\
0.14624	1.24919	\\
0.1463	1.24952	\\
0.14636	1.24989	\\
0.14642	1.25024	\\
0.14648	1.25056	\\
0.14655	1.25087	\\
0.14661	1.25112	\\
0.14667	1.25126	\\
0.14673	1.25127	\\
0.14679	1.25117	\\
0.14685	1.25096	\\
0.14691	1.25063	\\
0.14697	1.25019	\\
0.14703	1.24964	\\
0.14709	1.24902	\\
0.14716	1.24839	\\
0.14722	1.24775	\\
0.14728	1.24709	\\
0.14734	1.2464	\\
0.1474	1.24568	\\
0.14746	1.24494	\\
0.14752	1.24421	\\
0.14758	1.24348	\\
0.14764	1.24272	\\
0.14771	1.24198	\\
0.14777	1.2413	\\
0.14783	1.24073	\\
0.14789	1.24031	\\
0.14795	1.24002	\\
0.14801	1.23981	\\
0.14807	1.23969	\\
0.14813	1.23961	\\
0.14819	1.23959	\\
0.14825	1.23969	\\
0.14832	1.23993	\\
0.14838	1.24025	\\
0.14844	1.24065	\\
0.1485	1.24118	\\
0.14856	1.24185	\\
0.14862	1.24259	\\
0.14868	1.24342	\\
0.14874	1.24436	\\
0.1488	1.24534	\\
0.14886	1.24636	\\
0.14893	1.24746	\\
0.14899	1.24862	\\
0.14905	1.24978	\\
0.14911	1.25095	\\
0.14917	1.25212	\\
0.14923	1.25329	\\
0.14929	1.25444	\\
0.14935	1.25556	\\
0.14941	1.25666	\\
0.14948	1.25773	\\
0.14954	1.25874	\\
0.1496	1.25967	\\
0.14966	1.26049	\\
0.14972	1.26118	\\
0.14978	1.26173	\\
0.14984	1.26213	\\
0.1499	1.26239	\\
0.14996	1.26253	\\
0.15002	1.26254	\\
0.15009	1.2624	\\
0.15015	1.26205	\\
0.15021	1.26151	\\
0.15027	1.26078	\\
0.15033	1.25985	\\
0.15039	1.25875	\\
0.15045	1.25748	\\
0.15051	1.25603	\\
0.15057	1.25439	\\
0.15063	1.25256	\\
0.1507	1.25057	\\
0.15076	1.24843	\\
0.15082	1.24614	\\
0.15088	1.24377	\\
0.15094	1.24132	\\
0.151	1.23881	\\
0.15106	1.23624	\\
0.15112	1.23363	\\
0.15118	1.23099	\\
0.15125	1.22836	\\
0.15131	1.22575	\\
0.15137	1.22313	\\
0.15143	1.22052	\\
0.15149	1.21793	\\
0.15155	1.21541	\\
0.15161	1.21296	\\
0.15167	1.21061	\\
0.15173	1.20835	\\
0.15179	1.2062	\\
0.15186	1.20416	\\
0.15192	1.20228	\\
0.15198	1.20056	\\
0.15204	1.19897	\\
0.1521	1.19754	\\
0.15216	1.1963	\\
0.15222	1.19527	\\
0.15228	1.19449	\\
0.15234	1.19396	\\
0.1524	1.19366	\\
0.15247	1.1936	\\
0.15253	1.19375	\\
0.15259	1.19414	\\
0.15265	1.19479	\\
0.15271	1.1957	\\
0.15277	1.19683	\\
0.15283	1.19817	\\
0.15289	1.1997	\\
0.15295	1.20146	\\
0.15302	1.2034	\\
0.15308	1.2055	\\
0.15314	1.2077	\\
0.1532	1.20999	\\
0.15326	1.21238	\\
0.15332	1.21483	\\
0.15338	1.21731	\\
0.15344	1.21979	\\
0.1535	1.22224	\\
0.15356	1.22468	\\
0.15363	1.22712	\\
0.15369	1.22955	\\
0.15375	1.23195	\\
0.15381	1.23434	\\
0.15387	1.23673	\\
0.15393	1.23909	\\
0.15399	1.24141	\\
0.15405	1.24365	\\
0.15411	1.24583	\\
0.15417	1.24794	\\
0.15424	1.24998	\\
0.1543	1.25196	\\
0.15436	1.25389	\\
0.15442	1.25575	\\
0.15448	1.25756	\\
0.15454	1.2593	\\
0.1546	1.26096	\\
0.15466	1.26253	\\
0.15472	1.26401	\\
0.15479	1.2654	\\
0.15485	1.26671	\\
0.15491	1.26792	\\
0.15497	1.26905	\\
0.15503	1.27009	\\
0.15509	1.27104	\\
0.15515	1.27191	\\
0.15521	1.27267	\\
0.15527	1.27334	\\
0.15533	1.27392	\\
0.1554	1.2744	\\
0.15546	1.27481	\\
0.15552	1.27514	\\
0.15558	1.27541	\\
0.15564	1.27562	\\
0.1557	1.27578	\\
0.15576	1.27587	\\
0.15582	1.2759	\\
0.15588	1.27588	\\
0.15594	1.27579	\\
0.15601	1.27563	\\
0.15607	1.2754	\\
0.15613	1.27509	\\
0.15619	1.27471	\\
0.15625	1.27424	\\
0.15631	1.2737	\\
0.15637	1.27308	\\
0.15643	1.27241	\\
0.15649	1.27167	\\
0.15656	1.27085	\\
0.15662	1.26997	\\
0.15668	1.26901	\\
0.15674	1.26799	\\
0.1568	1.26689	\\
0.15686	1.26577	\\
0.15692	1.26463	\\
0.15698	1.26351	\\
0.15704	1.26239	\\
0.1571	1.2613	\\
0.15717	1.26025	\\
0.15723	1.25921	\\
0.15729	1.25821	\\
0.15735	1.25725	\\
0.15741	1.25632	\\
0.15747	1.25545	\\
0.15753	1.25467	\\
0.15759	1.25399	\\
0.15765	1.25343	\\
0.15771	1.25302	\\
0.15778	1.25279	\\
0.15784	1.25275	\\
0.1579	1.25288	\\
0.15796	1.25316	\\
0.15802	1.25359	\\
0.15808	1.25412	\\
0.15814	1.25476	\\
0.1582	1.2555	\\
0.15826	1.25631	\\
0.15833	1.25722	\\
0.15839	1.2582	\\
0.15845	1.25925	\\
0.15851	1.26034	\\
0.15857	1.26148	\\
0.15863	1.26263	\\
0.15869	1.26378	\\
0.15875	1.26495	\\
0.15881	1.26613	\\
0.15887	1.26732	\\
0.15894	1.26845	\\
0.159	1.26949	\\
0.15906	1.27044	\\
0.15912	1.27129	\\
0.15918	1.27207	\\
0.15924	1.27278	\\
0.1593	1.2734	\\
0.15936	1.27393	\\
0.15942	1.27435	\\
0.15948	1.27467	\\
0.15955	1.27487	\\
0.15961	1.27496	\\
0.15967	1.27494	\\
0.15973	1.2748	\\
0.15979	1.27455	\\
0.15985	1.27417	\\
0.15991	1.27365	\\
0.15997	1.27299	\\
0.16003	1.27217	\\
0.1601	1.27122	\\
0.16016	1.27014	\\
0.16022	1.26899	\\
0.16028	1.26777	\\
0.16034	1.26647	\\
0.1604	1.26508	\\
0.16046	1.2636	\\
0.16052	1.26203	\\
0.16058	1.26038	\\
0.16064	1.25862	\\
0.16071	1.25675	\\
0.16077	1.25478	\\
0.16083	1.25272	\\
0.16089	1.25058	\\
0.16095	1.24836	\\
0.16101	1.24609	\\
0.16107	1.24378	\\
0.16113	1.24144	\\
0.16119	1.23908	\\
0.16125	1.2367	\\
0.16132	1.23432	\\
0.16138	1.23195	\\
0.16144	1.22959	\\
0.1615	1.22725	\\
0.16156	1.22492	\\
0.16162	1.22263	\\
0.16168	1.22037	\\
0.16174	1.21815	\\
0.1618	1.21596	\\
0.16187	1.21381	\\
0.16193	1.2117	\\
0.16199	1.20963	\\
0.16205	1.20758	\\
0.16211	1.20557	\\
0.16217	1.20356	\\
0.16223	1.20157	\\
0.16229	1.19959	\\
0.16235	1.19765	\\
0.16241	1.19575	\\
0.16248	1.19388	\\
0.16254	1.19207	\\
0.1626	1.19034	\\
0.16266	1.18868	\\
0.16272	1.18714	\\
0.16278	1.18571	\\
0.16284	1.18441	\\
0.1629	1.18327	\\
0.16296	1.18225	\\
0.16302	1.18135	\\
0.16309	1.18053	\\
0.16315	1.17979	\\
0.16321	1.17912	\\
0.16327	1.17851	\\
0.16333	1.17795	\\
0.16339	1.17742	\\
0.16345	1.17687	\\
0.16351	1.17629	\\
0.16357	1.17564	\\
0.16364	1.1749	\\
0.1637	1.17405	\\
0.16376	1.17307	\\
0.16382	1.17195	\\
0.16388	1.1707	\\
0.16394	1.16933	\\
0.164	1.16783	\\
0.16406	1.16621	\\
0.16412	1.16449	\\
0.16418	1.16267	\\
0.16425	1.16076	\\
0.16431	1.15877	\\
0.16437	1.15671	\\
0.16443	1.15457	\\
0.16449	1.15238	\\
0.16455	1.15013	\\
0.16461	1.14784	\\
0.16467	1.14551	\\
0.16473	1.14315	\\
0.16479	1.14077	\\
0.16486	1.13838	\\
0.16492	1.13599	\\
0.16498	1.13359	\\
0.16504	1.13116	\\
0.1651	1.12871	\\
0.16516	1.12622	\\
0.16522	1.12371	\\
0.16528	1.12119	\\
0.16534	1.11863	\\
0.16541	1.11603	\\
0.16547	1.11341	\\
0.16553	1.11076	\\
0.16559	1.10811	\\
0.16565	1.10544	\\
0.16571	1.10274	\\
0.16577	1.1	\\
0.16583	1.09721	\\
0.16589	1.09439	\\
0.16595	1.09154	\\
0.16602	1.0887	\\
0.16608	1.08587	\\
0.16614	1.08308	\\
0.1662	1.08034	\\
0.16626	1.07764	\\
0.16632	1.07502	\\
0.16638	1.07249	\\
0.16644	1.07006	\\
0.1665	1.06777	\\
0.16656	1.06563	\\
0.16663	1.06366	\\
0.16669	1.06187	\\
0.16675	1.06025	\\
0.16681	1.05881	\\
0.16687	1.05754	\\
0.16693	1.05646	\\
0.16699	1.05555	\\
0.16705	1.05483	\\
0.16711	1.05428	\\
0.16718	1.05389	\\
0.16724	1.05363	\\
0.1673	1.0535	\\
0.16736	1.0535	\\
0.16742	1.05363	\\
0.16748	1.05386	\\
0.16754	1.05418	\\
0.1676	1.05457	\\
0.16766	1.05499	\\
0.16772	1.05544	\\
0.16779	1.05591	\\
0.16785	1.0564	\\
0.16791	1.05694	\\
0.16797	1.05752	\\
0.16803	1.05816	\\
0.16809	1.05885	\\
0.16815	1.05958	\\
0.16821	1.06034	\\
0.16827	1.06109	\\
0.16833	1.06182	\\
0.1684	1.06251	\\
0.16846	1.06314	\\
0.16852	1.0637	\\
0.16858	1.06418	\\
0.16864	1.06454	\\
0.1687	1.06478	\\
0.16876	1.06487	\\
0.16882	1.06483	\\
0.16888	1.06464	\\
0.16895	1.0643	\\
0.16901	1.06381	\\
0.16907	1.06317	\\
0.16913	1.06238	\\
0.16919	1.06144	\\
0.16925	1.06035	\\
0.16931	1.05912	\\
0.16937	1.05776	\\
0.16943	1.05628	\\
0.16949	1.05469	\\
0.16956	1.053	\\
0.16962	1.05119	\\
0.16968	1.04927	\\
0.16974	1.04722	\\
0.1698	1.04502	\\
0.16986	1.04269	\\
0.16992	1.04024	\\
0.16998	1.03768	\\
0.17004	1.03502	\\
0.1701	1.03224	\\
0.17017	1.02932	\\
0.17023	1.02626	\\
0.17029	1.02306	\\
0.17035	1.01972	\\
0.17041	1.01626	\\
0.17047	1.01269	\\
0.17053	1.00898	\\
0.17059	1.00514	\\
0.17065	1.00114	\\
0.17072	0.997	\\
0.17078	0.99277	\\
0.17084	0.98848	\\
0.1709	0.98416	\\
0.17096	0.97981	\\
0.17102	0.97545	\\
0.17108	0.97109	\\
0.17114	0.96672	\\
0.1712	0.96235	\\
0.17126	0.95799	\\
0.17133	0.95363	\\
0.17139	0.94928	\\
0.17145	0.94493	\\
0.17151	0.94057	\\
0.17157	0.93622	\\
0.17163	0.93188	\\
0.17169	0.92757	\\
0.17175	0.92329	\\
0.17181	0.91907	\\
0.17188	0.91489	\\
0.17194	0.91078	\\
0.172	0.90677	\\
0.17206	0.90287	\\
0.17212	0.89907	\\
0.17218	0.89536	\\
0.17224	0.89178	\\
0.1723	0.88831	\\
0.17236	0.88496	\\
0.17242	0.88172	\\
0.17249	0.8786	\\
0.17255	0.8756	\\
0.17261	0.87271	\\
0.17267	0.86993	\\
0.17273	0.86723	\\
0.17279	0.86463	\\
0.17285	0.86214	\\
0.17291	0.85977	\\
0.17297	0.8575	\\
0.17303	0.85533	\\
0.1731	0.85322	\\
0.17316	0.85119	\\
0.17322	0.84925	\\
0.17328	0.84738	\\
0.17334	0.84557	\\
0.1734	0.84385	\\
0.17346	0.8422	\\
0.17352	0.84061	\\
0.17358	0.83909	\\
0.17365	0.83768	\\
0.17371	0.83641	\\
0.17377	0.83524	\\
0.17383	0.83415	\\
0.17389	0.83312	\\
0.17395	0.83214	\\
0.17401	0.83121	\\
0.17407	0.8303	\\
0.17413	0.82938	\\
0.17419	0.82845	\\
0.17426	0.82753	\\
0.17432	0.82661	\\
0.17438	0.82566	\\
0.17444	0.82468	\\
0.1745	0.82364	\\
0.17456	0.82256	\\
0.17462	0.82144	\\
0.17468	0.82021	\\
0.17474	0.81891	\\
0.1748	0.81755	\\
0.17487	0.81613	\\
0.17493	0.81467	\\
0.17499	0.81316	\\
0.17505	0.81161	\\
0.17511	0.81	\\
0.17517	0.80833	\\
0.17523	0.80656	\\
0.17529	0.80467	\\
0.17535	0.80265	\\
0.17542	0.8005	\\
0.17548	0.7982	\\
0.17554	0.79576	\\
0.1756	0.79317	\\
0.17566	0.79047	\\
0.17572	0.78769	\\
0.17578	0.78485	\\
0.17584	0.78196	\\
0.1759	0.77904	\\
0.17596	0.77614	\\
0.17603	0.77326	\\
0.17609	0.77047	\\
0.17615	0.7678	\\
0.17621	0.76526	\\
0.17627	0.76286	\\
0.17633	0.76056	\\
0.17639	0.75834	\\
0.17645	0.75623	\\
0.17651	0.75424	\\
0.17657	0.75235	\\
0.17664	0.75053	\\
0.1767	0.74874	\\
0.17676	0.74698	\\
0.17682	0.74523	\\
0.17688	0.74352	\\
0.17694	0.74189	\\
0.177	0.7404	\\
0.17706	0.73903	\\
0.17712	0.73777	\\
0.17719	0.73656	\\
0.17725	0.7354	\\
0.17731	0.73427	\\
0.17737	0.73314	\\
0.17743	0.732	\\
0.17749	0.73084	\\
0.17755	0.72963	\\
0.17761	0.72838	\\
0.17767	0.72707	\\
0.17773	0.72568	\\
0.1778	0.72423	\\
0.17786	0.72268	\\
0.17792	0.72105	\\
0.17798	0.7193	\\
0.17804	0.71743	\\
0.1781	0.71545	\\
0.17816	0.71337	\\
0.17822	0.71119	\\
0.17828	0.70895	\\
0.17834	0.7067	\\
0.17841	0.70446	\\
0.17847	0.70224	\\
0.17853	0.70007	\\
0.17859	0.69794	\\
0.17865	0.69582	\\
0.17871	0.69369	\\
0.17877	0.69154	\\
0.17883	0.6894	\\
0.17889	0.68726	\\
0.17896	0.68509	\\
0.17902	0.68286	\\
0.17908	0.68056	\\
0.17914	0.67818	\\
0.1792	0.6757	\\
0.17926	0.67312	\\
0.17932	0.67044	\\
0.17938	0.66767	\\
0.17944	0.66484	\\
0.1795	0.66196	\\
0.17957	0.659	\\
0.17963	0.65599	\\
0.17969	0.65299	\\
0.17975	0.65001	\\
0.17981	0.64706	\\
0.17987	0.64409	\\
0.17993	0.64109	\\
0.17999	0.63804	\\
0.18005	0.63493	\\
0.18011	0.63181	\\
0.18018	0.6287	\\
0.18024	0.62559	\\
0.1803	0.62245	\\
0.18036	0.61926	\\
0.18042	0.61602	\\
0.18048	0.61277	\\
0.18054	0.60951	\\
0.1806	0.60621	\\
0.18066	0.60285	\\
0.18073	0.59946	\\
0.18079	0.59604	\\
0.18085	0.59257	\\
0.18091	0.58905	\\
0.18097	0.58549	\\
0.18103	0.58192	\\
0.18109	0.57838	\\
0.18115	0.57489	\\
0.18121	0.57147	\\
0.18127	0.56814	\\
0.18134	0.5649	\\
0.1814	0.56171	\\
0.18146	0.55859	\\
0.18152	0.55557	\\
0.18158	0.55265	\\
0.18164	0.54988	\\
0.1817	0.54727	\\
0.18176	0.54481	\\
0.18182	0.54253	\\
0.18188	0.54038	\\
0.18195	0.53835	\\
0.18201	0.53641	\\
0.18207	0.53457	\\
0.18213	0.53285	\\
0.18219	0.53128	\\
0.18225	0.52984	\\
0.18231	0.52852	\\
0.18237	0.52729	\\
0.18243	0.52613	\\
0.1825	0.525	\\
0.18256	0.52388	\\
0.18262	0.52278	\\
0.18268	0.52166	\\
0.18274	0.52051	\\
0.1828	0.51932	\\
0.18286	0.51809	\\
0.18292	0.51678	\\
0.18298	0.51537	\\
0.18304	0.51388	\\
0.18311	0.51234	\\
0.18317	0.51077	\\
0.18323	0.50922	\\
0.18329	0.5077	\\
0.18335	0.50619	\\
0.18341	0.50467	\\
0.18347	0.50316	\\
0.18353	0.50167	\\
0.18359	0.50019	\\
0.18365	0.49867	\\
0.18372	0.49714	\\
0.18378	0.49558	\\
0.18384	0.49405	\\
0.1839	0.49252	\\
0.18396	0.49099	\\
0.18402	0.48945	\\
0.18408	0.48786	\\
0.18414	0.48628	\\
0.1842	0.48472	\\
0.18427	0.48317	\\
0.18433	0.48158	\\
0.18439	0.47983	\\
0.18445	0.47796	\\
0.18451	0.47599	\\
0.18457	0.4739	\\
0.18463	0.47164	\\
0.18469	0.46923	\\
0.18475	0.46672	\\
0.18481	0.46414	\\
0.18488	0.4615	\\
0.18494	0.45879	\\
0.185	0.45603	\\
0.18506	0.45323	\\
0.18512	0.4504	\\
0.18518	0.44754	\\
0.18524	0.44466	\\
0.1853	0.44178	\\
0.18536	0.43892	\\
0.18542	0.43613	\\
0.18549	0.4334	\\
0.18555	0.4307	\\
0.18561	0.428	\\
0.18567	0.42534	\\
0.18573	0.42272	\\
0.18579	0.42014	\\
0.18585	0.41763	\\
0.18591	0.41521	\\
0.18597	0.41291	\\
0.18604	0.41074	\\
0.1861	0.40875	\\
0.18616	0.40693	\\
0.18622	0.40527	\\
0.18628	0.40382	\\
0.18634	0.40258	\\
0.1864	0.40153	\\
0.18646	0.4007	\\
0.18652	0.40011	\\
0.18658	0.39972	\\
0.18665	0.3995	\\
0.18671	0.39946	\\
0.18677	0.39961	\\
0.18683	0.39992	\\
0.18689	0.40038	\\
0.18695	0.40096	\\
0.18701	0.40169	\\
0.18707	0.40258	\\
0.18713	0.40359	\\
0.18719	0.40473	\\
0.18726	0.40595	\\
0.18732	0.40725	\\
0.18738	0.4086	\\
0.18744	0.41001	\\
0.1875	0.41147	\\
0.18756	0.41297	\\
0.18762	0.4145	\\
0.18768	0.41606	\\
0.18774	0.41762	\\
0.18781	0.4192	\\
0.18787	0.42083	\\
0.18793	0.42254	\\
0.18799	0.42432	\\
0.18805	0.42616	\\
0.18811	0.42807	\\
0.18817	0.43005	\\
0.18823	0.43211	\\
0.18829	0.43421	\\
0.18835	0.43629	\\
0.18842	0.43832	\\
0.18848	0.44029	\\
0.18854	0.44219	\\
0.1886	0.44402	\\
0.18866	0.44577	\\
0.18872	0.44745	\\
0.18878	0.44908	\\
0.18884	0.45065	\\
0.1889	0.45209	\\
0.18896	0.45339	\\
0.18903	0.45456	\\
0.18909	0.45558	\\
0.18915	0.45648	\\
0.18921	0.45725	\\
0.18927	0.4579	\\
0.18933	0.45845	\\
0.18939	0.45892	\\
0.18945	0.45933	\\
0.18951	0.45971	\\
0.18958	0.46002	\\
0.18964	0.46024	\\
0.1897	0.46034	\\
0.18976	0.4603	\\
0.18982	0.46009	\\
0.18988	0.45974	\\
0.18994	0.45926	\\
0.19	0.45868	\\
0.19006	0.45805	\\
0.19012	0.45739	\\
0.19019	0.45675	\\
0.19025	0.45613	\\
0.19031	0.45554	\\
0.19037	0.45498	\\
0.19043	0.45446	\\
0.19049	0.45397	\\
0.19055	0.45352	\\
0.19061	0.45313	\\
0.19067	0.45281	\\
0.19073	0.45254	\\
0.1908	0.45228	\\
0.19086	0.45202	\\
0.19092	0.45174	\\
0.19098	0.45147	\\
0.19104	0.45122	\\
0.1911	0.45098	\\
0.19116	0.45075	\\
0.19122	0.45054	\\
0.19128	0.45035	\\
0.19135	0.45017	\\
0.19141	0.44999	\\
0.19147	0.44981	\\
0.19153	0.44966	\\
0.19159	0.44954	\\
0.19165	0.44946	\\
0.19171	0.44942	\\
0.19177	0.44943	\\
0.19183	0.4495	\\
0.19189	0.4496	\\
0.19196	0.4497	\\
0.19202	0.44979	\\
0.19208	0.44987	\\
0.19214	0.44993	\\
0.1922	0.44994	\\
0.19226	0.44987	\\
0.19232	0.44973	\\
0.19238	0.44954	\\
0.19244	0.44927	\\
0.1925	0.44894	\\
0.19257	0.44854	\\
0.19263	0.44811	\\
0.19269	0.44763	\\
0.19275	0.44709	\\
0.19281	0.44652	\\
0.19287	0.44591	\\
0.19293	0.44527	\\
0.19299	0.4446	\\
0.19305	0.44385	\\
0.19312	0.44304	\\
0.19318	0.44218	\\
0.19324	0.44119	\\
0.1933	0.44006	\\
0.19336	0.43877	\\
0.19342	0.4373	\\
0.19348	0.43567	\\
0.19354	0.43392	\\
0.1936	0.43202	\\
0.19366	0.42997	\\
0.19373	0.4278	\\
0.19379	0.4255	\\
0.19385	0.42308	\\
0.19391	0.4206	\\
0.19397	0.4181	\\
0.19403	0.41554	\\
0.19409	0.41292	\\
0.19415	0.41023	\\
0.19421	0.40747	\\
0.19427	0.40463	\\
0.19434	0.40174	\\
0.1944	0.39883	\\
0.19446	0.39586	\\
0.19452	0.39285	\\
0.19458	0.38979	\\
0.19464	0.38671	\\
0.1947	0.38362	\\
0.19476	0.38049	\\
0.19482	0.37733	\\
0.19489	0.37417	\\
0.19495	0.37109	\\
0.19501	0.36807	\\
0.19507	0.36514	\\
0.19513	0.36231	\\
0.19519	0.35963	\\
0.19525	0.35713	\\
0.19531	0.35478	\\
0.19537	0.35257	\\
0.19543	0.35052	\\
0.1955	0.34862	\\
0.19556	0.3469	\\
0.19562	0.34533	\\
0.19568	0.34391	\\
0.19574	0.34263	\\
0.1958	0.3415	\\
0.19586	0.34048	\\
0.19592	0.33956	\\
0.19598	0.3387	\\
0.19604	0.33788	\\
0.19611	0.33705	\\
0.19617	0.33622	\\
0.19623	0.33539	\\
0.19629	0.33447	\\
0.19635	0.3335	\\
0.19641	0.33253	\\
0.19647	0.33156	\\
0.19653	0.33058	\\
0.19659	0.32963	\\
0.19666	0.32869	\\
0.19672	0.32779	\\
0.19678	0.32699	\\
0.19684	0.32624	\\
0.1969	0.3255	\\
0.19696	0.32483	\\
0.19702	0.32416	\\
0.19708	0.3235	\\
0.19714	0.32293	\\
0.1972	0.32244	\\
0.19727	0.322	\\
0.19733	0.32165	\\
0.19739	0.32138	\\
0.19745	0.32115	\\
0.19751	0.32098	\\
0.19757	0.32083	\\
0.19763	0.3207	\\
0.19769	0.32063	\\
0.19775	0.32064	\\
0.19781	0.32072	\\
0.19788	0.32085	\\
0.19794	0.32097	\\
0.198	0.32106	\\
0.19806	0.32112	\\
0.19812	0.32115	\\
0.19818	0.32113	\\
0.19824	0.32111	\\
0.1983	0.32106	\\
0.19836	0.32092	\\
0.19843	0.32063	\\
0.19849	0.32017	\\
0.19855	0.31955	\\
0.19861	0.31878	\\
0.19867	0.31786	\\
0.19873	0.31681	\\
0.19879	0.31564	\\
0.19885	0.31443	\\
0.19891	0.31317	\\
0.19897	0.31185	\\
0.19904	0.31045	\\
0.1991	0.30893	\\
0.19916	0.30731	\\
0.19922	0.3056	\\
0.19928	0.30379	\\
0.19934	0.30187	\\
0.1994	0.29985	\\
0.19946	0.29776	\\
0.19952	0.29565	\\
0.19958	0.2935	\\
0.19965	0.29132	\\
0.19971	0.28913	\\
0.19977	0.28696	\\
0.19983	0.28481	\\
0.19989	0.2827	\\
0.19995	0.28061	\\
0.20001	0.27854	\\
0.20007	0.2765	\\
0.20013	0.27448	\\
0.2002	0.2725	\\
0.20026	0.27059	\\
0.20032	0.26878	\\
0.20038	0.2671	\\
0.20044	0.26558	\\
0.2005	0.26423	\\
0.20056	0.26306	\\
0.20062	0.26207	\\
0.20068	0.26125	\\
0.20074	0.26061	\\
0.20081	0.26013	\\
0.20087	0.25978	\\
0.20093	0.25955	\\
0.20099	0.25944	\\
0.20105	0.25946	\\
0.20111	0.2596	\\
0.20117	0.25986	\\
0.20123	0.26022	\\
0.20129	0.26066	\\
0.20135	0.26116	\\
0.20142	0.26167	\\
0.20148	0.26218	\\
0.20154	0.26266	\\
0.2016	0.26311	\\
0.20166	0.26355	\\
0.20172	0.26399	\\
0.20178	0.26445	\\
0.20184	0.26497	\\
0.2019	0.26556	\\
0.20197	0.26623	\\
0.20203	0.267	\\
0.20209	0.26787	\\
0.20215	0.26884	\\
0.20221	0.26992	\\
0.20227	0.27112	\\
0.20233	0.27245	\\
0.20239	0.27392	\\
0.20245	0.27551	\\
0.20251	0.27723	\\
0.20258	0.27905	\\
0.20264	0.28097	\\
0.2027	0.28296	\\
0.20276	0.28501	\\
0.20282	0.28708	\\
0.20288	0.28915	\\
0.20294	0.29122	\\
0.203	0.29325	\\
0.20306	0.29523	\\
0.20312	0.29714	\\
0.20319	0.29899	\\
0.20325	0.30079	\\
0.20331	0.30253	\\
0.20337	0.30422	\\
0.20343	0.30587	\\
0.20349	0.30748	\\
0.20355	0.30907	\\
0.20361	0.31061	\\
0.20367	0.3121	\\
0.20374	0.31351	\\
0.2038	0.31481	\\
0.20386	0.31598	\\
0.20392	0.317	\\
0.20398	0.31784	\\
0.20404	0.31849	\\
0.2041	0.31893	\\
0.20416	0.31917	\\
0.20422	0.31918	\\
0.20428	0.31898	\\
0.20435	0.31858	\\
0.20441	0.31796	\\
0.20447	0.31713	\\
0.20453	0.31614	\\
0.20459	0.31501	\\
0.20465	0.31375	\\
0.20471	0.3124	\\
0.20477	0.31099	\\
0.20483	0.30952	\\
0.2049	0.30797	\\
0.20496	0.30635	\\
0.20502	0.30468	\\
0.20508	0.30299	\\
0.20514	0.30132	\\
0.2052	0.29967	\\
0.20526	0.29804	\\
0.20532	0.29639	\\
0.20538	0.29469	\\
0.20544	0.29294	\\
0.20551	0.2912	\\
0.20557	0.28947	\\
0.20563	0.28773	\\
0.20569	0.286	\\
0.20575	0.28428	\\
0.20581	0.28256	\\
0.20587	0.28085	\\
0.20593	0.27918	\\
0.20599	0.27754	\\
0.20605	0.27593	\\
0.20612	0.27435	\\
0.20618	0.27282	\\
0.20624	0.27132	\\
0.2063	0.26987	\\
0.20636	0.26844	\\
0.20642	0.26701	\\
0.20648	0.26557	\\
0.20654	0.26413	\\
0.2066	0.26271	\\
0.20667	0.26127	\\
0.20673	0.25981	\\
0.20679	0.25837	\\
0.20685	0.25693	\\
0.20691	0.25551	\\
0.20697	0.25411	\\
0.20703	0.25273	\\
0.20709	0.25138	\\
0.20715	0.25003	\\
0.20721	0.24871	\\
0.20728	0.24743	\\
0.20734	0.24625	\\
0.2074	0.24518	\\
0.20746	0.24423	\\
0.20752	0.2434	\\
0.20758	0.24267	\\
0.20764	0.24198	\\
0.2077	0.24129	\\
0.20776	0.2406	\\
0.20782	0.23995	\\
0.20789	0.23937	\\
0.20795	0.23886	\\
0.20801	0.23839	\\
0.20807	0.23798	\\
0.20813	0.23767	\\
0.20819	0.23744	\\
0.20825	0.23726	\\
0.20831	0.23707	\\
0.20837	0.23686	\\
0.20844	0.23669	\\
0.2085	0.23655	\\
0.20856	0.23641	\\
0.20862	0.23628	\\
0.20868	0.23616	\\
0.20874	0.23603	\\
0.2088	0.23583	\\
0.20886	0.23554	\\
0.20892	0.23518	\\
0.20898	0.23478	\\
0.20905	0.23434	\\
0.20911	0.23377	\\
0.20917	0.23309	\\
0.20923	0.23232	\\
0.20929	0.23147	\\
0.20935	0.23054	\\
0.20941	0.22953	\\
0.20947	0.22845	\\
0.20953	0.22735	\\
0.20959	0.22627	\\
0.20966	0.22519	\\
0.20972	0.22411	\\
0.20978	0.223	\\
0.20984	0.22188	\\
0.2099	0.22072	\\
0.20996	0.21952	\\
0.21002	0.21831	\\
0.21008	0.21709	\\
0.21014	0.21586	\\
0.21021	0.21461	\\
0.21027	0.21335	\\
0.21033	0.21206	\\
0.21039	0.21077	\\
0.21045	0.20953	\\
0.21051	0.20832	\\
0.21057	0.20714	\\
0.21063	0.20599	\\
0.21069	0.20484	\\
0.21075	0.20369	\\
0.21082	0.20261	\\
0.21088	0.20164	\\
0.21094	0.2008	\\
0.211	0.20009	\\
0.21106	0.1995	\\
0.21112	0.19903	\\
0.21118	0.19865	\\
0.21124	0.19836	\\
0.2113	0.19815	\\
0.21136	0.19803	\\
0.21143	0.19807	\\
0.21149	0.19822	\\
0.21155	0.19845	\\
0.21161	0.19872	\\
0.21167	0.19903	\\
0.21173	0.19938	\\
0.21179	0.19976	\\
0.21185	0.20017	\\
0.21191	0.20064	\\
0.21198	0.20122	\\
0.21204	0.2019	\\
0.2121	0.20271	\\
0.21216	0.20366	\\
0.21222	0.20478	\\
0.21228	0.20603	\\
0.21234	0.20734	\\
0.2124	0.20872	\\
0.21246	0.21013	\\
0.21252	0.21153	\\
0.21259	0.2129	\\
0.21265	0.21422	\\
0.21271	0.21548	\\
0.21277	0.21672	\\
0.21283	0.21784	\\
0.21289	0.21884	\\
0.21295	0.21977	\\
0.21301	0.22058	\\
0.21307	0.22119	\\
0.21313	0.22162	\\
0.2132	0.22192	\\
0.21326	0.22213	\\
0.21332	0.22221	\\
0.21338	0.22207	\\
0.21344	0.22166	\\
0.2135	0.22104	\\
0.21356	0.2202	\\
0.21362	0.21912	\\
0.21368	0.2179	\\
0.21375	0.21657	\\
0.21381	0.21507	\\
0.21387	0.21339	\\
0.21393	0.21159	\\
0.21399	0.20971	\\
0.21405	0.20779	\\
0.21411	0.20583	\\
0.21417	0.20387	\\
0.21423	0.20188	\\
0.21429	0.19984	\\
0.21436	0.19776	\\
0.21442	0.19568	\\
0.21448	0.19364	\\
0.21454	0.19165	\\
0.2146	0.18969	\\
0.21466	0.18776	\\
0.21472	0.18586	\\
0.21478	0.18394	\\
0.21484	0.18199	\\
0.2149	0.18002	\\
0.21497	0.17808	\\
0.21503	0.17622	\\
0.21509	0.17441	\\
0.21515	0.1727	\\
0.21521	0.17112	\\
0.21527	0.16962	\\
0.21533	0.16823	\\
0.21539	0.16697	\\
0.21545	0.1658	\\
0.21552	0.1647	\\
0.21558	0.16374	\\
0.21564	0.16295	\\
0.2157	0.16234	\\
0.21576	0.16192	\\
0.21582	0.1617	\\
0.21588	0.16167	\\
0.21594	0.16181	\\
0.216	0.16211	\\
0.21606	0.16258	\\
0.21613	0.1632	\\
0.21619	0.16396	\\
0.21625	0.16486	\\
0.21631	0.16592	\\
0.21637	0.16709	\\
0.21643	0.16832	\\
0.21649	0.16965	\\
0.21655	0.17118	\\
0.21661	0.17293	\\
0.21667	0.17493	\\
0.21674	0.1771	\\
0.2168	0.17937	\\
0.21686	0.18172	\\
0.21692	0.18412	\\
0.21698	0.18658	\\
0.21704	0.18909	\\
0.2171	0.19163	\\
0.21716	0.19415	\\
0.21722	0.19662	\\
0.21729	0.19908	\\
0.21735	0.20151	\\
0.21741	0.2039	\\
0.21747	0.20623	\\
0.21753	0.20848	\\
0.21759	0.21067	\\
0.21765	0.2128	\\
0.21771	0.21484	\\
0.21777	0.21678	\\
0.21783	0.21861	\\
0.2179	0.22032	\\
0.21796	0.2219	\\
0.21802	0.22336	\\
0.21808	0.22473	\\
0.21814	0.22601	\\
0.2182	0.22719	\\
0.21826	0.22824	\\
0.21832	0.22914	\\
0.21838	0.22988	\\
0.21844	0.2305	\\
0.21851	0.231	\\
0.21857	0.2314	\\
0.21863	0.23169	\\
0.21869	0.23189	\\
0.21875	0.23202	\\
0.21881	0.2321	\\
0.21887	0.23218	\\
0.21893	0.23228	\\
0.21899	0.23243	\\
0.21906	0.23264	\\
0.21912	0.23292	\\
0.21918	0.23329	\\
0.21924	0.23379	\\
0.2193	0.23441	\\
0.21936	0.23513	\\
0.21942	0.23593	\\
0.21948	0.23681	\\
0.21954	0.23776	\\
0.2196	0.23875	\\
0.21967	0.23978	\\
0.21973	0.2408	\\
0.21979	0.24178	\\
0.21985	0.24269	\\
0.21991	0.24354	\\
0.21997	0.24434	\\
0.22003	0.24511	\\
0.22009	0.24587	\\
0.22015	0.24662	\\
0.22021	0.24736	\\
0.22028	0.24814	\\
0.22034	0.24895	\\
0.2204	0.24981	\\
0.22046	0.25069	\\
0.22052	0.25157	\\
0.22058	0.25248	\\
0.22064	0.2534	\\
0.2207	0.25429	\\
0.22076	0.25514	\\
0.22083	0.2559	\\
0.22089	0.25659	\\
0.22095	0.25721	\\
0.22101	0.25778	\\
0.22107	0.25831	\\
0.22113	0.25882	\\
0.22119	0.25935	\\
0.22125	0.2599	\\
0.22131	0.26045	\\
0.22137	0.26105	\\
0.22144	0.26171	\\
0.2215	0.26245	\\
0.22156	0.26326	\\
0.22162	0.26412	\\
0.22168	0.26504	\\
0.22174	0.26601	\\
0.2218	0.26702	\\
0.22186	0.26805	\\
0.22192	0.26913	\\
0.22198	0.27023	\\
0.22205	0.27137	\\
0.22211	0.27252	\\
0.22217	0.27366	\\
0.22223	0.27479	\\
0.22229	0.27589	\\
0.22235	0.27694	\\
0.22241	0.27792	\\
0.22247	0.27883	\\
0.22253	0.27967	\\
0.2226	0.28042	\\
0.22266	0.28109	\\
0.22272	0.28166	\\
0.22278	0.28213	\\
0.22284	0.2825	\\
0.2229	0.28275	\\
0.22296	0.28288	\\
0.22302	0.28288	\\
0.22308	0.28276	\\
0.22314	0.2825	\\
0.22321	0.28212	\\
0.22327	0.2816	\\
0.22333	0.28095	\\
0.22339	0.28017	\\
0.22345	0.27926	\\
0.22351	0.27824	\\
0.22357	0.27713	\\
0.22363	0.27596	\\
0.22369	0.27474	\\
0.22375	0.2735	\\
0.22382	0.27226	\\
0.22388	0.27105	\\
0.22394	0.26987	\\
0.224	0.26875	\\
0.22406	0.26769	\\
0.22412	0.26668	\\
0.22418	0.26573	\\
0.22424	0.26484	\\
0.2243	0.26402	\\
0.22437	0.26326	\\
0.22443	0.26257	\\
0.22449	0.26193	\\
0.22455	0.26134	\\
0.22461	0.26078	\\
0.22467	0.26025	\\
0.22473	0.25972	\\
0.22479	0.25918	\\
0.22485	0.25862	\\
0.22491	0.25805	\\
0.22498	0.25742	\\
0.22504	0.25675	\\
0.2251	0.25604	\\
0.22516	0.25531	\\
0.22522	0.25457	\\
0.22528	0.25379	\\
0.22534	0.253	\\
0.2254	0.25217	\\
0.22546	0.25134	\\
0.22552	0.25053	\\
0.22559	0.2497	\\
0.22565	0.24887	\\
0.22571	0.24803	\\
0.22577	0.24717	\\
0.22583	0.24627	\\
0.22589	0.24532	\\
0.22595	0.24433	\\
0.22601	0.24328	\\
0.22607	0.24222	\\
0.22614	0.24117	\\
0.2262	0.24014	\\
0.22626	0.23916	\\
0.22632	0.23828	\\
0.22638	0.2375	\\
0.22644	0.23677	\\
0.2265	0.23608	\\
0.22656	0.23547	\\
0.22662	0.23492	\\
0.22668	0.23443	\\
0.22675	0.23398	\\
0.22681	0.23356	\\
0.22687	0.23317	\\
0.22693	0.23282	\\
0.22699	0.23249	\\
0.22705	0.23215	\\
0.22711	0.23179	\\
0.22717	0.23137	\\
0.22723	0.2309	\\
0.22729	0.23039	\\
0.22736	0.22983	\\
0.22742	0.22922	\\
0.22748	0.22859	\\
0.22754	0.22789	\\
0.2276	0.2271	\\
0.22766	0.22621	\\
0.22772	0.2252	\\
0.22778	0.22409	\\
0.22784	0.2229	\\
0.22791	0.2216	\\
0.22797	0.22019	\\
0.22803	0.21865	\\
0.22809	0.21699	\\
0.22815	0.21524	\\
0.22821	0.2134	\\
0.22827	0.21148	\\
0.22833	0.20949	\\
0.22839	0.20744	\\
0.22845	0.20533	\\
0.22852	0.20316	\\
0.22858	0.20096	\\
0.22864	0.19874	\\
0.2287	0.19649	\\
0.22876	0.19424	\\
0.22882	0.19198	\\
0.22888	0.18973	\\
0.22894	0.18748	\\
0.229	0.18526	\\
0.22906	0.18306	\\
0.22913	0.1809	\\
0.22919	0.1788	\\
0.22925	0.17678	\\
0.22931	0.17486	\\
0.22937	0.17306	\\
0.22943	0.17139	\\
0.22949	0.16987	\\
0.22955	0.1685	\\
0.22961	0.16728	\\
0.22968	0.16622	\\
0.22974	0.16533	\\
0.2298	0.16464	\\
0.22986	0.16414	\\
0.22992	0.16383	\\
0.22998	0.16372	\\
0.23004	0.16379	\\
0.2301	0.16405	\\
0.23016	0.16449	\\
0.23022	0.16508	\\
0.23029	0.16581	\\
0.23035	0.16666	\\
0.23041	0.16763	\\
0.23047	0.16869	\\
0.23053	0.16984	\\
0.23059	0.17108	\\
0.23065	0.17242	\\
0.23071	0.17384	\\
0.23077	0.17536	\\
0.23083	0.17699	\\
0.2309	0.17873	\\
0.23096	0.18058	\\
0.23102	0.18253	\\
0.23108	0.18459	\\
0.23114	0.18674	\\
0.2312	0.18901	\\
0.23126	0.19137	\\
0.23132	0.1938	\\
0.23138	0.1963	\\
0.23145	0.19884	\\
0.23151	0.20139	\\
0.23157	0.20393	\\
0.23163	0.20644	\\
0.23169	0.20891	\\
0.23175	0.21136	\\
0.23181	0.21377	\\
0.23187	0.21617	\\
0.23193	0.21854	\\
0.23199	0.22089	\\
0.23206	0.22323	\\
0.23212	0.22556	\\
0.23218	0.22786	\\
0.23224	0.23012	\\
0.2323	0.23232	\\
0.23236	0.23448	\\
0.23242	0.2366	\\
0.23248	0.2387	\\
0.23254	0.24077	\\
0.2326	0.24279	\\
0.23267	0.24477	\\
0.23273	0.24672	\\
0.23279	0.24861	\\
0.23285	0.25046	\\
0.23291	0.25226	\\
0.23297	0.254	\\
0.23303	0.2557	\\
0.23309	0.25735	\\
0.23315	0.25891	\\
0.23322	0.26039	\\
0.23328	0.26176	\\
0.23334	0.26304	\\
0.2334	0.26421	\\
0.23346	0.2653	\\
0.23352	0.26634	\\
0.23358	0.26731	\\
0.23364	0.26822	\\
0.2337	0.26901	\\
0.23376	0.26964	\\
0.23383	0.27015	\\
0.23389	0.27052	\\
0.23395	0.27077	\\
0.23401	0.27092	\\
0.23407	0.27098	\\
0.23413	0.27093	\\
0.23419	0.27078	\\
0.23425	0.27054	\\
0.23431	0.27021	\\
0.23438	0.26981	\\
0.23444	0.26939	\\
0.2345	0.269	\\
0.23456	0.26866	\\
0.23462	0.26833	\\
0.23468	0.26795	\\
0.23474	0.26756	\\
0.2348	0.2672	\\
0.23486	0.26686	\\
0.23492	0.26653	\\
0.23499	0.26622	\\
0.23505	0.26593	\\
0.23511	0.26565	\\
0.23517	0.26537	\\
0.23523	0.26509	\\
0.23529	0.2648	\\
0.23535	0.2645	\\
0.23541	0.2642	\\
0.23547	0.26391	\\
0.23553	0.26364	\\
0.2356	0.26341	\\
0.23566	0.26321	\\
0.23572	0.26308	\\
0.23578	0.26299	\\
0.23584	0.26289	\\
0.2359	0.26276	\\
0.23596	0.26262	\\
0.23602	0.26246	\\
0.23608	0.26229	\\
0.23615	0.26212	\\
0.23621	0.26198	\\
0.23627	0.26187	\\
0.23633	0.2617	\\
0.23639	0.26148	\\
0.23645	0.26125	\\
0.23651	0.26098	\\
0.23657	0.26067	\\
0.23663	0.2603	\\
0.23669	0.25987	\\
0.23676	0.25936	\\
0.23682	0.2588	\\
0.23688	0.25817	\\
0.23694	0.25747	\\
0.237	0.25672	\\
0.23706	0.25593	\\
0.23712	0.25514	\\
0.23718	0.2543	\\
0.23724	0.25343	\\
0.2373	0.25255	\\
0.23737	0.25162	\\
0.23743	0.25062	\\
0.23749	0.24957	\\
0.23755	0.24846	\\
0.23761	0.24728	\\
0.23767	0.24602	\\
0.23773	0.24468	\\
0.23779	0.24326	\\
0.23785	0.24176	\\
0.23792	0.24017	\\
0.23798	0.2385	\\
0.23804	0.23674	\\
0.2381	0.23489	\\
0.23816	0.23293	\\
0.23822	0.23086	\\
0.23828	0.22868	\\
0.23834	0.22641	\\
0.2384	0.22406	\\
0.23846	0.22164	\\
0.23853	0.21916	\\
0.23859	0.21664	\\
0.23865	0.21406	\\
0.23871	0.21142	\\
0.23877	0.20872	\\
0.23883	0.20594	\\
0.23889	0.20309	\\
0.23895	0.20018	\\
0.23901	0.19722	\\
0.23907	0.1942	\\
0.23914	0.19113	\\
0.2392	0.18801	\\
0.23926	0.18487	\\
0.23932	0.18171	\\
0.23938	0.17857	\\
0.23944	0.17545	\\
0.2395	0.1724	\\
0.23956	0.16943	\\
0.23962	0.16655	\\
0.23969	0.16375	\\
0.23975	0.16103	\\
0.23981	0.15843	\\
0.23987	0.15594	\\
0.23993	0.1536	\\
0.23999	0.15141	\\
0.24005	0.14937	\\
0.24011	0.14746	\\
0.24017	0.14566	\\
0.24023	0.14397	\\
0.2403	0.14242	\\
0.24036	0.14101	\\
0.24042	0.13973	\\
0.24048	0.13861	\\
0.24054	0.13766	\\
0.2406	0.13691	\\
0.24066	0.13632	\\
0.24072	0.13589	\\
0.24078	0.13562	\\
0.24084	0.13549	\\
0.24091	0.1355	\\
0.24097	0.13562	\\
0.24103	0.13582	\\
0.24109	0.13608	\\
0.24115	0.13637	\\
0.24121	0.13667	\\
0.24127	0.13695	\\
0.24133	0.13718	\\
0.24139	0.13735	\\
0.24146	0.13743	\\
0.24152	0.1374	\\
0.24158	0.13722	\\
0.24164	0.13689	\\
0.2417	0.13641	\\
0.24176	0.13577	\\
0.24182	0.13498	\\
0.24188	0.13403	\\
0.24194	0.13291	\\
0.242	0.13163	\\
0.24207	0.13019	\\
0.24213	0.12859	\\
0.24219	0.12685	\\
0.24225	0.12499	\\
0.24231	0.12303	\\
0.24237	0.12098	\\
0.24243	0.11887	\\
0.24249	0.11669	\\
0.24255	0.11446	\\
0.24261	0.1122	\\
0.24268	0.10991	\\
0.24274	0.10759	\\
0.2428	0.10526	\\
0.24286	0.10294	\\
0.24292	0.10062	\\
0.24298	0.09834	\\
0.24304	0.09611	\\
0.2431	0.09393	\\
0.24316	0.09179	\\
0.24323	0.0897	\\
0.24329	0.08767	\\
0.24335	0.08569	\\
0.24341	0.08378	\\
0.24347	0.08193	\\
0.24353	0.08016	\\
0.24359	0.07846	\\
0.24365	0.07688	\\
0.24371	0.07542	\\
0.24377	0.07408	\\
0.24384	0.07283	\\
0.2439	0.07166	\\
0.24396	0.07057	\\
0.24402	0.06955	\\
0.24408	0.06857	\\
0.24414	0.06769	\\
};
\addplot [color=green,solid]
  table[row sep=crcr]{
0.24414	0.06769	\\
0.2442	0.06694	\\
0.24426	0.06634	\\
0.24432	0.06591	\\
0.24438	0.06566	\\
0.24445	0.06556	\\
0.24451	0.06559	\\
0.24457	0.06574	\\
0.24463	0.06603	\\
0.24469	0.06651	\\
0.24475	0.06721	\\
0.24481	0.06816	\\
0.24487	0.06935	\\
0.24493	0.07078	\\
0.245	0.07239	\\
0.24506	0.07414	\\
0.24512	0.07608	\\
0.24518	0.07825	\\
0.24524	0.08067	\\
0.2453	0.08333	\\
0.24536	0.08623	\\
0.24542	0.08931	\\
0.24548	0.09254	\\
0.24554	0.09587	\\
0.24561	0.09928	\\
0.24567	0.10278	\\
0.24573	0.10639	\\
0.24579	0.11007	\\
0.24585	0.11377	\\
0.24591	0.11745	\\
0.24597	0.12114	\\
0.24603	0.12479	\\
0.24609	0.1284	\\
0.24615	0.13202	\\
0.24622	0.13565	\\
0.24628	0.13929	\\
0.24634	0.14294	\\
0.2464	0.14656	\\
0.24646	0.15014	\\
0.24652	0.15364	\\
0.24658	0.15707	\\
0.24664	0.16046	\\
0.2467	0.16381	\\
0.24677	0.16708	\\
0.24683	0.17028	\\
0.24689	0.17342	\\
0.24695	0.17647	\\
0.24701	0.17942	\\
0.24707	0.18227	\\
0.24713	0.18501	\\
0.24719	0.18764	\\
0.24725	0.19014	\\
0.24731	0.19251	\\
0.24738	0.19475	\\
0.24744	0.19686	\\
0.2475	0.19883	\\
0.24756	0.20067	\\
0.24762	0.20235	\\
0.24768	0.20391	\\
0.24774	0.20536	\\
0.2478	0.20671	\\
0.24786	0.20794	\\
0.24792	0.20905	\\
0.24799	0.21003	\\
0.24805	0.21088	\\
0.24811	0.2116	\\
0.24817	0.21218	\\
0.24823	0.21263	\\
0.24829	0.21294	\\
0.24835	0.21312	\\
0.24841	0.2132	\\
0.24847	0.2132	\\
0.24854	0.21313	\\
0.2486	0.21303	\\
0.24866	0.2129	\\
0.24872	0.21276	\\
0.24878	0.21263	\\
0.24884	0.21256	\\
0.2489	0.21253	\\
0.24896	0.21255	\\
0.24902	0.2126	\\
0.24908	0.21269	\\
0.24915	0.21282	\\
0.24921	0.213	\\
0.24927	0.21322	\\
0.24933	0.21344	\\
0.24939	0.21365	\\
0.24945	0.21383	\\
0.24951	0.21402	\\
0.24957	0.21423	\\
0.24963	0.21446	\\
0.24969	0.21468	\\
0.24976	0.21489	\\
0.24982	0.21509	\\
0.24988	0.2153	\\
0.24994	0.21553	\\
};
\addlegendentry{L = 8};

\end{axis}
\end{tikzpicture}%

==> NEW_PICTURES/Schaubilder-1/Schaubilder-1/trajectory.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=0.25,
xlabel={time t},
ymin=0,
ymax=1.4,
ylabel={$\Re (\psi(t,0))$},
legend style={draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
0	0	\\
6e-05	0	\\
0.00012	1e-05	\\
0.00018	1e-05	\\
0.00024	2e-05	\\
0.00031	4e-05	\\
0.00037	5e-05	\\
0.00043	7e-05	\\
0.00049	9e-05	\\
0.00055	0.00012	\\
0.00061	0.00015	\\
0.00067	0.00018	\\
0.00073	0.00021	\\
0.00079	0.00025	\\
0.00085	0.00028	\\
0.00092	0.00033	\\
0.00098	0.00037	\\
0.00104	0.00042	\\
0.0011	0.00047	\\
0.00116	0.00052	\\
0.00122	0.00058	\\
0.00128	0.00064	\\
0.00134	0.0007	\\
0.0014	0.00077	\\
0.00146	0.00084	\\
0.00153	0.00091	\\
0.00159	0.00098	\\
0.00165	0.00106	\\
0.00171	0.00114	\\
0.00177	0.00122	\\
0.00183	0.00131	\\
0.00189	0.0014	\\
0.00195	0.00149	\\
0.00201	0.00158	\\
0.00208	0.00168	\\
0.00214	0.00178	\\
0.0022	0.00188	\\
0.00226	0.00199	\\
0.00232	0.0021	\\
0.00238	0.00221	\\
0.00244	0.00232	\\
0.0025	0.00244	\\
0.00256	0.00256	\\
0.00262	0.00268	\\
0.00269	0.00281	\\
0.00275	0.00294	\\
0.00281	0.00307	\\
0.00287	0.00321	\\
0.00293	0.00334	\\
0.00299	0.00348	\\
0.00305	0.00363	\\
0.00311	0.00377	\\
0.00317	0.00392	\\
0.00323	0.00408	\\
0.0033	0.00423	\\
0.00336	0.00439	\\
0.00342	0.00455	\\
0.00348	0.00471	\\
0.00354	0.00488	\\
0.0036	0.00505	\\
0.00366	0.00522	\\
0.00372	0.0054	\\
0.00378	0.00557	\\
0.00385	0.00575	\\
0.00391	0.00594	\\
0.00397	0.00612	\\
0.00403	0.00631	\\
0.00409	0.00651	\\
0.00415	0.0067	\\
0.00421	0.0069	\\
0.00427	0.0071	\\
0.00433	0.0073	\\
0.00439	0.00751	\\
0.00446	0.00772	\\
0.00452	0.00793	\\
0.00458	0.00814	\\
0.00464	0.00836	\\
0.0047	0.00858	\\
0.00476	0.0088	\\
0.00482	0.00903	\\
0.00488	0.00926	\\
0.00494	0.00949	\\
0.005	0.00973	\\
0.00507	0.00997	\\
0.00513	0.01022	\\
0.00519	0.01045	\\
0.00525	0.01067	\\
0.00531	0.01088	\\
0.00537	0.01113	\\
0.00543	0.01143	\\
0.00549	0.01178	\\
0.00555	0.01213	\\
0.00562	0.0124	\\
0.00568	0.01254	\\
0.00574	0.0126	\\
0.0058	0.01271	\\
0.00586	0.01297	\\
0.00592	0.01342	\\
0.00598	0.01394	\\
0.00604	0.01442	\\
0.0061	0.01479	\\
0.00616	0.01506	\\
0.00623	0.01528	\\
0.00629	0.01545	\\
0.00635	0.01556	\\
0.00641	0.01564	\\
0.00647	0.01578	\\
0.00653	0.01603	\\
0.00659	0.01638	\\
0.00665	0.01678	\\
0.00671	0.01724	\\
0.00677	0.01775	\\
0.00684	0.0183	\\
0.0069	0.01881	\\
0.00696	0.01925	\\
0.00702	0.01963	\\
0.00708	0.01995	\\
0.00714	0.02021	\\
0.0072	0.02039	\\
0.00726	0.02052	\\
0.00732	0.02064	\\
0.00739	0.02078	\\
0.00745	0.02093	\\
0.00751	0.02112	\\
0.00757	0.02137	\\
0.00763	0.0217	\\
0.00769	0.02209	\\
0.00775	0.02254	\\
0.00781	0.02305	\\
0.00787	0.02362	\\
0.00793	0.02421	\\
0.008	0.02481	\\
0.00806	0.02541	\\
0.00812	0.026	\\
0.00818	0.02656	\\
0.00824	0.02707	\\
0.0083	0.02753	\\
0.00836	0.02795	\\
0.00842	0.0283	\\
0.00848	0.0286	\\
0.00854	0.02886	\\
0.00861	0.02908	\\
0.00867	0.02927	\\
0.00873	0.02943	\\
0.00879	0.0296	\\
0.00885	0.02976	\\
0.00891	0.02994	\\
0.00897	0.03014	\\
0.00903	0.03038	\\
0.00909	0.03065	\\
0.00916	0.03097	\\
0.00922	0.03134	\\
0.00928	0.03176	\\
0.00934	0.03223	\\
0.0094	0.03275	\\
0.00946	0.03332	\\
0.00952	0.03393	\\
0.00958	0.03458	\\
0.00964	0.03525	\\
0.0097	0.03595	\\
0.00977	0.03666	\\
0.00983	0.03738	\\
0.00989	0.0381	\\
0.00995	0.03881	\\
0.01001	0.03951	\\
0.01007	0.04019	\\
0.01013	0.04084	\\
0.01019	0.04146	\\
0.01025	0.04205	\\
0.01031	0.0426	\\
0.01038	0.04312	\\
0.01044	0.0436	\\
0.0105	0.04404	\\
0.01056	0.04444	\\
0.01062	0.04481	\\
0.01068	0.04515	\\
0.01074	0.04545	\\
0.0108	0.04574	\\
0.01086	0.046	\\
0.01093	0.04625	\\
0.01099	0.04648	\\
0.01105	0.04671	\\
0.01111	0.04693	\\
0.01117	0.04716	\\
0.01123	0.0474	\\
0.01129	0.04765	\\
0.01135	0.04791	\\
0.01141	0.0482	\\
0.01147	0.0485	\\
0.01154	0.04884	\\
0.0116	0.0492	\\
0.01166	0.0496	\\
0.01172	0.05003	\\
0.01178	0.05049	\\
0.01184	0.05099	\\
0.0119	0.05152	\\
0.01196	0.05209	\\
0.01202	0.0527	\\
0.01208	0.05334	\\
0.01215	0.05401	\\
0.01221	0.05472	\\
0.01227	0.05545	\\
0.01233	0.05622	\\
0.01239	0.05701	\\
0.01245	0.05782	\\
0.01251	0.05866	\\
0.01257	0.05951	\\
0.01263	0.06038	\\
0.0127	0.06126	\\
0.01276	0.06215	\\
0.01282	0.06304	\\
0.01288	0.06394	\\
0.01294	0.06484	\\
0.013	0.06574	\\
0.01306	0.06664	\\
0.01312	0.06752	\\
0.01318	0.0684	\\
0.01324	0.06927	\\
0.01331	0.07012	\\
0.01337	0.07095	\\
0.01343	0.07177	\\
0.01349	0.07257	\\
0.01355	0.07335	\\
0.01361	0.07411	\\
0.01367	0.07485	\\
0.01373	0.07556	\\
0.01379	0.07626	\\
0.01385	0.07692	\\
0.01392	0.07757	\\
0.01398	0.07819	\\
0.01404	0.07878	\\
0.0141	0.07936	\\
0.01416	0.07991	\\
0.01422	0.08044	\\
0.01428	0.08095	\\
0.01434	0.08143	\\
0.0144	0.0819	\\
0.01447	0.08235	\\
0.01453	0.08279	\\
0.01459	0.0832	\\
0.01465	0.08361	\\
0.01471	0.084	\\
0.01477	0.08438	\\
0.01483	0.08475	\\
0.01489	0.08512	\\
0.01495	0.08547	\\
0.01501	0.08583	\\
0.01508	0.08617	\\
0.01514	0.08652	\\
0.0152	0.08687	\\
0.01526	0.08722	\\
0.01532	0.08757	\\
0.01538	0.08792	\\
0.01544	0.08829	\\
0.0155	0.08866	\\
0.01556	0.08904	\\
0.01562	0.08943	\\
0.01569	0.08983	\\
0.01575	0.09024	\\
0.01581	0.09067	\\
0.01587	0.09111	\\
0.01593	0.09157	\\
0.01599	0.09204	\\
0.01605	0.09253	\\
0.01611	0.09304	\\
0.01617	0.09357	\\
0.01624	0.09413	\\
0.0163	0.0947	\\
0.01636	0.0953	\\
0.01642	0.0959	\\
0.01648	0.09652	\\
0.01654	0.09717	\\
0.0166	0.09785	\\
0.01666	0.09857	\\
0.01672	0.09932	\\
0.01678	0.10009	\\
0.01685	0.10086	\\
0.01691	0.10162	\\
0.01697	0.10239	\\
0.01703	0.10319	\\
0.01709	0.10406	\\
0.01715	0.105	\\
0.01721	0.10597	\\
0.01727	0.10694	\\
0.01733	0.10789	\\
0.0174	0.1088	\\
0.01746	0.10972	\\
0.01752	0.11067	\\
0.01758	0.11166	\\
0.01764	0.11271	\\
0.0177	0.11381	\\
0.01776	0.11494	\\
0.01782	0.11609	\\
0.01788	0.11723	\\
0.01794	0.11836	\\
0.01801	0.11945	\\
0.01807	0.12052	\\
0.01813	0.1216	\\
0.01819	0.12271	\\
0.01825	0.12386	\\
0.01831	0.12506	\\
0.01837	0.12629	\\
0.01843	0.12756	\\
0.01849	0.12884	\\
0.01855	0.13011	\\
0.01862	0.13135	\\
0.01868	0.13256	\\
0.01874	0.13373	\\
0.0188	0.13489	\\
0.01886	0.13604	\\
0.01892	0.1372	\\
0.01898	0.13839	\\
0.01904	0.13962	\\
0.0191	0.14088	\\
0.01917	0.14218	\\
0.01923	0.14349	\\
0.01929	0.14479	\\
0.01935	0.14607	\\
0.01941	0.14732	\\
0.01947	0.14852	\\
0.01953	0.14969	\\
0.01959	0.15082	\\
0.01965	0.15192	\\
0.01971	0.15302	\\
0.01978	0.15413	\\
0.01984	0.15526	\\
0.0199	0.15641	\\
0.01996	0.15759	\\
0.02002	0.1588	\\
0.02008	0.16002	\\
0.02014	0.16123	\\
0.0202	0.16243	\\
0.02026	0.16359	\\
0.02032	0.16472	\\
0.02039	0.1658	\\
0.02045	0.16683	\\
0.02051	0.16782	\\
0.02057	0.16878	\\
0.02063	0.16972	\\
0.02069	0.17066	\\
0.02075	0.1716	\\
0.02081	0.17256	\\
0.02087	0.17354	\\
0.02094	0.17454	\\
0.021	0.17556	\\
0.02106	0.1766	\\
0.02112	0.17763	\\
0.02118	0.17866	\\
0.02124	0.17966	\\
0.0213	0.18063	\\
0.02136	0.18155	\\
0.02142	0.18243	\\
0.02148	0.18326	\\
0.02155	0.18405	\\
0.02161	0.18481	\\
0.02167	0.18554	\\
0.02173	0.18626	\\
0.02179	0.18698	\\
0.02185	0.18771	\\
0.02191	0.18845	\\
0.02197	0.18921	\\
0.02203	0.19	\\
0.02209	0.1908	\\
0.02216	0.19162	\\
0.02222	0.19246	\\
0.02228	0.19329	\\
0.02234	0.19411	\\
0.0224	0.19491	\\
0.02246	0.19568	\\
0.02252	0.19642	\\
0.02258	0.19712	\\
0.02264	0.19778	\\
0.02271	0.1984	\\
0.02277	0.19899	\\
0.02283	0.19955	\\
0.02289	0.20009	\\
0.02295	0.20063	\\
0.02301	0.20117	\\
0.02307	0.20171	\\
0.02313	0.20228	\\
0.02319	0.20287	\\
0.02325	0.20348	\\
0.02332	0.20412	\\
0.02338	0.20479	\\
0.02344	0.20547	\\
0.0235	0.20617	\\
0.02356	0.20688	\\
0.02362	0.20758	\\
0.02368	0.20828	\\
0.02374	0.20897	\\
0.0238	0.20963	\\
0.02386	0.21026	\\
0.02393	0.21086	\\
0.02399	0.21143	\\
0.02405	0.21197	\\
0.02411	0.21249	\\
0.02417	0.21298	\\
0.02423	0.21345	\\
0.02429	0.21392	\\
0.02435	0.2144	\\
0.02441	0.21488	\\
0.02448	0.21537	\\
0.02454	0.21589	\\
0.0246	0.21643	\\
0.02466	0.217	\\
0.02472	0.2176	\\
0.02478	0.21824	\\
0.02484	0.2189	\\
0.0249	0.21959	\\
0.02496	0.22029	\\
0.02502	0.22102	\\
0.02509	0.22176	\\
0.02515	0.2225	\\
0.02521	0.22324	\\
0.02527	0.22397	\\
0.02533	0.22469	\\
0.02539	0.2254	\\
0.02545	0.22609	\\
0.02551	0.22675	\\
0.02557	0.2274	\\
0.02563	0.22803	\\
0.0257	0.22864	\\
0.02576	0.22924	\\
0.02582	0.22984	\\
0.02588	0.23043	\\
0.02594	0.23103	\\
0.026	0.23165	\\
0.02606	0.23228	\\
0.02612	0.23294	\\
0.02618	0.23363	\\
0.02625	0.23434	\\
0.02631	0.23508	\\
0.02637	0.23586	\\
0.02643	0.23668	\\
0.02649	0.23753	\\
0.02655	0.23841	\\
0.02661	0.23932	\\
0.02667	0.24026	\\
0.02673	0.24122	\\
0.02679	0.2422	\\
0.02686	0.24318	\\
0.02692	0.24418	\\
0.02698	0.24517	\\
0.02704	0.24615	\\
0.0271	0.24713	\\
0.02716	0.2481	\\
0.02722	0.24906	\\
0.02728	0.25001	\\
0.02734	0.25094	\\
0.0274	0.25186	\\
0.02747	0.25278	\\
0.02753	0.25368	\\
0.02759	0.25457	\\
0.02765	0.25546	\\
0.02771	0.25635	\\
0.02777	0.25724	\\
0.02783	0.25815	\\
0.02789	0.25907	\\
0.02795	0.26002	\\
0.02802	0.26098	\\
0.02808	0.26197	\\
0.02814	0.26299	\\
0.0282	0.26403	\\
0.02826	0.26511	\\
0.02832	0.26623	\\
0.02838	0.26741	\\
0.02844	0.26862	\\
0.0285	0.26985	\\
0.02856	0.2711	\\
0.02863	0.27236	\\
0.02869	0.27364	\\
0.02875	0.27496	\\
0.02881	0.2763	\\
0.02887	0.27767	\\
0.02893	0.27906	\\
0.02899	0.28046	\\
0.02905	0.28184	\\
0.02911	0.2832	\\
0.02917	0.28454	\\
0.02924	0.28586	\\
0.0293	0.28717	\\
0.02936	0.28848	\\
0.02942	0.2898	\\
0.02948	0.29113	\\
0.02954	0.29245	\\
0.0296	0.29377	\\
0.02966	0.29507	\\
0.02972	0.29635	\\
0.02979	0.29761	\\
0.02985	0.29885	\\
0.02991	0.30009	\\
0.02997	0.30135	\\
0.03003	0.30264	\\
0.03009	0.30395	\\
0.03015	0.3053	\\
0.03021	0.30667	\\
0.03027	0.30806	\\
0.03033	0.30946	\\
0.0304	0.31087	\\
0.03046	0.31229	\\
0.03052	0.31372	\\
0.03058	0.31518	\\
0.03064	0.31666	\\
0.0307	0.31819	\\
0.03076	0.31976	\\
0.03082	0.32137	\\
0.03088	0.32302	\\
0.03094	0.3247	\\
0.03101	0.32639	\\
0.03107	0.32809	\\
0.03113	0.32979	\\
0.03119	0.33148	\\
0.03125	0.33316	\\
0.03131	0.33483	\\
0.03137	0.33651	\\
0.03143	0.3382	\\
0.03149	0.3399	\\
0.03156	0.34162	\\
0.03162	0.34335	\\
0.03168	0.34507	\\
0.03174	0.34678	\\
0.0318	0.34846	\\
0.03186	0.35011	\\
0.03192	0.35172	\\
0.03198	0.35329	\\
0.03204	0.35483	\\
0.0321	0.35634	\\
0.03217	0.35783	\\
0.03223	0.35933	\\
0.03229	0.36083	\\
0.03235	0.36233	\\
0.03241	0.36385	\\
0.03247	0.36538	\\
0.03253	0.36692	\\
0.03259	0.36845	\\
0.03265	0.36999	\\
0.03271	0.37151	\\
0.03278	0.37302	\\
0.03284	0.37452	\\
0.0329	0.37602	\\
0.03296	0.37751	\\
0.03302	0.37903	\\
0.03308	0.38057	\\
0.03314	0.38214	\\
0.0332	0.38375	\\
0.03326	0.38541	\\
0.03333	0.38711	\\
0.03339	0.38884	\\
0.03345	0.39061	\\
0.03351	0.3924	\\
0.03357	0.3942	\\
0.03363	0.396	\\
0.03369	0.39779	\\
0.03375	0.39959	\\
0.03381	0.40138	\\
0.03387	0.40317	\\
0.03394	0.40496	\\
0.034	0.40676	\\
0.03406	0.40857	\\
0.03412	0.4104	\\
0.03418	0.41226	\\
0.03424	0.41414	\\
0.0343	0.41603	\\
0.03436	0.41793	\\
0.03442	0.41983	\\
0.03448	0.42171	\\
0.03455	0.42358	\\
0.03461	0.42542	\\
0.03467	0.42722	\\
0.03473	0.42898	\\
0.03479	0.43071	\\
0.03485	0.4324	\\
0.03491	0.43405	\\
0.03497	0.43569	\\
0.03503	0.43732	\\
0.0351	0.43894	\\
0.03516	0.44056	\\
0.03522	0.44219	\\
0.03528	0.44383	\\
0.03534	0.44546	\\
0.0354	0.4471	\\
0.03546	0.44874	\\
0.03552	0.45037	\\
0.03558	0.45199	\\
0.03564	0.45359	\\
0.03571	0.45517	\\
0.03577	0.45672	\\
0.03583	0.45826	\\
0.03589	0.45977	\\
0.03595	0.46127	\\
0.03601	0.46277	\\
0.03607	0.46428	\\
0.03613	0.4658	\\
0.03619	0.46735	\\
0.03625	0.46893	\\
0.03632	0.47054	\\
0.03638	0.47219	\\
0.03644	0.47387	\\
0.0365	0.47559	\\
0.03656	0.47733	\\
0.03662	0.47909	\\
0.03668	0.48087	\\
0.03674	0.48266	\\
0.0368	0.48445	\\
0.03687	0.48624	\\
0.03693	0.48801	\\
0.03699	0.48977	\\
0.03705	0.49152	\\
0.03711	0.49327	\\
0.03717	0.49501	\\
0.03723	0.49675	\\
0.03729	0.4985	\\
0.03735	0.50025	\\
0.03741	0.50202	\\
0.03748	0.50381	\\
0.03754	0.50562	\\
0.0376	0.50745	\\
0.03766	0.5093	\\
0.03772	0.51115	\\
0.03778	0.51301	\\
0.03784	0.51486	\\
0.0379	0.51669	\\
0.03796	0.5185	\\
0.03802	0.52028	\\
0.03809	0.52203	\\
0.03815	0.52374	\\
0.03821	0.52541	\\
0.03827	0.52704	\\
0.03833	0.52863	\\
0.03839	0.53019	\\
0.03845	0.53172	\\
0.03851	0.53322	\\
0.03857	0.5347	\\
0.03864	0.53617	\\
0.0387	0.53764	\\
0.03876	0.5391	\\
0.03882	0.54056	\\
0.03888	0.54203	\\
0.03894	0.54349	\\
0.039	0.54496	\\
0.03906	0.54643	\\
0.03912	0.54789	\\
0.03918	0.54934	\\
0.03925	0.55077	\\
0.03931	0.55218	\\
0.03937	0.55357	\\
0.03943	0.55493	\\
0.03949	0.55626	\\
0.03955	0.55758	\\
0.03961	0.55888	\\
0.03967	0.56015	\\
0.03973	0.56139	\\
0.03979	0.5626	\\
0.03986	0.5638	\\
0.03992	0.565	\\
0.03998	0.5662	\\
0.04004	0.56742	\\
0.0401	0.56865	\\
0.04016	0.56992	\\
0.04022	0.57121	\\
0.04028	0.57252	\\
0.04034	0.57386	\\
0.04041	0.57523	\\
0.04047	0.57662	\\
0.04053	0.57804	\\
0.04059	0.57948	\\
0.04065	0.58094	\\
0.04071	0.58242	\\
0.04077	0.5839	\\
0.04083	0.58538	\\
0.04089	0.58684	\\
0.04095	0.58827	\\
0.04102	0.5897	\\
0.04108	0.59111	\\
0.04114	0.59251	\\
0.0412	0.59392	\\
0.04126	0.59533	\\
0.04132	0.59673	\\
0.04138	0.59813	\\
0.04144	0.59951	\\
0.0415	0.60089	\\
0.04156	0.60227	\\
0.04163	0.60365	\\
0.04169	0.60505	\\
0.04175	0.60646	\\
0.04181	0.60788	\\
0.04187	0.60933	\\
0.04193	0.61078	\\
0.04199	0.61225	\\
0.04205	0.61371	\\
0.04211	0.61516	\\
0.04218	0.6166	\\
0.04224	0.61802	\\
0.0423	0.61943	\\
0.04236	0.6208	\\
0.04242	0.62216	\\
0.04248	0.62349	\\
0.04254	0.6248	\\
0.0426	0.62608	\\
0.04266	0.62733	\\
0.04272	0.62854	\\
0.04279	0.62972	\\
0.04285	0.63085	\\
0.04291	0.63194	\\
0.04297	0.63298	\\
0.04303	0.63399	\\
0.04309	0.63497	\\
0.04315	0.63594	\\
0.04321	0.63691	\\
0.04327	0.63788	\\
0.04333	0.63886	\\
0.0434	0.63985	\\
0.04346	0.64084	\\
0.04352	0.64182	\\
0.04358	0.6428	\\
0.04364	0.64376	\\
0.0437	0.64472	\\
0.04376	0.64568	\\
0.04382	0.64664	\\
0.04388	0.6476	\\
0.04395	0.64857	\\
0.04401	0.64953	\\
0.04407	0.6505	\\
0.04413	0.65145	\\
0.04419	0.65238	\\
0.04425	0.65329	\\
0.04431	0.65416	\\
0.04437	0.65501	\\
0.04443	0.65582	\\
0.04449	0.6566	\\
0.04456	0.65735	\\
0.04462	0.65808	\\
0.04468	0.65879	\\
0.04474	0.6595	\\
0.0448	0.66022	\\
0.04486	0.66095	\\
0.04492	0.66169	\\
0.04498	0.66243	\\
0.04504	0.66319	\\
0.0451	0.66396	\\
0.04517	0.66474	\\
0.04523	0.66554	\\
0.04529	0.66634	\\
0.04535	0.66715	\\
0.04541	0.66798	\\
0.04547	0.66884	\\
0.04553	0.66971	\\
0.04559	0.67061	\\
0.04565	0.67154	\\
0.04572	0.67249	\\
0.04578	0.67346	\\
0.04584	0.67443	\\
0.0459	0.67541	\\
0.04596	0.67637	\\
0.04602	0.67731	\\
0.04608	0.67823	\\
0.04614	0.67912	\\
0.0462	0.67998	\\
0.04626	0.68082	\\
0.04633	0.68165	\\
0.04639	0.68246	\\
0.04645	0.68327	\\
0.04651	0.68408	\\
0.04657	0.68489	\\
0.04663	0.68571	\\
0.04669	0.68653	\\
0.04675	0.68736	\\
0.04681	0.68819	\\
0.04688	0.68902	\\
0.04694	0.68984	\\
0.047	0.69066	\\
0.04706	0.69146	\\
0.04712	0.69224	\\
0.04718	0.69302	\\
0.04724	0.6938	\\
0.0473	0.69458	\\
0.04736	0.69537	\\
0.04742	0.69617	\\
0.04749	0.697	\\
0.04755	0.69786	\\
0.04761	0.69873	\\
0.04767	0.69962	\\
0.04773	0.70053	\\
0.04779	0.70144	\\
0.04785	0.70233	\\
0.04791	0.70321	\\
0.04797	0.70406	\\
0.04803	0.70488	\\
0.0481	0.70566	\\
0.04816	0.7064	\\
0.04822	0.7071	\\
0.04828	0.70777	\\
0.04834	0.70841	\\
0.0484	0.70903	\\
0.04846	0.70963	\\
0.04852	0.71021	\\
0.04858	0.71077	\\
0.04865	0.7113	\\
0.04871	0.71181	\\
0.04877	0.71229	\\
0.04883	0.71274	\\
0.04889	0.71316	\\
0.04895	0.71354	\\
0.04901	0.71389	\\
0.04907	0.71421	\\
0.04913	0.71451	\\
0.04919	0.71478	\\
0.04926	0.71505	\\
0.04932	0.7153	\\
0.04938	0.71556	\\
0.04944	0.71581	\\
0.0495	0.71609	\\
0.04956	0.71638	\\
0.04962	0.71669	\\
0.04968	0.71702	\\
0.04974	0.71738	\\
0.0498	0.71775	\\
0.04987	0.71813	\\
0.04993	0.71852	\\
0.04999	0.7189	\\
0.05005	0.71927	\\
0.05011	0.71963	\\
0.05017	0.71997	\\
0.05023	0.7203	\\
0.05029	0.72061	\\
0.05035	0.72089	\\
0.05042	0.72115	\\
0.05048	0.72139	\\
0.05054	0.72162	\\
0.0506	0.72184	\\
0.05066	0.72205	\\
0.05072	0.72226	\\
0.05078	0.72247	\\
0.05084	0.72266	\\
0.0509	0.72285	\\
0.05096	0.72302	\\
0.05103	0.72318	\\
0.05109	0.7233	\\
0.05115	0.72341	\\
0.05121	0.72349	\\
0.05127	0.72356	\\
0.05133	0.72361	\\
0.05139	0.72365	\\
0.05145	0.72368	\\
0.05151	0.7237	\\
0.05157	0.72372	\\
0.05164	0.72375	\\
0.0517	0.72381	\\
0.05176	0.72389	\\
0.05182	0.724	\\
0.05188	0.72415	\\
0.05194	0.72433	\\
0.052	0.72454	\\
0.05206	0.72478	\\
0.05212	0.72505	\\
0.05219	0.72533	\\
0.05225	0.72564	\\
0.05231	0.72596	\\
0.05237	0.7263	\\
0.05243	0.72664	\\
0.05249	0.72699	\\
0.05255	0.72734	\\
0.05261	0.72768	\\
0.05267	0.72802	\\
0.05273	0.72835	\\
0.0528	0.72867	\\
0.05286	0.72901	\\
0.05292	0.72934	\\
0.05298	0.72969	\\
0.05304	0.73004	\\
0.0531	0.73039	\\
0.05316	0.73075	\\
0.05322	0.73111	\\
0.05328	0.73146	\\
0.05334	0.7318	\\
0.05341	0.73214	\\
0.05347	0.73247	\\
0.05353	0.73278	\\
0.05359	0.73307	\\
0.05365	0.73334	\\
0.05371	0.73358	\\
0.05377	0.73378	\\
0.05383	0.73396	\\
0.05389	0.7341	\\
0.05396	0.73423	\\
0.05402	0.73433	\\
0.05408	0.73442	\\
0.05414	0.7345	\\
0.0542	0.7346	\\
0.05426	0.7347	\\
0.05432	0.73482	\\
0.05438	0.73497	\\
0.05444	0.73514	\\
0.0545	0.73532	\\
0.05457	0.73551	\\
0.05463	0.73571	\\
0.05469	0.73592	\\
0.05475	0.73613	\\
0.05481	0.73635	\\
0.05487	0.73659	\\
0.05493	0.73683	\\
0.05499	0.73707	\\
0.05505	0.73732	\\
0.05511	0.73756	\\
0.05518	0.73779	\\
0.05524	0.738	\\
0.0553	0.73819	\\
0.05536	0.73837	\\
0.05542	0.73852	\\
0.05548	0.73866	\\
0.05554	0.73878	\\
0.0556	0.7389	\\
0.05566	0.73902	\\
0.05573	0.73914	\\
0.05579	0.73925	\\
0.05585	0.73937	\\
0.05591	0.73948	\\
0.05597	0.73957	\\
0.05603	0.73964	\\
0.05609	0.73968	\\
0.05615	0.7397	\\
0.05621	0.73967	\\
0.05627	0.73961	\\
0.05634	0.73952	\\
0.0564	0.73938	\\
0.05646	0.73922	\\
0.05652	0.73902	\\
0.05658	0.73878	\\
0.05664	0.7385	\\
0.0567	0.7382	\\
0.05676	0.73785	\\
0.05682	0.73747	\\
0.05688	0.73706	\\
0.05695	0.73663	\\
0.05701	0.73617	\\
0.05707	0.73571	\\
0.05713	0.73524	\\
0.05719	0.73477	\\
0.05725	0.73431	\\
0.05731	0.73387	\\
0.05737	0.73345	\\
0.05743	0.73306	\\
0.0575	0.73268	\\
0.05756	0.73232	\\
0.05762	0.73196	\\
0.05768	0.73161	\\
0.05774	0.73124	\\
0.0578	0.73086	\\
0.05786	0.73046	\\
0.05792	0.73005	\\
0.05798	0.72965	\\
0.05804	0.72924	\\
0.05811	0.72885	\\
0.05817	0.72846	\\
0.05823	0.72809	\\
0.05829	0.72771	\\
0.05835	0.72732	\\
0.05841	0.72692	\\
0.05847	0.72652	\\
0.05853	0.72611	\\
0.05859	0.7257	\\
0.05865	0.72528	\\
0.05872	0.72487	\\
0.05878	0.72448	\\
0.05884	0.7241	\\
0.0589	0.72373	\\
0.05896	0.72336	\\
0.05902	0.72301	\\
0.05908	0.72266	\\
0.05914	0.72231	\\
0.0592	0.72196	\\
0.05927	0.72161	\\
0.05933	0.72124	\\
0.05939	0.72086	\\
0.05945	0.72045	\\
0.05951	0.72003	\\
0.05957	0.71958	\\
0.05963	0.71912	\\
0.05969	0.71864	\\
0.05975	0.71814	\\
0.05981	0.71764	\\
0.05988	0.71713	\\
0.05994	0.71661	\\
0.06	0.71607	\\
0.06006	0.71552	\\
0.06012	0.71496	\\
0.06018	0.71439	\\
0.06024	0.71381	\\
0.0603	0.71324	\\
0.06036	0.71268	\\
0.06042	0.71212	\\
0.06049	0.71157	\\
0.06055	0.71104	\\
0.06061	0.71053	\\
0.06067	0.71004	\\
0.06073	0.70959	\\
0.06079	0.70917	\\
0.06085	0.70879	\\
0.06091	0.70845	\\
0.06097	0.70815	\\
0.06104	0.70788	\\
0.0611	0.70762	\\
0.06116	0.70737	\\
0.06122	0.70712	\\
0.06128	0.70689	\\
0.06134	0.70665	\\
0.0614	0.7064	\\
0.06146	0.70615	\\
0.06152	0.7059	\\
0.06158	0.70566	\\
0.06165	0.70543	\\
0.06171	0.70521	\\
0.06177	0.70501	\\
0.06183	0.70483	\\
0.06189	0.70468	\\
0.06195	0.70454	\\
0.06201	0.70443	\\
0.06207	0.70435	\\
0.06213	0.70427	\\
0.06219	0.70422	\\
0.06226	0.70419	\\
0.06232	0.70416	\\
0.06238	0.70414	\\
0.06244	0.70412	\\
0.0625	0.7041	\\
0.06256	0.70408	\\
0.06262	0.70408	\\
0.06268	0.70407	\\
0.06274	0.70408	\\
0.06281	0.70409	\\
0.06287	0.7041	\\
0.06293	0.70412	\\
0.06299	0.70413	\\
0.06305	0.70414	\\
0.06311	0.70413	\\
0.06317	0.7041	\\
0.06323	0.70405	\\
0.06329	0.70397	\\
0.06335	0.70387	\\
0.06342	0.70373	\\
0.06348	0.70355	\\
0.06354	0.70334	\\
0.0636	0.7031	\\
0.06366	0.70283	\\
0.06372	0.70254	\\
0.06378	0.70225	\\
0.06384	0.70195	\\
0.0639	0.70165	\\
0.06396	0.70136	\\
0.06403	0.70108	\\
0.06409	0.70081	\\
0.06415	0.70054	\\
0.06421	0.7003	\\
0.06427	0.70006	\\
0.06433	0.69984	\\
0.06439	0.69962	\\
0.06445	0.69942	\\
0.06451	0.69922	\\
0.06458	0.69902	\\
0.06464	0.69883	\\
0.0647	0.69864	\\
0.06476	0.69846	\\
0.06482	0.69828	\\
0.06488	0.6981	\\
0.06494	0.69794	\\
0.065	0.69777	\\
0.06506	0.69762	\\
0.06512	0.69747	\\
0.06519	0.69734	\\
0.06525	0.69721	\\
0.06531	0.69707	\\
0.06537	0.69691	\\
0.06543	0.69675	\\
0.06549	0.69657	\\
0.06555	0.69637	\\
0.06561	0.69617	\\
0.06567	0.69595	\\
0.06573	0.69572	\\
0.0658	0.69548	\\
0.06586	0.69522	\\
0.06592	0.69497	\\
0.06598	0.69471	\\
0.06604	0.69448	\\
0.0661	0.69425	\\
0.06616	0.69404	\\
0.06622	0.69384	\\
0.06628	0.69365	\\
0.06635	0.69347	\\
0.06641	0.69328	\\
0.06647	0.6931	\\
0.06653	0.69292	\\
0.06659	0.69274	\\
0.06665	0.69256	\\
0.06671	0.69237	\\
0.06677	0.69218	\\
0.06683	0.69197	\\
0.06689	0.69173	\\
0.06696	0.69147	\\
0.06702	0.69118	\\
0.06708	0.69085	\\
0.06714	0.69048	\\
0.0672	0.69008	\\
0.06726	0.68966	\\
0.06732	0.68921	\\
0.06738	0.68875	\\
0.06744	0.68828	\\
0.0675	0.6878	\\
0.06757	0.6873	\\
0.06763	0.68678	\\
0.06769	0.68624	\\
0.06775	0.68567	\\
0.06781	0.68508	\\
0.06787	0.68445	\\
0.06793	0.6838	\\
0.06799	0.68311	\\
0.06805	0.68241	\\
0.06812	0.68168	\\
0.06818	0.68095	\\
0.06824	0.68021	\\
0.0683	0.67947	\\
0.06836	0.67875	\\
0.06842	0.67804	\\
0.06848	0.67734	\\
0.06854	0.67666	\\
0.0686	0.676	\\
0.06866	0.67536	\\
0.06873	0.67473	\\
0.06879	0.67412	\\
0.06885	0.67354	\\
0.06891	0.67297	\\
0.06897	0.67243	\\
0.06903	0.67192	\\
0.06909	0.67141	\\
0.06915	0.67092	\\
0.06921	0.67043	\\
0.06927	0.66993	\\
0.06934	0.66943	\\
0.0694	0.6689	\\
0.06946	0.66835	\\
0.06952	0.66777	\\
0.06958	0.66718	\\
0.06964	0.66658	\\
0.0697	0.66598	\\
0.06976	0.66539	\\
0.06982	0.66481	\\
0.06989	0.66423	\\
0.06995	0.66366	\\
0.07001	0.66309	\\
0.07007	0.66253	\\
0.07013	0.66197	\\
0.07019	0.66141	\\
0.07025	0.66086	\\
0.07031	0.66032	\\
0.07037	0.65979	\\
0.07043	0.65927	\\
0.0705	0.65876	\\
0.07056	0.65827	\\
0.07062	0.65779	\\
0.07068	0.65733	\\
0.07074	0.65689	\\
0.0708	0.65647	\\
0.07086	0.65606	\\
0.07092	0.65566	\\
0.07098	0.65527	\\
0.07104	0.65488	\\
0.07111	0.65448	\\
0.07117	0.6541	\\
0.07123	0.65373	\\
0.07129	0.65339	\\
0.07135	0.65307	\\
0.07141	0.65278	\\
0.07147	0.65252	\\
0.07153	0.65227	\\
0.07159	0.65203	\\
0.07166	0.65179	\\
0.07172	0.65156	\\
0.07178	0.65132	\\
0.07184	0.65106	\\
0.0719	0.65078	\\
0.07196	0.6505	\\
0.07202	0.65019	\\
0.07208	0.64987	\\
0.07214	0.64952	\\
0.0722	0.64915	\\
0.07227	0.64877	\\
0.07233	0.64836	\\
0.07239	0.64794	\\
0.07245	0.6475	\\
0.07251	0.64706	\\
0.07257	0.64661	\\
0.07263	0.64616	\\
0.07269	0.6457	\\
0.07275	0.64522	\\
0.07281	0.64475	\\
0.07288	0.64429	\\
0.07294	0.64383	\\
0.073	0.64337	\\
0.07306	0.64293	\\
0.07312	0.64249	\\
0.07318	0.64207	\\
0.07324	0.64167	\\
0.0733	0.64129	\\
0.07336	0.64091	\\
0.07343	0.64056	\\
0.07349	0.64022	\\
0.07355	0.6399	\\
0.07361	0.63958	\\
0.07367	0.63928	\\
0.07373	0.63899	\\
0.07379	0.6387	\\
0.07385	0.63844	\\
0.07391	0.6382	\\
0.07397	0.63799	\\
0.07404	0.63781	\\
0.0741	0.63764	\\
0.07416	0.6375	\\
0.07422	0.63737	\\
0.07428	0.63728	\\
0.07434	0.63719	\\
0.0744	0.63713	\\
0.07446	0.63708	\\
0.07452	0.63705	\\
0.07458	0.63703	\\
0.07465	0.63702	\\
0.07471	0.63702	\\
0.07477	0.63702	\\
0.07483	0.63703	\\
0.07489	0.63703	\\
0.07495	0.63704	\\
0.07501	0.63705	\\
0.07507	0.63705	\\
0.07513	0.63705	\\
0.0752	0.63704	\\
0.07526	0.63703	\\
0.07532	0.63701	\\
0.07538	0.637	\\
0.07544	0.63698	\\
0.0755	0.63696	\\
0.07556	0.63695	\\
0.07562	0.63693	\\
0.07568	0.63692	\\
0.07574	0.6369	\\
0.07581	0.6369	\\
0.07587	0.63691	\\
0.07593	0.63694	\\
0.07599	0.63701	\\
0.07605	0.63712	\\
0.07611	0.63726	\\
0.07617	0.63744	\\
0.07623	0.63766	\\
0.07629	0.63791	\\
0.07635	0.63819	\\
0.07642	0.6385	\\
0.07648	0.63884	\\
0.07654	0.63919	\\
0.0766	0.63954	\\
0.07666	0.63988	\\
0.07672	0.64022	\\
0.07678	0.64055	\\
0.07684	0.64086	\\
0.0769	0.64116	\\
0.07697	0.64145	\\
0.07703	0.64173	\\
0.07709	0.642	\\
0.07715	0.64227	\\
0.07721	0.64254	\\
0.07727	0.6428	\\
0.07733	0.64305	\\
0.07739	0.64329	\\
0.07745	0.64353	\\
0.07751	0.64375	\\
0.07758	0.64396	\\
0.07764	0.64416	\\
0.0777	0.64433	\\
0.07776	0.6445	\\
0.07782	0.64464	\\
0.07788	0.64477	\\
0.07794	0.64488	\\
0.078	0.64496	\\
0.07806	0.64503	\\
0.07812	0.64508	\\
0.07819	0.64512	\\
0.07825	0.64514	\\
0.07831	0.64516	\\
0.07837	0.64516	\\
0.07843	0.64516	\\
0.07849	0.64516	\\
0.07855	0.64516	\\
0.07861	0.64515	\\
0.07867	0.64512	\\
0.07874	0.64507	\\
0.0788	0.645	\\
0.07886	0.64491	\\
0.07892	0.6448	\\
0.07898	0.64468	\\
0.07904	0.64456	\\
0.0791	0.64444	\\
0.07916	0.64433	\\
0.07922	0.64424	\\
0.07928	0.64418	\\
0.07935	0.64414	\\
0.07941	0.64412	\\
0.07947	0.64412	\\
0.07953	0.64414	\\
0.07959	0.64419	\\
0.07965	0.64426	\\
0.07971	0.64435	\\
0.07977	0.64443	\\
0.07983	0.64453	\\
0.0799	0.64461	\\
0.07996	0.6447	\\
0.08002	0.64478	\\
0.08008	0.64486	\\
0.08014	0.64493	\\
0.0802	0.64498	\\
0.08026	0.64501	\\
0.08032	0.64502	\\
0.08038	0.64501	\\
0.08044	0.64497	\\
0.08051	0.64492	\\
0.08057	0.64486	\\
0.08063	0.64479	\\
0.08069	0.64471	\\
0.08075	0.64463	\\
0.08081	0.64455	\\
0.08087	0.64448	\\
0.08093	0.64441	\\
0.08099	0.64435	\\
0.08105	0.64427	\\
0.08112	0.64419	\\
0.08118	0.6441	\\
0.08124	0.644	\\
0.0813	0.64389	\\
0.08136	0.64378	\\
0.08142	0.64368	\\
0.08148	0.64358	\\
0.08154	0.6435	\\
0.0816	0.64343	\\
0.08167	0.64338	\\
0.08173	0.64335	\\
0.08179	0.64332	\\
0.08185	0.64331	\\
0.08191	0.6433	\\
0.08197	0.6433	\\
0.08203	0.6433	\\
0.08209	0.6433	\\
0.08215	0.64331	\\
0.08221	0.64331	\\
0.08228	0.64332	\\
0.08234	0.64332	\\
0.0824	0.64331	\\
0.08246	0.64331	\\
0.08252	0.6433	\\
0.08258	0.64329	\\
0.08264	0.64327	\\
0.0827	0.64324	\\
0.08276	0.6432	\\
0.08282	0.64317	\\
0.08289	0.64314	\\
0.08295	0.64312	\\
0.08301	0.64312	\\
0.08307	0.64315	\\
0.08313	0.64319	\\
0.08319	0.64325	\\
0.08325	0.64333	\\
0.08331	0.64341	\\
0.08337	0.6435	\\
0.08344	0.64359	\\
0.0835	0.64368	\\
0.08356	0.64375	\\
0.08362	0.6438	\\
0.08368	0.64384	\\
0.08374	0.64386	\\
0.0838	0.64386	\\
0.08386	0.64385	\\
0.08392	0.64381	\\
0.08398	0.64375	\\
0.08405	0.64367	\\
0.08411	0.64356	\\
0.08417	0.64343	\\
0.08423	0.64327	\\
0.08429	0.64308	\\
0.08435	0.64286	\\
0.08441	0.64261	\\
0.08447	0.64233	\\
0.08453	0.64202	\\
0.08459	0.6417	\\
0.08466	0.64136	\\
0.08472	0.641	\\
0.08478	0.64063	\\
0.08484	0.64025	\\
0.0849	0.63985	\\
0.08496	0.63945	\\
0.08502	0.63904	\\
0.08508	0.63861	\\
0.08514	0.63818	\\
0.08521	0.63775	\\
0.08527	0.63733	\\
0.08533	0.63691	\\
0.08539	0.6365	\\
0.08545	0.63611	\\
0.08551	0.63575	\\
0.08557	0.63542	\\
0.08563	0.63512	\\
0.08569	0.63486	\\
0.08575	0.63463	\\
0.08582	0.63443	\\
0.08588	0.63426	\\
0.08594	0.63411	\\
0.086	0.63398	\\
0.08606	0.63386	\\
0.08612	0.63376	\\
0.08618	0.63366	\\
0.08624	0.63357	\\
0.0863	0.63346	\\
0.08636	0.63336	\\
0.08643	0.63325	\\
0.08649	0.63314	\\
0.08655	0.63303	\\
0.08661	0.63293	\\
0.08667	0.63282	\\
0.08673	0.63271	\\
0.08679	0.6326	\\
0.08685	0.63251	\\
0.08691	0.63243	\\
0.08698	0.63235	\\
0.08704	0.6323	\\
0.0871	0.63226	\\
0.08716	0.63224	\\
0.08722	0.63225	\\
0.08728	0.63228	\\
0.08734	0.63233	\\
0.0874	0.6324	\\
0.08746	0.63248	\\
0.08752	0.63258	\\
0.08759	0.63269	\\
0.08765	0.63281	\\
0.08771	0.63293	\\
0.08777	0.63307	\\
0.08783	0.63321	\\
0.08789	0.63335	\\
0.08795	0.63349	\\
0.08801	0.63362	\\
0.08807	0.63375	\\
0.08813	0.63389	\\
0.0882	0.63403	\\
0.08826	0.63418	\\
0.08832	0.63433	\\
0.08838	0.63448	\\
0.08844	0.63463	\\
0.0885	0.63478	\\
0.08856	0.63494	\\
0.08862	0.63509	\\
0.08868	0.63524	\\
0.08875	0.63539	\\
0.08881	0.63553	\\
0.08887	0.63566	\\
0.08893	0.63578	\\
0.08899	0.63588	\\
0.08905	0.63598	\\
0.08911	0.63606	\\
0.08917	0.63614	\\
0.08923	0.63622	\\
0.08929	0.63631	\\
0.08936	0.63641	\\
0.08942	0.63653	\\
0.08948	0.63668	\\
0.08954	0.63686	\\
0.0896	0.63706	\\
0.08966	0.63729	\\
0.08972	0.63756	\\
0.08978	0.63785	\\
0.08984	0.63818	\\
0.0899	0.63853	\\
0.08997	0.6389	\\
0.09003	0.6393	\\
0.09009	0.63973	\\
0.09015	0.64017	\\
0.09021	0.64064	\\
0.09027	0.64114	\\
0.09033	0.64167	\\
0.09039	0.64221	\\
0.09045	0.64278	\\
0.09052	0.64335	\\
0.09058	0.64395	\\
0.09064	0.64454	\\
0.0907	0.64514	\\
0.09076	0.64574	\\
0.09082	0.64634	\\
0.09088	0.64692	\\
0.09094	0.6475	\\
0.091	0.64806	\\
0.09106	0.6486	\\
0.09113	0.64912	\\
0.09119	0.64963	\\
0.09125	0.65011	\\
0.09131	0.65058	\\
0.09137	0.65104	\\
0.09143	0.65149	\\
0.09149	0.65194	\\
0.09155	0.65239	\\
0.09161	0.65284	\\
0.09167	0.65329	\\
0.09174	0.65374	\\
0.0918	0.65419	\\
0.09186	0.65464	\\
0.09192	0.65509	\\
0.09198	0.65552	\\
0.09204	0.65595	\\
0.0921	0.65636	\\
0.09216	0.65676	\\
0.09222	0.65715	\\
0.09229	0.65753	\\
0.09235	0.65792	\\
0.09241	0.65829	\\
0.09247	0.65868	\\
0.09253	0.65907	\\
0.09259	0.65947	\\
0.09265	0.65989	\\
0.09271	0.66032	\\
0.09277	0.66076	\\
0.09283	0.66122	\\
0.0929	0.66169	\\
0.09296	0.66216	\\
0.09302	0.66264	\\
0.09308	0.66313	\\
0.09314	0.66363	\\
0.0932	0.66413	\\
0.09326	0.66464	\\
0.09332	0.66515	\\
0.09338	0.66567	\\
0.09344	0.66619	\\
0.09351	0.66671	\\
0.09357	0.66722	\\
0.09363	0.66774	\\
0.09369	0.66825	\\
0.09375	0.66877	\\
0.09381	0.66928	\\
0.09387	0.6698	\\
0.09393	0.67032	\\
0.09399	0.67085	\\
0.09406	0.67138	\\
0.09412	0.67192	\\
0.09418	0.67247	\\
0.09424	0.67302	\\
0.0943	0.67357	\\
0.09436	0.67412	\\
0.09442	0.67468	\\
0.09448	0.67525	\\
0.09454	0.67583	\\
0.0946	0.67642	\\
0.09467	0.67705	\\
0.09473	0.6777	\\
0.09479	0.67838	\\
0.09485	0.67911	\\
0.09491	0.67987	\\
0.09497	0.68067	\\
0.09503	0.68152	\\
0.09509	0.6824	\\
0.09515	0.68331	\\
0.09521	0.68425	\\
0.09528	0.68522	\\
0.09534	0.68621	\\
0.0954	0.68721	\\
0.09546	0.68823	\\
0.09552	0.68925	\\
0.09558	0.69027	\\
0.09564	0.6913	\\
0.0957	0.69231	\\
0.09576	0.69332	\\
0.09583	0.69432	\\
0.09589	0.69531	\\
0.09595	0.69629	\\
0.09601	0.69727	\\
0.09607	0.69824	\\
0.09613	0.6992	\\
0.09619	0.70017	\\
0.09625	0.70114	\\
0.09631	0.70212	\\
0.09637	0.7031	\\
0.09644	0.70409	\\
0.0965	0.70507	\\
0.09656	0.70606	\\
0.09662	0.70704	\\
0.09668	0.70802	\\
0.09674	0.70898	\\
0.0968	0.70995	\\
0.09686	0.7109	\\
0.09692	0.71185	\\
0.09698	0.7128	\\
0.09705	0.71375	\\
0.09711	0.7147	\\
0.09717	0.71566	\\
0.09723	0.71664	\\
0.09729	0.71762	\\
0.09735	0.71862	\\
0.09741	0.71964	\\
0.09747	0.72066	\\
0.09753	0.7217	\\
0.0976	0.72274	\\
0.09766	0.72379	\\
0.09772	0.72484	\\
0.09778	0.72591	\\
0.09784	0.72698	\\
0.0979	0.72805	\\
0.09796	0.72915	\\
0.09802	0.73025	\\
0.09808	0.73138	\\
0.09814	0.73252	\\
0.09821	0.73368	\\
0.09827	0.73485	\\
0.09833	0.73605	\\
0.09839	0.73726	\\
0.09845	0.73849	\\
0.09851	0.73973	\\
0.09857	0.74098	\\
0.09863	0.74224	\\
0.09869	0.74351	\\
0.09875	0.74478	\\
0.09882	0.74606	\\
0.09888	0.74734	\\
0.09894	0.74861	\\
0.099	0.74988	\\
0.09906	0.75114	\\
0.09912	0.75237	\\
0.09918	0.75359	\\
0.09924	0.75478	\\
0.0993	0.75595	\\
0.09937	0.75708	\\
0.09943	0.75819	\\
0.09949	0.75927	\\
0.09955	0.76033	\\
0.09961	0.76136	\\
0.09967	0.76237	\\
0.09973	0.76337	\\
0.09979	0.76436	\\
0.09985	0.76535	\\
0.09991	0.76633	\\
0.09998	0.76731	\\
0.10004	0.76829	\\
0.1001	0.76928	\\
0.10016	0.77027	\\
0.10022	0.77126	\\
0.10028	0.77225	\\
0.10034	0.77324	\\
0.1004	0.77423	\\
0.10046	0.77521	\\
0.10052	0.77619	\\
0.10059	0.77716	\\
0.10065	0.77812	\\
0.10071	0.77907	\\
0.10077	0.78001	\\
0.10083	0.78093	\\
0.10089	0.78184	\\
0.10095	0.78274	\\
0.10101	0.78362	\\
0.10107	0.78448	\\
0.10114	0.78532	\\
0.1012	0.78616	\\
0.10126	0.78697	\\
0.10132	0.78776	\\
0.10138	0.78854	\\
0.10144	0.7893	\\
0.1015	0.79003	\\
0.10156	0.79074	\\
0.10162	0.79142	\\
0.10168	0.79208	\\
0.10175	0.79271	\\
0.10181	0.79331	\\
0.10187	0.7939	\\
0.10193	0.79445	\\
0.10199	0.79498	\\
0.10205	0.79548	\\
0.10211	0.79595	\\
0.10217	0.79641	\\
0.10223	0.79685	\\
0.10229	0.79726	\\
0.10236	0.79767	\\
0.10242	0.79807	\\
0.10248	0.79846	\\
0.10254	0.79884	\\
0.1026	0.79923	\\
0.10266	0.79962	\\
0.10272	0.8	\\
0.10278	0.80039	\\
0.10284	0.80078	\\
0.10291	0.80117	\\
0.10297	0.80155	\\
0.10303	0.80191	\\
0.10309	0.80226	\\
0.10315	0.8026	\\
0.10321	0.80292	\\
0.10327	0.80322	\\
0.10333	0.8035	\\
0.10339	0.80376	\\
0.10345	0.80402	\\
0.10352	0.80426	\\
0.10358	0.80451	\\
0.10364	0.80475	\\
0.1037	0.80499	\\
0.10376	0.80524	\\
0.10382	0.80551	\\
0.10388	0.80578	\\
0.10394	0.80608	\\
0.104	0.8064	\\
0.10406	0.80673	\\
0.10413	0.80709	\\
0.10419	0.80747	\\
0.10425	0.80786	\\
0.10431	0.80827	\\
0.10437	0.8087	\\
0.10443	0.80914	\\
0.10449	0.80959	\\
0.10455	0.81006	\\
0.10461	0.81054	\\
0.10468	0.81103	\\
0.10474	0.81154	\\
0.1048	0.81204	\\
0.10486	0.81255	\\
0.10492	0.81306	\\
0.10498	0.81358	\\
0.10504	0.8141	\\
0.1051	0.81461	\\
0.10516	0.81511	\\
0.10522	0.81559	\\
0.10529	0.81605	\\
0.10535	0.8165	\\
0.10541	0.81693	\\
0.10547	0.81733	\\
0.10553	0.81771	\\
0.10559	0.81807	\\
0.10565	0.81842	\\
0.10571	0.81875	\\
0.10577	0.81907	\\
0.10583	0.81939	\\
0.1059	0.8197	\\
0.10596	0.82001	\\
0.10602	0.82031	\\
0.10608	0.8206	\\
0.10614	0.8209	\\
0.1062	0.82118	\\
0.10626	0.82146	\\
0.10632	0.82173	\\
0.10638	0.82201	\\
0.10645	0.82229	\\
0.10651	0.82258	\\
0.10657	0.82288	\\
0.10663	0.8232	\\
0.10669	0.82352	\\
0.10675	0.82387	\\
0.10681	0.82423	\\
0.10687	0.82461	\\
0.10693	0.82501	\\
0.10699	0.82542	\\
0.10706	0.82585	\\
0.10712	0.8263	\\
0.10718	0.82676	\\
0.10724	0.82724	\\
0.1073	0.82774	\\
0.10736	0.82825	\\
0.10742	0.82876	\\
0.10748	0.82927	\\
0.10754	0.82978	\\
0.1076	0.83027	\\
0.10767	0.83075	\\
0.10773	0.83121	\\
0.10779	0.83165	\\
0.10785	0.83207	\\
0.10791	0.83248	\\
0.10797	0.83287	\\
0.10803	0.83325	\\
0.10809	0.83361	\\
0.10815	0.83398	\\
0.10822	0.83434	\\
0.10828	0.8347	\\
0.10834	0.83506	\\
0.1084	0.83542	\\
0.10846	0.83578	\\
0.10852	0.83614	\\
0.10858	0.8365	\\
0.10864	0.83686	\\
0.1087	0.83721	\\
0.10876	0.83756	\\
0.10883	0.83791	\\
0.10889	0.83825	\\
0.10895	0.8386	\\
0.10901	0.83894	\\
0.10907	0.83928	\\
0.10913	0.83962	\\
0.10919	0.83996	\\
0.10925	0.8403	\\
0.10931	0.84063	\\
0.10938	0.84096	\\
0.10944	0.84129	\\
0.1095	0.84162	\\
0.10956	0.84195	\\
0.10962	0.84227	\\
0.10968	0.84259	\\
0.10974	0.8429	\\
0.1098	0.8432	\\
0.10986	0.84349	\\
0.10992	0.84376	\\
0.10999	0.84402	\\
0.11005	0.84428	\\
0.11011	0.84452	\\
0.11017	0.84477	\\
0.11023	0.84501	\\
0.11029	0.84526	\\
0.11035	0.84552	\\
0.11041	0.84579	\\
0.11047	0.84608	\\
0.11053	0.84638	\\
0.1106	0.84671	\\
0.11066	0.84706	\\
0.11072	0.84742	\\
0.11078	0.84779	\\
0.11084	0.84818	\\
0.1109	0.84856	\\
0.11096	0.84894	\\
0.11102	0.84933	\\
0.11108	0.8497	\\
0.11115	0.85008	\\
0.11121	0.85045	\\
0.11127	0.85082	\\
0.11133	0.85119	\\
0.11139	0.85156	\\
0.11145	0.85194	\\
0.11151	0.85233	\\
0.11157	0.85272	\\
0.11163	0.85312	\\
0.11169	0.85352	\\
0.11176	0.85393	\\
0.11182	0.85433	\\
0.11188	0.85474	\\
0.11194	0.85514	\\
0.112	0.85554	\\
0.11206	0.85592	\\
0.11212	0.8563	\\
0.11218	0.85665	\\
0.11224	0.85698	\\
0.1123	0.85728	\\
0.11237	0.85755	\\
0.11243	0.8578	\\
0.11249	0.85801	\\
0.11255	0.85818	\\
0.11261	0.85832	\\
0.11267	0.85842	\\
0.11273	0.85848	\\
0.11279	0.85852	\\
0.11285	0.85851	\\
0.11292	0.85847	\\
0.11298	0.8584	\\
0.11304	0.8583	\\
0.1131	0.85818	\\
0.11316	0.85803	\\
0.11322	0.85786	\\
0.11328	0.85766	\\
0.11334	0.85746	\\
0.1134	0.85724	\\
0.11346	0.85702	\\
0.11353	0.85679	\\
0.11359	0.85656	\\
0.11365	0.85633	\\
0.11371	0.8561	\\
0.11377	0.85587	\\
0.11383	0.85565	\\
0.11389	0.85544	\\
0.11395	0.85525	\\
0.11401	0.85505	\\
0.11407	0.85488	\\
0.11414	0.85472	\\
0.1142	0.85457	\\
0.11426	0.85444	\\
0.11432	0.85432	\\
0.11438	0.85421	\\
0.11444	0.85411	\\
0.1145	0.85402	\\
0.11456	0.85393	\\
0.11462	0.85384	\\
0.11469	0.85373	\\
0.11475	0.85363	\\
0.11481	0.85351	\\
0.11487	0.85339	\\
0.11493	0.85327	\\
0.11499	0.85314	\\
0.11505	0.85301	\\
0.11511	0.85289	\\
0.11517	0.85276	\\
0.11523	0.85265	\\
0.1153	0.85255	\\
0.11536	0.85246	\\
0.11542	0.85238	\\
0.11548	0.85231	\\
0.11554	0.85226	\\
0.1156	0.85221	\\
0.11566	0.85218	\\
0.11572	0.85217	\\
0.11578	0.85218	\\
0.11584	0.8522	\\
0.11591	0.85224	\\
0.11597	0.85228	\\
0.11603	0.85233	\\
0.11609	0.85238	\\
0.11615	0.85244	\\
0.11621	0.8525	\\
0.11627	0.85255	\\
0.11633	0.8526	\\
0.11639	0.85266	\\
0.11646	0.85271	\\
0.11652	0.85275	\\
0.11658	0.8528	\\
0.11664	0.85283	\\
0.1167	0.85287	\\
0.11676	0.85292	\\
0.11682	0.85296	\\
0.11688	0.85301	\\
0.11694	0.85306	\\
0.117	0.85313	\\
0.11707	0.85322	\\
0.11713	0.85331	\\
0.11719	0.8534	\\
0.11725	0.85351	\\
0.11731	0.85362	\\
0.11737	0.85374	\\
0.11743	0.85386	\\
0.11749	0.85398	\\
0.11755	0.8541	\\
0.11761	0.85422	\\
0.11768	0.85434	\\
0.11774	0.85446	\\
0.1178	0.85459	\\
0.11786	0.85473	\\
0.11792	0.85486	\\
0.11798	0.85499	\\
0.11804	0.85513	\\
0.1181	0.85528	\\
0.11816	0.85545	\\
0.11823	0.85564	\\
0.11829	0.85585	\\
0.11835	0.85607	\\
0.11841	0.8563	\\
0.11847	0.85654	\\
0.11853	0.85679	\\
0.11859	0.85706	\\
0.11865	0.85734	\\
0.11871	0.85762	\\
0.11877	0.8579	\\
0.11884	0.85818	\\
0.1189	0.85848	\\
0.11896	0.8588	\\
0.11902	0.85915	\\
0.11908	0.85953	\\
0.11914	0.85994	\\
0.1192	0.86039	\\
0.11926	0.86088	\\
0.11932	0.86139	\\
0.11938	0.86193	\\
0.11945	0.86247	\\
0.11951	0.86304	\\
0.11957	0.86362	\\
0.11963	0.86424	\\
0.11969	0.86487	\\
0.11975	0.86551	\\
0.11981	0.86616	\\
0.11987	0.86681	\\
0.11993	0.86746	\\
0.12	0.86811	\\
0.12006	0.86875	\\
0.12012	0.86938	\\
0.12018	0.86999	\\
0.12024	0.87059	\\
0.1203	0.87118	\\
0.12036	0.87175	\\
0.12042	0.8723	\\
0.12048	0.87283	\\
0.12054	0.87334	\\
0.12061	0.87383	\\
0.12067	0.87429	\\
0.12073	0.87473	\\
0.12079	0.87515	\\
0.12085	0.87555	\\
0.12091	0.87594	\\
0.12097	0.87631	\\
0.12103	0.87668	\\
0.12109	0.87704	\\
0.12115	0.8774	\\
0.12122	0.87777	\\
0.12128	0.87814	\\
0.12134	0.87853	\\
0.1214	0.87894	\\
0.12146	0.87937	\\
0.12152	0.87981	\\
0.12158	0.88027	\\
0.12164	0.88075	\\
0.1217	0.88123	\\
0.12177	0.88173	\\
0.12183	0.88222	\\
0.12189	0.88272	\\
0.12195	0.88324	\\
0.12201	0.88376	\\
0.12207	0.88431	\\
0.12213	0.88486	\\
0.12219	0.88542	\\
0.12225	0.886	\\
0.12231	0.88659	\\
0.12238	0.88719	\\
0.12244	0.88781	\\
0.1225	0.88844	\\
0.12256	0.88909	\\
0.12262	0.88977	\\
0.12268	0.89047	\\
0.12274	0.8912	\\
0.1228	0.89194	\\
0.12286	0.89271	\\
0.12292	0.89348	\\
0.12299	0.89426	\\
0.12305	0.89504	\\
0.12311	0.89583	\\
0.12317	0.89662	\\
0.12323	0.8974	\\
0.12329	0.89819	\\
0.12335	0.89898	\\
0.12341	0.89978	\\
0.12347	0.90061	\\
0.12354	0.90145	\\
0.1236	0.9023	\\
0.12366	0.90319	\\
0.12372	0.9041	\\
0.12378	0.90502	\\
0.12384	0.90597	\\
0.1239	0.90693	\\
0.12396	0.90791	\\
0.12402	0.90889	\\
0.12408	0.90986	\\
0.12415	0.91083	\\
0.12421	0.91179	\\
0.12427	0.91274	\\
0.12433	0.91367	\\
0.12439	0.9146	\\
0.12445	0.91551	\\
0.12451	0.91641	\\
0.12457	0.91729	\\
0.12463	0.91818	\\
0.12469	0.91908	\\
0.12476	0.91998	\\
0.12482	0.92087	\\
0.12488	0.92176	\\
0.12494	0.92266	\\
0.125	0.92354	\\
0.12506	0.92443	\\
0.12512	0.9253	\\
0.12518	0.92617	\\
0.12524	0.92703	\\
0.12531	0.92788	\\
0.12537	0.92874	\\
0.12543	0.92962	\\
0.12549	0.93051	\\
0.12555	0.93142	\\
0.12561	0.93233	\\
0.12567	0.93326	\\
0.12573	0.93418	\\
0.12579	0.93512	\\
0.12585	0.93609	\\
0.12592	0.93707	\\
0.12598	0.93806	\\
0.12604	0.93906	\\
0.1261	0.94005	\\
0.12616	0.94102	\\
0.12622	0.94198	\\
0.12628	0.94292	\\
0.12634	0.94384	\\
0.1264	0.94473	\\
0.12646	0.94559	\\
0.12653	0.94641	\\
0.12659	0.9472	\\
0.12665	0.94794	\\
0.12671	0.94863	\\
0.12677	0.9493	\\
0.12683	0.94994	\\
0.12689	0.95054	\\
0.12695	0.95112	\\
0.12701	0.95168	\\
0.12708	0.95223	\\
0.12714	0.95277	\\
0.1272	0.9533	\\
0.12726	0.95382	\\
0.12732	0.95432	\\
0.12738	0.95482	\\
0.12744	0.95531	\\
0.1275	0.95581	\\
0.12756	0.95632	\\
0.12762	0.95685	\\
0.12769	0.95738	\\
0.12775	0.95793	\\
0.12781	0.95852	\\
0.12787	0.95911	\\
0.12793	0.9597	\\
0.12799	0.96029	\\
0.12805	0.96089	\\
0.12811	0.96147	\\
0.12817	0.96206	\\
0.12823	0.96265	\\
0.1283	0.96325	\\
0.12836	0.96385	\\
0.12842	0.96445	\\
0.12848	0.96507	\\
0.12854	0.9657	\\
0.1286	0.96633	\\
0.12866	0.96698	\\
0.12872	0.96763	\\
0.12878	0.9683	\\
0.12885	0.96896	\\
0.12891	0.96962	\\
0.12897	0.97029	\\
0.12903	0.97097	\\
0.12909	0.97165	\\
0.12915	0.97231	\\
0.12921	0.97296	\\
0.12927	0.97361	\\
0.12933	0.97426	\\
0.12939	0.97494	\\
0.12946	0.97561	\\
0.12952	0.97626	\\
0.12958	0.9769	\\
0.12964	0.97754	\\
0.1297	0.97818	\\
0.12976	0.97881	\\
0.12982	0.97943	\\
0.12988	0.98004	\\
0.12994	0.98064	\\
0.13	0.98124	\\
0.13007	0.98183	\\
0.13013	0.98241	\\
0.13019	0.983	\\
0.13025	0.98357	\\
0.13031	0.98414	\\
0.13037	0.98471	\\
0.13043	0.98528	\\
0.13049	0.98584	\\
0.13055	0.98641	\\
0.13062	0.98697	\\
0.13068	0.98754	\\
0.13074	0.98809	\\
0.1308	0.98866	\\
0.13086	0.98925	\\
0.13092	0.98983	\\
0.13098	0.99041	\\
0.13104	0.99098	\\
0.1311	0.99157	\\
0.13116	0.99218	\\
0.13123	0.9928	\\
0.13129	0.99344	\\
0.13135	0.9941	\\
0.13141	0.99477	\\
0.13147	0.99545	\\
0.13153	0.99614	\\
0.13159	0.99682	\\
0.13165	0.9975	\\
0.13171	0.99819	\\
0.13177	0.99888	\\
0.13184	0.99957	\\
0.1319	1.00026	\\
0.13196	1.00096	\\
0.13202	1.00164	\\
0.13208	1.00233	\\
0.13214	1.00304	\\
0.1322	1.00376	\\
0.13226	1.00452	\\
0.13232	1.00531	\\
0.13239	1.00615	\\
0.13245	1.00702	\\
0.13251	1.00792	\\
0.13257	1.00885	\\
0.13263	1.0098	\\
0.13269	1.01077	\\
0.13275	1.01177	\\
0.13281	1.01278	\\
0.13287	1.01381	\\
0.13293	1.01485	\\
0.133	1.01592	\\
0.13306	1.017	\\
0.13312	1.01809	\\
0.13318	1.01918	\\
0.13324	1.02027	\\
0.1333	1.02134	\\
0.13336	1.02241	\\
0.13342	1.02348	\\
0.13348	1.02453	\\
0.13354	1.02556	\\
0.13361	1.02659	\\
0.13367	1.02763	\\
0.13373	1.02865	\\
0.13379	1.02968	\\
0.13385	1.0307	\\
0.13391	1.03172	\\
0.13397	1.03271	\\
0.13403	1.03369	\\
0.13409	1.03464	\\
0.13416	1.03558	\\
0.13422	1.03651	\\
0.13428	1.03742	\\
0.13434	1.03833	\\
0.1344	1.03923	\\
0.13446	1.04013	\\
0.13452	1.04102	\\
0.13458	1.04191	\\
0.13464	1.0428	\\
0.1347	1.04368	\\
0.13477	1.04458	\\
0.13483	1.04548	\\
0.13489	1.04638	\\
0.13495	1.04728	\\
0.13501	1.04818	\\
0.13507	1.04908	\\
0.13513	1.05	\\
0.13519	1.05093	\\
0.13525	1.05187	\\
0.13531	1.05282	\\
0.13538	1.05378	\\
0.13544	1.05474	\\
0.1355	1.05569	\\
0.13556	1.05664	\\
0.13562	1.05759	\\
0.13568	1.05852	\\
0.13574	1.05945	\\
0.1358	1.06039	\\
0.13586	1.06133	\\
0.13593	1.06227	\\
0.13599	1.0632	\\
0.13605	1.06414	\\
0.13611	1.06507	\\
0.13617	1.06599	\\
0.13623	1.06691	\\
0.13629	1.06781	\\
0.13635	1.06871	\\
0.13641	1.06961	\\
0.13647	1.07048	\\
0.13654	1.07133	\\
0.1366	1.07218	\\
0.13666	1.07302	\\
0.13672	1.07386	\\
0.13678	1.07469	\\
0.13684	1.0755	\\
0.1369	1.0763	\\
0.13696	1.07709	\\
0.13702	1.07787	\\
0.13708	1.07864	\\
0.13715	1.07941	\\
0.13721	1.08016	\\
0.13727	1.08089	\\
0.13733	1.0816	\\
0.13739	1.08229	\\
0.13745	1.08296	\\
0.13751	1.08362	\\
0.13757	1.08426	\\
0.13763	1.08489	\\
0.1377	1.08551	\\
0.13776	1.08615	\\
0.13782	1.08678	\\
0.13788	1.08739	\\
0.13794	1.088	\\
0.138	1.08861	\\
0.13806	1.08925	\\
0.13812	1.08991	\\
0.13818	1.09059	\\
0.13824	1.09129	\\
0.13831	1.09201	\\
0.13837	1.09274	\\
0.13843	1.09347	\\
0.13849	1.09421	\\
0.13855	1.09497	\\
0.13861	1.09575	\\
0.13867	1.09654	\\
0.13873	1.09733	\\
0.13879	1.09812	\\
0.13885	1.0989	\\
0.13892	1.09968	\\
0.13898	1.10045	\\
0.13904	1.10121	\\
0.1391	1.10199	\\
0.13916	1.10278	\\
0.13922	1.10356	\\
0.13928	1.10433	\\
0.13934	1.10509	\\
0.1394	1.10585	\\
0.13947	1.10662	\\
0.13953	1.1074	\\
0.13959	1.1082	\\
0.13965	1.109	\\
0.13971	1.10981	\\
0.13977	1.11062	\\
0.13983	1.11143	\\
0.13989	1.11224	\\
0.13995	1.11304	\\
0.14001	1.11386	\\
0.14008	1.11468	\\
0.14014	1.11552	\\
0.1402	1.11638	\\
0.14026	1.11726	\\
0.14032	1.11814	\\
0.14038	1.11905	\\
0.14044	1.11996	\\
0.1405	1.12088	\\
0.14056	1.1218	\\
0.14062	1.12271	\\
0.14069	1.12364	\\
0.14075	1.12458	\\
0.14081	1.12552	\\
0.14087	1.12646	\\
0.14093	1.1274	\\
0.14099	1.12834	\\
0.14105	1.12929	\\
0.14111	1.13024	\\
0.14117	1.13118	\\
0.14124	1.1321	\\
0.1413	1.133	\\
0.14136	1.13388	\\
0.14142	1.13474	\\
0.14148	1.1356	\\
0.14154	1.13644	\\
0.1416	1.13725	\\
0.14166	1.13805	\\
0.14172	1.13883	\\
0.14178	1.1396	\\
0.14185	1.14034	\\
0.14191	1.14106	\\
0.14197	1.14174	\\
0.14203	1.14241	\\
0.14209	1.14306	\\
0.14215	1.14369	\\
0.14221	1.14428	\\
0.14227	1.14484	\\
0.14233	1.14538	\\
0.1424	1.14591	\\
0.14246	1.14642	\\
0.14252	1.14694	\\
0.14258	1.14747	\\
0.14264	1.14799	\\
0.1427	1.1485	\\
0.14276	1.14902	\\
0.14282	1.14956	\\
0.14288	1.1501	\\
0.14294	1.15064	\\
0.14301	1.15119	\\
0.14307	1.15176	\\
0.14313	1.15234	\\
0.14319	1.15294	\\
0.14325	1.15354	\\
0.14331	1.15414	\\
0.14337	1.15474	\\
0.14343	1.15533	\\
0.14349	1.15591	\\
0.14355	1.15649	\\
0.14362	1.15706	\\
0.14368	1.15761	\\
0.14374	1.15817	\\
0.1438	1.15872	\\
0.14386	1.15929	\\
0.14392	1.15985	\\
0.14398	1.16041	\\
0.14404	1.16097	\\
0.1441	1.16153	\\
0.14417	1.16208	\\
0.14423	1.16263	\\
0.14429	1.16317	\\
0.14435	1.16371	\\
0.14441	1.16426	\\
0.14447	1.16482	\\
0.14453	1.16539	\\
0.14459	1.16594	\\
0.14465	1.16648	\\
0.14471	1.167	\\
0.14478	1.16752	\\
0.14484	1.16803	\\
0.1449	1.16853	\\
0.14496	1.16902	\\
0.14502	1.16949	\\
0.14508	1.16992	\\
0.14514	1.1703	\\
0.1452	1.17065	\\
0.14526	1.17097	\\
0.14532	1.17125	\\
0.14539	1.17149	\\
0.14545	1.17169	\\
0.14551	1.17184	\\
0.14557	1.17196	\\
0.14563	1.17206	\\
0.14569	1.17212	\\
0.14575	1.17217	\\
0.14581	1.17221	\\
0.14587	1.17224	\\
0.14594	1.17226	\\
0.146	1.17225	\\
0.14606	1.1722	\\
0.14612	1.17213	\\
0.14618	1.17203	\\
0.14624	1.17192	\\
0.1463	1.17179	\\
0.14636	1.17166	\\
0.14642	1.17153	\\
0.14648	1.1714	\\
0.14655	1.17128	\\
0.14661	1.17117	\\
0.14667	1.17106	\\
0.14673	1.17096	\\
0.14679	1.17086	\\
0.14685	1.17077	\\
0.14691	1.17067	\\
0.14697	1.17056	\\
0.14703	1.17046	\\
0.14709	1.17035	\\
0.14716	1.17024	\\
0.14722	1.17011	\\
0.14728	1.16998	\\
0.14734	1.16985	\\
0.1474	1.1697	\\
0.14746	1.16954	\\
0.14752	1.16938	\\
0.14758	1.1692	\\
0.14764	1.16903	\\
0.14771	1.16885	\\
0.14777	1.16867	\\
0.14783	1.16848	\\
0.14789	1.16829	\\
0.14795	1.16808	\\
0.14801	1.16787	\\
0.14807	1.16766	\\
0.14813	1.16744	\\
0.14819	1.16722	\\
0.14825	1.16697	\\
0.14832	1.1667	\\
0.14838	1.16643	\\
0.14844	1.16615	\\
0.1485	1.16584	\\
0.14856	1.16552	\\
0.14862	1.16519	\\
0.14868	1.16485	\\
0.14874	1.16449	\\
0.1488	1.16411	\\
0.14886	1.1637	\\
0.14893	1.16326	\\
0.14899	1.1628	\\
0.14905	1.16234	\\
0.14911	1.16186	\\
0.14917	1.16139	\\
0.14923	1.16092	\\
0.14929	1.16046	\\
0.14935	1.16	\\
0.14941	1.15955	\\
0.14948	1.15911	\\
0.14954	1.15865	\\
0.1496	1.15817	\\
0.14966	1.1577	\\
0.14972	1.15724	\\
0.14978	1.15678	\\
0.14984	1.15632	\\
0.1499	1.15584	\\
0.14996	1.15537	\\
0.15002	1.15491	\\
0.15009	1.15446	\\
0.15015	1.154	\\
0.15021	1.15355	\\
0.15027	1.1531	\\
0.15033	1.15264	\\
0.15039	1.15215	\\
0.15045	1.15165	\\
0.15051	1.15114	\\
0.15057	1.15064	\\
0.15063	1.15012	\\
0.1507	1.1496	\\
0.15076	1.14904	\\
0.15082	1.14845	\\
0.15088	1.14786	\\
0.15094	1.14724	\\
0.151	1.14661	\\
0.15106	1.14599	\\
0.15112	1.14539	\\
0.15118	1.14481	\\
0.15125	1.14425	\\
0.15131	1.1437	\\
0.15137	1.14317	\\
0.15143	1.14264	\\
0.15149	1.14213	\\
0.15155	1.14164	\\
0.15161	1.14115	\\
0.15167	1.14067	\\
0.15173	1.1402	\\
0.15179	1.13975	\\
0.15186	1.1393	\\
0.15192	1.13888	\\
0.15198	1.13847	\\
0.15204	1.1381	\\
0.1521	1.13774	\\
0.15216	1.13741	\\
0.15222	1.1371	\\
0.15228	1.13682	\\
0.15234	1.13656	\\
0.1524	1.13631	\\
0.15247	1.13608	\\
0.15253	1.13585	\\
0.15259	1.13562	\\
0.15265	1.1354	\\
0.15271	1.13519	\\
0.15277	1.13499	\\
0.15283	1.1348	\\
0.15289	1.13462	\\
0.15295	1.13445	\\
0.15302	1.13428	\\
0.15308	1.1341	\\
0.15314	1.13393	\\
0.1532	1.13376	\\
0.15326	1.13361	\\
0.15332	1.13348	\\
0.15338	1.13336	\\
0.15344	1.13327	\\
0.1535	1.13319	\\
0.15356	1.13312	\\
0.15363	1.13306	\\
0.15369	1.13302	\\
0.15375	1.13299	\\
0.15381	1.13296	\\
0.15387	1.13295	\\
0.15393	1.13294	\\
0.15399	1.13292	\\
0.15405	1.1329	\\
0.15411	1.13286	\\
0.15417	1.1328	\\
0.15424	1.13274	\\
0.1543	1.13266	\\
0.15436	1.13256	\\
0.15442	1.13244	\\
0.15448	1.13229	\\
0.15454	1.13212	\\
0.1546	1.13192	\\
0.15466	1.13169	\\
0.15472	1.13146	\\
0.15479	1.13121	\\
0.15485	1.13096	\\
0.15491	1.1307	\\
0.15497	1.13042	\\
0.15503	1.13013	\\
0.15509	1.12982	\\
0.15515	1.12948	\\
0.15521	1.12912	\\
0.15527	1.12874	\\
0.15533	1.12833	\\
0.1554	1.1279	\\
0.15546	1.12747	\\
0.15552	1.12702	\\
0.15558	1.12657	\\
0.15564	1.12611	\\
0.1557	1.12565	\\
0.15576	1.12518	\\
0.15582	1.1247	\\
0.15588	1.1242	\\
0.15594	1.1237	\\
0.15601	1.12318	\\
0.15607	1.12267	\\
0.15613	1.12216	\\
0.15619	1.12163	\\
0.15625	1.12111	\\
0.15631	1.12057	\\
0.15637	1.12004	\\
0.15643	1.1195	\\
0.15649	1.11897	\\
0.15656	1.11844	\\
0.15662	1.11793	\\
0.15668	1.11743	\\
0.15674	1.11694	\\
0.1568	1.11646	\\
0.15686	1.116	\\
0.15692	1.11555	\\
0.15698	1.11511	\\
0.15704	1.11468	\\
0.1571	1.11428	\\
0.15717	1.11388	\\
0.15723	1.11351	\\
0.15729	1.11315	\\
0.15735	1.11281	\\
0.15741	1.11248	\\
0.15747	1.11216	\\
0.15753	1.11183	\\
0.15759	1.1115	\\
0.15765	1.11116	\\
0.15771	1.11081	\\
0.15778	1.11044	\\
0.15784	1.11005	\\
0.1579	1.10965	\\
0.15796	1.10924	\\
0.15802	1.10881	\\
0.15808	1.10837	\\
0.15814	1.10791	\\
0.1582	1.10744	\\
0.15826	1.10695	\\
0.15833	1.10645	\\
0.15839	1.10593	\\
0.15845	1.10541	\\
0.15851	1.10487	\\
0.15857	1.10432	\\
0.15863	1.10375	\\
0.15869	1.10318	\\
0.15875	1.10258	\\
0.15881	1.10197	\\
0.15887	1.10134	\\
0.15894	1.10071	\\
0.159	1.10007	\\
0.15906	1.09942	\\
0.15912	1.09877	\\
0.15918	1.09811	\\
0.15924	1.09744	\\
0.1593	1.09675	\\
0.15936	1.09607	\\
0.15942	1.0954	\\
0.15948	1.09473	\\
0.15955	1.09407	\\
0.15961	1.09342	\\
0.15967	1.09278	\\
0.15973	1.09213	\\
0.15979	1.09149	\\
0.15985	1.09085	\\
0.15991	1.09021	\\
0.15997	1.08959	\\
0.16003	1.08897	\\
0.1601	1.08835	\\
0.16016	1.08772	\\
0.16022	1.08708	\\
0.16028	1.08643	\\
0.16034	1.08576	\\
0.1604	1.08508	\\
0.16046	1.08438	\\
0.16052	1.08366	\\
0.16058	1.08292	\\
0.16064	1.08216	\\
0.16071	1.08137	\\
0.16077	1.08056	\\
0.16083	1.07974	\\
0.16089	1.0789	\\
0.16095	1.07804	\\
0.16101	1.07716	\\
0.16107	1.07627	\\
0.16113	1.07538	\\
0.16119	1.07447	\\
0.16125	1.07356	\\
0.16132	1.07264	\\
0.16138	1.07171	\\
0.16144	1.07078	\\
0.1615	1.06984	\\
0.16156	1.0689	\\
0.16162	1.06795	\\
0.16168	1.067	\\
0.16174	1.06604	\\
0.1618	1.06509	\\
0.16187	1.06414	\\
0.16193	1.0632	\\
0.16199	1.06224	\\
0.16205	1.06128	\\
0.16211	1.06031	\\
0.16217	1.05933	\\
0.16223	1.05836	\\
0.16229	1.05737	\\
0.16235	1.05637	\\
0.16241	1.05536	\\
0.16248	1.05434	\\
0.16254	1.05332	\\
0.1626	1.0523	\\
0.16266	1.05127	\\
0.16272	1.05023	\\
0.16278	1.04917	\\
0.16284	1.04809	\\
0.1629	1.047	\\
0.16296	1.04588	\\
0.16302	1.04475	\\
0.16309	1.0436	\\
0.16315	1.04244	\\
0.16321	1.04126	\\
0.16327	1.04009	\\
0.16333	1.03891	\\
0.16339	1.03774	\\
0.16345	1.03657	\\
0.16351	1.03541	\\
0.16357	1.03426	\\
0.16364	1.03311	\\
0.1637	1.03197	\\
0.16376	1.03085	\\
0.16382	1.02973	\\
0.16388	1.02861	\\
0.16394	1.02749	\\
0.164	1.02636	\\
0.16406	1.02522	\\
0.16412	1.02407	\\
0.16418	1.02293	\\
0.16425	1.02178	\\
0.16431	1.02063	\\
0.16437	1.01948	\\
0.16443	1.01835	\\
0.16449	1.01721	\\
0.16455	1.01607	\\
0.16461	1.01492	\\
0.16467	1.01376	\\
0.16473	1.01259	\\
0.16479	1.0114	\\
0.16486	1.01019	\\
0.16492	1.00898	\\
0.16498	1.00776	\\
0.16504	1.00654	\\
0.1651	1.00531	\\
0.16516	1.00407	\\
0.16522	1.00283	\\
0.16528	1.0016	\\
0.16534	1.00037	\\
0.16541	0.99914	\\
0.16547	0.9979	\\
0.16553	0.99667	\\
0.16559	0.99542	\\
0.16565	0.99417	\\
0.16571	0.99291	\\
0.16577	0.99163	\\
0.16583	0.99034	\\
0.16589	0.98903	\\
0.16595	0.98773	\\
0.16602	0.98642	\\
0.16608	0.9851	\\
0.16614	0.98377	\\
0.1662	0.98242	\\
0.16626	0.98107	\\
0.16632	0.9797	\\
0.16638	0.97834	\\
0.16644	0.97697	\\
0.1665	0.97559	\\
0.16656	0.97421	\\
0.16663	0.97283	\\
0.16669	0.97145	\\
0.16675	0.97007	\\
0.16681	0.9687	\\
0.16687	0.96731	\\
0.16693	0.96592	\\
0.16699	0.96451	\\
0.16705	0.96311	\\
0.16711	0.96171	\\
0.16718	0.96031	\\
0.16724	0.95892	\\
0.1673	0.95754	\\
0.16736	0.95616	\\
0.16742	0.95479	\\
0.16748	0.95342	\\
0.16754	0.95205	\\
0.1676	0.95068	\\
0.16766	0.94932	\\
0.16772	0.94797	\\
0.16779	0.94665	\\
0.16785	0.94533	\\
0.16791	0.94404	\\
0.16797	0.94278	\\
0.16803	0.94156	\\
0.16809	0.94037	\\
0.16815	0.93921	\\
0.16821	0.93809	\\
0.16827	0.93699	\\
0.16833	0.93591	\\
0.1684	0.93485	\\
0.16846	0.9338	\\
0.16852	0.93277	\\
0.16858	0.93175	\\
0.16864	0.93073	\\
0.1687	0.92972	\\
0.16876	0.92871	\\
0.16882	0.92771	\\
0.16888	0.92671	\\
0.16895	0.92571	\\
0.16901	0.92469	\\
0.16907	0.92365	\\
0.16913	0.92261	\\
0.16919	0.92155	\\
0.16925	0.92047	\\
0.16931	0.91938	\\
0.16937	0.91825	\\
0.16943	0.91708	\\
0.16949	0.91588	\\
0.16956	0.91463	\\
0.16962	0.91333	\\
0.16968	0.912	\\
0.16974	0.91063	\\
0.1698	0.90923	\\
0.16986	0.90779	\\
0.16992	0.9063	\\
0.16998	0.90478	\\
0.17004	0.90323	\\
0.1701	0.90164	\\
0.17017	0.90002	\\
0.17023	0.89838	\\
0.17029	0.89672	\\
0.17035	0.89504	\\
0.17041	0.89336	\\
0.17047	0.89166	\\
0.17053	0.88996	\\
0.17059	0.88826	\\
0.17065	0.88654	\\
0.17072	0.88483	\\
0.17078	0.8831	\\
0.17084	0.88137	\\
0.1709	0.87962	\\
0.17096	0.87786	\\
0.17102	0.87608	\\
0.17108	0.87429	\\
0.17114	0.87249	\\
0.1712	0.87069	\\
0.17126	0.86889	\\
0.17133	0.86708	\\
0.17139	0.86525	\\
0.17145	0.86341	\\
0.17151	0.86156	\\
0.17157	0.85969	\\
0.17163	0.8578	\\
0.17169	0.8559	\\
0.17175	0.85399	\\
0.17181	0.85208	\\
0.17188	0.85016	\\
0.17194	0.84824	\\
0.172	0.84631	\\
0.17206	0.84438	\\
0.17212	0.84243	\\
0.17218	0.84047	\\
0.17224	0.8385	\\
0.1723	0.83652	\\
0.17236	0.83453	\\
0.17242	0.83253	\\
0.17249	0.83054	\\
0.17255	0.82855	\\
0.17261	0.82657	\\
0.17267	0.82459	\\
0.17273	0.82262	\\
0.17279	0.82065	\\
0.17285	0.81867	\\
0.17291	0.81669	\\
0.17297	0.81472	\\
0.17303	0.81275	\\
0.1731	0.81077	\\
0.17316	0.80879	\\
0.17322	0.80681	\\
0.17328	0.80483	\\
0.17334	0.80285	\\
0.1734	0.80087	\\
0.17346	0.79888	\\
0.17352	0.7969	\\
0.17358	0.79492	\\
0.17365	0.79294	\\
0.17371	0.79095	\\
0.17377	0.78897	\\
0.17383	0.78699	\\
0.17389	0.78502	\\
0.17395	0.78305	\\
0.17401	0.78109	\\
0.17407	0.77914	\\
0.17413	0.7772	\\
0.17419	0.77526	\\
0.17426	0.77334	\\
0.17432	0.7714	\\
0.17438	0.76947	\\
0.17444	0.76753	\\
0.1745	0.76558	\\
0.17456	0.76363	\\
0.17462	0.76167	\\
0.17468	0.75969	\\
0.17474	0.7577	\\
0.1748	0.7557	\\
0.17487	0.75369	\\
0.17493	0.75169	\\
0.17499	0.74968	\\
0.17505	0.74767	\\
0.17511	0.74566	\\
0.17517	0.74365	\\
0.17523	0.74164	\\
0.17529	0.73963	\\
0.17535	0.73763	\\
0.17542	0.73563	\\
0.17548	0.73364	\\
0.17554	0.73167	\\
0.1756	0.72972	\\
0.17566	0.72779	\\
0.17572	0.72588	\\
0.17578	0.72398	\\
0.17584	0.72209	\\
0.1759	0.72021	\\
0.17596	0.71835	\\
0.17603	0.71652	\\
0.17609	0.71469	\\
0.17615	0.71288	\\
0.17621	0.71109	\\
0.17627	0.70931	\\
0.17633	0.70753	\\
0.17639	0.70576	\\
0.17645	0.704	\\
0.17651	0.70225	\\
0.17657	0.7005	\\
0.17664	0.69876	\\
0.1767	0.69704	\\
0.17676	0.69533	\\
0.17682	0.69363	\\
0.17688	0.69194	\\
0.17694	0.69026	\\
0.177	0.6886	\\
0.17706	0.68695	\\
0.17712	0.68532	\\
0.17719	0.68371	\\
0.17725	0.68212	\\
0.17731	0.68053	\\
0.17737	0.67895	\\
0.17743	0.67737	\\
0.17749	0.6758	\\
0.17755	0.67423	\\
0.17761	0.67267	\\
0.17767	0.67114	\\
0.17773	0.66963	\\
0.1778	0.66813	\\
0.17786	0.66665	\\
0.17792	0.66519	\\
0.17798	0.66373	\\
0.17804	0.66228	\\
0.1781	0.66083	\\
0.17816	0.65939	\\
0.17822	0.65795	\\
0.17828	0.65652	\\
0.17834	0.65511	\\
0.17841	0.65371	\\
0.17847	0.65231	\\
0.17853	0.65091	\\
0.17859	0.64952	\\
0.17865	0.64812	\\
0.17871	0.64673	\\
0.17877	0.64534	\\
0.17883	0.64394	\\
0.17889	0.64253	\\
0.17896	0.64112	\\
0.17902	0.6397	\\
0.17908	0.63827	\\
0.17914	0.63684	\\
0.1792	0.63539	\\
0.17926	0.63391	\\
0.17932	0.63243	\\
0.17938	0.63092	\\
0.17944	0.62939	\\
0.1795	0.62784	\\
0.17957	0.62628	\\
0.17963	0.62469	\\
0.17969	0.62309	\\
0.17975	0.62148	\\
0.17981	0.61985	\\
0.17987	0.61821	\\
0.17993	0.61656	\\
0.17999	0.6149	\\
0.18005	0.61324	\\
0.18011	0.61157	\\
0.18018	0.6099	\\
0.18024	0.60823	\\
0.1803	0.60657	\\
0.18036	0.60492	\\
0.18042	0.6033	\\
0.18048	0.60169	\\
0.18054	0.6001	\\
0.1806	0.59853	\\
0.18066	0.59699	\\
0.18073	0.59547	\\
0.18079	0.59399	\\
0.18085	0.59253	\\
0.18091	0.5911	\\
0.18097	0.58969	\\
0.18103	0.58831	\\
0.18109	0.58696	\\
0.18115	0.58562	\\
0.18121	0.5843	\\
0.18127	0.583	\\
0.18134	0.58171	\\
0.1814	0.58044	\\
0.18146	0.57919	\\
0.18152	0.57795	\\
0.18158	0.57672	\\
0.18164	0.57549	\\
0.1817	0.57425	\\
0.18176	0.57302	\\
0.18182	0.57178	\\
0.18188	0.57055	\\
0.18195	0.56931	\\
0.18201	0.56807	\\
0.18207	0.56684	\\
0.18213	0.5656	\\
0.18219	0.56437	\\
0.18225	0.56313	\\
0.18231	0.56189	\\
0.18237	0.56064	\\
0.18243	0.5594	\\
0.1825	0.55815	\\
0.18256	0.5569	\\
0.18262	0.55565	\\
0.18268	0.55438	\\
0.18274	0.5531	\\
0.1828	0.55182	\\
0.18286	0.55052	\\
0.18292	0.54922	\\
0.18298	0.5479	\\
0.18304	0.54658	\\
0.18311	0.54525	\\
0.18317	0.54391	\\
0.18323	0.54257	\\
0.18329	0.54121	\\
0.18335	0.53985	\\
0.18341	0.53848	\\
0.18347	0.53711	\\
0.18353	0.53574	\\
0.18359	0.53437	\\
0.18365	0.533	\\
0.18372	0.53163	\\
0.18378	0.53026	\\
0.18384	0.52888	\\
0.1839	0.52749	\\
0.18396	0.5261	\\
0.18402	0.5247	\\
0.18408	0.5233	\\
0.18414	0.5219	\\
0.1842	0.5205	\\
0.18427	0.51909	\\
0.18433	0.51768	\\
0.18439	0.51627	\\
0.18445	0.51486	\\
0.18451	0.51346	\\
0.18457	0.51206	\\
0.18463	0.51066	\\
0.18469	0.50928	\\
0.18475	0.50791	\\
0.18481	0.50655	\\
0.18488	0.5052	\\
0.18494	0.50387	\\
0.185	0.50255	\\
0.18506	0.50124	\\
0.18512	0.49993	\\
0.18518	0.49864	\\
0.18524	0.49735	\\
0.1853	0.49607	\\
0.18536	0.4948	\\
0.18542	0.49354	\\
0.18549	0.49229	\\
0.18555	0.49106	\\
0.18561	0.48983	\\
0.18567	0.48861	\\
0.18573	0.48741	\\
0.18579	0.48622	\\
0.18585	0.48504	\\
0.18591	0.48388	\\
0.18597	0.48274	\\
0.18604	0.48162	\\
0.1861	0.4805	\\
0.18616	0.47941	\\
0.18622	0.47832	\\
0.18628	0.47726	\\
0.18634	0.4762	\\
0.1864	0.47516	\\
0.18646	0.47412	\\
0.18652	0.47309	\\
0.18658	0.47207	\\
0.18665	0.47106	\\
0.18671	0.47005	\\
0.18677	0.46905	\\
0.18683	0.46805	\\
0.18689	0.46707	\\
0.18695	0.46609	\\
0.18701	0.46511	\\
0.18707	0.46414	\\
0.18713	0.46318	\\
0.18719	0.46223	\\
0.18726	0.4613	\\
0.18732	0.46037	\\
0.18738	0.45945	\\
0.18744	0.45855	\\
0.1875	0.45765	\\
0.18756	0.45676	\\
0.18762	0.45588	\\
0.18768	0.45501	\\
0.18774	0.45414	\\
0.18781	0.45327	\\
0.18787	0.45241	\\
0.18793	0.45155	\\
0.18799	0.45068	\\
0.18805	0.44981	\\
0.18811	0.44893	\\
0.18817	0.44805	\\
0.18823	0.44716	\\
0.18829	0.44628	\\
0.18835	0.4454	\\
0.18842	0.44451	\\
0.18848	0.44362	\\
0.18854	0.44273	\\
0.1886	0.44183	\\
0.18866	0.44092	\\
0.18872	0.44001	\\
0.18878	0.43908	\\
0.18884	0.43815	\\
0.1889	0.43721	\\
0.18896	0.43628	\\
0.18903	0.43535	\\
0.18909	0.43443	\\
0.18915	0.43352	\\
0.18921	0.43261	\\
0.18927	0.43171	\\
0.18933	0.43081	\\
0.18939	0.42994	\\
0.18945	0.42907	\\
0.18951	0.42823	\\
0.18958	0.4274	\\
0.18964	0.4266	\\
0.1897	0.4258	\\
0.18976	0.42503	\\
0.18982	0.42425	\\
0.18988	0.42348	\\
0.18994	0.42271	\\
0.19	0.42193	\\
0.19006	0.42114	\\
0.19012	0.42035	\\
0.19019	0.41955	\\
0.19025	0.41875	\\
0.19031	0.41794	\\
0.19037	0.41711	\\
0.19043	0.41628	\\
0.19049	0.41542	\\
0.19055	0.41455	\\
0.19061	0.41366	\\
0.19067	0.41274	\\
0.19073	0.41181	\\
0.1908	0.41086	\\
0.19086	0.40989	\\
0.19092	0.40891	\\
0.19098	0.40791	\\
0.19104	0.40691	\\
0.1911	0.40589	\\
0.19116	0.40488	\\
0.19122	0.40385	\\
0.19128	0.40282	\\
0.19135	0.40178	\\
0.19141	0.40074	\\
0.19147	0.39969	\\
0.19153	0.39865	\\
0.19159	0.39761	\\
0.19165	0.39658	\\
0.19171	0.39555	\\
0.19177	0.39452	\\
0.19183	0.3935	\\
0.19189	0.39249	\\
0.19196	0.39148	\\
0.19202	0.3905	\\
0.19208	0.38953	\\
0.19214	0.38858	\\
0.1922	0.38765	\\
0.19226	0.38673	\\
0.19232	0.38583	\\
0.19238	0.38496	\\
0.19244	0.38411	\\
0.1925	0.3833	\\
0.19257	0.38251	\\
0.19263	0.38175	\\
0.19269	0.38101	\\
0.19275	0.38028	\\
0.19281	0.37956	\\
0.19287	0.37886	\\
0.19293	0.37818	\\
0.19299	0.37751	\\
0.19305	0.37686	\\
0.19312	0.37622	\\
0.19318	0.37559	\\
0.19324	0.37495	\\
0.1933	0.37433	\\
0.19336	0.37369	\\
0.19342	0.37305	\\
0.19348	0.37239	\\
0.19354	0.37172	\\
0.1936	0.37104	\\
0.19366	0.37036	\\
0.19373	0.36968	\\
0.19379	0.36899	\\
0.19385	0.36829	\\
0.19391	0.36758	\\
0.19397	0.36688	\\
0.19403	0.36617	\\
0.19409	0.36546	\\
0.19415	0.36476	\\
0.19421	0.36407	\\
0.19427	0.36339	\\
0.19434	0.36272	\\
0.1944	0.36205	\\
0.19446	0.36137	\\
0.19452	0.3607	\\
0.19458	0.36003	\\
0.19464	0.35936	\\
0.1947	0.35871	\\
0.19476	0.35806	\\
0.19482	0.35742	\\
0.19489	0.35679	\\
0.19495	0.35619	\\
0.19501	0.35561	\\
0.19507	0.35503	\\
0.19513	0.35447	\\
0.19519	0.35393	\\
0.19525	0.35341	\\
0.19531	0.35292	\\
0.19537	0.35245	\\
0.19543	0.35199	\\
0.1955	0.35153	\\
0.19556	0.35108	\\
0.19562	0.35065	\\
0.19568	0.35022	\\
0.19574	0.34981	\\
0.1958	0.34942	\\
0.19586	0.34905	\\
0.19592	0.3487	\\
0.19598	0.34839	\\
0.19604	0.34809	\\
0.19611	0.34782	\\
0.19617	0.34757	\\
0.19623	0.34733	\\
0.19629	0.34712	\\
0.19635	0.34693	\\
0.19641	0.34678	\\
0.19647	0.34663	\\
0.19653	0.34652	\\
0.19659	0.34644	\\
0.19666	0.3464	\\
0.19672	0.34638	\\
0.19678	0.3464	\\
0.19684	0.34645	\\
0.1969	0.34653	\\
0.19696	0.34663	\\
0.19702	0.34676	\\
0.19708	0.34692	\\
0.19714	0.3471	\\
0.1972	0.3473	\\
0.19727	0.34752	\\
0.19733	0.34776	\\
0.19739	0.34803	\\
0.19745	0.34832	\\
0.19751	0.34863	\\
0.19757	0.34896	\\
0.19763	0.3493	\\
0.19769	0.34965	\\
0.19775	0.35001	\\
0.19781	0.35038	\\
0.19788	0.35076	\\
0.19794	0.35113	\\
0.198	0.35151	\\
0.19806	0.35188	\\
0.19812	0.35223	\\
0.19818	0.35258	\\
0.19824	0.35291	\\
0.1983	0.35324	\\
0.19836	0.35355	\\
0.19843	0.35383	\\
0.19849	0.35407	\\
0.19855	0.3543	\\
0.19861	0.3545	\\
0.19867	0.35469	\\
0.19873	0.35486	\\
0.19879	0.35503	\\
0.19885	0.3552	\\
0.19891	0.35535	\\
0.19897	0.35549	\\
0.19904	0.35563	\\
0.1991	0.35578	\\
0.19916	0.35592	\\
0.19922	0.35606	\\
0.19928	0.3562	\\
0.19934	0.35635	\\
0.1994	0.3565	\\
0.19946	0.35665	\\
0.19952	0.3568	\\
0.19958	0.35695	\\
0.19965	0.35708	\\
0.19971	0.35721	\\
0.19977	0.35734	\\
0.19983	0.35748	\\
0.19989	0.35762	\\
0.19995	0.35775	\\
0.20001	0.35788	\\
0.20007	0.35801	\\
0.20013	0.35812	\\
0.2002	0.35822	\\
0.20026	0.35832	\\
0.20032	0.35843	\\
0.20038	0.35853	\\
0.20044	0.35864	\\
0.2005	0.35874	\\
0.20056	0.35885	\\
0.20062	0.35897	\\
0.20068	0.35909	\\
0.20074	0.3592	\\
0.20081	0.35931	\\
0.20087	0.35941	\\
0.20093	0.3595	\\
0.20099	0.35958	\\
0.20105	0.35965	\\
0.20111	0.35971	\\
0.20117	0.35977	\\
0.20123	0.35981	\\
0.20129	0.35985	\\
0.20135	0.35989	\\
0.20142	0.35994	\\
0.20148	0.36001	\\
0.20154	0.3601	\\
0.2016	0.36021	\\
0.20166	0.36034	\\
0.20172	0.36049	\\
0.20178	0.36065	\\
0.20184	0.36082	\\
0.2019	0.361	\\
0.20197	0.36118	\\
0.20203	0.36138	\\
0.20209	0.3616	\\
0.20215	0.36182	\\
0.20221	0.36204	\\
0.20227	0.36224	\\
0.20233	0.36244	\\
0.20239	0.36264	\\
0.20245	0.36285	\\
0.20251	0.36305	\\
0.20258	0.36326	\\
0.20264	0.36346	\\
0.2027	0.36367	\\
0.20276	0.36387	\\
0.20282	0.36406	\\
0.20288	0.36424	\\
0.20294	0.36442	\\
0.203	0.3646	\\
0.20306	0.36478	\\
0.20312	0.36494	\\
0.20319	0.36508	\\
0.20325	0.36521	\\
0.20331	0.36532	\\
0.20337	0.36541	\\
0.20343	0.36549	\\
0.20349	0.36556	\\
0.20355	0.3656	\\
0.20361	0.3656	\\
0.20367	0.36559	\\
0.20374	0.36555	\\
0.2038	0.36548	\\
0.20386	0.36537	\\
0.20392	0.36523	\\
0.20398	0.36506	\\
0.20404	0.36486	\\
0.2041	0.36463	\\
0.20416	0.36439	\\
0.20422	0.36411	\\
0.20428	0.36381	\\
0.20435	0.36348	\\
0.20441	0.36314	\\
0.20447	0.3628	\\
0.20453	0.36245	\\
0.20459	0.3621	\\
0.20465	0.36173	\\
0.20471	0.36136	\\
0.20477	0.36099	\\
0.20483	0.36061	\\
0.2049	0.36022	\\
0.20496	0.35984	\\
0.20502	0.35945	\\
0.20508	0.35908	\\
0.20514	0.35869	\\
0.2052	0.35831	\\
0.20526	0.35794	\\
0.20532	0.35756	\\
0.20538	0.35718	\\
0.20544	0.3568	\\
0.20551	0.35642	\\
0.20557	0.35604	\\
0.20563	0.35567	\\
0.20569	0.35529	\\
0.20575	0.3549	\\
0.20581	0.35451	\\
0.20587	0.3541	\\
0.20593	0.35368	\\
0.20599	0.35326	\\
0.20605	0.35285	\\
0.20612	0.35243	\\
0.20618	0.35202	\\
0.20624	0.3516	\\
0.2063	0.35118	\\
0.20636	0.35076	\\
0.20642	0.35034	\\
0.20648	0.3499	\\
0.20654	0.34946	\\
0.2066	0.34901	\\
0.20667	0.34854	\\
0.20673	0.34805	\\
0.20679	0.34755	\\
0.20685	0.34702	\\
0.20691	0.34647	\\
0.20697	0.34589	\\
0.20703	0.34529	\\
0.20709	0.34465	\\
0.20715	0.34399	\\
0.20721	0.34329	\\
0.20728	0.34256	\\
0.20734	0.3418	\\
0.2074	0.34099	\\
0.20746	0.34015	\\
0.20752	0.33926	\\
0.20758	0.33833	\\
0.20764	0.33736	\\
0.2077	0.33637	\\
0.20776	0.33535	\\
0.20782	0.33432	\\
0.20789	0.33328	\\
0.20795	0.33221	\\
0.20801	0.33111	\\
0.20807	0.33	\\
0.20813	0.32887	\\
0.20819	0.32773	\\
0.20825	0.32659	\\
0.20831	0.32546	\\
0.20837	0.32431	\\
0.20844	0.32316	\\
0.2085	0.32199	\\
0.20856	0.32081	\\
0.20862	0.31962	\\
0.20868	0.31842	\\
0.20874	0.31722	\\
0.2088	0.31601	\\
0.20886	0.31479	\\
0.20892	0.31357	\\
0.20898	0.31234	\\
0.20905	0.31112	\\
0.20911	0.3099	\\
0.20917	0.30869	\\
0.20923	0.30749	\\
0.20929	0.30631	\\
0.20935	0.30514	\\
0.20941	0.30397	\\
0.20947	0.30281	\\
0.20953	0.30167	\\
0.20959	0.30053	\\
0.20966	0.29939	\\
0.20972	0.29826	\\
0.20978	0.29715	\\
0.20984	0.29605	\\
0.2099	0.29496	\\
0.20996	0.29388	\\
0.21002	0.29281	\\
0.21008	0.29174	\\
0.21014	0.29068	\\
0.21021	0.28963	\\
0.21027	0.2886	\\
0.21033	0.28758	\\
0.21039	0.28658	\\
0.21045	0.28559	\\
0.21051	0.28462	\\
0.21057	0.28368	\\
0.21063	0.28276	\\
0.21069	0.28186	\\
0.21075	0.28099	\\
0.21082	0.28014	\\
0.21088	0.27933	\\
0.21094	0.27855	\\
0.211	0.27779	\\
0.21106	0.27707	\\
0.21112	0.27637	\\
0.21118	0.27569	\\
0.21124	0.27504	\\
0.2113	0.27439	\\
0.21136	0.27377	\\
0.21143	0.27316	\\
0.21149	0.27256	\\
0.21155	0.27197	\\
0.21161	0.2714	\\
0.21167	0.27083	\\
0.21173	0.27027	\\
0.21179	0.26973	\\
0.21185	0.26919	\\
0.21191	0.26865	\\
0.21198	0.26812	\\
0.21204	0.26759	\\
0.2121	0.26705	\\
0.21216	0.26652	\\
0.21222	0.26599	\\
0.21228	0.26546	\\
0.21234	0.26492	\\
0.2124	0.26438	\\
0.21246	0.26384	\\
0.21252	0.26328	\\
0.21259	0.26273	\\
0.21265	0.26216	\\
0.21271	0.26159	\\
0.21277	0.26101	\\
0.21283	0.26043	\\
0.21289	0.25984	\\
0.21295	0.25924	\\
0.21301	0.25864	\\
0.21307	0.25804	\\
0.21313	0.25743	\\
0.2132	0.25682	\\
0.21326	0.25622	\\
0.21332	0.25563	\\
0.21338	0.25505	\\
0.21344	0.25448	\\
0.2135	0.25392	\\
0.21356	0.25338	\\
0.21362	0.25285	\\
0.21368	0.25232	\\
0.21375	0.25181	\\
0.21381	0.2513	\\
0.21387	0.2508	\\
0.21393	0.25032	\\
0.21399	0.24985	\\
0.21405	0.24939	\\
0.21411	0.24893	\\
0.21417	0.24848	\\
0.21423	0.24802	\\
0.21429	0.24756	\\
0.21436	0.24709	\\
0.21442	0.24662	\\
0.21448	0.24616	\\
0.21454	0.24569	\\
0.2146	0.24523	\\
0.21466	0.24476	\\
0.21472	0.24429	\\
0.21478	0.24383	\\
0.21484	0.24337	\\
0.2149	0.2429	\\
0.21497	0.24243	\\
0.21503	0.24194	\\
0.21509	0.24144	\\
0.21515	0.24093	\\
0.21521	0.2404	\\
0.21527	0.23985	\\
0.21533	0.2393	\\
0.21539	0.23873	\\
0.21545	0.23814	\\
0.21552	0.23755	\\
0.21558	0.23695	\\
0.21564	0.23633	\\
0.2157	0.23571	\\
0.21576	0.23508	\\
0.21582	0.23445	\\
0.21588	0.23381	\\
0.21594	0.23317	\\
0.216	0.23255	\\
0.21606	0.23193	\\
0.21613	0.23131	\\
0.21619	0.2307	\\
0.21625	0.23011	\\
0.21631	0.22952	\\
0.21637	0.22895	\\
0.21643	0.22837	\\
0.21649	0.2278	\\
0.21655	0.22724	\\
0.21661	0.22668	\\
0.21667	0.22613	\\
0.21674	0.2256	\\
0.2168	0.22508	\\
0.21686	0.22457	\\
0.21692	0.22406	\\
0.21698	0.22356	\\
0.21704	0.22306	\\
0.2171	0.22256	\\
0.21716	0.22207	\\
0.21722	0.22158	\\
0.21729	0.22109	\\
0.21735	0.2206	\\
0.21741	0.22012	\\
0.21747	0.21963	\\
0.21753	0.21913	\\
0.21759	0.21862	\\
0.21765	0.21809	\\
0.21771	0.21754	\\
0.21777	0.21698	\\
0.21783	0.21641	\\
0.2179	0.21583	\\
0.21796	0.21526	\\
0.21802	0.21469	\\
0.21808	0.2141	\\
0.21814	0.21351	\\
0.2182	0.2129	\\
0.21826	0.21229	\\
0.21832	0.21167	\\
0.21838	0.21105	\\
0.21844	0.21044	\\
0.21851	0.20984	\\
0.21857	0.20925	\\
0.21863	0.20868	\\
0.21869	0.20811	\\
0.21875	0.20755	\\
0.21881	0.20698	\\
0.21887	0.20641	\\
0.21893	0.20584	\\
0.21899	0.20527	\\
0.21906	0.20469	\\
0.21912	0.20411	\\
0.21918	0.20352	\\
0.21924	0.2029	\\
0.2193	0.20225	\\
0.21936	0.20159	\\
0.21942	0.20092	\\
0.21948	0.20023	\\
0.21954	0.19953	\\
0.2196	0.19881	\\
0.21967	0.19808	\\
0.21973	0.19735	\\
0.21979	0.19662	\\
0.21985	0.19589	\\
0.21991	0.19517	\\
0.21997	0.19446	\\
0.22003	0.19376	\\
0.22009	0.19307	\\
0.22015	0.19239	\\
0.22021	0.19172	\\
0.22028	0.19108	\\
0.22034	0.19046	\\
0.2204	0.18987	\\
0.22046	0.1893	\\
0.22052	0.18875	\\
0.22058	0.18823	\\
0.22064	0.18773	\\
0.2207	0.18725	\\
0.22076	0.18679	\\
0.22083	0.18637	\\
0.22089	0.18598	\\
0.22095	0.18563	\\
0.22101	0.18531	\\
0.22107	0.18504	\\
0.22113	0.1848	\\
0.22119	0.18458	\\
0.22125	0.18438	\\
0.22131	0.1842	\\
0.22137	0.18403	\\
0.22144	0.18389	\\
0.2215	0.18376	\\
0.22156	0.18366	\\
0.22162	0.18358	\\
0.22168	0.18353	\\
0.22174	0.18349	\\
0.2218	0.18346	\\
0.22186	0.18343	\\
0.22192	0.18341	\\
0.22198	0.18339	\\
0.22205	0.18337	\\
0.22211	0.18336	\\
0.22217	0.18335	\\
0.22223	0.18333	\\
0.22229	0.18331	\\
0.22235	0.18329	\\
0.22241	0.18327	\\
0.22247	0.18326	\\
0.22253	0.18323	\\
0.2226	0.18318	\\
0.22266	0.18313	\\
0.22272	0.18307	\\
0.22278	0.18303	\\
0.22284	0.18299	\\
0.2229	0.18297	\\
0.22296	0.18295	\\
0.22302	0.18293	\\
0.22308	0.18292	\\
0.22314	0.18293	\\
0.22321	0.18293	\\
0.22327	0.18294	\\
0.22333	0.18295	\\
0.22339	0.18294	\\
0.22345	0.18294	\\
0.22351	0.18295	\\
0.22357	0.18297	\\
0.22363	0.18302	\\
0.22369	0.18307	\\
0.22375	0.18313	\\
0.22382	0.1832	\\
0.22388	0.18328	\\
0.22394	0.18335	\\
0.224	0.18342	\\
0.22406	0.18349	\\
0.22412	0.18354	\\
0.22418	0.18358	\\
0.22424	0.18361	\\
0.2243	0.18365	\\
0.22437	0.18368	\\
0.22443	0.18372	\\
0.22449	0.18374	\\
0.22455	0.18376	\\
0.22461	0.18377	\\
0.22467	0.18378	\\
0.22473	0.18378	\\
0.22479	0.18377	\\
0.22485	0.18374	\\
0.22491	0.18372	\\
0.22498	0.1837	\\
0.22504	0.18368	\\
0.2251	0.18366	\\
0.22516	0.18363	\\
0.22522	0.1836	\\
0.22528	0.18357	\\
0.22534	0.18354	\\
0.2254	0.18351	\\
0.22546	0.18349	\\
0.22552	0.18349	\\
0.22559	0.18349	\\
0.22565	0.18351	\\
0.22571	0.18352	\\
0.22577	0.18354	\\
0.22583	0.18355	\\
0.22589	0.18357	\\
0.22595	0.18358	\\
0.22601	0.1836	\\
0.22607	0.18362	\\
0.22614	0.18365	\\
0.2262	0.18368	\\
0.22626	0.18371	\\
0.22632	0.18376	\\
0.22638	0.18383	\\
0.22644	0.18392	\\
0.2265	0.18402	\\
0.22656	0.18414	\\
0.22662	0.18426	\\
0.22668	0.1844	\\
0.22675	0.18455	\\
0.22681	0.18471	\\
0.22687	0.18487	\\
0.22693	0.18502	\\
0.22699	0.18517	\\
0.22705	0.18532	\\
0.22711	0.18547	\\
0.22717	0.18561	\\
0.22723	0.18574	\\
0.22729	0.18587	\\
0.22736	0.186	\\
0.22742	0.18615	\\
0.22748	0.18631	\\
0.22754	0.18648	\\
0.2276	0.18665	\\
0.22766	0.18683	\\
0.22772	0.18701	\\
0.22778	0.18718	\\
0.22784	0.18734	\\
0.22791	0.18749	\\
0.22797	0.18763	\\
0.22803	0.18775	\\
0.22809	0.18785	\\
0.22815	0.18793	\\
0.22821	0.18798	\\
0.22827	0.18802	\\
0.22833	0.18802	\\
0.22839	0.18799	\\
0.22845	0.18794	\\
0.22852	0.18787	\\
0.22858	0.18778	\\
0.22864	0.18768	\\
0.2287	0.18756	\\
0.22876	0.18743	\\
0.22882	0.18727	\\
0.22888	0.1871	\\
0.22894	0.18692	\\
0.229	0.18673	\\
0.22906	0.18656	\\
0.22913	0.18641	\\
0.22919	0.18627	\\
0.22925	0.18615	\\
0.22931	0.18604	\\
0.22937	0.18593	\\
0.22943	0.18582	\\
0.22949	0.18572	\\
0.22955	0.18563	\\
0.22961	0.18556	\\
0.22968	0.18551	\\
0.22974	0.18549	\\
0.2298	0.18549	\\
0.22986	0.18553	\\
0.22992	0.18559	\\
0.22998	0.18567	\\
0.23004	0.18578	\\
0.2301	0.18591	\\
0.23016	0.18607	\\
0.23022	0.18626	\\
0.23029	0.18649	\\
0.23035	0.18675	\\
0.23041	0.18704	\\
0.23047	0.18737	\\
0.23053	0.18772	\\
0.23059	0.18808	\\
0.23065	0.18845	\\
0.23071	0.18883	\\
0.23077	0.18922	\\
0.23083	0.18963	\\
0.2309	0.19004	\\
0.23096	0.19044	\\
0.23102	0.19083	\\
0.23108	0.19122	\\
0.23114	0.1916	\\
0.2312	0.19199	\\
0.23126	0.19238	\\
0.23132	0.19275	\\
0.23138	0.19311	\\
0.23145	0.19346	\\
0.23151	0.1938	\\
0.23157	0.19414	\\
0.23163	0.19447	\\
0.23169	0.19482	\\
0.23175	0.19519	\\
0.23181	0.19556	\\
0.23187	0.19595	\\
0.23193	0.19634	\\
0.23199	0.19673	\\
0.23206	0.19713	\\
0.23212	0.19752	\\
0.23218	0.19792	\\
0.23224	0.19832	\\
0.2323	0.19872	\\
0.23236	0.19911	\\
0.23242	0.1995	\\
0.23248	0.19988	\\
0.23254	0.20025	\\
0.2326	0.20063	\\
0.23267	0.20101	\\
0.23273	0.20139	\\
0.23279	0.20178	\\
0.23285	0.20218	\\
0.23291	0.20258	\\
0.23297	0.20297	\\
0.23303	0.20335	\\
0.23309	0.20371	\\
0.23315	0.20407	\\
0.23322	0.20442	\\
0.23328	0.20477	\\
0.23334	0.20512	\\
0.2334	0.20545	\\
0.23346	0.20577	\\
0.23352	0.20608	\\
0.23358	0.20636	\\
0.23364	0.20663	\\
0.2337	0.20687	\\
0.23376	0.20711	\\
0.23383	0.20734	\\
0.23389	0.20756	\\
0.23395	0.20778	\\
0.23401	0.20801	\\
0.23407	0.20823	\\
0.23413	0.20846	\\
0.23419	0.20868	\\
0.23425	0.20889	\\
0.23431	0.2091	\\
0.23438	0.2093	\\
0.23444	0.20949	\\
0.2345	0.20968	\\
0.23456	0.20986	\\
0.23462	0.21005	\\
0.23468	0.21023	\\
0.23474	0.21041	\\
0.2348	0.21059	\\
0.23486	0.21077	\\
0.23492	0.21094	\\
0.23499	0.21111	\\
0.23505	0.21128	\\
0.23511	0.21146	\\
0.23517	0.21163	\\
0.23523	0.21182	\\
0.23529	0.212	\\
0.23535	0.2122	\\
0.23541	0.2124	\\
0.23547	0.21261	\\
0.23553	0.21283	\\
0.2356	0.21305	\\
0.23566	0.21326	\\
0.23572	0.21345	\\
0.23578	0.21363	\\
0.23584	0.21379	\\
0.2359	0.21394	\\
0.23596	0.21407	\\
0.23602	0.21421	\\
0.23608	0.21436	\\
0.23615	0.21451	\\
0.23621	0.21465	\\
0.23627	0.21477	\\
0.23633	0.21485	\\
0.23639	0.2149	\\
0.23645	0.21491	\\
0.23651	0.21489	\\
0.23657	0.21483	\\
0.23663	0.21476	\\
0.23669	0.21468	\\
0.23676	0.21459	\\
0.23682	0.21449	\\
0.23688	0.21439	\\
0.23694	0.21428	\\
0.237	0.21416	\\
0.23706	0.21403	\\
0.23712	0.21389	\\
0.23718	0.21374	\\
0.23724	0.21361	\\
0.2373	0.21347	\\
0.23737	0.21334	\\
0.23743	0.21321	\\
0.23749	0.21308	\\
0.23755	0.21295	\\
0.23761	0.21282	\\
0.23767	0.2127	\\
0.23773	0.2126	\\
0.23779	0.21252	\\
0.23785	0.21248	\\
0.23792	0.21247	\\
0.23798	0.21248	\\
0.23804	0.21251	\\
0.2381	0.21255	\\
0.23816	0.2126	\\
0.23822	0.21265	\\
0.23828	0.21271	\\
0.23834	0.21278	\\
0.2384	0.21286	\\
0.23846	0.21295	\\
0.23853	0.21304	\\
0.23859	0.21314	\\
0.23865	0.21326	\\
0.23871	0.21338	\\
0.23877	0.21353	\\
0.23883	0.21369	\\
0.23889	0.21386	\\
0.23895	0.21403	\\
0.23901	0.2142	\\
0.23907	0.21437	\\
0.23914	0.21455	\\
0.2392	0.21474	\\
0.23926	0.21495	\\
0.23932	0.21517	\\
0.23938	0.21541	\\
0.23944	0.21566	\\
0.2395	0.21593	\\
0.23956	0.21622	\\
0.23962	0.21653	\\
0.23969	0.21686	\\
0.23975	0.21719	\\
0.23981	0.21753	\\
0.23987	0.21788	\\
0.23993	0.21824	\\
0.23999	0.2186	\\
0.24005	0.21896	\\
0.24011	0.21931	\\
0.24017	0.21965	\\
0.24023	0.22	\\
0.2403	0.22035	\\
0.24036	0.2207	\\
0.24042	0.22105	\\
0.24048	0.22139	\\
0.24054	0.22173	\\
0.2406	0.22207	\\
0.24066	0.22241	\\
0.24072	0.22275	\\
0.24078	0.22309	\\
0.24084	0.22343	\\
0.24091	0.22377	\\
0.24097	0.2241	\\
0.24103	0.22441	\\
0.24109	0.2247	\\
0.24115	0.22497	\\
0.24121	0.2252	\\
0.24127	0.2254	\\
0.24133	0.22558	\\
0.24139	0.22575	\\
0.24146	0.22591	\\
0.24152	0.22606	\\
0.24158	0.2262	\\
0.24164	0.22634	\\
0.2417	0.22648	\\
0.24176	0.22663	\\
0.24182	0.22677	\\
0.24188	0.22692	\\
0.24194	0.22708	\\
0.242	0.22724	\\
0.24207	0.22741	\\
0.24213	0.22758	\\
0.24219	0.22776	\\
0.24225	0.22795	\\
0.24231	0.22815	\\
0.24237	0.22836	\\
0.24243	0.22857	\\
0.24249	0.22878	\\
0.24255	0.22898	\\
0.24261	0.22917	\\
0.24268	0.22934	\\
0.24274	0.22949	\\
0.2428	0.22964	\\
0.24286	0.22978	\\
0.24292	0.22992	\\
0.24298	0.23005	\\
0.24304	0.23017	\\
0.2431	0.23027	\\
0.24316	0.23035	\\
0.24323	0.23041	\\
0.24329	0.23044	\\
0.24335	0.23045	\\
0.24341	0.23046	\\
0.24347	0.23046	\\
0.24353	0.23045	\\
0.24359	0.23043	\\
0.24365	0.23039	\\
0.24371	0.23033	\\
0.24377	0.23026	\\
0.24384	0.23016	\\
0.2439	0.23005	\\
0.24396	0.22992	\\
0.24402	0.22979	\\
0.24408	0.22966	\\
0.24414	0.22953	\\
};
\addplot [color=blue,solid]
  table[row sep=crcr]{
0.24414	0.22953	\\
0.2442	0.22941	\\
0.24426	0.2293	\\
0.24432	0.22921	\\
0.24438	0.22914	\\
0.24445	0.2291	\\
0.24451	0.22907	\\
0.24457	0.22907	\\
0.24463	0.22908	\\
0.24469	0.22911	\\
0.24475	0.22917	\\
0.24481	0.22924	\\
0.24487	0.22934	\\
0.24493	0.22945	\\
0.245	0.2296	\\
0.24506	0.22977	\\
0.24512	0.22997	\\
0.24518	0.23019	\\
0.24524	0.23043	\\
0.2453	0.23068	\\
0.24536	0.23093	\\
0.24542	0.23118	\\
0.24548	0.23144	\\
0.24554	0.2317	\\
0.24561	0.23198	\\
0.24567	0.23227	\\
0.24573	0.23257	\\
0.24579	0.23287	\\
0.24585	0.23317	\\
0.24591	0.23348	\\
0.24597	0.2338	\\
0.24603	0.23412	\\
0.24609	0.23445	\\
0.24615	0.23479	\\
0.24622	0.23513	\\
0.24628	0.23548	\\
0.24634	0.23583	\\
0.2464	0.23618	\\
0.24646	0.23651	\\
0.24652	0.23683	\\
0.24658	0.23714	\\
0.24664	0.23742	\\
0.2467	0.2377	\\
0.24677	0.23797	\\
0.24683	0.23823	\\
0.24689	0.23848	\\
0.24695	0.23873	\\
0.24701	0.23897	\\
0.24707	0.23922	\\
0.24713	0.23946	\\
0.24719	0.23971	\\
0.24725	0.23997	\\
0.24731	0.24022	\\
0.24738	0.24046	\\
0.24744	0.2407	\\
0.2475	0.24091	\\
0.24756	0.2411	\\
0.24762	0.24128	\\
0.24768	0.24143	\\
0.24774	0.24158	\\
0.2478	0.24171	\\
0.24786	0.24182	\\
0.24792	0.24191	\\
0.24799	0.24198	\\
0.24805	0.24203	\\
0.24811	0.24204	\\
0.24817	0.24201	\\
0.24823	0.24196	\\
0.24829	0.24188	\\
0.24835	0.24179	\\
0.24841	0.2417	\\
0.24847	0.24161	\\
0.24854	0.24153	\\
0.2486	0.24144	\\
0.24866	0.24135	\\
0.24872	0.24124	\\
0.24878	0.24111	\\
0.24884	0.24096	\\
0.2489	0.24078	\\
0.24896	0.24059	\\
0.24902	0.24038	\\
0.24908	0.24016	\\
0.24915	0.23992	\\
0.24921	0.23967	\\
0.24927	0.23939	\\
0.24933	0.23909	\\
0.24939	0.23876	\\
0.24945	0.23842	\\
0.24951	0.23805	\\
0.24957	0.23767	\\
0.24963	0.23726	\\
0.24969	0.23683	\\
0.24976	0.23636	\\
0.24982	0.23586	\\
0.24988	0.23532	\\
0.24994	0.23475	\\
};
\addlegendentry{L = 1};

\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
0	0	\\
6e-05	0	\\
0.00012	1e-05	\\
0.00018	1e-05	\\
0.00024	2e-05	\\
0.00031	4e-05	\\
0.00037	5e-05	\\
0.00043	7e-05	\\
0.00049	9e-05	\\
0.00055	0.00012	\\
0.00061	0.00015	\\
0.00067	0.00018	\\
0.00073	0.00021	\\
0.00079	0.00025	\\
0.00085	0.00029	\\
0.00092	0.00033	\\
0.00098	0.00037	\\
0.00104	0.00042	\\
0.0011	0.00047	\\
0.00116	0.00052	\\
0.00122	0.00058	\\
0.00128	0.00064	\\
0.00134	0.0007	\\
0.0014	0.00077	\\
0.00146	0.00084	\\
0.00153	0.00091	\\
0.00159	0.00098	\\
0.00165	0.00106	\\
0.00171	0.00114	\\
0.00177	0.00122	\\
0.00183	0.00131	\\
0.00189	0.00139	\\
0.00195	0.00149	\\
0.00201	0.00158	\\
0.00208	0.00168	\\
0.00214	0.00178	\\
0.0022	0.00188	\\
0.00226	0.00199	\\
0.00232	0.00209	\\
0.00238	0.00221	\\
0.00244	0.00232	\\
0.0025	0.00244	\\
0.00256	0.00256	\\
0.00262	0.00268	\\
0.00269	0.00281	\\
0.00275	0.00294	\\
0.00281	0.00307	\\
0.00287	0.0032	\\
0.00293	0.00334	\\
0.00299	0.00348	\\
0.00305	0.00362	\\
0.00311	0.00377	\\
0.00317	0.00392	\\
0.00323	0.00407	\\
0.0033	0.00422	\\
0.00336	0.00438	\\
0.00342	0.00454	\\
0.00348	0.00471	\\
0.00354	0.00487	\\
0.0036	0.00504	\\
0.00366	0.00521	\\
0.00372	0.00539	\\
0.00378	0.00556	\\
0.00385	0.00575	\\
0.00391	0.00593	\\
0.00397	0.00611	\\
0.00403	0.0063	\\
0.00409	0.0065	\\
0.00415	0.00669	\\
0.00421	0.00689	\\
0.00427	0.00709	\\
0.00433	0.00729	\\
0.00439	0.0075	\\
0.00446	0.00771	\\
0.00452	0.00792	\\
0.00458	0.00814	\\
0.00464	0.00835	\\
0.0047	0.00857	\\
0.00476	0.0088	\\
0.00482	0.00902	\\
0.00488	0.00925	\\
0.00494	0.00949	\\
0.005	0.00973	\\
0.00507	0.00997	\\
0.00513	0.01021	\\
0.00519	0.01045	\\
0.00525	0.01067	\\
0.00531	0.01089	\\
0.00537	0.01113	\\
0.00543	0.01143	\\
0.00549	0.01179	\\
0.00555	0.01213	\\
0.00562	0.0124	\\
0.00568	0.01255	\\
0.00574	0.01261	\\
0.0058	0.01272	\\
0.00586	0.01299	\\
0.00592	0.01344	\\
0.00598	0.01397	\\
0.00604	0.01445	\\
0.0061	0.01481	\\
0.00616	0.01509	\\
0.00623	0.01532	\\
0.00629	0.0155	\\
0.00635	0.01561	\\
0.00641	0.0157	\\
0.00647	0.01585	\\
0.00653	0.0161	\\
0.00659	0.01646	\\
0.00665	0.01688	\\
0.00671	0.01735	\\
0.00677	0.01787	\\
0.00684	0.01842	\\
0.0069	0.01895	\\
0.00696	0.0194	\\
0.00702	0.0198	\\
0.00708	0.02014	\\
0.00714	0.02041	\\
0.0072	0.02061	\\
0.00726	0.02076	\\
0.00732	0.0209	\\
0.00739	0.02107	\\
0.00745	0.02124	\\
0.00751	0.02145	\\
0.00757	0.02173	\\
0.00763	0.02209	\\
0.00769	0.02251	\\
0.00775	0.02298	\\
0.00781	0.02352	\\
0.00787	0.02411	\\
0.00793	0.02472	\\
0.008	0.02534	\\
0.00806	0.02596	\\
0.00812	0.02658	\\
0.00818	0.02715	\\
0.00824	0.02768	\\
0.0083	0.02816	\\
0.00836	0.0286	\\
0.00842	0.02897	\\
0.00848	0.02929	\\
0.00854	0.02957	\\
0.00861	0.02982	\\
0.00867	0.03002	\\
0.00873	0.0302	\\
0.00879	0.03038	\\
0.00885	0.03056	\\
0.00891	0.03075	\\
0.00897	0.03097	\\
0.00903	0.03122	\\
0.00909	0.03151	\\
0.00916	0.03185	\\
0.00922	0.03224	\\
0.00928	0.03269	\\
0.00934	0.03318	\\
0.0094	0.03372	\\
0.00946	0.0343	\\
0.00952	0.03493	\\
0.00958	0.03559	\\
0.00964	0.03628	\\
0.0097	0.037	\\
0.00977	0.03772	\\
0.00983	0.03846	\\
0.00989	0.0392	\\
0.00995	0.03993	\\
0.01001	0.04065	\\
0.01007	0.04134	\\
0.01013	0.04201	\\
0.01019	0.04265	\\
0.01025	0.04325	\\
0.01031	0.04381	\\
0.01038	0.04434	\\
0.01044	0.04484	\\
0.0105	0.04529	\\
0.01056	0.04571	\\
0.01062	0.04608	\\
0.01068	0.04642	\\
0.01074	0.04673	\\
0.0108	0.04702	\\
0.01086	0.04728	\\
0.01093	0.04752	\\
0.01099	0.04775	\\
0.01105	0.04798	\\
0.01111	0.0482	\\
0.01117	0.04843	\\
0.01123	0.04866	\\
0.01129	0.0489	\\
0.01135	0.04915	\\
0.01141	0.04943	\\
0.01147	0.04973	\\
0.01154	0.05005	\\
0.0116	0.0504	\\
0.01166	0.05078	\\
0.01172	0.05119	\\
0.01178	0.05164	\\
0.01184	0.05213	\\
0.0119	0.05265	\\
0.01196	0.0532	\\
0.01202	0.05379	\\
0.01208	0.05441	\\
0.01215	0.05506	\\
0.01221	0.05575	\\
0.01227	0.05646	\\
0.01233	0.0572	\\
0.01239	0.05796	\\
0.01245	0.05874	\\
0.01251	0.05954	\\
0.01257	0.06036	\\
0.01263	0.06119	\\
0.0127	0.06203	\\
0.01276	0.06287	\\
0.01282	0.06372	\\
0.01288	0.06457	\\
0.01294	0.06543	\\
0.013	0.06629	\\
0.01306	0.06715	\\
0.01312	0.06799	\\
0.01318	0.06882	\\
0.01324	0.06964	\\
0.01331	0.07045	\\
0.01337	0.07125	\\
0.01343	0.07204	\\
0.01349	0.07281	\\
0.01355	0.07355	\\
0.01361	0.07427	\\
0.01367	0.07496	\\
0.01373	0.07563	\\
0.01379	0.07627	\\
0.01385	0.07688	\\
0.01392	0.07747	\\
0.01398	0.07804	\\
0.01404	0.07858	\\
0.0141	0.0791	\\
0.01416	0.07959	\\
0.01422	0.08006	\\
0.01428	0.0805	\\
0.01434	0.08092	\\
0.0144	0.08132	\\
0.01447	0.0817	\\
0.01453	0.08207	\\
0.01459	0.08242	\\
0.01465	0.08275	\\
0.01471	0.08307	\\
0.01477	0.08338	\\
0.01483	0.08367	\\
0.01489	0.08396	\\
0.01495	0.08425	\\
0.01501	0.08452	\\
0.01508	0.0848	\\
0.01514	0.08508	\\
0.0152	0.08536	\\
0.01526	0.08564	\\
0.01532	0.08593	\\
0.01538	0.08621	\\
0.01544	0.08651	\\
0.0155	0.08681	\\
0.01556	0.08713	\\
0.01562	0.08746	\\
0.01569	0.0878	\\
0.01575	0.08815	\\
0.01581	0.08852	\\
0.01587	0.0889	\\
0.01593	0.0893	\\
0.01599	0.08971	\\
0.01605	0.09014	\\
0.01611	0.0906	\\
0.01617	0.09107	\\
0.01624	0.09157	\\
0.0163	0.09209	\\
0.01636	0.09263	\\
0.01642	0.09318	\\
0.01648	0.09375	\\
0.01654	0.09434	\\
0.0166	0.09497	\\
0.01666	0.09565	\\
0.01672	0.09635	\\
0.01678	0.09708	\\
0.01685	0.0978	\\
0.01691	0.09852	\\
0.01697	0.09926	\\
0.01703	0.10003	\\
0.01709	0.10086	\\
0.01715	0.10176	\\
0.01721	0.1027	\\
0.01727	0.10364	\\
0.01733	0.10456	\\
0.0174	0.10544	\\
0.01746	0.10633	\\
0.01752	0.10724	\\
0.01758	0.10822	\\
0.01764	0.10924	\\
0.0177	0.11032	\\
0.01776	0.11142	\\
0.01782	0.11255	\\
0.01788	0.11367	\\
0.01794	0.11478	\\
0.01801	0.11586	\\
0.01807	0.11693	\\
0.01813	0.118	\\
0.01819	0.11911	\\
0.01825	0.12026	\\
0.01831	0.12145	\\
0.01837	0.12269	\\
0.01843	0.12396	\\
0.01849	0.12524	\\
0.01855	0.12651	\\
0.01862	0.12775	\\
0.01868	0.12896	\\
0.01874	0.13014	\\
0.0188	0.13131	\\
0.01886	0.13246	\\
0.01892	0.13363	\\
0.01898	0.13483	\\
0.01904	0.13607	\\
0.0191	0.13734	\\
0.01917	0.13865	\\
0.01923	0.13997	\\
0.01929	0.14129	\\
0.01935	0.1426	\\
0.01941	0.14387	\\
0.01947	0.14511	\\
0.01953	0.1463	\\
0.01959	0.14745	\\
0.01965	0.14858	\\
0.01971	0.14969	\\
0.01978	0.1508	\\
0.01984	0.15192	\\
0.0199	0.15307	\\
0.01996	0.15425	\\
0.02002	0.15544	\\
0.02008	0.15664	\\
0.02014	0.15784	\\
0.0202	0.15902	\\
0.02026	0.16017	\\
0.02032	0.16127	\\
0.02039	0.16233	\\
0.02045	0.16335	\\
0.02051	0.16432	\\
0.02057	0.16527	\\
0.02063	0.1662	\\
0.02069	0.16712	\\
0.02075	0.16804	\\
0.02081	0.16897	\\
0.02087	0.16993	\\
0.02094	0.17091	\\
0.021	0.17192	\\
0.02106	0.17294	\\
0.02112	0.17396	\\
0.02118	0.17498	\\
0.02124	0.17598	\\
0.0213	0.17694	\\
0.02136	0.17786	\\
0.02142	0.17873	\\
0.02148	0.17956	\\
0.02155	0.18035	\\
0.02161	0.1811	\\
0.02167	0.18183	\\
0.02173	0.18254	\\
0.02179	0.18325	\\
0.02185	0.18396	\\
0.02191	0.18468	\\
0.02197	0.18543	\\
0.02203	0.1862	\\
0.02209	0.18699	\\
0.02216	0.1878	\\
0.02222	0.18861	\\
0.02228	0.18943	\\
0.02234	0.19023	\\
0.0224	0.19101	\\
0.02246	0.19176	\\
0.02252	0.19247	\\
0.02258	0.19314	\\
0.02264	0.19378	\\
0.02271	0.19437	\\
0.02277	0.19494	\\
0.02283	0.19548	\\
0.02289	0.19599	\\
0.02295	0.1965	\\
0.02301	0.19701	\\
0.02307	0.19752	\\
0.02313	0.19806	\\
0.02319	0.19862	\\
0.02325	0.19922	\\
0.02332	0.19985	\\
0.02338	0.2005	\\
0.02344	0.20117	\\
0.0235	0.20186	\\
0.02356	0.20255	\\
0.02362	0.20324	\\
0.02368	0.20392	\\
0.02374	0.20458	\\
0.0238	0.20521	\\
0.02386	0.2058	\\
0.02393	0.20635	\\
0.02399	0.20687	\\
0.02405	0.20736	\\
0.02411	0.20781	\\
0.02417	0.20825	\\
0.02423	0.20867	\\
0.02429	0.20907	\\
0.02435	0.20946	\\
0.02441	0.20985	\\
0.02448	0.21026	\\
0.02454	0.21069	\\
0.0246	0.21115	\\
0.02466	0.21164	\\
0.02472	0.21215	\\
0.02478	0.2127	\\
0.02484	0.21328	\\
0.0249	0.21389	\\
0.02496	0.21453	\\
0.02502	0.21518	\\
0.02509	0.21585	\\
0.02515	0.21652	\\
0.02521	0.21718	\\
0.02527	0.21785	\\
0.02533	0.21851	\\
0.02539	0.21915	\\
0.02545	0.21978	\\
0.02551	0.2204	\\
0.02557	0.22098	\\
0.02563	0.22154	\\
0.0257	0.22208	\\
0.02576	0.22262	\\
0.02582	0.22315	\\
0.02588	0.22369	\\
0.02594	0.22422	\\
0.026	0.22477	\\
0.02606	0.22534	\\
0.02612	0.22593	\\
0.02618	0.22656	\\
0.02625	0.22722	\\
0.02631	0.22794	\\
0.02637	0.22869	\\
0.02643	0.22949	\\
0.02649	0.23032	\\
0.02655	0.23118	\\
0.02661	0.23207	\\
0.02667	0.23299	\\
0.02673	0.23394	\\
0.02679	0.2349	\\
0.02686	0.23587	\\
0.02692	0.23685	\\
0.02698	0.23782	\\
0.02704	0.2388	\\
0.0271	0.23977	\\
0.02716	0.24073	\\
0.02722	0.24168	\\
0.02728	0.24261	\\
0.02734	0.24353	\\
0.0274	0.24444	\\
0.02747	0.24533	\\
0.02753	0.24621	\\
0.02759	0.24708	\\
0.02765	0.24793	\\
0.02771	0.24878	\\
0.02777	0.24963	\\
0.02783	0.2505	\\
0.02789	0.25139	\\
0.02795	0.25231	\\
0.02802	0.25325	\\
0.02808	0.25421	\\
0.02814	0.2552	\\
0.0282	0.25622	\\
0.02826	0.25728	\\
0.02832	0.2584	\\
0.02838	0.25958	\\
0.02844	0.26082	\\
0.0285	0.26208	\\
0.02856	0.26336	\\
0.02863	0.26465	\\
0.02869	0.26595	\\
0.02875	0.26728	\\
0.02881	0.26864	\\
0.02887	0.27002	\\
0.02893	0.27141	\\
0.02899	0.2728	\\
0.02905	0.27418	\\
0.02911	0.27555	\\
0.02917	0.27691	\\
0.02924	0.27826	\\
0.0293	0.27959	\\
0.02936	0.28093	\\
0.02942	0.28226	\\
0.02948	0.28359	\\
0.02954	0.28492	\\
0.0296	0.28623	\\
0.02966	0.28753	\\
0.02972	0.2888	\\
0.02979	0.29005	\\
0.02985	0.29129	\\
0.02991	0.29254	\\
0.02997	0.2938	\\
0.03003	0.2951	\\
0.03009	0.29644	\\
0.03015	0.29781	\\
0.03021	0.29921	\\
0.03027	0.30063	\\
0.03033	0.30206	\\
0.0304	0.30349	\\
0.03046	0.30495	\\
0.03052	0.30642	\\
0.03058	0.30791	\\
0.03064	0.30944	\\
0.0307	0.31102	\\
0.03076	0.31265	\\
0.03082	0.31433	\\
0.03088	0.31605	\\
0.03094	0.31779	\\
0.03101	0.31954	\\
0.03107	0.32129	\\
0.03113	0.32305	\\
0.03119	0.32479	\\
0.03125	0.32652	\\
0.03131	0.32825	\\
0.03137	0.32998	\\
0.03143	0.33171	\\
0.03149	0.33345	\\
0.03156	0.33519	\\
0.03162	0.33695	\\
0.03168	0.33871	\\
0.03174	0.34047	\\
0.0318	0.34221	\\
0.03186	0.34391	\\
0.03192	0.34557	\\
0.03198	0.34719	\\
0.03204	0.34878	\\
0.0321	0.35033	\\
0.03217	0.35186	\\
0.03223	0.35338	\\
0.03229	0.35489	\\
0.03235	0.35641	\\
0.03241	0.35793	\\
0.03247	0.35946	\\
0.03253	0.36098	\\
0.03259	0.36251	\\
0.03265	0.36402	\\
0.03271	0.36552	\\
0.03278	0.36701	\\
0.03284	0.36848	\\
0.0329	0.36995	\\
0.03296	0.37141	\\
0.03302	0.37287	\\
0.03308	0.37436	\\
0.03314	0.37588	\\
0.0332	0.37744	\\
0.03326	0.37904	\\
0.03333	0.38068	\\
0.03339	0.38237	\\
0.03345	0.38408	\\
0.03351	0.38581	\\
0.03357	0.38755	\\
0.03363	0.38929	\\
0.03369	0.39102	\\
0.03375	0.39276	\\
0.03381	0.39449	\\
0.03387	0.39621	\\
0.03394	0.39793	\\
0.034	0.39966	\\
0.03406	0.4014	\\
0.03412	0.40314	\\
0.03418	0.4049	\\
0.03424	0.40667	\\
0.0343	0.40846	\\
0.03436	0.41024	\\
0.03442	0.41202	\\
0.03448	0.41377	\\
0.03455	0.4155	\\
0.03461	0.4172	\\
0.03467	0.41885	\\
0.03473	0.42046	\\
0.03479	0.42203	\\
0.03485	0.42356	\\
0.03491	0.42506	\\
0.03497	0.42654	\\
0.03503	0.42799	\\
0.0351	0.42944	\\
0.03516	0.43087	\\
0.03522	0.43231	\\
0.03528	0.43373	\\
0.03534	0.43516	\\
0.0354	0.43658	\\
0.03546	0.43799	\\
0.03552	0.43939	\\
0.03558	0.44077	\\
0.03564	0.44212	\\
0.03571	0.44345	\\
0.03577	0.44476	\\
0.03583	0.44604	\\
0.03589	0.44732	\\
0.03595	0.44858	\\
0.03601	0.44984	\\
0.03607	0.45111	\\
0.03613	0.45239	\\
0.03619	0.4537	\\
0.03625	0.45503	\\
0.03632	0.45639	\\
0.03638	0.45778	\\
0.03644	0.4592	\\
0.0365	0.46066	\\
0.03656	0.46215	\\
0.03662	0.46367	\\
0.03668	0.46522	\\
0.03674	0.46678	\\
0.0368	0.46834	\\
0.03687	0.4699	\\
0.03693	0.47146	\\
0.03699	0.47301	\\
0.03705	0.47457	\\
0.03711	0.47612	\\
0.03717	0.47767	\\
0.03723	0.47924	\\
0.03729	0.48081	\\
0.03735	0.4824	\\
0.03741	0.48401	\\
0.03748	0.48565	\\
0.03754	0.4873	\\
0.0376	0.48899	\\
0.03766	0.49069	\\
0.03772	0.49241	\\
0.03778	0.49413	\\
0.03784	0.49586	\\
0.0379	0.49758	\\
0.03796	0.49928	\\
0.03802	0.50096	\\
0.03809	0.50262	\\
0.03815	0.50425	\\
0.03821	0.50585	\\
0.03827	0.50742	\\
0.03833	0.50896	\\
0.03839	0.51048	\\
0.03845	0.51198	\\
0.03851	0.51345	\\
0.03857	0.51491	\\
0.03864	0.51636	\\
0.0387	0.51781	\\
0.03876	0.51927	\\
0.03882	0.52072	\\
0.03888	0.52218	\\
0.03894	0.52366	\\
0.039	0.52515	\\
0.03906	0.52664	\\
0.03912	0.52815	\\
0.03918	0.52965	\\
0.03925	0.53116	\\
0.03931	0.53265	\\
0.03937	0.53413	\\
0.03943	0.5356	\\
0.03949	0.53705	\\
0.03955	0.53849	\\
0.03961	0.53992	\\
0.03967	0.54131	\\
0.03973	0.54268	\\
0.03979	0.54402	\\
0.03986	0.54535	\\
0.03992	0.54667	\\
0.03998	0.548	\\
0.04004	0.54935	\\
0.0401	0.55073	\\
0.04016	0.55214	\\
0.04022	0.55359	\\
0.04028	0.55507	\\
0.04034	0.55659	\\
0.04041	0.55813	\\
0.04047	0.55971	\\
0.04053	0.5613	\\
0.04059	0.56292	\\
0.04065	0.56456	\\
0.04071	0.56624	\\
0.04077	0.56792	\\
0.04083	0.5696	\\
0.04089	0.57128	\\
0.04095	0.57295	\\
0.04102	0.57459	\\
0.04108	0.57621	\\
0.04114	0.57783	\\
0.0412	0.57944	\\
0.04126	0.58103	\\
0.04132	0.58262	\\
0.04138	0.58419	\\
0.04144	0.58575	\\
0.0415	0.58731	\\
0.04156	0.58885	\\
0.04163	0.59042	\\
0.04169	0.592	\\
0.04175	0.5936	\\
0.04181	0.59522	\\
0.04187	0.59685	\\
0.04193	0.59849	\\
0.04199	0.60014	\\
0.04205	0.6018	\\
0.04211	0.60346	\\
0.04218	0.6051	\\
0.04224	0.6067	\\
0.0423	0.60825	\\
0.04236	0.60977	\\
0.04242	0.61125	\\
0.04248	0.61271	\\
0.04254	0.61414	\\
0.0426	0.61555	\\
0.04266	0.61691	\\
0.04272	0.61821	\\
0.04279	0.61944	\\
0.04285	0.62063	\\
0.04291	0.62176	\\
0.04297	0.62283	\\
0.04303	0.62388	\\
0.04309	0.62489	\\
0.04315	0.62588	\\
0.04321	0.62686	\\
0.04327	0.62782	\\
0.04333	0.62877	\\
0.0434	0.62972	\\
0.04346	0.63068	\\
0.04352	0.63163	\\
0.04358	0.63258	\\
0.04364	0.63352	\\
0.0437	0.63445	\\
0.04376	0.63535	\\
0.04382	0.63622	\\
0.04388	0.63707	\\
0.04395	0.63791	\\
0.04401	0.63874	\\
0.04407	0.63955	\\
0.04413	0.64035	\\
0.04419	0.64112	\\
0.04425	0.64187	\\
0.04431	0.6426	\\
0.04437	0.6433	\\
0.04443	0.64395	\\
0.04449	0.64457	\\
0.04456	0.64513	\\
0.04462	0.64566	\\
0.04468	0.64616	\\
0.04474	0.64667	\\
0.0448	0.64719	\\
0.04486	0.64774	\\
0.04492	0.6483	\\
0.04498	0.64888	\\
0.04504	0.64948	\\
0.0451	0.6501	\\
0.04517	0.65072	\\
0.04523	0.65136	\\
0.04529	0.652	\\
0.04535	0.65265	\\
0.04541	0.65334	\\
0.04547	0.65406	\\
0.04553	0.65483	\\
0.04559	0.65562	\\
0.04565	0.65645	\\
0.04572	0.65732	\\
0.04578	0.65821	\\
0.04584	0.65912	\\
0.0459	0.66006	\\
0.04596	0.661	\\
0.04602	0.66197	\\
0.04608	0.66293	\\
0.04614	0.66387	\\
0.0462	0.6648	\\
0.04626	0.66574	\\
0.04633	0.6667	\\
0.04639	0.66764	\\
0.04645	0.6686	\\
0.04651	0.66957	\\
0.04657	0.67054	\\
0.04663	0.67152	\\
0.04669	0.67251	\\
0.04675	0.67349	\\
0.04681	0.67447	\\
0.04688	0.67548	\\
0.04694	0.6765	\\
0.047	0.67752	\\
0.04706	0.67852	\\
0.04712	0.67952	\\
0.04718	0.68055	\\
0.04724	0.68159	\\
0.0473	0.68265	\\
0.04736	0.68372	\\
0.04742	0.68482	\\
0.04749	0.68597	\\
0.04755	0.68717	\\
0.04761	0.68841	\\
0.04767	0.68967	\\
0.04773	0.69093	\\
0.04779	0.69218	\\
0.04785	0.6934	\\
0.04791	0.69459	\\
0.04797	0.69577	\\
0.04803	0.6969	\\
0.0481	0.69798	\\
0.04816	0.69902	\\
0.04822	0.70001	\\
0.04828	0.70098	\\
0.04834	0.70191	\\
0.0484	0.70279	\\
0.04846	0.70363	\\
0.04852	0.70445	\\
0.04858	0.70525	\\
0.04865	0.70605	\\
0.04871	0.7068	\\
0.04877	0.70752	\\
0.04883	0.70825	\\
0.04889	0.70898	\\
0.04895	0.70969	\\
0.04901	0.71038	\\
0.04907	0.71105	\\
0.04913	0.71169	\\
0.04919	0.71234	\\
0.04926	0.71301	\\
0.04932	0.71369	\\
0.04938	0.7144	\\
0.04944	0.71511	\\
0.0495	0.71584	\\
0.04956	0.71657	\\
0.04962	0.7173	\\
0.04968	0.71803	\\
0.04974	0.71875	\\
0.0498	0.71947	\\
0.04987	0.72019	\\
0.04993	0.7209	\\
0.04999	0.72161	\\
0.05005	0.7223	\\
0.05011	0.72297	\\
0.05017	0.72364	\\
0.05023	0.7243	\\
0.05029	0.72491	\\
0.05035	0.72546	\\
0.05042	0.72599	\\
0.05048	0.7265	\\
0.05054	0.72702	\\
0.0506	0.72753	\\
0.05066	0.72801	\\
0.05072	0.72847	\\
0.05078	0.72891	\\
0.05084	0.72936	\\
0.0509	0.72982	\\
0.05096	0.73026	\\
0.05103	0.73066	\\
0.05109	0.73103	\\
0.05115	0.73137	\\
0.05121	0.7317	\\
0.05127	0.73201	\\
0.05133	0.73232	\\
0.05139	0.73261	\\
0.05145	0.7329	\\
0.05151	0.73317	\\
0.05157	0.73346	\\
0.05164	0.73375	\\
0.0517	0.73405	\\
0.05176	0.73435	\\
0.05182	0.73467	\\
0.05188	0.73503	\\
0.05194	0.73544	\\
0.052	0.73588	\\
0.05206	0.73635	\\
0.05212	0.73682	\\
0.05219	0.7373	\\
0.05225	0.7378	\\
0.05231	0.7383	\\
0.05237	0.73881	\\
0.05243	0.73933	\\
0.05249	0.73986	\\
0.05255	0.74039	\\
0.05261	0.7409	\\
0.05267	0.74138	\\
0.05273	0.74185	\\
0.0528	0.74231	\\
0.05286	0.74277	\\
0.05292	0.74325	\\
0.05298	0.74372	\\
0.05304	0.74421	\\
0.0531	0.7447	\\
0.05316	0.7452	\\
0.05322	0.7457	\\
0.05328	0.74618	\\
0.05334	0.74664	\\
0.05341	0.74709	\\
0.05347	0.74752	\\
0.05353	0.74793	\\
0.05359	0.74832	\\
0.05365	0.74869	\\
0.05371	0.74903	\\
0.05377	0.74935	\\
0.05383	0.74964	\\
0.05389	0.74991	\\
0.05396	0.75017	\\
0.05402	0.7504	\\
0.05408	0.75062	\\
0.05414	0.75083	\\
0.0542	0.75104	\\
0.05426	0.75127	\\
0.05432	0.75152	\\
0.05438	0.75178	\\
0.05444	0.75207	\\
0.0545	0.75237	\\
0.05457	0.7527	\\
0.05463	0.75306	\\
0.05469	0.75343	\\
0.05475	0.75382	\\
0.05481	0.75421	\\
0.05487	0.75461	\\
0.05493	0.755	\\
0.05499	0.75538	\\
0.05505	0.75576	\\
0.05511	0.75613	\\
0.05518	0.75648	\\
0.05524	0.75681	\\
0.0553	0.75712	\\
0.05536	0.75742	\\
0.05542	0.75769	\\
0.05548	0.75795	\\
0.05554	0.75819	\\
0.0556	0.75841	\\
0.05566	0.75862	\\
0.05573	0.75882	\\
0.05579	0.75903	\\
0.05585	0.75925	\\
0.05591	0.75948	\\
0.05597	0.75972	\\
0.05603	0.75994	\\
0.05609	0.76014	\\
0.05615	0.76031	\\
0.05621	0.76045	\\
0.05627	0.76054	\\
0.05634	0.76059	\\
0.0564	0.76059	\\
0.05646	0.76056	\\
0.05652	0.76048	\\
0.05658	0.76036	\\
0.05664	0.76019	\\
0.0567	0.75998	\\
0.05676	0.75972	\\
0.05682	0.75943	\\
0.05688	0.75909	\\
0.05695	0.75873	\\
0.05701	0.75835	\\
0.05707	0.75796	\\
0.05713	0.75757	\\
0.05719	0.75718	\\
0.05725	0.75682	\\
0.05731	0.75648	\\
0.05737	0.75616	\\
0.05743	0.75587	\\
0.0575	0.75561	\\
0.05756	0.75536	\\
0.05762	0.75512	\\
0.05768	0.75489	\\
0.05774	0.75467	\\
0.0578	0.75446	\\
0.05786	0.75425	\\
0.05792	0.75405	\\
0.05798	0.75386	\\
0.05804	0.75367	\\
0.05811	0.7535	\\
0.05817	0.75332	\\
0.05823	0.75313	\\
0.05829	0.75293	\\
0.05835	0.75272	\\
0.05841	0.7525	\\
0.05847	0.75227	\\
0.05853	0.75201	\\
0.05859	0.75176	\\
0.05865	0.7515	\\
0.05872	0.75125	\\
0.05878	0.75101	\\
0.05884	0.75079	\\
0.0589	0.75058	\\
0.05896	0.75038	\\
0.05902	0.75021	\\
0.05908	0.75005	\\
0.05914	0.74991	\\
0.0592	0.74976	\\
0.05927	0.74961	\\
0.05933	0.74944	\\
0.05939	0.74926	\\
0.05945	0.74905	\\
0.05951	0.74881	\\
0.05957	0.74855	\\
0.05963	0.74827	\\
0.05969	0.74797	\\
0.05975	0.74765	\\
0.05981	0.74731	\\
0.05988	0.74696	\\
0.05994	0.74659	\\
0.06	0.74621	\\
0.06006	0.74582	\\
0.06012	0.74543	\\
0.06018	0.74502	\\
0.06024	0.74461	\\
0.0603	0.74419	\\
0.06036	0.74375	\\
0.06042	0.74331	\\
0.06049	0.74287	\\
0.06055	0.74243	\\
0.06061	0.74202	\\
0.06067	0.74163	\\
0.06073	0.74127	\\
0.06079	0.74093	\\
0.06085	0.74063	\\
0.06091	0.74036	\\
0.06097	0.74012	\\
0.06104	0.73989	\\
0.0611	0.73969	\\
0.06116	0.7395	\\
0.06122	0.73931	\\
0.06128	0.73913	\\
0.06134	0.73895	\\
0.0614	0.73878	\\
0.06146	0.73859	\\
0.06152	0.73841	\\
0.06158	0.73824	\\
0.06165	0.73807	\\
0.06171	0.73791	\\
0.06177	0.73776	\\
0.06183	0.73763	\\
0.06189	0.73752	\\
0.06195	0.73742	\\
0.06201	0.73734	\\
0.06207	0.73728	\\
0.06213	0.73722	\\
0.06219	0.73718	\\
0.06226	0.73714	\\
0.06232	0.7371	\\
0.06238	0.73707	\\
0.06244	0.73706	\\
0.0625	0.73705	\\
0.06256	0.73705	\\
0.06262	0.73705	\\
0.06268	0.73707	\\
0.06274	0.7371	\\
0.06281	0.73715	\\
0.06287	0.73721	\\
0.06293	0.73727	\\
0.06299	0.73734	\\
0.06305	0.73741	\\
0.06311	0.73746	\\
0.06317	0.73749	\\
0.06323	0.73749	\\
0.06329	0.73747	\\
0.06335	0.73741	\\
0.06342	0.73731	\\
0.06348	0.73718	\\
0.06354	0.73702	\\
0.0636	0.73683	\\
0.06366	0.73662	\\
0.06372	0.73639	\\
0.06378	0.73616	\\
0.06384	0.73592	\\
0.0639	0.73569	\\
0.06396	0.73546	\\
0.06403	0.73524	\\
0.06409	0.73504	\\
0.06415	0.73485	\\
0.06421	0.73469	\\
0.06427	0.73454	\\
0.06433	0.7344	\\
0.06439	0.73428	\\
0.06445	0.73416	\\
0.06451	0.73405	\\
0.06458	0.73395	\\
0.06464	0.73386	\\
0.0647	0.73379	\\
0.06476	0.73373	\\
0.06482	0.73369	\\
0.06488	0.73368	\\
0.06494	0.7337	\\
0.065	0.73373	\\
0.06506	0.73378	\\
0.06512	0.73385	\\
0.06519	0.73392	\\
0.06525	0.734	\\
0.06531	0.73409	\\
0.06537	0.73418	\\
0.06543	0.73426	\\
0.06549	0.73434	\\
0.06555	0.7344	\\
0.06561	0.73446	\\
0.06567	0.73449	\\
0.06573	0.73452	\\
0.0658	0.73454	\\
0.06586	0.73455	\\
0.06592	0.73454	\\
0.06598	0.73454	\\
0.06604	0.73455	\\
0.0661	0.73458	\\
0.06616	0.73461	\\
0.06622	0.73465	\\
0.06628	0.7347	\\
0.06635	0.73477	\\
0.06641	0.73486	\\
0.06647	0.73494	\\
0.06653	0.73502	\\
0.06659	0.7351	\\
0.06665	0.73516	\\
0.06671	0.73522	\\
0.06677	0.73526	\\
0.06683	0.73529	\\
0.06689	0.73529	\\
0.06696	0.73526	\\
0.06702	0.73519	\\
0.06708	0.73509	\\
0.06714	0.73496	\\
0.0672	0.7348	\\
0.06726	0.73462	\\
0.06732	0.7344	\\
0.06738	0.73417	\\
0.06744	0.73393	\\
0.0675	0.73367	\\
0.06757	0.73341	\\
0.06763	0.73315	\\
0.06769	0.73287	\\
0.06775	0.73256	\\
0.06781	0.73222	\\
0.06787	0.73185	\\
0.06793	0.73146	\\
0.06799	0.73104	\\
0.06805	0.73057	\\
0.06812	0.73008	\\
0.06818	0.72956	\\
0.06824	0.72903	\\
0.0683	0.72847	\\
0.06836	0.7279	\\
0.06842	0.72732	\\
0.06848	0.72673	\\
0.06854	0.72615	\\
0.0686	0.72556	\\
0.06866	0.72497	\\
0.06873	0.72439	\\
0.06879	0.72383	\\
0.06885	0.72329	\\
0.06891	0.72278	\\
0.06897	0.72227	\\
0.06903	0.72176	\\
0.06909	0.72125	\\
0.06915	0.72073	\\
0.06921	0.72021	\\
0.06927	0.71968	\\
0.06934	0.71912	\\
0.0694	0.71853	\\
0.06946	0.71792	\\
0.06952	0.71727	\\
0.06958	0.71661	\\
0.06964	0.71591	\\
0.0697	0.71521	\\
0.06976	0.71449	\\
0.06982	0.71375	\\
0.06989	0.71299	\\
0.06995	0.71224	\\
0.07001	0.71148	\\
0.07007	0.71073	\\
0.07013	0.71001	\\
0.07019	0.7093	\\
0.07025	0.7086	\\
0.07031	0.70793	\\
0.07037	0.70727	\\
0.07043	0.7066	\\
0.0705	0.70594	\\
0.07056	0.70528	\\
0.07062	0.70463	\\
0.07068	0.70398	\\
0.07074	0.70333	\\
0.0708	0.70267	\\
0.07086	0.70202	\\
0.07092	0.70137	\\
0.07098	0.70071	\\
0.07104	0.70006	\\
0.07111	0.6994	\\
0.07117	0.69877	\\
0.07123	0.69814	\\
0.07129	0.69753	\\
0.07135	0.69695	\\
0.07141	0.6964	\\
0.07147	0.69588	\\
0.07153	0.69539	\\
0.07159	0.69491	\\
0.07166	0.69445	\\
0.07172	0.69399	\\
0.07178	0.69353	\\
0.07184	0.69306	\\
0.0719	0.69259	\\
0.07196	0.6921	\\
0.07202	0.69158	\\
0.07208	0.69105	\\
0.07214	0.69049	\\
0.0722	0.6899	\\
0.07227	0.68928	\\
0.07233	0.68861	\\
0.07239	0.68791	\\
0.07245	0.6872	\\
0.07251	0.68648	\\
0.07257	0.68575	\\
0.07263	0.685	\\
0.07269	0.68423	\\
0.07275	0.68345	\\
0.07281	0.68268	\\
0.07288	0.68192	\\
0.07294	0.68118	\\
0.073	0.68047	\\
0.07306	0.67979	\\
0.07312	0.67913	\\
0.07318	0.67851	\\
0.07324	0.67794	\\
0.0733	0.67738	\\
0.07336	0.67684	\\
0.07343	0.67631	\\
0.07349	0.67579	\\
0.07355	0.67529	\\
0.07361	0.67479	\\
0.07367	0.67431	\\
0.07373	0.67384	\\
0.07379	0.67338	\\
0.07385	0.67292	\\
0.07391	0.67248	\\
0.07397	0.67206	\\
0.07404	0.67165	\\
0.0741	0.67126	\\
0.07416	0.67091	\\
0.07422	0.67061	\\
0.07428	0.67035	\\
0.07434	0.67014	\\
0.0744	0.66995	\\
0.07446	0.6698	\\
0.07452	0.66967	\\
0.07458	0.66958	\\
0.07465	0.66952	\\
0.07471	0.66949	\\
0.07477	0.66947	\\
0.07483	0.66947	\\
0.07489	0.66948	\\
0.07495	0.6695	\\
0.07501	0.66952	\\
0.07507	0.66954	\\
0.07513	0.66957	\\
0.0752	0.66959	\\
0.07526	0.66962	\\
0.07532	0.66964	\\
0.07538	0.66967	\\
0.07544	0.6697	\\
0.0755	0.66973	\\
0.07556	0.66977	\\
0.07562	0.66981	\\
0.07568	0.66985	\\
0.07574	0.66988	\\
0.07581	0.66991	\\
0.07587	0.66997	\\
0.07593	0.67005	\\
0.07599	0.67017	\\
0.07605	0.67033	\\
0.07611	0.67053	\\
0.07617	0.67078	\\
0.07623	0.67107	\\
0.07629	0.67138	\\
0.07635	0.67173	\\
0.07642	0.67209	\\
0.07648	0.67248	\\
0.07654	0.67288	\\
0.0766	0.67329	\\
0.07666	0.6737	\\
0.07672	0.6741	\\
0.07678	0.67451	\\
0.07684	0.67489	\\
0.0769	0.67525	\\
0.07697	0.67559	\\
0.07703	0.67592	\\
0.07709	0.67622	\\
0.07715	0.67651	\\
0.07721	0.67677	\\
0.07727	0.67702	\\
0.07733	0.67726	\\
0.07739	0.67747	\\
0.07745	0.67766	\\
0.07751	0.67782	\\
0.07758	0.67795	\\
0.07764	0.67806	\\
0.0777	0.67813	\\
0.07776	0.67818	\\
0.07782	0.6782	\\
0.07788	0.67818	\\
0.07794	0.67814	\\
0.078	0.67807	\\
0.07806	0.67799	\\
0.07812	0.67789	\\
0.07819	0.67777	\\
0.07825	0.67764	\\
0.07831	0.6775	\\
0.07837	0.67735	\\
0.07843	0.67718	\\
0.07849	0.677	\\
0.07855	0.6768	\\
0.07861	0.67657	\\
0.07867	0.67633	\\
0.07874	0.67607	\\
0.0788	0.67579	\\
0.07886	0.67549	\\
0.07892	0.67517	\\
0.07898	0.67484	\\
0.07904	0.67451	\\
0.0791	0.67419	\\
0.07916	0.67388	\\
0.07922	0.6736	\\
0.07928	0.67334	\\
0.07935	0.67312	\\
0.07941	0.67292	\\
0.07947	0.67276	\\
0.07953	0.67262	\\
0.07959	0.67252	\\
0.07965	0.67243	\\
0.07971	0.67236	\\
0.07977	0.6723	\\
0.07983	0.67225	\\
0.0799	0.67221	\\
0.07996	0.67219	\\
0.08002	0.67219	\\
0.08008	0.67221	\\
0.08014	0.67223	\\
0.0802	0.67227	\\
0.08026	0.6723	\\
0.08032	0.67232	\\
0.08038	0.67234	\\
0.08044	0.67235	\\
0.08051	0.67235	\\
0.08057	0.67235	\\
0.08063	0.67235	\\
0.08069	0.67235	\\
0.08075	0.67235	\\
0.08081	0.67235	\\
0.08087	0.67235	\\
0.08093	0.67235	\\
0.08099	0.67236	\\
0.08105	0.67237	\\
0.08112	0.67238	\\
0.08118	0.67239	\\
0.08124	0.67241	\\
0.0813	0.67243	\\
0.08136	0.67246	\\
0.08142	0.6725	\\
0.08148	0.67256	\\
0.08154	0.67264	\\
0.0816	0.67273	\\
0.08167	0.67284	\\
0.08173	0.67295	\\
0.08179	0.67308	\\
0.08185	0.67322	\\
0.08191	0.67337	\\
0.08197	0.67354	\\
0.08203	0.67375	\\
0.08209	0.67398	\\
0.08215	0.67426	\\
0.08221	0.67456	\\
0.08228	0.67487	\\
0.08234	0.6752	\\
0.0824	0.67552	\\
0.08246	0.67584	\\
0.08252	0.67616	\\
0.08258	0.67647	\\
0.08264	0.67678	\\
0.0827	0.6771	\\
0.08276	0.67742	\\
0.08282	0.67774	\\
0.08289	0.67807	\\
0.08295	0.67843	\\
0.08301	0.67881	\\
0.08307	0.6792	\\
0.08313	0.67961	\\
0.08319	0.68003	\\
0.08325	0.68049	\\
0.08331	0.68096	\\
0.08337	0.68147	\\
0.08344	0.68199	\\
0.0835	0.68252	\\
0.08356	0.68305	\\
0.08362	0.68358	\\
0.08368	0.6841	\\
0.08374	0.68459	\\
0.0838	0.68507	\\
0.08386	0.68551	\\
0.08392	0.68594	\\
0.08398	0.68635	\\
0.08405	0.68675	\\
0.08411	0.68712	\\
0.08417	0.68745	\\
0.08423	0.68773	\\
0.08429	0.68795	\\
0.08435	0.68814	\\
0.08441	0.68829	\\
0.08447	0.68841	\\
0.08453	0.6885	\\
0.08459	0.68853	\\
0.08466	0.68852	\\
0.08472	0.68846	\\
0.08478	0.68835	\\
0.08484	0.68821	\\
0.0849	0.68803	\\
0.08496	0.68781	\\
0.08502	0.68755	\\
0.08508	0.68725	\\
0.08514	0.68691	\\
0.08521	0.68651	\\
0.08527	0.68609	\\
0.08533	0.68566	\\
0.08539	0.68522	\\
0.08545	0.68479	\\
0.08551	0.68435	\\
0.08557	0.68391	\\
0.08563	0.68347	\\
0.08569	0.68303	\\
0.08575	0.68261	\\
0.08582	0.6822	\\
0.08588	0.68179	\\
0.08594	0.68139	\\
0.086	0.68101	\\
0.08606	0.68065	\\
0.08612	0.68028	\\
0.08618	0.67988	\\
0.08624	0.67949	\\
0.0863	0.67912	\\
0.08636	0.67873	\\
0.08643	0.67834	\\
0.08649	0.67796	\\
0.08655	0.67758	\\
0.08661	0.67718	\\
0.08667	0.67676	\\
0.08673	0.67633	\\
0.08679	0.6759	\\
0.08685	0.67549	\\
0.08691	0.6751	\\
0.08698	0.67472	\\
0.08704	0.67437	\\
0.0871	0.67402	\\
0.08716	0.67368	\\
0.08722	0.67334	\\
0.08728	0.67303	\\
0.08734	0.67278	\\
0.0874	0.67254	\\
0.08746	0.6723	\\
0.08752	0.67207	\\
0.08759	0.67181	\\
0.08765	0.67152	\\
0.08771	0.6712	\\
0.08777	0.67085	\\
0.08783	0.67048	\\
0.08789	0.67009	\\
0.08795	0.66969	\\
0.08801	0.66926	\\
0.08807	0.66883	\\
0.08813	0.6684	\\
0.0882	0.66799	\\
0.08826	0.66759	\\
0.08832	0.66721	\\
0.08838	0.66686	\\
0.08844	0.66653	\\
0.0885	0.66619	\\
0.08856	0.66584	\\
0.08862	0.6655	\\
0.08868	0.66518	\\
0.08875	0.66487	\\
0.08881	0.66456	\\
0.08887	0.66423	\\
0.08893	0.6639	\\
0.08899	0.66355	\\
0.08905	0.66318	\\
0.08911	0.66276	\\
0.08917	0.66231	\\
0.08923	0.66185	\\
0.08929	0.66141	\\
0.08936	0.66098	\\
0.08942	0.66053	\\
0.08948	0.66007	\\
0.08954	0.65961	\\
0.0896	0.65917	\\
0.08966	0.65877	\\
0.08972	0.65839	\\
0.08978	0.65802	\\
0.08984	0.65768	\\
0.0899	0.65737	\\
0.08997	0.6571	\\
0.09003	0.65684	\\
0.09009	0.6566	\\
0.09015	0.65639	\\
0.09021	0.6562	\\
0.09027	0.65606	\\
0.09033	0.65595	\\
0.09039	0.65585	\\
0.09045	0.65577	\\
0.09052	0.6557	\\
0.09058	0.65567	\\
0.09064	0.65563	\\
0.0907	0.6556	\\
0.09076	0.65558	\\
0.09082	0.65561	\\
0.09088	0.65565	\\
0.09094	0.6557	\\
0.091	0.65578	\\
0.09106	0.65586	\\
0.09113	0.65595	\\
0.09119	0.65604	\\
0.09125	0.65616	\\
0.09131	0.65631	\\
0.09137	0.6565	\\
0.09143	0.65669	\\
0.09149	0.65689	\\
0.09155	0.65713	\\
0.09161	0.65741	\\
0.09167	0.65774	\\
0.09174	0.65813	\\
0.0918	0.65857	\\
0.09186	0.65905	\\
0.09192	0.65958	\\
0.09198	0.66012	\\
0.09204	0.66067	\\
0.0921	0.66124	\\
0.09216	0.66185	\\
0.09222	0.66248	\\
0.09229	0.66316	\\
0.09235	0.66387	\\
0.09241	0.66459	\\
0.09247	0.66533	\\
0.09253	0.66611	\\
0.09259	0.66694	\\
0.09265	0.6678	\\
0.09271	0.6687	\\
0.09277	0.66964	\\
0.09283	0.67062	\\
0.0929	0.67164	\\
0.09296	0.67267	\\
0.09302	0.67372	\\
0.09308	0.67477	\\
0.09314	0.6758	\\
0.0932	0.67685	\\
0.09326	0.67792	\\
0.09332	0.67904	\\
0.09338	0.68019	\\
0.09344	0.68136	\\
0.09351	0.68255	\\
0.09357	0.68375	\\
0.09363	0.68496	\\
0.09369	0.68619	\\
0.09375	0.68743	\\
0.09381	0.68869	\\
0.09387	0.68997	\\
0.09393	0.69123	\\
0.09399	0.69248	\\
0.09406	0.69371	\\
0.09412	0.69492	\\
0.09418	0.6961	\\
0.09424	0.69725	\\
0.0943	0.69837	\\
0.09436	0.69946	\\
0.09442	0.7005	\\
0.09448	0.70154	\\
0.09454	0.70257	\\
0.0946	0.70361	\\
0.09467	0.70467	\\
0.09473	0.70576	\\
0.09479	0.7069	\\
0.09485	0.70807	\\
0.09491	0.70927	\\
0.09497	0.71047	\\
0.09503	0.71168	\\
0.09509	0.7129	\\
0.09515	0.71413	\\
0.09521	0.71536	\\
0.09528	0.7166	\\
0.09534	0.71783	\\
0.0954	0.71906	\\
0.09546	0.72026	\\
0.09552	0.72145	\\
0.09558	0.7226	\\
0.09564	0.7237	\\
0.0957	0.72476	\\
0.09576	0.72576	\\
0.09583	0.72672	\\
0.09589	0.72762	\\
0.09595	0.72847	\\
0.09601	0.72928	\\
0.09607	0.73005	\\
0.09613	0.73079	\\
0.09619	0.7315	\\
0.09625	0.7322	\\
0.09631	0.73286	\\
0.09637	0.73349	\\
0.09644	0.73409	\\
0.0965	0.73468	\\
0.09656	0.73526	\\
0.09662	0.73581	\\
0.09668	0.73635	\\
0.09674	0.73687	\\
0.0968	0.73735	\\
0.09686	0.7378	\\
0.09692	0.73823	\\
0.09698	0.73865	\\
0.09705	0.73907	\\
0.09711	0.73946	\\
0.09717	0.73984	\\
0.09723	0.74021	\\
0.09729	0.74057	\\
0.09735	0.74092	\\
0.09741	0.74126	\\
0.09747	0.74159	\\
0.09753	0.74191	\\
0.0976	0.74222	\\
0.09766	0.74254	\\
0.09772	0.74286	\\
0.09778	0.74319	\\
0.09784	0.74352	\\
0.0979	0.74385	\\
0.09796	0.74416	\\
0.09802	0.74447	\\
0.09808	0.74478	\\
0.09814	0.74508	\\
0.09821	0.74538	\\
0.09827	0.74568	\\
0.09833	0.74598	\\
0.09839	0.74629	\\
0.09845	0.74662	\\
0.09851	0.74698	\\
0.09857	0.74736	\\
0.09863	0.74777	\\
0.09869	0.74821	\\
0.09875	0.74869	\\
0.09882	0.74917	\\
0.09888	0.74967	\\
0.09894	0.75018	\\
0.099	0.75069	\\
0.09906	0.75122	\\
0.09912	0.75176	\\
0.09918	0.75231	\\
0.09924	0.75285	\\
0.0993	0.7534	\\
0.09937	0.75392	\\
0.09943	0.75443	\\
0.09949	0.75493	\\
0.09955	0.75542	\\
0.09961	0.75591	\\
0.09967	0.75639	\\
0.09973	0.75688	\\
0.09979	0.75738	\\
0.09985	0.75788	\\
0.09991	0.7584	\\
0.09998	0.75892	\\
0.10004	0.75945	\\
0.1001	0.76	\\
0.10016	0.76056	\\
0.10022	0.76113	\\
0.10028	0.76172	\\
0.10034	0.76233	\\
0.1004	0.76296	\\
0.10046	0.76362	\\
0.10052	0.7643	\\
0.10059	0.76501	\\
0.10065	0.76575	\\
0.10071	0.76651	\\
0.10077	0.76728	\\
0.10083	0.76807	\\
0.10089	0.76886	\\
0.10095	0.76965	\\
0.10101	0.77044	\\
0.10107	0.77123	\\
0.10114	0.772	\\
0.1012	0.77277	\\
0.10126	0.77352	\\
0.10132	0.77425	\\
0.10138	0.77497	\\
0.10144	0.77568	\\
0.1015	0.77636	\\
0.10156	0.77703	\\
0.10162	0.77768	\\
0.10168	0.77832	\\
0.10175	0.77894	\\
0.10181	0.77955	\\
0.10187	0.78015	\\
0.10193	0.78073	\\
0.10199	0.7813	\\
0.10205	0.78183	\\
0.10211	0.78235	\\
0.10217	0.78284	\\
0.10223	0.7833	\\
0.10229	0.78374	\\
0.10236	0.78418	\\
0.10242	0.78461	\\
0.10248	0.78503	\\
0.10254	0.78545	\\
0.1026	0.78586	\\
0.10266	0.78627	\\
0.10272	0.78667	\\
0.10278	0.78707	\\
0.10284	0.78747	\\
0.10291	0.78788	\\
0.10297	0.78827	\\
0.10303	0.78866	\\
0.10309	0.78904	\\
0.10315	0.78939	\\
0.10321	0.78971	\\
0.10327	0.79001	\\
0.10333	0.79027	\\
0.10339	0.79051	\\
0.10345	0.79072	\\
0.10352	0.79093	\\
0.10358	0.79112	\\
0.10364	0.7913	\\
0.1037	0.79148	\\
0.10376	0.79166	\\
0.10382	0.79185	\\
0.10388	0.79207	\\
0.10394	0.79231	\\
0.104	0.79259	\\
0.10406	0.79292	\\
0.10413	0.79328	\\
0.10419	0.79367	\\
0.10425	0.79408	\\
0.10431	0.79451	\\
0.10437	0.79495	\\
0.10443	0.7954	\\
0.10449	0.79588	\\
0.10455	0.79638	\\
0.10461	0.79689	\\
0.10468	0.79742	\\
0.10474	0.79795	\\
0.1048	0.79847	\\
0.10486	0.79901	\\
0.10492	0.79955	\\
0.10498	0.80011	\\
0.10504	0.80067	\\
0.1051	0.80125	\\
0.10516	0.80182	\\
0.10522	0.8024	\\
0.10529	0.80297	\\
0.10535	0.80353	\\
0.10541	0.80407	\\
0.10547	0.8046	\\
0.10553	0.8051	\\
0.10559	0.80559	\\
0.10565	0.80606	\\
0.10571	0.80652	\\
0.10577	0.80697	\\
0.10583	0.80742	\\
0.1059	0.80786	\\
0.10596	0.80831	\\
0.10602	0.80877	\\
0.10608	0.80922	\\
0.10614	0.80965	\\
0.1062	0.81008	\\
0.10626	0.81049	\\
0.10632	0.8109	\\
0.10638	0.81132	\\
0.10645	0.81174	\\
0.10651	0.81218	\\
0.10657	0.81262	\\
0.10663	0.81308	\\
0.10669	0.81355	\\
0.10675	0.81405	\\
0.10681	0.81458	\\
0.10687	0.81516	\\
0.10693	0.81579	\\
0.10699	0.81647	\\
0.10706	0.8172	\\
0.10712	0.81799	\\
0.10718	0.81883	\\
0.10724	0.81972	\\
0.1073	0.82064	\\
0.10736	0.8216	\\
0.10742	0.82259	\\
0.10748	0.82359	\\
0.10754	0.82462	\\
0.1076	0.82566	\\
0.10767	0.82672	\\
0.10773	0.82779	\\
0.10779	0.82888	\\
0.10785	0.82999	\\
0.10791	0.83111	\\
0.10797	0.83224	\\
0.10803	0.83338	\\
0.10809	0.83453	\\
0.10815	0.83569	\\
0.10822	0.83684	\\
0.10828	0.83798	\\
0.10834	0.83911	\\
0.1084	0.84024	\\
0.10846	0.84137	\\
0.10852	0.8425	\\
0.10858	0.84363	\\
0.10864	0.84476	\\
0.1087	0.8459	\\
0.10876	0.84706	\\
0.10883	0.84822	\\
0.10889	0.8494	\\
0.10895	0.8506	\\
0.10901	0.85182	\\
0.10907	0.85305	\\
0.10913	0.8543	\\
0.10919	0.85556	\\
0.10925	0.85683	\\
0.10931	0.85809	\\
0.10938	0.85936	\\
0.10944	0.86064	\\
0.1095	0.86191	\\
0.10956	0.86317	\\
0.10962	0.86442	\\
0.10968	0.86566	\\
0.10974	0.86688	\\
0.1098	0.86807	\\
0.10986	0.86924	\\
0.10992	0.87036	\\
0.10999	0.87146	\\
0.11005	0.87254	\\
0.11011	0.87359	\\
0.11017	0.87463	\\
0.11023	0.87567	\\
0.11029	0.8767	\\
0.11035	0.87774	\\
0.11041	0.87879	\\
0.11047	0.87984	\\
0.11053	0.8809	\\
0.1106	0.88196	\\
0.11066	0.88302	\\
0.11072	0.88407	\\
0.11078	0.88513	\\
0.11084	0.88618	\\
0.1109	0.88723	\\
0.11096	0.88826	\\
0.11102	0.88928	\\
0.11108	0.89027	\\
0.11115	0.89123	\\
0.11121	0.89216	\\
0.11127	0.89305	\\
0.11133	0.89392	\\
0.11139	0.89474	\\
0.11145	0.89553	\\
0.11151	0.89629	\\
0.11157	0.89702	\\
0.11163	0.89772	\\
0.11169	0.89839	\\
0.11176	0.89904	\\
0.11182	0.89967	\\
0.11188	0.90027	\\
0.11194	0.90086	\\
0.112	0.90141	\\
0.11206	0.90194	\\
0.11212	0.90243	\\
0.11218	0.90287	\\
0.11224	0.90328	\\
0.1123	0.90364	\\
0.11237	0.90395	\\
0.11243	0.90422	\\
0.11249	0.90442	\\
0.11255	0.90454	\\
0.11261	0.90459	\\
0.11267	0.90456	\\
0.11273	0.90447	\\
0.11279	0.90431	\\
0.11285	0.90409	\\
0.11292	0.90383	\\
0.11298	0.90351	\\
0.11304	0.90314	\\
0.1131	0.90271	\\
0.11316	0.90225	\\
0.11322	0.90175	\\
0.11328	0.90122	\\
0.11334	0.90067	\\
0.1134	0.90009	\\
0.11346	0.89948	\\
0.11353	0.89884	\\
0.11359	0.89817	\\
0.11365	0.89749	\\
0.11371	0.8968	\\
0.11377	0.89612	\\
0.11383	0.89545	\\
0.11389	0.89479	\\
0.11395	0.89414	\\
0.11401	0.89348	\\
0.11407	0.89282	\\
0.11414	0.8922	\\
0.1142	0.89159	\\
0.11426	0.89098	\\
0.11432	0.89039	\\
0.11438	0.88979	\\
0.11444	0.88921	\\
0.1145	0.88864	\\
0.11456	0.88806	\\
0.11462	0.88749	\\
0.11469	0.88691	\\
0.11475	0.88635	\\
0.11481	0.88577	\\
0.11487	0.88517	\\
0.11493	0.88455	\\
0.11499	0.88392	\\
0.11505	0.88328	\\
0.11511	0.88267	\\
0.11517	0.88206	\\
0.11523	0.88148	\\
0.1153	0.88092	\\
0.11536	0.88039	\\
0.11542	0.8799	\\
0.11548	0.87942	\\
0.11554	0.87898	\\
0.1156	0.87859	\\
0.11566	0.87825	\\
0.11572	0.87797	\\
0.11578	0.87776	\\
0.11584	0.87759	\\
0.11591	0.87747	\\
0.11597	0.87741	\\
0.11603	0.8774	\\
0.11609	0.87744	\\
0.11615	0.87752	\\
0.11621	0.87763	\\
0.11627	0.87779	\\
0.11633	0.87798	\\
0.11639	0.87823	\\
0.11646	0.87853	\\
0.11652	0.87887	\\
0.11658	0.87925	\\
0.11664	0.87966	\\
0.1167	0.88013	\\
0.11676	0.88063	\\
0.11682	0.88113	\\
0.11688	0.88164	\\
0.11694	0.8822	\\
0.117	0.88279	\\
0.11707	0.88341	\\
0.11713	0.88405	\\
0.11719	0.88472	\\
0.11725	0.8854	\\
0.11731	0.88608	\\
0.11737	0.88678	\\
0.11743	0.88749	\\
0.11749	0.88822	\\
0.11755	0.88896	\\
0.11761	0.88969	\\
0.11768	0.89042	\\
0.11774	0.89116	\\
0.1178	0.89191	\\
0.11786	0.89265	\\
0.11792	0.89337	\\
0.11798	0.89409	\\
0.11804	0.89483	\\
0.1181	0.89559	\\
0.11816	0.89637	\\
0.11823	0.89717	\\
0.11829	0.89797	\\
0.11835	0.89878	\\
0.11841	0.89958	\\
0.11847	0.90036	\\
0.11853	0.90116	\\
0.11859	0.90196	\\
0.11865	0.90273	\\
0.11871	0.90351	\\
0.11877	0.90428	\\
0.11884	0.90507	\\
0.1189	0.90584	\\
0.11896	0.90659	\\
0.11902	0.90736	\\
0.11908	0.90814	\\
0.11914	0.90895	\\
0.1192	0.90979	\\
0.11926	0.91066	\\
0.11932	0.91156	\\
0.11938	0.91246	\\
0.11945	0.91338	\\
0.11951	0.91432	\\
0.11957	0.91529	\\
0.11963	0.91627	\\
0.11969	0.91728	\\
0.11975	0.9183	\\
0.11981	0.91931	\\
0.11987	0.9203	\\
0.11993	0.92128	\\
0.12	0.92226	\\
0.12006	0.92323	\\
0.12012	0.92418	\\
0.12018	0.92512	\\
0.12024	0.92603	\\
0.1203	0.92692	\\
0.12036	0.92779	\\
0.12042	0.92862	\\
0.12048	0.92941	\\
0.12054	0.93016	\\
0.12061	0.93089	\\
0.12067	0.9316	\\
0.12073	0.93229	\\
0.12079	0.93294	\\
0.12085	0.93357	\\
0.12091	0.93419	\\
0.12097	0.9348	\\
0.12103	0.93542	\\
0.12109	0.93606	\\
0.12115	0.93672	\\
0.12122	0.93739	\\
0.12128	0.93807	\\
0.12134	0.93874	\\
0.1214	0.9394	\\
0.12146	0.94005	\\
0.12152	0.9407	\\
0.12158	0.94137	\\
0.12164	0.94205	\\
0.1217	0.94275	\\
0.12177	0.94346	\\
0.12183	0.94418	\\
0.12189	0.94491	\\
0.12195	0.94566	\\
0.12201	0.94644	\\
0.12207	0.94726	\\
0.12213	0.94809	\\
0.12219	0.94894	\\
0.12225	0.94982	\\
0.12231	0.95072	\\
0.12238	0.95163	\\
0.12244	0.95253	\\
0.1225	0.95341	\\
0.12256	0.95427	\\
0.12262	0.95511	\\
0.12268	0.95596	\\
0.12274	0.95681	\\
0.1228	0.95767	\\
0.12286	0.95854	\\
0.12292	0.95941	\\
0.12299	0.96027	\\
0.12305	0.96112	\\
0.12311	0.96196	\\
0.12317	0.9628	\\
0.12323	0.96364	\\
0.12329	0.96451	\\
0.12335	0.96539	\\
0.12341	0.96628	\\
0.12347	0.96717	\\
0.12354	0.96805	\\
0.1236	0.96893	\\
0.12366	0.96979	\\
0.12372	0.97065	\\
0.12378	0.9715	\\
0.12384	0.97233	\\
0.1239	0.97316	\\
0.12396	0.974	\\
0.12402	0.97484	\\
0.12408	0.97569	\\
0.12415	0.97655	\\
0.12421	0.97741	\\
0.12427	0.97829	\\
0.12433	0.97917	\\
0.12439	0.98004	\\
0.12445	0.98089	\\
0.12451	0.98175	\\
0.12457	0.9826	\\
0.12463	0.98344	\\
0.12469	0.98429	\\
0.12476	0.98516	\\
0.12482	0.98604	\\
0.12488	0.98694	\\
0.12494	0.98784	\\
0.125	0.98876	\\
0.12506	0.98969	\\
0.12512	0.99063	\\
0.12518	0.99157	\\
0.12524	0.99252	\\
0.12531	0.99349	\\
0.12537	0.99448	\\
0.12543	0.99551	\\
0.12549	0.99656	\\
0.12555	0.99764	\\
0.12561	0.99876	\\
0.12567	0.99991	\\
0.12573	1.00108	\\
0.12579	1.00229	\\
0.12585	1.00354	\\
0.12592	1.00485	\\
0.12598	1.0062	\\
0.12604	1.00759	\\
0.1261	1.00903	\\
0.12616	1.0105	\\
0.12622	1.01201	\\
0.12628	1.01354	\\
0.12634	1.0151	\\
0.1264	1.01666	\\
0.12646	1.01819	\\
0.12653	1.0197	\\
0.12659	1.02119	\\
0.12665	1.02267	\\
0.12671	1.02411	\\
0.12677	1.02552	\\
0.12683	1.02689	\\
0.12689	1.02823	\\
0.12695	1.02954	\\
0.12701	1.03084	\\
0.12708	1.03211	\\
0.12714	1.03337	\\
0.1272	1.0346	\\
0.12726	1.03583	\\
0.12732	1.03706	\\
0.12738	1.03826	\\
0.12744	1.03946	\\
0.1275	1.04064	\\
0.12756	1.04182	\\
0.12762	1.043	\\
0.12769	1.04417	\\
0.12775	1.04535	\\
0.12781	1.04653	\\
0.12787	1.04774	\\
0.12793	1.04896	\\
0.12799	1.0502	\\
0.12805	1.05145	\\
0.12811	1.05272	\\
0.12817	1.05401	\\
0.12823	1.0553	\\
0.1283	1.05658	\\
0.12836	1.05786	\\
0.12842	1.05915	\\
0.12848	1.06046	\\
0.12854	1.06178	\\
0.1286	1.06313	\\
0.12866	1.06448	\\
0.12872	1.06584	\\
0.12878	1.06719	\\
0.12885	1.06855	\\
0.12891	1.06989	\\
0.12897	1.07124	\\
0.12903	1.07259	\\
0.12909	1.07393	\\
0.12915	1.07526	\\
0.12921	1.0766	\\
0.12927	1.07794	\\
0.12933	1.07928	\\
0.12939	1.08061	\\
0.12946	1.08193	\\
0.12952	1.08323	\\
0.12958	1.08451	\\
0.12964	1.08575	\\
0.1297	1.08697	\\
0.12976	1.08814	\\
0.12982	1.08928	\\
0.12988	1.09038	\\
0.12994	1.09143	\\
0.13	1.09242	\\
0.13007	1.09337	\\
0.13013	1.09427	\\
0.13019	1.09513	\\
0.13025	1.09595	\\
0.13031	1.09674	\\
0.13037	1.09749	\\
0.13043	1.09819	\\
0.13049	1.09885	\\
0.13055	1.09947	\\
0.13062	1.10005	\\
0.13068	1.10061	\\
0.13074	1.10114	\\
0.1308	1.10165	\\
0.13086	1.10214	\\
0.13092	1.10261	\\
0.13098	1.10304	\\
0.13104	1.10344	\\
0.1311	1.1038	\\
0.13116	1.10411	\\
0.13123	1.10439	\\
0.13129	1.10462	\\
0.13135	1.10482	\\
0.13141	1.10499	\\
0.13147	1.10514	\\
0.13153	1.10525	\\
0.13159	1.10536	\\
0.13165	1.10546	\\
0.13171	1.10555	\\
0.13177	1.10564	\\
0.13184	1.10573	\\
0.1319	1.1058	\\
0.13196	1.10583	\\
0.13202	1.10583	\\
0.13208	1.10581	\\
0.13214	1.10579	\\
0.1322	1.10576	\\
0.13226	1.10574	\\
0.13232	1.10572	\\
0.13239	1.10571	\\
0.13245	1.10571	\\
0.13251	1.10572	\\
0.13257	1.10576	\\
0.13263	1.10582	\\
0.13269	1.10591	\\
0.13275	1.10601	\\
0.13281	1.10612	\\
0.13287	1.10622	\\
0.13293	1.10632	\\
0.133	1.10641	\\
0.13306	1.10648	\\
0.13312	1.10655	\\
0.13318	1.10661	\\
0.13324	1.10665	\\
0.1333	1.10668	\\
0.13336	1.1067	\\
0.13342	1.1067	\\
0.13348	1.1067	\\
0.13354	1.10668	\\
0.13361	1.10667	\\
0.13367	1.10668	\\
0.13373	1.1067	\\
0.13379	1.10671	\\
0.13385	1.10671	\\
0.13391	1.10669	\\
0.13397	1.10665	\\
0.13403	1.10659	\\
0.13409	1.10652	\\
0.13416	1.10646	\\
0.13422	1.10641	\\
0.13428	1.10638	\\
0.13434	1.10636	\\
0.1344	1.10637	\\
0.13446	1.10642	\\
0.13452	1.10651	\\
0.13458	1.10665	\\
0.13464	1.10683	\\
0.1347	1.10704	\\
0.13477	1.10727	\\
0.13483	1.10754	\\
0.13489	1.10784	\\
0.13495	1.1082	\\
0.13501	1.10863	\\
0.13507	1.10913	\\
0.13513	1.10971	\\
0.13519	1.11034	\\
0.13525	1.11101	\\
0.13531	1.11172	\\
0.13538	1.11249	\\
0.13544	1.11331	\\
0.1355	1.1142	\\
0.13556	1.11514	\\
0.13562	1.11615	\\
0.13568	1.11721	\\
0.13574	1.11832	\\
0.1358	1.11946	\\
0.13586	1.12063	\\
0.13593	1.12184	\\
0.13599	1.12307	\\
0.13605	1.12429	\\
0.13611	1.12552	\\
0.13617	1.12675	\\
0.13623	1.12799	\\
0.13629	1.12924	\\
0.13635	1.13049	\\
0.13641	1.13176	\\
0.13647	1.13304	\\
0.13654	1.13434	\\
0.1366	1.13563	\\
0.13666	1.13692	\\
0.13672	1.13822	\\
0.13678	1.13953	\\
0.13684	1.14083	\\
0.1369	1.1421	\\
0.13696	1.14336	\\
0.13702	1.14463	\\
0.13708	1.14591	\\
0.13715	1.14717	\\
0.13721	1.14841	\\
0.13727	1.14964	\\
0.13733	1.15087	\\
0.13739	1.15208	\\
0.13745	1.15327	\\
0.13751	1.15447	\\
0.13757	1.15568	\\
0.13763	1.15691	\\
0.1377	1.15813	\\
0.13776	1.15933	\\
0.13782	1.16054	\\
0.13788	1.16177	\\
0.13794	1.16302	\\
0.138	1.16429	\\
0.13806	1.16559	\\
0.13812	1.16693	\\
0.13818	1.16829	\\
0.13824	1.16966	\\
0.13831	1.17103	\\
0.13837	1.1724	\\
0.13843	1.17377	\\
0.13849	1.17513	\\
0.13855	1.17649	\\
0.13861	1.17783	\\
0.13867	1.17916	\\
0.13873	1.18046	\\
0.13879	1.18172	\\
0.13885	1.18294	\\
0.13892	1.18413	\\
0.13898	1.18529	\\
0.13904	1.18643	\\
0.1391	1.18754	\\
0.13916	1.18859	\\
0.13922	1.1896	\\
0.13928	1.19059	\\
0.13934	1.19157	\\
0.1394	1.19253	\\
0.13947	1.19346	\\
0.13953	1.19438	\\
0.13959	1.19529	\\
0.13965	1.19619	\\
0.13971	1.19709	\\
0.13977	1.19798	\\
0.13983	1.19888	\\
0.13989	1.19976	\\
0.13995	1.20063	\\
0.14001	1.2015	\\
0.14008	1.20236	\\
0.14014	1.20325	\\
0.1402	1.20416	\\
0.14026	1.20509	\\
0.14032	1.20605	\\
0.14038	1.20701	\\
0.14044	1.20796	\\
0.1405	1.20894	\\
0.14056	1.2099	\\
0.14062	1.21085	\\
0.14069	1.21178	\\
0.14075	1.21268	\\
0.14081	1.21355	\\
0.14087	1.21439	\\
0.14093	1.2152	\\
0.14099	1.216	\\
0.14105	1.21677	\\
0.14111	1.21754	\\
0.14117	1.2183	\\
0.14124	1.21903	\\
0.1413	1.21973	\\
0.14136	1.22041	\\
0.14142	1.22106	\\
0.14148	1.22172	\\
0.14154	1.22237	\\
0.1416	1.223	\\
0.14166	1.22359	\\
0.14172	1.22414	\\
0.14178	1.22465	\\
0.14185	1.2251	\\
0.14191	1.2255	\\
0.14197	1.22586	\\
0.14203	1.22618	\\
0.14209	1.22647	\\
0.14215	1.22671	\\
0.14221	1.22692	\\
0.14227	1.22707	\\
0.14233	1.22718	\\
0.1424	1.22727	\\
0.14246	1.22734	\\
0.14252	1.2274	\\
0.14258	1.22745	\\
0.14264	1.22749	\\
0.1427	1.22751	\\
0.14276	1.22752	\\
0.14282	1.22753	\\
0.14288	1.22753	\\
0.14294	1.22755	\\
0.14301	1.22756	\\
0.14307	1.22757	\\
0.14313	1.22757	\\
0.14319	1.22755	\\
0.14325	1.22754	\\
0.14331	1.22754	\\
0.14337	1.22755	\\
0.14343	1.22757	\\
0.14349	1.22759	\\
0.14355	1.22758	\\
0.14362	1.22756	\\
0.14368	1.22752	\\
0.14374	1.22748	\\
0.1438	1.22743	\\
0.14386	1.22738	\\
0.14392	1.22731	\\
0.14398	1.22725	\\
0.14404	1.22716	\\
0.1441	1.22705	\\
0.14417	1.22692	\\
0.14423	1.22681	\\
0.14429	1.22669	\\
0.14435	1.22655	\\
0.14441	1.22643	\\
0.14447	1.22632	\\
0.14453	1.22621	\\
0.14459	1.22612	\\
0.14465	1.22607	\\
0.14471	1.22607	\\
0.14478	1.22611	\\
0.14484	1.22619	\\
0.1449	1.22629	\\
0.14496	1.22637	\\
0.14502	1.22644	\\
0.14508	1.22653	\\
0.14514	1.22658	\\
0.1452	1.2266	\\
0.14526	1.22661	\\
0.14532	1.22661	\\
0.14539	1.22657	\\
0.14545	1.22648	\\
0.14551	1.22637	\\
0.14557	1.22625	\\
0.14563	1.22609	\\
0.14569	1.2259	\\
0.14575	1.22566	\\
0.14581	1.2254	\\
0.14587	1.22514	\\
0.14594	1.22488	\\
0.146	1.22458	\\
0.14606	1.22426	\\
0.14612	1.22396	\\
0.14618	1.22364	\\
0.14624	1.2233	\\
0.1463	1.22295	\\
0.14636	1.22261	\\
0.14642	1.22224	\\
0.14648	1.22182	\\
0.14655	1.22134	\\
0.14661	1.22086	\\
0.14667	1.22042	\\
0.14673	1.21995	\\
0.14679	1.21946	\\
0.14685	1.219	\\
0.14691	1.21857	\\
0.14697	1.21819	\\
0.14703	1.21786	\\
0.14709	1.21759	\\
0.14716	1.2173	\\
0.14722	1.217	\\
0.14728	1.21671	\\
0.14734	1.2164	\\
0.1474	1.21606	\\
0.14746	1.21563	\\
0.14752	1.21516	\\
0.14758	1.21472	\\
0.14764	1.21429	\\
0.14771	1.21384	\\
0.14777	1.21336	\\
0.14783	1.21286	\\
0.14789	1.21232	\\
0.14795	1.21175	\\
0.14801	1.21118	\\
0.14807	1.2106	\\
0.14813	1.21	\\
0.14819	1.20939	\\
0.14825	1.20879	\\
0.14832	1.20824	\\
0.14838	1.20771	\\
0.14844	1.20719	\\
0.1485	1.20666	\\
0.14856	1.20608	\\
0.14862	1.20542	\\
0.14868	1.20476	\\
0.14874	1.20407	\\
0.1488	1.20338	\\
0.14886	1.20269	\\
0.14893	1.20204	\\
0.14899	1.20144	\\
0.14905	1.2009	\\
0.14911	1.20038	\\
0.14917	1.19985	\\
0.14923	1.19933	\\
0.14929	1.1988	\\
0.14935	1.19826	\\
0.14941	1.19778	\\
0.14948	1.19738	\\
0.14954	1.19704	\\
0.1496	1.19674	\\
0.14966	1.19645	\\
0.14972	1.19619	\\
0.14978	1.19598	\\
0.14984	1.1958	\\
0.1499	1.19563	\\
0.14996	1.19546	\\
0.15002	1.19527	\\
0.15009	1.1951	\\
0.15015	1.19498	\\
0.15021	1.19487	\\
0.15027	1.19478	\\
0.15033	1.19472	\\
0.15039	1.19466	\\
0.15045	1.19462	\\
0.15051	1.19459	\\
0.15057	1.1946	\\
0.15063	1.19463	\\
0.1507	1.19465	\\
0.15076	1.19468	\\
0.15082	1.19474	\\
0.15088	1.19487	\\
0.15094	1.19501	\\
0.151	1.19518	\\
0.15106	1.19538	\\
0.15112	1.1956	\\
0.15118	1.19583	\\
0.15125	1.19612	\\
0.15131	1.19643	\\
0.15137	1.19678	\\
0.15143	1.19715	\\
0.15149	1.19754	\\
0.15155	1.19797	\\
0.15161	1.19839	\\
0.15167	1.19883	\\
0.15173	1.19931	\\
0.15179	1.19983	\\
0.15186	1.20038	\\
0.15192	1.20096	\\
0.15198	1.20152	\\
0.15204	1.20211	\\
0.1521	1.20273	\\
0.15216	1.20338	\\
0.15222	1.204	\\
0.15228	1.20459	\\
0.15234	1.20519	\\
0.1524	1.20579	\\
0.15247	1.20636	\\
0.15253	1.20686	\\
0.15259	1.20733	\\
0.15265	1.20781	\\
0.15271	1.20832	\\
0.15277	1.20882	\\
0.15283	1.20929	\\
0.15289	1.20975	\\
0.15295	1.21018	\\
0.15302	1.2106	\\
0.15308	1.211	\\
0.15314	1.21139	\\
0.1532	1.21181	\\
0.15326	1.21225	\\
0.15332	1.21273	\\
0.15338	1.21323	\\
0.15344	1.21373	\\
0.1535	1.21423	\\
0.15356	1.21472	\\
0.15363	1.21524	\\
0.15369	1.2158	\\
0.15375	1.21638	\\
0.15381	1.21697	\\
0.15387	1.2176	\\
0.15393	1.21824	\\
0.15399	1.21888	\\
0.15405	1.21948	\\
0.15411	1.22004	\\
0.15417	1.22058	\\
0.15424	1.22109	\\
0.1543	1.22156	\\
0.15436	1.22197	\\
0.15442	1.22233	\\
0.15448	1.2227	\\
0.15454	1.22307	\\
0.1546	1.22342	\\
0.15466	1.22374	\\
0.15472	1.22404	\\
0.15479	1.22428	\\
0.15485	1.22445	\\
0.15491	1.22456	\\
0.15497	1.22465	\\
0.15503	1.2247	\\
0.15509	1.22471	\\
0.15515	1.22469	\\
0.15521	1.22464	\\
0.15527	1.22454	\\
0.15533	1.22441	\\
0.1554	1.22426	\\
0.15546	1.22412	\\
0.15552	1.22395	\\
0.15558	1.22372	\\
0.15564	1.22346	\\
0.1557	1.22319	\\
0.15576	1.22292	\\
0.15582	1.22264	\\
0.15588	1.22235	\\
0.15594	1.22203	\\
0.15601	1.22171	\\
0.15607	1.22137	\\
0.15613	1.22102	\\
0.15619	1.22066	\\
0.15625	1.22029	\\
0.15631	1.21988	\\
0.15637	1.21945	\\
0.15643	1.21901	\\
0.15649	1.21857	\\
0.15656	1.21813	\\
0.15662	1.2177	\\
0.15668	1.21725	\\
0.15674	1.21681	\\
0.1568	1.21637	\\
0.15686	1.21592	\\
0.15692	1.21546	\\
0.15698	1.215	\\
0.15704	1.21452	\\
0.1571	1.21406	\\
0.15717	1.2136	\\
0.15723	1.21315	\\
0.15729	1.21266	\\
0.15735	1.21214	\\
0.15741	1.21159	\\
0.15747	1.21102	\\
0.15753	1.21041	\\
0.15759	1.20977	\\
0.15765	1.20909	\\
0.15771	1.20835	\\
0.15778	1.20756	\\
0.15784	1.20671	\\
0.1579	1.2058	\\
0.15796	1.20483	\\
0.15802	1.20382	\\
0.15808	1.20277	\\
0.15814	1.20167	\\
0.1582	1.20055	\\
0.15826	1.19938	\\
0.15833	1.19817	\\
0.15839	1.19693	\\
0.15845	1.19565	\\
0.15851	1.19434	\\
0.15857	1.19299	\\
0.15863	1.19163	\\
0.15869	1.19025	\\
0.15875	1.18887	\\
0.15881	1.18749	\\
0.15887	1.18612	\\
0.15894	1.18475	\\
0.159	1.18338	\\
0.15906	1.18202	\\
0.15912	1.18067	\\
0.15918	1.17934	\\
0.15924	1.17803	\\
0.1593	1.17672	\\
0.15936	1.17542	\\
0.15942	1.17413	\\
0.15948	1.17283	\\
0.15955	1.17152	\\
0.15961	1.17022	\\
0.15967	1.16892	\\
0.15973	1.16761	\\
0.15979	1.1663	\\
0.15985	1.16499	\\
0.15991	1.16369	\\
0.15997	1.16242	\\
0.16003	1.16117	\\
0.1601	1.15997	\\
0.16016	1.15879	\\
0.16022	1.15764	\\
0.16028	1.15651	\\
0.16034	1.1554	\\
0.1604	1.15432	\\
0.16046	1.15325	\\
0.16052	1.15221	\\
0.16058	1.15118	\\
0.16064	1.15014	\\
0.16071	1.1491	\\
0.16077	1.14804	\\
0.16083	1.14697	\\
0.16089	1.14587	\\
0.16095	1.14473	\\
0.16101	1.14357	\\
0.16107	1.14239	\\
0.16113	1.14119	\\
0.16119	1.14	\\
0.16125	1.1388	\\
0.16132	1.13763	\\
0.16138	1.13647	\\
0.16144	1.13534	\\
0.1615	1.13424	\\
0.16156	1.13317	\\
0.16162	1.13212	\\
0.16168	1.13108	\\
0.16174	1.13006	\\
0.1618	1.12904	\\
0.16187	1.12803	\\
0.16193	1.12703	\\
0.16199	1.12604	\\
0.16205	1.12508	\\
0.16211	1.12414	\\
0.16217	1.12324	\\
0.16223	1.12234	\\
0.16229	1.12146	\\
0.16235	1.1206	\\
0.16241	1.11976	\\
0.16248	1.11893	\\
0.16254	1.11812	\\
0.1626	1.1173	\\
0.16266	1.11648	\\
0.16272	1.11564	\\
0.16278	1.11478	\\
0.16284	1.11393	\\
0.1629	1.11308	\\
0.16296	1.11222	\\
0.16302	1.11135	\\
0.16309	1.11047	\\
0.16315	1.1096	\\
0.16321	1.10874	\\
0.16327	1.10789	\\
0.16333	1.10707	\\
0.16339	1.10625	\\
0.16345	1.10544	\\
0.16351	1.10463	\\
0.16357	1.10384	\\
0.16364	1.10307	\\
0.1637	1.10232	\\
0.16376	1.10159	\\
0.16382	1.10087	\\
0.16388	1.10017	\\
0.16394	1.09949	\\
0.164	1.09882	\\
0.16406	1.09814	\\
0.16412	1.09746	\\
0.16418	1.09677	\\
0.16425	1.09609	\\
0.16431	1.09542	\\
0.16437	1.09477	\\
0.16443	1.09415	\\
0.16449	1.09355	\\
0.16455	1.09295	\\
0.16461	1.09235	\\
0.16467	1.09174	\\
0.16473	1.09111	\\
0.16479	1.09048	\\
0.16486	1.08985	\\
0.16492	1.08923	\\
0.16498	1.08861	\\
0.16504	1.08799	\\
0.1651	1.08738	\\
0.16516	1.08675	\\
0.16522	1.08611	\\
0.16528	1.08546	\\
0.16534	1.08481	\\
0.16541	1.08416	\\
0.16547	1.08352	\\
0.16553	1.08287	\\
0.16559	1.08221	\\
0.16565	1.08153	\\
0.16571	1.08083	\\
0.16577	1.08012	\\
0.16583	1.0794	\\
0.16589	1.07865	\\
0.16595	1.0779	\\
0.16602	1.07715	\\
0.16608	1.0764	\\
0.16614	1.07566	\\
0.1662	1.07492	\\
0.16626	1.07417	\\
0.16632	1.07341	\\
0.16638	1.07264	\\
0.16644	1.07185	\\
0.1665	1.07103	\\
0.16656	1.07018	\\
0.16663	1.06928	\\
0.16669	1.06836	\\
0.16675	1.0674	\\
0.16681	1.06641	\\
0.16687	1.0654	\\
0.16693	1.06437	\\
0.16699	1.0633	\\
0.16705	1.06221	\\
0.16711	1.06109	\\
0.16718	1.05994	\\
0.16724	1.05875	\\
0.1673	1.05754	\\
0.16736	1.0563	\\
0.16742	1.05504	\\
0.16748	1.05377	\\
0.16754	1.05249	\\
0.1676	1.05121	\\
0.16766	1.04993	\\
0.16772	1.04865	\\
0.16779	1.04738	\\
0.16785	1.04613	\\
0.16791	1.04488	\\
0.16797	1.04365	\\
0.16803	1.04242	\\
0.16809	1.0412	\\
0.16815	1.03998	\\
0.16821	1.03876	\\
0.16827	1.03754	\\
0.16833	1.03633	\\
0.1684	1.03513	\\
0.16846	1.03395	\\
0.16852	1.03278	\\
0.16858	1.03162	\\
0.16864	1.03049	\\
0.1687	1.02937	\\
0.16876	1.02828	\\
0.16882	1.02722	\\
0.16888	1.02618	\\
0.16895	1.02516	\\
0.16901	1.02416	\\
0.16907	1.02319	\\
0.16913	1.02224	\\
0.16919	1.0213	\\
0.16925	1.02036	\\
0.16931	1.01941	\\
0.16937	1.01846	\\
0.16943	1.01749	\\
0.16949	1.01652	\\
0.16956	1.01553	\\
0.16962	1.01452	\\
0.16968	1.01349	\\
0.16974	1.01245	\\
0.1698	1.01139	\\
0.16986	1.01031	\\
0.16992	1.00923	\\
0.16998	1.00814	\\
0.17004	1.00703	\\
0.1701	1.00591	\\
0.17017	1.00478	\\
0.17023	1.00363	\\
0.17029	1.00245	\\
0.17035	1.00126	\\
0.17041	1.00006	\\
0.17047	0.99886	\\
0.17053	0.99766	\\
0.17059	0.99646	\\
0.17065	0.99526	\\
0.17072	0.99406	\\
0.17078	0.99285	\\
0.17084	0.99163	\\
0.1709	0.99042	\\
0.17096	0.98921	\\
0.17102	0.98798	\\
0.17108	0.98674	\\
0.17114	0.98551	\\
0.1712	0.98427	\\
0.17126	0.98303	\\
0.17133	0.98178	\\
0.17139	0.98052	\\
0.17145	0.97924	\\
0.17151	0.97795	\\
0.17157	0.97665	\\
0.17163	0.97534	\\
0.17169	0.97402	\\
0.17175	0.97267	\\
0.17181	0.97129	\\
0.17188	0.96988	\\
0.17194	0.96844	\\
0.172	0.96697	\\
0.17206	0.96547	\\
0.17212	0.96394	\\
0.17218	0.96239	\\
0.17224	0.96083	\\
0.1723	0.95928	\\
0.17236	0.95773	\\
0.17242	0.95617	\\
0.17249	0.9546	\\
0.17255	0.95303	\\
0.17261	0.95146	\\
0.17267	0.94988	\\
0.17273	0.94828	\\
0.17279	0.94665	\\
0.17285	0.94499	\\
0.17291	0.9433	\\
0.17297	0.94157	\\
0.17303	0.93982	\\
0.1731	0.93804	\\
0.17316	0.93623	\\
0.17322	0.93438	\\
0.17328	0.9325	\\
0.17334	0.93058	\\
0.1734	0.9286	\\
0.17346	0.92656	\\
0.17352	0.92447	\\
0.17358	0.92234	\\
0.17365	0.92017	\\
0.17371	0.91796	\\
0.17377	0.91572	\\
0.17383	0.91344	\\
0.17389	0.91113	\\
0.17395	0.9088	\\
0.17401	0.90645	\\
0.17407	0.90408	\\
0.17413	0.90168	\\
0.17419	0.89926	\\
0.17426	0.89683	\\
0.17432	0.8944	\\
0.17438	0.89196	\\
0.17444	0.88952	\\
0.1745	0.88708	\\
0.17456	0.88462	\\
0.17462	0.88217	\\
0.17468	0.87971	\\
0.17474	0.87725	\\
0.1748	0.87479	\\
0.17487	0.8723	\\
0.17493	0.8698	\\
0.17499	0.86729	\\
0.17505	0.86476	\\
0.17511	0.86219	\\
0.17517	0.85959	\\
0.17523	0.85697	\\
0.17529	0.85433	\\
0.17535	0.85167	\\
0.17542	0.84901	\\
0.17548	0.84634	\\
0.17554	0.84368	\\
0.1756	0.84102	\\
0.17566	0.83836	\\
0.17572	0.8357	\\
0.17578	0.83304	\\
0.17584	0.83037	\\
0.1759	0.82769	\\
0.17596	0.82499	\\
0.17603	0.82228	\\
0.17609	0.81955	\\
0.17615	0.81681	\\
0.17621	0.81404	\\
0.17627	0.81125	\\
0.17633	0.80843	\\
0.17639	0.80558	\\
0.17645	0.8027	\\
0.17651	0.7998	\\
0.17657	0.79686	\\
0.17664	0.79389	\\
0.1767	0.79091	\\
0.17676	0.78791	\\
0.17682	0.78491	\\
0.17688	0.78191	\\
0.17694	0.77891	\\
0.177	0.77592	\\
0.17706	0.77293	\\
0.17712	0.76996	\\
0.17719	0.76699	\\
0.17725	0.76405	\\
0.17731	0.76111	\\
0.17737	0.75821	\\
0.17743	0.75534	\\
0.17749	0.75251	\\
0.17755	0.74972	\\
0.17761	0.74696	\\
0.17767	0.74424	\\
0.17773	0.74156	\\
0.1778	0.73891	\\
0.17786	0.73631	\\
0.17792	0.73373	\\
0.17798	0.73119	\\
0.17804	0.72866	\\
0.1781	0.72616	\\
0.17816	0.72369	\\
0.17822	0.72125	\\
0.17828	0.71884	\\
0.17834	0.71648	\\
0.17841	0.71415	\\
0.17847	0.71185	\\
0.17853	0.7096	\\
0.17859	0.70739	\\
0.17865	0.70522	\\
0.17871	0.70311	\\
0.17877	0.70103	\\
0.17883	0.69898	\\
0.17889	0.69696	\\
0.17896	0.69496	\\
0.17902	0.69298	\\
0.17908	0.691	\\
0.17914	0.68905	\\
0.1792	0.68711	\\
0.17926	0.68519	\\
0.17932	0.68328	\\
0.17938	0.68136	\\
0.17944	0.67944	\\
0.1795	0.67751	\\
0.17957	0.67557	\\
0.17963	0.67363	\\
0.17969	0.67168	\\
0.17975	0.66972	\\
0.17981	0.66774	\\
0.17987	0.66573	\\
0.17993	0.66371	\\
0.17999	0.66167	\\
0.18005	0.65962	\\
0.18011	0.65756	\\
0.18018	0.65551	\\
0.18024	0.65347	\\
0.1803	0.65145	\\
0.18036	0.64945	\\
0.18042	0.64748	\\
0.18048	0.64555	\\
0.18054	0.64364	\\
0.1806	0.64176	\\
0.18066	0.63992	\\
0.18073	0.63811	\\
0.18079	0.63633	\\
0.18085	0.6346	\\
0.18091	0.6329	\\
0.18097	0.63122	\\
0.18103	0.62954	\\
0.18109	0.62786	\\
0.18115	0.62617	\\
0.18121	0.62449	\\
0.18127	0.62281	\\
0.18134	0.62114	\\
0.1814	0.61945	\\
0.18146	0.61775	\\
0.18152	0.61604	\\
0.18158	0.61434	\\
0.18164	0.61263	\\
0.1817	0.61093	\\
0.18176	0.60922	\\
0.18182	0.60749	\\
0.18188	0.60573	\\
0.18195	0.60394	\\
0.18201	0.60212	\\
0.18207	0.60025	\\
0.18213	0.59835	\\
0.18219	0.59644	\\
0.18225	0.59449	\\
0.18231	0.59252	\\
0.18237	0.59053	\\
0.18243	0.58849	\\
0.1825	0.58641	\\
0.18256	0.58429	\\
0.18262	0.58215	\\
0.18268	0.58001	\\
0.18274	0.57787	\\
0.1828	0.57572	\\
0.18286	0.57356	\\
0.18292	0.57141	\\
0.18298	0.56925	\\
0.18304	0.56708	\\
0.18311	0.56494	\\
0.18317	0.56281	\\
0.18323	0.56069	\\
0.18329	0.55858	\\
0.18335	0.55647	\\
0.18341	0.55434	\\
0.18347	0.55221	\\
0.18353	0.55005	\\
0.18359	0.54788	\\
0.18365	0.54571	\\
0.18372	0.54353	\\
0.18378	0.54134	\\
0.18384	0.53915	\\
0.1839	0.53694	\\
0.18396	0.53474	\\
0.18402	0.53258	\\
0.18408	0.53047	\\
0.18414	0.52838	\\
0.1842	0.52628	\\
0.18427	0.52418	\\
0.18433	0.52207	\\
0.18439	0.51997	\\
0.18445	0.51789	\\
0.18451	0.51582	\\
0.18457	0.51377	\\
0.18463	0.51176	\\
0.18469	0.50977	\\
0.18475	0.50778	\\
0.18481	0.50581	\\
0.18488	0.50386	\\
0.18494	0.50195	\\
0.185	0.50005	\\
0.18506	0.49816	\\
0.18512	0.49628	\\
0.18518	0.49439	\\
0.18524	0.4925	\\
0.1853	0.49062	\\
0.18536	0.48876	\\
0.18542	0.48689	\\
0.18549	0.48506	\\
0.18555	0.48327	\\
0.18561	0.48151	\\
0.18567	0.47979	\\
0.18573	0.4781	\\
0.18579	0.47644	\\
0.18585	0.47479	\\
0.18591	0.47317	\\
0.18597	0.47158	\\
0.18604	0.47004	\\
0.1861	0.46852	\\
0.18616	0.46701	\\
0.18622	0.46554	\\
0.18628	0.46409	\\
0.18634	0.46265	\\
0.1864	0.4612	\\
0.18646	0.45976	\\
0.18652	0.45837	\\
0.18658	0.45703	\\
0.18665	0.45573	\\
0.18671	0.45445	\\
0.18677	0.45316	\\
0.18683	0.45187	\\
0.18689	0.45059	\\
0.18695	0.44935	\\
0.18701	0.4481	\\
0.18707	0.44684	\\
0.18713	0.4456	\\
0.18719	0.44439	\\
0.18726	0.44318	\\
0.18732	0.44195	\\
0.18738	0.44074	\\
0.18744	0.43953	\\
0.1875	0.43832	\\
0.18756	0.43711	\\
0.18762	0.43591	\\
0.18768	0.43471	\\
0.18774	0.43354	\\
0.18781	0.43237	\\
0.18787	0.4312	\\
0.18793	0.43004	\\
0.18799	0.42892	\\
0.18805	0.42782	\\
0.18811	0.42675	\\
0.18817	0.42569	\\
0.18823	0.42464	\\
0.18829	0.42357	\\
0.18835	0.42249	\\
0.18842	0.42138	\\
0.18848	0.42023	\\
0.18854	0.41908	\\
0.1886	0.41791	\\
0.18866	0.41677	\\
0.18872	0.41567	\\
0.18878	0.4146	\\
0.18884	0.41353	\\
0.1889	0.41247	\\
0.18896	0.41142	\\
0.18903	0.4104	\\
0.18909	0.40938	\\
0.18915	0.40836	\\
0.18921	0.40734	\\
0.18927	0.40634	\\
0.18933	0.40534	\\
0.18939	0.40434	\\
0.18945	0.40334	\\
0.18951	0.40238	\\
0.18958	0.40145	\\
0.18964	0.40057	\\
0.1897	0.39973	\\
0.18976	0.39891	\\
0.18982	0.3981	\\
0.18988	0.39729	\\
0.18994	0.39654	\\
0.19	0.39584	\\
0.19006	0.39517	\\
0.19012	0.39453	\\
0.19019	0.3939	\\
0.19025	0.39326	\\
0.19031	0.39261	\\
0.19037	0.39191	\\
0.19043	0.39117	\\
0.19049	0.39044	\\
0.19055	0.38968	\\
0.19061	0.38888	\\
0.19067	0.38803	\\
0.19073	0.38717	\\
0.1908	0.38627	\\
0.19086	0.38537	\\
0.19092	0.38448	\\
0.19098	0.38357	\\
0.19104	0.38265	\\
0.1911	0.38171	\\
0.19116	0.38074	\\
0.19122	0.37977	\\
0.19128	0.37881	\\
0.19135	0.37788	\\
0.19141	0.3769	\\
0.19147	0.37587	\\
0.19153	0.37483	\\
0.19159	0.3738	\\
0.19165	0.37274	\\
0.19171	0.37166	\\
0.19177	0.37058	\\
0.19183	0.3695	\\
0.19189	0.36843	\\
0.19196	0.36738	\\
0.19202	0.36632	\\
0.19208	0.36524	\\
0.19214	0.36415	\\
0.1922	0.36304	\\
0.19226	0.3619	\\
0.19232	0.36074	\\
0.19238	0.3596	\\
0.19244	0.35848	\\
0.1925	0.35738	\\
0.19257	0.3563	\\
0.19263	0.35524	\\
0.19269	0.35424	\\
0.19275	0.35331	\\
0.19281	0.35241	\\
0.19287	0.35153	\\
0.19293	0.35067	\\
0.19299	0.34981	\\
0.19305	0.34897	\\
0.19312	0.34814	\\
0.19318	0.34734	\\
0.19324	0.34655	\\
0.1933	0.34577	\\
0.19336	0.34499	\\
0.19342	0.34422	\\
0.19348	0.34345	\\
0.19354	0.34267	\\
0.1936	0.34188	\\
0.19366	0.34109	\\
0.19373	0.34029	\\
0.19379	0.33951	\\
0.19385	0.33875	\\
0.19391	0.33799	\\
0.19397	0.3372	\\
0.19403	0.33639	\\
0.19409	0.3356	\\
0.19415	0.33482	\\
0.19421	0.33404	\\
0.19427	0.33328	\\
0.19434	0.33253	\\
0.1944	0.33176	\\
0.19446	0.33097	\\
0.19452	0.33019	\\
0.19458	0.32941	\\
0.19464	0.32866	\\
0.1947	0.32796	\\
0.19476	0.32727	\\
0.19482	0.32657	\\
0.19489	0.32586	\\
0.19495	0.32512	\\
0.19501	0.32438	\\
0.19507	0.32361	\\
0.19513	0.32279	\\
0.19519	0.32193	\\
0.19525	0.32105	\\
0.19531	0.32014	\\
0.19537	0.31921	\\
0.19543	0.31826	\\
0.1955	0.31729	\\
0.19556	0.31633	\\
0.19562	0.31539	\\
0.19568	0.3145	\\
0.19574	0.31365	\\
0.1958	0.31282	\\
0.19586	0.31199	\\
0.19592	0.31119	\\
0.19598	0.31045	\\
0.19604	0.30979	\\
0.19611	0.30917	\\
0.19617	0.30859	\\
0.19623	0.30807	\\
0.19629	0.30758	\\
0.19635	0.30714	\\
0.19641	0.30676	\\
0.19647	0.30641	\\
0.19653	0.30607	\\
0.19659	0.30578	\\
0.19666	0.30552	\\
0.19672	0.30528	\\
0.19678	0.30507	\\
0.19684	0.30489	\\
0.1969	0.30471	\\
0.19696	0.30457	\\
0.19702	0.30451	\\
0.19708	0.30448	\\
0.19714	0.30451	\\
0.1972	0.3046	\\
0.19727	0.30476	\\
0.19733	0.30496	\\
0.19739	0.3052	\\
0.19745	0.30547	\\
0.19751	0.30577	\\
0.19757	0.3061	\\
0.19763	0.30645	\\
0.19769	0.30683	\\
0.19775	0.30724	\\
0.19781	0.30769	\\
0.19788	0.30819	\\
0.19794	0.30874	\\
0.198	0.30932	\\
0.19806	0.30993	\\
0.19812	0.31059	\\
0.19818	0.31126	\\
0.19824	0.31193	\\
0.1983	0.3126	\\
0.19836	0.31327	\\
0.19843	0.31396	\\
0.19849	0.31469	\\
0.19855	0.3154	\\
0.19861	0.3161	\\
0.19867	0.31684	\\
0.19873	0.31764	\\
0.19879	0.3185	\\
0.19885	0.3194	\\
0.19891	0.32035	\\
0.19897	0.32132	\\
0.19904	0.32232	\\
0.1991	0.32333	\\
0.19916	0.32435	\\
0.19922	0.32541	\\
0.19928	0.3265	\\
0.19934	0.32759	\\
0.1994	0.32871	\\
0.19946	0.32986	\\
0.19952	0.33106	\\
0.19958	0.33229	\\
0.19965	0.33352	\\
0.19971	0.33478	\\
0.19977	0.33606	\\
0.19983	0.33736	\\
0.19989	0.33866	\\
0.19995	0.33997	\\
0.20001	0.34128	\\
0.20007	0.34257	\\
0.20013	0.34388	\\
0.2002	0.34519	\\
0.20026	0.3465	\\
0.20032	0.34781	\\
0.20038	0.34908	\\
0.20044	0.35031	\\
0.2005	0.35149	\\
0.20056	0.35263	\\
0.20062	0.3537	\\
0.20068	0.35471	\\
0.20074	0.35565	\\
0.20081	0.35655	\\
0.20087	0.3574	\\
0.20093	0.35822	\\
0.20099	0.35898	\\
0.20105	0.35971	\\
0.20111	0.36042	\\
0.20117	0.36111	\\
0.20123	0.36177	\\
0.20129	0.3624	\\
0.20135	0.36298	\\
0.20142	0.36347	\\
0.20148	0.3639	\\
0.20154	0.3643	\\
0.2016	0.36466	\\
0.20166	0.36499	\\
0.20172	0.36528	\\
0.20178	0.36552	\\
0.20184	0.36569	\\
0.2019	0.3658	\\
0.20197	0.36585	\\
0.20203	0.36586	\\
0.20209	0.36586	\\
0.20215	0.36584	\\
0.20221	0.36579	\\
0.20227	0.36569	\\
0.20233	0.36553	\\
0.20239	0.36531	\\
0.20245	0.36504	\\
0.20251	0.36473	\\
0.20258	0.3644	\\
0.20264	0.36404	\\
0.2027	0.36362	\\
0.20276	0.36314	\\
0.20282	0.36259	\\
0.20288	0.36198	\\
0.20294	0.36133	\\
0.203	0.36065	\\
0.20306	0.35993	\\
0.20312	0.35919	\\
0.20319	0.35843	\\
0.20325	0.35765	\\
0.20331	0.35684	\\
0.20337	0.35599	\\
0.20343	0.35508	\\
0.20349	0.35409	\\
0.20355	0.35301	\\
0.20361	0.35185	\\
0.20367	0.35062	\\
0.20374	0.34934	\\
0.2038	0.34803	\\
0.20386	0.34667	\\
0.20392	0.34527	\\
0.20398	0.34383	\\
0.20404	0.34235	\\
0.2041	0.34084	\\
0.20416	0.33931	\\
0.20422	0.33776	\\
0.20428	0.33619	\\
0.20435	0.3346	\\
0.20441	0.33296	\\
0.20447	0.33126	\\
0.20453	0.32953	\\
0.20459	0.32775	\\
0.20465	0.32592	\\
0.20471	0.32404	\\
0.20477	0.32212	\\
0.20483	0.32016	\\
0.2049	0.31818	\\
0.20496	0.31618	\\
0.20502	0.31414	\\
0.20508	0.3121	\\
0.20514	0.31005	\\
0.2052	0.30801	\\
0.20526	0.30599	\\
0.20532	0.30401	\\
0.20538	0.30207	\\
0.20544	0.30014	\\
0.20551	0.29824	\\
0.20557	0.29635	\\
0.20563	0.29448	\\
0.20569	0.29264	\\
0.20575	0.29082	\\
0.20581	0.28903	\\
0.20587	0.28726	\\
0.20593	0.28549	\\
0.20599	0.28373	\\
0.20605	0.28196	\\
0.20612	0.2802	\\
0.20618	0.27842	\\
0.20624	0.27663	\\
0.2063	0.27484	\\
0.20636	0.27305	\\
0.20642	0.27127	\\
0.20648	0.26952	\\
0.20654	0.26779	\\
0.2066	0.26607	\\
0.20667	0.26437	\\
0.20673	0.2627	\\
0.20679	0.26105	\\
0.20685	0.25943	\\
0.20691	0.25783	\\
0.20697	0.25626	\\
0.20703	0.25471	\\
0.20709	0.25318	\\
0.20715	0.25166	\\
0.20721	0.25016	\\
0.20728	0.24866	\\
0.20734	0.24717	\\
0.2074	0.24569	\\
0.20746	0.24421	\\
0.20752	0.24273	\\
0.20758	0.24127	\\
0.20764	0.23981	\\
0.2077	0.23838	\\
0.20776	0.23696	\\
0.20782	0.23557	\\
0.20789	0.23421	\\
0.20795	0.23288	\\
0.20801	0.23161	\\
0.20807	0.23039	\\
0.20813	0.22922	\\
0.20819	0.2281	\\
0.20825	0.22704	\\
0.20831	0.22602	\\
0.20837	0.22505	\\
0.20844	0.22412	\\
0.2085	0.22322	\\
0.20856	0.22234	\\
0.20862	0.22147	\\
0.20868	0.22063	\\
0.20874	0.21981	\\
0.2088	0.21903	\\
0.20886	0.2183	\\
0.20892	0.21762	\\
0.20898	0.217	\\
0.20905	0.21641	\\
0.20911	0.21585	\\
0.20917	0.21532	\\
0.20923	0.2148	\\
0.20929	0.21428	\\
0.20935	0.21378	\\
0.20941	0.21328	\\
0.20947	0.21277	\\
0.20953	0.21227	\\
0.20959	0.21177	\\
0.20966	0.21128	\\
0.20972	0.2108	\\
0.20978	0.21035	\\
0.20984	0.20993	\\
0.2099	0.20954	\\
0.20996	0.20919	\\
0.21002	0.20888	\\
0.21008	0.2086	\\
0.21014	0.20834	\\
0.21021	0.20809	\\
0.21027	0.20787	\\
0.21033	0.2077	\\
0.21039	0.20757	\\
0.21045	0.20747	\\
0.21051	0.20739	\\
0.21057	0.20734	\\
0.21063	0.20734	\\
0.21069	0.20739	\\
0.21075	0.20745	\\
0.21082	0.20753	\\
0.21088	0.20765	\\
0.21094	0.20777	\\
0.211	0.20791	\\
0.21106	0.20809	\\
0.21112	0.2083	\\
0.21118	0.20855	\\
0.21124	0.20883	\\
0.2113	0.20916	\\
0.21136	0.20954	\\
0.21143	0.20996	\\
0.21149	0.21043	\\
0.21155	0.21094	\\
0.21161	0.21148	\\
0.21167	0.21205	\\
0.21173	0.21264	\\
0.21179	0.21325	\\
0.21185	0.21389	\\
0.21191	0.21455	\\
0.21198	0.21521	\\
0.21204	0.21587	\\
0.2121	0.21655	\\
0.21216	0.21723	\\
0.21222	0.21789	\\
0.21228	0.21854	\\
0.21234	0.21919	\\
0.2124	0.21982	\\
0.21246	0.22044	\\
0.21252	0.22109	\\
0.21259	0.22176	\\
0.21265	0.22246	\\
0.21271	0.22322	\\
0.21277	0.22403	\\
0.21283	0.22489	\\
0.21289	0.2258	\\
0.21295	0.22675	\\
0.21301	0.22772	\\
0.21307	0.22872	\\
0.21313	0.22976	\\
0.2132	0.23081	\\
0.21326	0.23189	\\
0.21332	0.23301	\\
0.21338	0.23417	\\
0.21344	0.23538	\\
0.2135	0.2366	\\
0.21356	0.23782	\\
0.21362	0.23906	\\
0.21368	0.24031	\\
0.21375	0.24158	\\
0.21381	0.24286	\\
0.21387	0.24415	\\
0.21393	0.24544	\\
0.21399	0.24672	\\
0.21405	0.24801	\\
0.21411	0.24931	\\
0.21417	0.25061	\\
0.21423	0.25192	\\
0.21429	0.25322	\\
0.21436	0.25452	\\
0.21442	0.25581	\\
0.21448	0.25709	\\
0.21454	0.25836	\\
0.2146	0.25962	\\
0.21466	0.26086	\\
0.21472	0.26206	\\
0.21478	0.26324	\\
0.21484	0.2644	\\
0.2149	0.26554	\\
0.21497	0.26665	\\
0.21503	0.26775	\\
0.21509	0.26882	\\
0.21515	0.26987	\\
0.21521	0.27086	\\
0.21527	0.27181	\\
0.21533	0.27271	\\
0.21539	0.27357	\\
0.21545	0.27438	\\
0.21552	0.27514	\\
0.21558	0.27586	\\
0.21564	0.27654	\\
0.2157	0.27716	\\
0.21576	0.27774	\\
0.21582	0.27827	\\
0.21588	0.27874	\\
0.21594	0.27914	\\
0.216	0.27948	\\
0.21606	0.27974	\\
0.21613	0.27995	\\
0.21619	0.28008	\\
0.21625	0.28015	\\
0.21631	0.28017	\\
0.21637	0.28013	\\
0.21643	0.28005	\\
0.21649	0.27994	\\
0.21655	0.2798	\\
0.21661	0.27962	\\
0.21667	0.2794	\\
0.21674	0.27913	\\
0.2168	0.2788	\\
0.21686	0.27842	\\
0.21692	0.278	\\
0.21698	0.27754	\\
0.21704	0.27704	\\
0.2171	0.2765	\\
0.21716	0.27591	\\
0.21722	0.27527	\\
0.21729	0.27458	\\
0.21735	0.27384	\\
0.21741	0.27307	\\
0.21747	0.27228	\\
0.21753	0.27147	\\
0.21759	0.27063	\\
0.21765	0.26977	\\
0.21771	0.26886	\\
0.21777	0.26792	\\
0.21783	0.26693	\\
0.2179	0.2659	\\
0.21796	0.26483	\\
0.21802	0.26373	\\
0.21808	0.26259	\\
0.21814	0.26143	\\
0.2182	0.26025	\\
0.21826	0.25907	\\
0.21832	0.25789	\\
0.21838	0.25671	\\
0.21844	0.25553	\\
0.21851	0.25435	\\
0.21857	0.25316	\\
0.21863	0.25195	\\
0.21869	0.25072	\\
0.21875	0.24947	\\
0.21881	0.24819	\\
0.21887	0.24691	\\
0.21893	0.24561	\\
0.21899	0.24429	\\
0.21906	0.24296	\\
0.21912	0.2416	\\
0.21918	0.24021	\\
0.21924	0.23879	\\
0.2193	0.23735	\\
0.21936	0.23589	\\
0.21942	0.23441	\\
0.21948	0.23291	\\
0.21954	0.23139	\\
0.2196	0.22984	\\
0.21967	0.22829	\\
0.21973	0.22674	\\
0.21979	0.22518	\\
0.21985	0.22364	\\
0.21991	0.2221	\\
0.21997	0.22056	\\
0.22003	0.21904	\\
0.22009	0.21753	\\
0.22015	0.21604	\\
0.22021	0.21456	\\
0.22028	0.21311	\\
0.22034	0.21167	\\
0.2204	0.21025	\\
0.22046	0.20886	\\
0.22052	0.2075	\\
0.22058	0.20618	\\
0.22064	0.2049	\\
0.2207	0.20368	\\
0.22076	0.2025	\\
0.22083	0.20138	\\
0.22089	0.20031	\\
0.22095	0.19927	\\
0.22101	0.19828	\\
0.22107	0.19732	\\
0.22113	0.19641	\\
0.22119	0.19555	\\
0.22125	0.19473	\\
0.22131	0.19397	\\
0.22137	0.19327	\\
0.22144	0.19262	\\
0.2215	0.19202	\\
0.22156	0.19146	\\
0.22162	0.19094	\\
0.22168	0.19045	\\
0.22174	0.18997	\\
0.2218	0.18952	\\
0.22186	0.18909	\\
0.22192	0.18868	\\
0.22198	0.18831	\\
0.22205	0.18797	\\
0.22211	0.18767	\\
0.22217	0.1874	\\
0.22223	0.18717	\\
0.22229	0.18698	\\
0.22235	0.18684	\\
0.22241	0.18673	\\
0.22247	0.18666	\\
0.22253	0.1866	\\
0.2226	0.18655	\\
0.22266	0.18652	\\
0.22272	0.18649	\\
0.22278	0.18648	\\
0.22284	0.18648	\\
0.2229	0.18649	\\
0.22296	0.18652	\\
0.22302	0.18656	\\
0.22308	0.18662	\\
0.22314	0.18671	\\
0.22321	0.18683	\\
0.22327	0.18696	\\
0.22333	0.18711	\\
0.22339	0.18727	\\
0.22345	0.18744	\\
0.22351	0.18763	\\
0.22357	0.18783	\\
0.22363	0.18805	\\
0.22369	0.1883	\\
0.22375	0.18856	\\
0.22382	0.18885	\\
0.22388	0.18915	\\
0.22394	0.18947	\\
0.224	0.1898	\\
0.22406	0.19015	\\
0.22412	0.1905	\\
0.22418	0.19085	\\
0.22424	0.19121	\\
0.2243	0.19158	\\
0.22437	0.19196	\\
0.22443	0.19234	\\
0.22449	0.19272	\\
0.22455	0.19312	\\
0.22461	0.19351	\\
0.22467	0.1939	\\
0.22473	0.19427	\\
0.22479	0.19462	\\
0.22485	0.19493	\\
0.22491	0.19522	\\
0.22498	0.19549	\\
0.22504	0.19575	\\
0.2251	0.19598	\\
0.22516	0.1962	\\
0.22522	0.19641	\\
0.22528	0.19662	\\
0.22534	0.19681	\\
0.2254	0.197	\\
0.22546	0.19717	\\
0.22552	0.19734	\\
0.22559	0.19751	\\
0.22565	0.19766	\\
0.22571	0.19782	\\
0.22577	0.19798	\\
0.22583	0.19814	\\
0.22589	0.1983	\\
0.22595	0.19846	\\
0.22601	0.19861	\\
0.22607	0.19876	\\
0.22614	0.19892	\\
0.2262	0.19907	\\
0.22626	0.19922	\\
0.22632	0.19935	\\
0.22638	0.19948	\\
0.22644	0.19959	\\
0.2265	0.1997	\\
0.22656	0.1998	\\
0.22662	0.19992	\\
0.22668	0.20006	\\
0.22675	0.20023	\\
0.22681	0.20041	\\
0.22687	0.20062	\\
0.22693	0.20087	\\
0.22699	0.20114	\\
0.22705	0.20145	\\
0.22711	0.20179	\\
0.22717	0.20217	\\
0.22723	0.20257	\\
0.22729	0.20301	\\
0.22736	0.20347	\\
0.22742	0.20395	\\
0.22748	0.20444	\\
0.22754	0.20494	\\
0.2276	0.20543	\\
0.22766	0.20593	\\
0.22772	0.20641	\\
0.22778	0.20687	\\
0.22784	0.20729	\\
0.22791	0.20769	\\
0.22797	0.20806	\\
0.22803	0.2084	\\
0.22809	0.20873	\\
0.22815	0.20905	\\
0.22821	0.20935	\\
0.22827	0.20966	\\
0.22833	0.20996	\\
0.22839	0.21027	\\
0.22845	0.21056	\\
0.22852	0.21084	\\
0.22858	0.21108	\\
0.22864	0.21129	\\
0.2287	0.21149	\\
0.22876	0.21167	\\
0.22882	0.21185	\\
0.22888	0.21202	\\
0.22894	0.21217	\\
0.229	0.21231	\\
0.22906	0.21244	\\
0.22913	0.21256	\\
0.22919	0.21267	\\
0.22925	0.21275	\\
0.22931	0.21281	\\
0.22937	0.21286	\\
0.22943	0.21288	\\
0.22949	0.21288	\\
0.22955	0.21289	\\
0.22961	0.21292	\\
0.22968	0.21298	\\
0.22974	0.21305	\\
0.2298	0.21314	\\
0.22986	0.21324	\\
0.22992	0.21336	\\
0.22998	0.21349	\\
0.23004	0.21366	\\
0.2301	0.21386	\\
0.23016	0.21409	\\
0.23022	0.21434	\\
0.23029	0.2146	\\
0.23035	0.21483	\\
0.23041	0.21505	\\
0.23047	0.21527	\\
0.23053	0.21549	\\
0.23059	0.21569	\\
0.23065	0.21588	\\
0.23071	0.21603	\\
0.23077	0.21617	\\
0.23083	0.2163	\\
0.2309	0.21642	\\
0.23096	0.21652	\\
0.23102	0.21659	\\
0.23108	0.2166	\\
0.23114	0.21656	\\
0.2312	0.21648	\\
0.23126	0.21635	\\
0.23132	0.21617	\\
0.23138	0.21599	\\
0.23145	0.21581	\\
0.23151	0.21565	\\
0.23157	0.21552	\\
0.23163	0.21543	\\
0.23169	0.21537	\\
0.23175	0.21533	\\
0.23181	0.21529	\\
0.23187	0.21526	\\
0.23193	0.21525	\\
0.23199	0.21526	\\
0.23206	0.2153	\\
0.23212	0.21537	\\
0.23218	0.21547	\\
0.23224	0.21558	\\
0.2323	0.21571	\\
0.23236	0.21585	\\
0.23242	0.21598	\\
0.23248	0.21611	\\
0.23254	0.21624	\\
0.2326	0.21638	\\
0.23267	0.21654	\\
0.23273	0.21673	\\
0.23279	0.21696	\\
0.23285	0.21721	\\
0.23291	0.21748	\\
0.23297	0.21778	\\
0.23303	0.21807	\\
0.23309	0.21832	\\
0.23315	0.21855	\\
0.23322	0.21873	\\
0.23328	0.2189	\\
0.23334	0.21908	\\
0.2334	0.21928	\\
0.23346	0.2195	\\
0.23352	0.21972	\\
0.23358	0.21993	\\
0.23364	0.22016	\\
0.2337	0.2204	\\
0.23376	0.2207	\\
0.23383	0.22107	\\
0.23389	0.22149	\\
0.23395	0.22194	\\
0.23401	0.22242	\\
0.23407	0.22293	\\
0.23413	0.22346	\\
0.23419	0.22401	\\
0.23425	0.22455	\\
0.23431	0.22502	\\
0.23438	0.22544	\\
0.23444	0.22584	\\
0.2345	0.22626	\\
0.23456	0.22667	\\
0.23462	0.22708	\\
0.23468	0.22746	\\
0.23474	0.22782	\\
0.2348	0.22816	\\
0.23486	0.2285	\\
0.23492	0.2288	\\
0.23499	0.22905	\\
0.23505	0.22924	\\
0.23511	0.22938	\\
0.23517	0.22948	\\
0.23523	0.22957	\\
0.23529	0.22964	\\
0.23535	0.22969	\\
0.23541	0.2297	\\
0.23547	0.22968	\\
0.23553	0.22966	\\
0.2356	0.22964	\\
0.23566	0.22959	\\
0.23572	0.2295	\\
0.23578	0.22937	\\
0.23584	0.22921	\\
0.2359	0.22899	\\
0.23596	0.22871	\\
0.23602	0.22838	\\
0.23608	0.22799	\\
0.23615	0.22756	\\
0.23621	0.22713	\\
0.23627	0.22667	\\
0.23633	0.22618	\\
0.23639	0.22566	\\
0.23645	0.2251	\\
0.23651	0.22452	\\
0.23657	0.22395	\\
0.23663	0.22339	\\
0.23669	0.22282	\\
0.23676	0.22221	\\
0.23682	0.22157	\\
0.23688	0.2209	\\
0.23694	0.22023	\\
0.237	0.21957	\\
0.23706	0.21891	\\
0.23712	0.21825	\\
0.23718	0.21761	\\
0.23724	0.217	\\
0.2373	0.21641	\\
0.23737	0.21579	\\
0.23743	0.21516	\\
0.23749	0.21456	\\
0.23755	0.21398	\\
0.23761	0.2134	\\
0.23767	0.2128	\\
0.23773	0.21219	\\
0.23779	0.21156	\\
0.23785	0.21093	\\
0.23792	0.21029	\\
0.23798	0.20963	\\
0.23804	0.20897	\\
0.2381	0.20829	\\
0.23816	0.20759	\\
0.23822	0.20689	\\
0.23828	0.2062	\\
0.23834	0.20554	\\
0.2384	0.20492	\\
0.23846	0.20435	\\
0.23853	0.20379	\\
0.23859	0.20323	\\
0.23865	0.20269	\\
0.23871	0.20216	\\
0.23877	0.20163	\\
0.23883	0.20112	\\
0.23889	0.20061	\\
0.23895	0.2001	\\
0.23901	0.19957	\\
0.23907	0.19901	\\
0.23914	0.19844	\\
0.2392	0.19785	\\
0.23926	0.19727	\\
0.23932	0.1967	\\
0.23938	0.19615	\\
0.23944	0.19562	\\
0.2395	0.19511	\\
0.23956	0.19462	\\
0.23962	0.19413	\\
0.23969	0.19363	\\
0.23975	0.19313	\\
0.23981	0.19263	\\
0.23987	0.19212	\\
0.23993	0.19161	\\
0.23999	0.1911	\\
0.24005	0.19061	\\
0.24011	0.19011	\\
0.24017	0.1896	\\
0.24023	0.18906	\\
0.2403	0.1885	\\
0.24036	0.18794	\\
0.24042	0.18737	\\
0.24048	0.18679	\\
0.24054	0.1862	\\
0.2406	0.18561	\\
0.24066	0.18503	\\
0.24072	0.18446	\\
0.24078	0.1839	\\
0.24084	0.18335	\\
0.24091	0.18279	\\
0.24097	0.18221	\\
0.24103	0.18162	\\
0.24109	0.18106	\\
0.24115	0.18054	\\
0.24121	0.18009	\\
0.24127	0.17969	\\
0.24133	0.17935	\\
0.24139	0.17906	\\
0.24146	0.1788	\\
0.24152	0.17858	\\
0.24158	0.17844	\\
0.24164	0.17833	\\
0.2417	0.17824	\\
0.24176	0.17817	\\
0.24182	0.1781	\\
0.24188	0.17807	\\
0.24194	0.17809	\\
0.242	0.17815	\\
0.24207	0.17824	\\
0.24213	0.17837	\\
0.24219	0.17853	\\
0.24225	0.17875	\\
0.24231	0.17904	\\
0.24237	0.17937	\\
0.24243	0.17974	\\
0.24249	0.18019	\\
0.24255	0.18069	\\
0.24261	0.18124	\\
0.24268	0.18185	\\
0.24274	0.1825	\\
0.2428	0.18315	\\
0.24286	0.18379	\\
0.24292	0.18443	\\
0.24298	0.18509	\\
0.24304	0.18575	\\
0.2431	0.18642	\\
0.24316	0.18708	\\
0.24323	0.18773	\\
0.24329	0.18839	\\
0.24335	0.18906	\\
0.24341	0.18976	\\
0.24347	0.19047	\\
0.24353	0.19117	\\
0.24359	0.19186	\\
0.24365	0.19254	\\
0.24371	0.19321	\\
0.24377	0.1939	\\
0.24384	0.19458	\\
0.2439	0.19526	\\
0.24396	0.19597	\\
0.24402	0.19668	\\
0.24408	0.19739	\\
0.24414	0.19814	\\
};
\addplot [color=red,solid]
  table[row sep=crcr]{
0.24414	0.19814	\\
0.2442	0.1989	\\
0.24426	0.19966	\\
0.24432	0.20041	\\
0.24438	0.20114	\\
0.24445	0.20186	\\
0.24451	0.20254	\\
0.24457	0.20319	\\
0.24463	0.2038	\\
0.24469	0.20436	\\
0.24475	0.20491	\\
0.24481	0.20545	\\
0.24487	0.20595	\\
0.24493	0.20644	\\
0.245	0.20693	\\
0.24506	0.2074	\\
0.24512	0.20789	\\
0.24518	0.20841	\\
0.24524	0.20894	\\
0.2453	0.20948	\\
0.24536	0.21002	\\
0.24542	0.21056	\\
0.24548	0.21112	\\
0.24554	0.21168	\\
0.24561	0.21224	\\
0.24567	0.2128	\\
0.24573	0.21339	\\
0.24579	0.21397	\\
0.24585	0.21456	\\
0.24591	0.21519	\\
0.24597	0.21584	\\
0.24603	0.21648	\\
0.24609	0.21712	\\
0.24615	0.21774	\\
0.24622	0.21835	\\
0.24628	0.21897	\\
0.24634	0.21959	\\
0.2464	0.22024	\\
0.24646	0.2209	\\
0.24652	0.22153	\\
0.24658	0.22216	\\
0.24664	0.22279	\\
0.2467	0.22338	\\
0.24677	0.2239	\\
0.24683	0.22439	\\
0.24689	0.22487	\\
0.24695	0.22534	\\
0.24701	0.22581	\\
0.24707	0.2263	\\
0.24713	0.22678	\\
0.24719	0.22725	\\
0.24725	0.22768	\\
0.24731	0.22809	\\
0.24738	0.22847	\\
0.24744	0.22883	\\
0.2475	0.22915	\\
0.24756	0.22944	\\
0.24762	0.22968	\\
0.24768	0.22989	\\
0.24774	0.23007	\\
0.2478	0.23023	\\
0.24786	0.23037	\\
0.24792	0.23051	\\
0.24799	0.23063	\\
0.24805	0.2307	\\
0.24811	0.23072	\\
0.24817	0.23069	\\
0.24823	0.23062	\\
0.24829	0.23054	\\
0.24835	0.23044	\\
0.24841	0.23033	\\
0.24847	0.23018	\\
0.24854	0.22999	\\
0.2486	0.22976	\\
0.24866	0.22951	\\
0.24872	0.22924	\\
0.24878	0.22895	\\
0.24884	0.22864	\\
0.2489	0.22831	\\
0.24896	0.22797	\\
0.24902	0.22761	\\
0.24908	0.22723	\\
0.24915	0.22684	\\
0.24921	0.22642	\\
0.24927	0.22596	\\
0.24933	0.22546	\\
0.24939	0.2249	\\
0.24945	0.2243	\\
0.24951	0.22366	\\
0.24957	0.22299	\\
0.24963	0.22231	\\
0.24969	0.22162	\\
0.24976	0.22088	\\
0.24982	0.22009	\\
0.24988	0.21925	\\
0.24994	0.21837	\\
};
\addlegendentry{L = 4};

\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{
0	0	\\
6e-05	0	\\
0.00012	1e-05	\\
0.00018	1e-05	\\
0.00024	2e-05	\\
0.00031	4e-05	\\
0.00037	5e-05	\\
0.00043	7e-05	\\
0.00049	9e-05	\\
0.00055	0.00012	\\
0.00061	0.00015	\\
0.00067	0.00018	\\
0.00073	0.00021	\\
0.00079	0.00025	\\
0.00085	0.00029	\\
0.00092	0.00033	\\
0.00098	0.00037	\\
0.00104	0.00042	\\
0.0011	0.00047	\\
0.00116	0.00052	\\
0.00122	0.00058	\\
0.00128	0.00064	\\
0.00134	0.0007	\\
0.0014	0.00077	\\
0.00146	0.00084	\\
0.00153	0.00091	\\
0.00159	0.00098	\\
0.00165	0.00106	\\
0.00171	0.00114	\\
0.00177	0.00122	\\
0.00183	0.00131	\\
0.00189	0.0014	\\
0.00195	0.00149	\\
0.00201	0.00158	\\
0.00208	0.00168	\\
0.00214	0.00178	\\
0.0022	0.00188	\\
0.00226	0.00199	\\
0.00232	0.0021	\\
0.00238	0.00221	\\
0.00244	0.00232	\\
0.0025	0.00244	\\
0.00256	0.00256	\\
0.00262	0.00268	\\
0.00269	0.00281	\\
0.00275	0.00294	\\
0.00281	0.00307	\\
0.00287	0.0032	\\
0.00293	0.00334	\\
0.00299	0.00348	\\
0.00305	0.00363	\\
0.00311	0.00378	\\
0.00317	0.00393	\\
0.00323	0.00408	\\
0.0033	0.00424	\\
0.00336	0.0044	\\
0.00342	0.00457	\\
0.00348	0.00473	\\
0.00354	0.0049	\\
0.0036	0.00508	\\
0.00366	0.00526	\\
0.00372	0.00544	\\
0.00378	0.00562	\\
0.00385	0.00581	\\
0.00391	0.006	\\
0.00397	0.0062	\\
0.00403	0.00639	\\
0.00409	0.00659	\\
0.00415	0.00679	\\
0.00421	0.00699	\\
0.00427	0.00719	\\
0.00433	0.0074	\\
0.00439	0.0076	\\
0.00446	0.00781	\\
0.00452	0.00803	\\
0.00458	0.00824	\\
0.00464	0.00846	\\
0.0047	0.00868	\\
0.00476	0.00891	\\
0.00482	0.00913	\\
0.00488	0.00936	\\
0.00494	0.00959	\\
0.005	0.00983	\\
0.00507	0.01007	\\
0.00513	0.01031	\\
0.00519	0.01053	\\
0.00525	0.01074	\\
0.00531	0.01095	\\
0.00537	0.01119	\\
0.00543	0.01147	\\
0.00549	0.01181	\\
0.00555	0.01214	\\
0.00562	0.01239	\\
0.00568	0.01251	\\
0.00574	0.01256	\\
0.0058	0.01264	\\
0.00586	0.01289	\\
0.00592	0.01331	\\
0.00598	0.01382	\\
0.00604	0.01428	\\
0.0061	0.01463	\\
0.00616	0.01488	\\
0.00623	0.01509	\\
0.00629	0.01524	\\
0.00635	0.01533	\\
0.00641	0.01539	\\
0.00647	0.01551	\\
0.00653	0.01575	\\
0.00659	0.01609	\\
0.00665	0.01648	\\
0.00671	0.01693	\\
0.00677	0.01743	\\
0.00684	0.01797	\\
0.0069	0.01847	\\
0.00696	0.0189	\\
0.00702	0.01927	\\
0.00708	0.01958	\\
0.00714	0.01983	\\
0.0072	0.01999	\\
0.00726	0.02011	\\
0.00732	0.02022	\\
0.00739	0.02035	\\
0.00745	0.02048	\\
0.00751	0.02065	\\
0.00757	0.02089	\\
0.00763	0.02121	\\
0.00769	0.02159	\\
0.00775	0.02202	\\
0.00781	0.02252	\\
0.00787	0.02308	\\
0.00793	0.02366	\\
0.008	0.02424	\\
0.00806	0.02483	\\
0.00812	0.02542	\\
0.00818	0.02596	\\
0.00824	0.02646	\\
0.0083	0.02692	\\
0.00836	0.02732	\\
0.00842	0.02767	\\
0.00848	0.02797	\\
0.00854	0.02823	\\
0.00861	0.02845	\\
0.00867	0.02863	\\
0.00873	0.0288	\\
0.00879	0.02898	\\
0.00885	0.02915	\\
0.00891	0.02935	\\
0.00897	0.02957	\\
0.00903	0.02983	\\
0.00909	0.03013	\\
0.00916	0.03047	\\
0.00922	0.03086	\\
0.00928	0.0313	\\
0.00934	0.03179	\\
0.0094	0.03232	\\
0.00946	0.0329	\\
0.00952	0.03353	\\
0.00958	0.03419	\\
0.00964	0.03489	\\
0.0097	0.03562	\\
0.00977	0.03636	\\
0.00983	0.03709	\\
0.00989	0.03782	\\
0.00995	0.03853	\\
0.01001	0.03923	\\
0.01007	0.03989	\\
0.01013	0.04054	\\
0.01019	0.04115	\\
0.01025	0.04174	\\
0.01031	0.04229	\\
0.01038	0.04281	\\
0.01044	0.04329	\\
0.0105	0.04373	\\
0.01056	0.04415	\\
0.01062	0.04453	\\
0.01068	0.04488	\\
0.01074	0.04521	\\
0.0108	0.04551	\\
0.01086	0.04579	\\
0.01093	0.04606	\\
0.01099	0.04632	\\
0.01105	0.04658	\\
0.01111	0.04684	\\
0.01117	0.04711	\\
0.01123	0.04739	\\
0.01129	0.04768	\\
0.01135	0.048	\\
0.01141	0.04833	\\
0.01147	0.04868	\\
0.01154	0.04905	\\
0.0116	0.04946	\\
0.01166	0.0499	\\
0.01172	0.05036	\\
0.01178	0.05087	\\
0.01184	0.0514	\\
0.0119	0.05198	\\
0.01196	0.05259	\\
0.01202	0.05323	\\
0.01208	0.05391	\\
0.01215	0.05462	\\
0.01221	0.05537	\\
0.01227	0.05616	\\
0.01233	0.05698	\\
0.01239	0.05783	\\
0.01245	0.05871	\\
0.01251	0.05962	\\
0.01257	0.06055	\\
0.01263	0.06149	\\
0.0127	0.06244	\\
0.01276	0.06337	\\
0.01282	0.06432	\\
0.01288	0.06527	\\
0.01294	0.06622	\\
0.013	0.06716	\\
0.01306	0.06808	\\
0.01312	0.06898	\\
0.01318	0.06987	\\
0.01324	0.07075	\\
0.01331	0.07161	\\
0.01337	0.07246	\\
0.01343	0.07328	\\
0.01349	0.07407	\\
0.01355	0.07485	\\
0.01361	0.0756	\\
0.01367	0.07634	\\
0.01373	0.07704	\\
0.01379	0.07772	\\
0.01385	0.07838	\\
0.01392	0.07901	\\
0.01398	0.07962	\\
0.01404	0.0802	\\
0.0141	0.08076	\\
0.01416	0.0813	\\
0.01422	0.08183	\\
0.01428	0.08233	\\
0.01434	0.08282	\\
0.0144	0.0833	\\
0.01447	0.08374	\\
0.01453	0.08416	\\
0.01459	0.08455	\\
0.01465	0.08494	\\
0.01471	0.0853	\\
0.01477	0.08562	\\
0.01483	0.0859	\\
0.01489	0.08616	\\
0.01495	0.08641	\\
0.01501	0.08665	\\
0.01508	0.08689	\\
0.01514	0.08713	\\
0.0152	0.08736	\\
0.01526	0.08757	\\
0.01532	0.08778	\\
0.01538	0.088	\\
0.01544	0.08823	\\
0.0155	0.08845	\\
0.01556	0.08868	\\
0.01562	0.08892	\\
0.01569	0.08917	\\
0.01575	0.08944	\\
0.01581	0.08972	\\
0.01587	0.09003	\\
0.01593	0.09037	\\
0.01599	0.09072	\\
0.01605	0.09108	\\
0.01611	0.09146	\\
0.01617	0.09187	\\
0.01624	0.0923	\\
0.0163	0.09276	\\
0.01636	0.09325	\\
0.01642	0.09375	\\
0.01648	0.09427	\\
0.01654	0.0948	\\
0.0166	0.09536	\\
0.01666	0.09596	\\
0.01672	0.0966	\\
0.01678	0.09725	\\
0.01685	0.09789	\\
0.01691	0.09853	\\
0.01697	0.09917	\\
0.01703	0.09985	\\
0.01709	0.10058	\\
0.01715	0.10137	\\
0.01721	0.10221	\\
0.01727	0.10304	\\
0.01733	0.10384	\\
0.0174	0.10462	\\
0.01746	0.10539	\\
0.01752	0.10619	\\
0.01758	0.10705	\\
0.01764	0.10795	\\
0.0177	0.1089	\\
0.01776	0.10988	\\
0.01782	0.11088	\\
0.01788	0.11187	\\
0.01794	0.11285	\\
0.01801	0.11381	\\
0.01807	0.11476	\\
0.01813	0.11574	\\
0.01819	0.11674	\\
0.01825	0.11779	\\
0.01831	0.1189	\\
0.01837	0.12005	\\
0.01843	0.12124	\\
0.01849	0.12244	\\
0.01855	0.12364	\\
0.01862	0.12483	\\
0.01868	0.12599	\\
0.01874	0.12712	\\
0.0188	0.12825	\\
0.01886	0.12939	\\
0.01892	0.13057	\\
0.01898	0.13179	\\
0.01904	0.13305	\\
0.0191	0.13436	\\
0.01917	0.13572	\\
0.01923	0.13711	\\
0.01929	0.13851	\\
0.01935	0.1399	\\
0.01941	0.14126	\\
0.01947	0.1426	\\
0.01953	0.14391	\\
0.01959	0.14519	\\
0.01965	0.14645	\\
0.01971	0.14771	\\
0.01978	0.14897	\\
0.01984	0.15025	\\
0.0199	0.15155	\\
0.01996	0.15286	\\
0.02002	0.15419	\\
0.02008	0.15553	\\
0.02014	0.15686	\\
0.0202	0.15816	\\
0.02026	0.1594	\\
0.02032	0.16059	\\
0.02039	0.1617	\\
0.02045	0.16274	\\
0.02051	0.16372	\\
0.02057	0.16465	\\
0.02063	0.16555	\\
0.02069	0.16642	\\
0.02075	0.16729	\\
0.02081	0.16816	\\
0.02087	0.16903	\\
0.02094	0.16991	\\
0.021	0.17079	\\
0.02106	0.17165	\\
0.02112	0.1725	\\
0.02118	0.17332	\\
0.02124	0.17409	\\
0.0213	0.17482	\\
0.02136	0.17549	\\
0.02142	0.17611	\\
0.02148	0.17667	\\
0.02155	0.17718	\\
0.02161	0.17764	\\
0.02167	0.17808	\\
0.02173	0.1785	\\
0.02179	0.1789	\\
0.02185	0.17931	\\
0.02191	0.17973	\\
0.02197	0.18017	\\
0.02203	0.18062	\\
0.02209	0.1811	\\
0.02216	0.18158	\\
0.02222	0.18208	\\
0.02228	0.18261	\\
0.02234	0.18316	\\
0.0224	0.1837	\\
0.02246	0.18419	\\
0.02252	0.18464	\\
0.02258	0.18505	\\
0.02264	0.18542	\\
0.02271	0.18575	\\
0.02277	0.18604	\\
0.02283	0.18631	\\
0.02289	0.18656	\\
0.02295	0.18682	\\
0.02301	0.18709	\\
0.02307	0.1874	\\
0.02313	0.18776	\\
0.02319	0.18818	\\
0.02325	0.18864	\\
0.02332	0.18916	\\
0.02338	0.18973	\\
0.02344	0.19035	\\
0.0235	0.191	\\
0.02356	0.19169	\\
0.02362	0.19241	\\
0.02368	0.19313	\\
0.02374	0.19386	\\
0.0238	0.19459	\\
0.02386	0.19532	\\
0.02393	0.19604	\\
0.02399	0.19675	\\
0.02405	0.19745	\\
0.02411	0.19813	\\
0.02417	0.19879	\\
0.02423	0.19943	\\
0.02429	0.20006	\\
0.02435	0.20071	\\
0.02441	0.20138	\\
0.02448	0.20208	\\
0.02454	0.20281	\\
0.0246	0.20356	\\
0.02466	0.20436	\\
0.02472	0.20521	\\
0.02478	0.2061	\\
0.02484	0.20702	\\
0.0249	0.20796	\\
0.02496	0.20892	\\
0.02502	0.20989	\\
0.02509	0.21089	\\
0.02515	0.2119	\\
0.02521	0.2129	\\
0.02527	0.21388	\\
0.02533	0.21485	\\
0.02539	0.21578	\\
0.02545	0.2167	\\
0.02551	0.21759	\\
0.02557	0.21842	\\
0.02563	0.21922	\\
0.0257	0.22	\\
0.02576	0.22077	\\
0.02582	0.22152	\\
0.02588	0.22223	\\
0.02594	0.22292	\\
0.026	0.22362	\\
0.02606	0.22432	\\
0.02612	0.22503	\\
0.02618	0.22575	\\
0.02625	0.22648	\\
0.02631	0.22723	\\
0.02637	0.228	\\
0.02643	0.2288	\\
0.02649	0.22965	\\
0.02655	0.23053	\\
0.02661	0.23142	\\
0.02667	0.23232	\\
0.02673	0.23321	\\
0.02679	0.2341	\\
0.02686	0.23499	\\
0.02692	0.23587	\\
0.02698	0.23676	\\
0.02704	0.23764	\\
0.0271	0.23851	\\
0.02716	0.23936	\\
0.02722	0.24019	\\
0.02728	0.24098	\\
0.02734	0.24177	\\
0.0274	0.24252	\\
0.02747	0.24326	\\
0.02753	0.24398	\\
0.02759	0.24471	\\
0.02765	0.24545	\\
0.02771	0.2462	\\
0.02777	0.24695	\\
0.02783	0.2477	\\
0.02789	0.24846	\\
0.02795	0.24926	\\
0.02802	0.25008	\\
0.02808	0.25093	\\
0.02814	0.2518	\\
0.0282	0.25271	\\
0.02826	0.25368	\\
0.02832	0.25471	\\
0.02838	0.25579	\\
0.02844	0.25692	\\
0.0285	0.25807	\\
0.02856	0.25923	\\
0.02863	0.26042	\\
0.02869	0.26162	\\
0.02875	0.26285	\\
0.02881	0.26412	\\
0.02887	0.26542	\\
0.02893	0.26674	\\
0.02899	0.26804	\\
0.02905	0.26932	\\
0.02911	0.27057	\\
0.02917	0.27179	\\
0.02924	0.27299	\\
0.0293	0.27416	\\
0.02936	0.2753	\\
0.02942	0.27643	\\
0.02948	0.27756	\\
0.02954	0.27868	\\
0.0296	0.2798	\\
0.02966	0.2809	\\
0.02972	0.28197	\\
0.02979	0.283	\\
0.02985	0.28401	\\
0.02991	0.28501	\\
0.02997	0.286	\\
0.03003	0.28701	\\
0.03009	0.28807	\\
0.03015	0.28916	\\
0.03021	0.29026	\\
0.03027	0.29137	\\
0.03033	0.29249	\\
0.0304	0.29362	\\
0.03046	0.29476	\\
0.03052	0.29591	\\
0.03058	0.29708	\\
0.03064	0.29829	\\
0.0307	0.29956	\\
0.03076	0.30088	\\
0.03082	0.30224	\\
0.03088	0.30365	\\
0.03094	0.30511	\\
0.03101	0.3066	\\
0.03107	0.30812	\\
0.03113	0.30962	\\
0.03119	0.31111	\\
0.03125	0.31259	\\
0.03131	0.31406	\\
0.03137	0.31552	\\
0.03143	0.31699	\\
0.03149	0.31846	\\
0.03156	0.31993	\\
0.03162	0.32141	\\
0.03168	0.32289	\\
0.03174	0.32436	\\
0.0318	0.32583	\\
0.03186	0.32728	\\
0.03192	0.32871	\\
0.03198	0.33012	\\
0.03204	0.33151	\\
0.0321	0.33291	\\
0.03217	0.3343	\\
0.03223	0.33572	\\
0.03229	0.33717	\\
0.03235	0.33865	\\
0.03241	0.34017	\\
0.03247	0.34171	\\
0.03253	0.34327	\\
0.03259	0.34486	\\
0.03265	0.34647	\\
0.03271	0.34807	\\
0.03278	0.34967	\\
0.03284	0.35128	\\
0.0329	0.35291	\\
0.03296	0.35455	\\
0.03302	0.3562	\\
0.03308	0.35788	\\
0.03314	0.35959	\\
0.0332	0.36133	\\
0.03326	0.3631	\\
0.03333	0.36489	\\
0.03339	0.36673	\\
0.03345	0.36859	\\
0.03351	0.37047	\\
0.03357	0.37233	\\
0.03363	0.37418	\\
0.03369	0.37601	\\
0.03375	0.37781	\\
0.03381	0.37959	\\
0.03387	0.38135	\\
0.03394	0.38311	\\
0.034	0.38488	\\
0.03406	0.38666	\\
0.03412	0.38846	\\
0.03418	0.39026	\\
0.03424	0.39209	\\
0.0343	0.39394	\\
0.03436	0.3958	\\
0.03442	0.39768	\\
0.03448	0.39954	\\
0.03455	0.40139	\\
0.03461	0.40322	\\
0.03467	0.40503	\\
0.03473	0.40682	\\
0.03479	0.40858	\\
0.03485	0.41031	\\
0.03491	0.41202	\\
0.03497	0.4137	\\
0.03503	0.41536	\\
0.0351	0.41703	\\
0.03516	0.41872	\\
0.03522	0.42041	\\
0.03528	0.42213	\\
0.03534	0.42386	\\
0.0354	0.42561	\\
0.03546	0.42737	\\
0.03552	0.42916	\\
0.03558	0.43095	\\
0.03564	0.43275	\\
0.03571	0.43455	\\
0.03577	0.43635	\\
0.03583	0.43814	\\
0.03589	0.43993	\\
0.03595	0.44173	\\
0.03601	0.44354	\\
0.03607	0.44538	\\
0.03613	0.44725	\\
0.03619	0.44915	\\
0.03625	0.45109	\\
0.03632	0.45308	\\
0.03638	0.45511	\\
0.03644	0.45718	\\
0.0365	0.45929	\\
0.03656	0.46141	\\
0.03662	0.46357	\\
0.03668	0.46572	\\
0.03674	0.46787	\\
0.0368	0.46999	\\
0.03687	0.47209	\\
0.03693	0.47416	\\
0.03699	0.47618	\\
0.03705	0.47816	\\
0.03711	0.48012	\\
0.03717	0.48206	\\
0.03723	0.484	\\
0.03729	0.48593	\\
0.03735	0.48788	\\
0.03741	0.48984	\\
0.03748	0.49183	\\
0.03754	0.49384	\\
0.0376	0.49587	\\
0.03766	0.49794	\\
0.03772	0.50004	\\
0.03778	0.50219	\\
0.03784	0.50435	\\
0.0379	0.5065	\\
0.03796	0.50863	\\
0.03802	0.51075	\\
0.03809	0.51288	\\
0.03815	0.51499	\\
0.03821	0.51707	\\
0.03827	0.51912	\\
0.03833	0.52114	\\
0.03839	0.52316	\\
0.03845	0.52516	\\
0.03851	0.52712	\\
0.03857	0.52906	\\
0.03864	0.53099	\\
0.0387	0.53291	\\
0.03876	0.53481	\\
0.03882	0.5367	\\
0.03888	0.5386	\\
0.03894	0.54049	\\
0.039	0.54237	\\
0.03906	0.54423	\\
0.03912	0.54607	\\
0.03918	0.54788	\\
0.03925	0.54968	\\
0.03931	0.55142	\\
0.03937	0.55312	\\
0.03943	0.5548	\\
0.03949	0.55643	\\
0.03955	0.55801	\\
0.03961	0.55954	\\
0.03967	0.56105	\\
0.03973	0.56255	\\
0.03979	0.56401	\\
0.03986	0.56542	\\
0.03992	0.56681	\\
0.03998	0.5682	\\
0.04004	0.56958	\\
0.0401	0.57098	\\
0.04016	0.57241	\\
0.04022	0.57387	\\
0.04028	0.57537	\\
0.04034	0.57689	\\
0.04041	0.57842	\\
0.04047	0.57995	\\
0.04053	0.5815	\\
0.04059	0.58306	\\
0.04065	0.58462	\\
0.04071	0.5862	\\
0.04077	0.58778	\\
0.04083	0.58939	\\
0.04089	0.591	\\
0.04095	0.59257	\\
0.04102	0.59408	\\
0.04108	0.59553	\\
0.04114	0.59692	\\
0.0412	0.5983	\\
0.04126	0.59969	\\
0.04132	0.60109	\\
0.04138	0.6025	\\
0.04144	0.60392	\\
0.0415	0.60534	\\
0.04156	0.60677	\\
0.04163	0.60822	\\
0.04169	0.60969	\\
0.04175	0.61118	\\
0.04181	0.61268	\\
0.04187	0.61419	\\
0.04193	0.61574	\\
0.04199	0.61729	\\
0.04205	0.61885	\\
0.04211	0.62047	\\
0.04218	0.62215	\\
0.04224	0.62383	\\
0.0423	0.62552	\\
0.04236	0.62722	\\
0.04242	0.62891	\\
0.04248	0.63062	\\
0.04254	0.63235	\\
0.0426	0.63413	\\
0.04266	0.63596	\\
0.04272	0.63781	\\
0.04279	0.63964	\\
0.04285	0.64142	\\
0.04291	0.64316	\\
0.04297	0.64485	\\
0.04303	0.64648	\\
0.04309	0.6481	\\
0.04315	0.64972	\\
0.04321	0.65132	\\
0.04327	0.65287	\\
0.04333	0.65439	\\
0.0434	0.65583	\\
0.04346	0.65715	\\
0.04352	0.65833	\\
0.04358	0.65939	\\
0.04364	0.66033	\\
0.0437	0.66115	\\
0.04376	0.66188	\\
0.04382	0.66254	\\
0.04388	0.66315	\\
0.04395	0.66367	\\
0.04401	0.66411	\\
0.04407	0.66448	\\
0.04413	0.66474	\\
0.04419	0.6649	\\
0.04425	0.66501	\\
0.04431	0.66508	\\
0.04437	0.66508	\\
0.04443	0.66502	\\
0.04449	0.66493	\\
0.04456	0.66483	\\
0.04462	0.66475	\\
0.04468	0.66468	\\
0.04474	0.66464	\\
0.0448	0.66465	\\
0.04486	0.6647	\\
0.04492	0.6648	\\
0.04498	0.66494	\\
0.04504	0.66513	\\
0.0451	0.66537	\\
0.04517	0.66565	\\
0.04523	0.66596	\\
0.04529	0.66632	\\
0.04535	0.66673	\\
0.04541	0.66716	\\
0.04547	0.66759	\\
0.04553	0.66803	\\
0.04559	0.6685	\\
0.04565	0.66898	\\
0.04572	0.66951	\\
0.04578	0.67009	\\
0.04584	0.67069	\\
0.0459	0.67132	\\
0.04596	0.67194	\\
0.04602	0.67255	\\
0.04608	0.67317	\\
0.04614	0.67376	\\
0.0462	0.67435	\\
0.04626	0.67493	\\
0.04633	0.67551	\\
0.04639	0.67609	\\
0.04645	0.67668	\\
0.04651	0.67726	\\
0.04657	0.67786	\\
0.04663	0.67847	\\
0.04669	0.67908	\\
0.04675	0.67969	\\
0.04681	0.68032	\\
0.04688	0.68095	\\
0.04694	0.68156	\\
0.047	0.68217	\\
0.04706	0.68278	\\
0.04712	0.68342	\\
0.04718	0.68408	\\
0.04724	0.68475	\\
0.0473	0.68544	\\
0.04736	0.68614	\\
0.04742	0.68685	\\
0.04749	0.68758	\\
0.04755	0.68835	\\
0.04761	0.68915	\\
0.04767	0.68998	\\
0.04773	0.69082	\\
0.04779	0.69168	\\
0.04785	0.69257	\\
0.04791	0.69346	\\
0.04797	0.69435	\\
0.04803	0.69524	\\
0.0481	0.6961	\\
0.04816	0.69694	\\
0.04822	0.69775	\\
0.04828	0.69853	\\
0.04834	0.69931	\\
0.0484	0.70009	\\
0.04846	0.70085	\\
0.04852	0.70159	\\
0.04858	0.70232	\\
0.04865	0.70303	\\
0.04871	0.70372	\\
0.04877	0.70438	\\
0.04883	0.70503	\\
0.04889	0.70566	\\
0.04895	0.70626	\\
0.04901	0.70681	\\
0.04907	0.70731	\\
0.04913	0.70776	\\
0.04919	0.70814	\\
0.04926	0.70846	\\
0.04932	0.70874	\\
0.04938	0.70899	\\
0.04944	0.70923	\\
0.0495	0.70946	\\
0.04956	0.7097	\\
0.04962	0.70993	\\
0.04968	0.71015	\\
0.04974	0.71034	\\
0.0498	0.71051	\\
0.04987	0.71064	\\
0.04993	0.71074	\\
0.04999	0.71081	\\
0.05005	0.71084	\\
0.05011	0.71083	\\
0.05017	0.71079	\\
0.05023	0.71072	\\
0.05029	0.71063	\\
0.05035	0.71053	\\
0.05042	0.71041	\\
0.05048	0.71028	\\
0.05054	0.71013	\\
0.0506	0.70995	\\
0.05066	0.70978	\\
0.05072	0.70963	\\
0.05078	0.70948	\\
0.05084	0.70935	\\
0.0509	0.70922	\\
0.05096	0.70912	\\
0.05103	0.70901	\\
0.05109	0.70891	\\
0.05115	0.70881	\\
0.05121	0.70872	\\
0.05127	0.70865	\\
0.05133	0.70861	\\
0.05139	0.7086	\\
0.05145	0.70864	\\
0.05151	0.70872	\\
0.05157	0.70884	\\
0.05164	0.70902	\\
0.0517	0.70925	\\
0.05176	0.70956	\\
0.05182	0.70994	\\
0.05188	0.71042	\\
0.05194	0.71098	\\
0.052	0.7116	\\
0.05206	0.71228	\\
0.05212	0.71301	\\
0.05219	0.71378	\\
0.05225	0.71461	\\
0.05231	0.71548	\\
0.05237	0.71638	\\
0.05243	0.71729	\\
0.05249	0.71824	\\
0.05255	0.7192	\\
0.05261	0.72013	\\
0.05267	0.72103	\\
0.05273	0.72191	\\
0.0528	0.7228	\\
0.05286	0.7237	\\
0.05292	0.7246	\\
0.05298	0.72548	\\
0.05304	0.72637	\\
0.0531	0.72728	\\
0.05316	0.7282	\\
0.05322	0.72914	\\
0.05328	0.73006	\\
0.05334	0.73093	\\
0.05341	0.73178	\\
0.05347	0.73261	\\
0.05353	0.73342	\\
0.05359	0.73425	\\
0.05365	0.73506	\\
0.05371	0.7358	\\
0.05377	0.7365	\\
0.05383	0.73721	\\
0.05389	0.73797	\\
0.05396	0.73874	\\
0.05402	0.73949	\\
0.05408	0.74024	\\
0.05414	0.74099	\\
0.0542	0.74173	\\
0.05426	0.74251	\\
0.05432	0.74329	\\
0.05438	0.74406	\\
0.05444	0.74485	\\
0.0545	0.74572	\\
0.05457	0.74667	\\
0.05463	0.74765	\\
0.05469	0.74862	\\
0.05475	0.74963	\\
0.05481	0.75069	\\
0.05487	0.75181	\\
0.05493	0.75298	\\
0.05499	0.7542	\\
0.05505	0.75546	\\
0.05511	0.75673	\\
0.05518	0.75795	\\
0.05524	0.75909	\\
0.0553	0.76018	\\
0.05536	0.76118	\\
0.05542	0.76203	\\
0.05548	0.76282	\\
0.05554	0.76356	\\
0.0556	0.76425	\\
0.05566	0.76486	\\
0.05573	0.76537	\\
0.05579	0.76585	\\
0.05585	0.7663	\\
0.05591	0.76671	\\
0.05597	0.76706	\\
0.05603	0.76734	\\
0.05609	0.7676	\\
0.05615	0.7678	\\
0.05621	0.76794	\\
0.05627	0.76806	\\
0.05634	0.76817	\\
0.0564	0.76828	\\
0.05646	0.76837	\\
0.05652	0.76845	\\
0.05658	0.76856	\\
0.05664	0.76865	\\
0.0567	0.76874	\\
0.05676	0.76883	\\
0.05682	0.76895	\\
0.05688	0.76907	\\
0.05695	0.76919	\\
0.05701	0.76934	\\
0.05707	0.76951	\\
0.05713	0.76969	\\
0.05719	0.76989	\\
0.05725	0.7701	\\
0.05731	0.77031	\\
0.05737	0.77054	\\
0.05743	0.77079	\\
0.0575	0.77109	\\
0.05756	0.77138	\\
0.05762	0.77166	\\
0.05768	0.7719	\\
0.05774	0.77211	\\
0.0578	0.77228	\\
0.05786	0.7724	\\
0.05792	0.77248	\\
0.05798	0.77253	\\
0.05804	0.77253	\\
0.05811	0.77251	\\
0.05817	0.77247	\\
0.05823	0.77239	\\
0.05829	0.77225	\\
0.05835	0.77204	\\
0.05841	0.77178	\\
0.05847	0.77148	\\
0.05853	0.77114	\\
0.05859	0.77077	\\
0.05865	0.77037	\\
0.05872	0.76995	\\
0.05878	0.7695	\\
0.05884	0.76901	\\
0.0589	0.76849	\\
0.05896	0.76795	\\
0.05902	0.76739	\\
0.05908	0.76681	\\
0.05914	0.7662	\\
0.0592	0.76559	\\
0.05927	0.76495	\\
0.05933	0.7643	\\
0.05939	0.76362	\\
0.05945	0.76292	\\
0.05951	0.76223	\\
0.05957	0.76152	\\
0.05963	0.76082	\\
0.05969	0.76015	\\
0.05975	0.75953	\\
0.05981	0.75891	\\
0.05988	0.75832	\\
0.05994	0.75778	\\
0.06	0.75728	\\
0.06006	0.75682	\\
0.06012	0.75643	\\
0.06018	0.7561	\\
0.06024	0.75583	\\
0.0603	0.75563	\\
0.06036	0.75548	\\
0.06042	0.75538	\\
0.06049	0.75532	\\
0.06055	0.75531	\\
0.06061	0.75533	\\
0.06067	0.75544	\\
0.06073	0.75566	\\
0.06079	0.75594	\\
0.06085	0.75625	\\
0.06091	0.7566	\\
0.06097	0.757	\\
0.06104	0.7574	\\
0.0611	0.75782	\\
0.06116	0.75827	\\
0.06122	0.75877	\\
0.06128	0.75937	\\
0.06134	0.76003	\\
0.0614	0.76072	\\
0.06146	0.76144	\\
0.06152	0.76217	\\
0.06158	0.76294	\\
0.06165	0.76371	\\
0.06171	0.76447	\\
0.06177	0.76524	\\
0.06183	0.76604	\\
0.06189	0.76689	\\
0.06195	0.76778	\\
0.06201	0.76869	\\
0.06207	0.76958	\\
0.06213	0.77042	\\
0.06219	0.77126	\\
0.06226	0.7721	\\
0.06232	0.77293	\\
0.06238	0.77374	\\
0.06244	0.7745	\\
0.0625	0.77522	\\
0.06256	0.7759	\\
0.06262	0.77656	\\
0.06268	0.77719	\\
0.06274	0.7778	\\
0.06281	0.77842	\\
0.06287	0.77906	\\
0.06293	0.7797	\\
0.06299	0.78029	\\
0.06305	0.78083	\\
0.06311	0.78136	\\
0.06317	0.78189	\\
0.06323	0.78244	\\
0.06329	0.783	\\
0.06335	0.78354	\\
0.06342	0.78407	\\
0.06348	0.7846	\\
0.06354	0.78511	\\
0.0636	0.78557	\\
0.06366	0.786	\\
0.06372	0.7864	\\
0.06378	0.78679	\\
0.06384	0.78715	\\
0.0639	0.78754	\\
0.06396	0.78793	\\
0.06403	0.7883	\\
0.06409	0.78869	\\
0.06415	0.78908	\\
0.06421	0.78945	\\
0.06427	0.78974	\\
0.06433	0.78998	\\
0.06439	0.79014	\\
0.06445	0.79021	\\
0.06451	0.79026	\\
0.06458	0.79025	\\
0.06464	0.7902	\\
0.0647	0.79009	\\
0.06476	0.78988	\\
0.06482	0.78962	\\
0.06488	0.78932	\\
0.06494	0.78898	\\
0.065	0.7886	\\
0.06506	0.78821	\\
0.06512	0.78782	\\
0.06519	0.78743	\\
0.06525	0.78702	\\
0.06531	0.78658	\\
0.06537	0.78609	\\
0.06543	0.78552	\\
0.06549	0.78487	\\
0.06555	0.78418	\\
0.06561	0.78348	\\
0.06567	0.78278	\\
0.06573	0.7821	\\
0.0658	0.78146	\\
0.06586	0.78085	\\
0.06592	0.78023	\\
0.06598	0.77963	\\
0.06604	0.77907	\\
0.0661	0.77852	\\
0.06616	0.77798	\\
0.06622	0.77749	\\
0.06628	0.77708	\\
0.06635	0.77668	\\
0.06641	0.77632	\\
0.06647	0.77598	\\
0.06653	0.77563	\\
0.06659	0.77527	\\
0.06665	0.77489	\\
0.06671	0.77449	\\
0.06677	0.77407	\\
0.06683	0.7736	\\
0.06689	0.77309	\\
0.06696	0.77258	\\
0.06702	0.77205	\\
0.06708	0.77149	\\
0.06714	0.77085	\\
0.0672	0.77016	\\
0.06726	0.76944	\\
0.06732	0.76869	\\
0.06738	0.76796	\\
0.06744	0.76723	\\
0.0675	0.76649	\\
0.06757	0.76567	\\
0.06763	0.76477	\\
0.06769	0.76384	\\
0.06775	0.76286	\\
0.06781	0.76179	\\
0.06787	0.76059	\\
0.06793	0.75929	\\
0.06799	0.75789	\\
0.06805	0.75643	\\
0.06812	0.75492	\\
0.06818	0.75339	\\
0.06824	0.75185	\\
0.0683	0.75029	\\
0.06836	0.74871	\\
0.06842	0.74713	\\
0.06848	0.74553	\\
0.06854	0.74392	\\
0.0686	0.74229	\\
0.06866	0.74067	\\
0.06873	0.73903	\\
0.06879	0.73738	\\
0.06885	0.73574	\\
0.06891	0.73414	\\
0.06897	0.73257	\\
0.06903	0.73102	\\
0.06909	0.72949	\\
0.06915	0.72799	\\
0.06921	0.72654	\\
0.06927	0.72512	\\
0.06934	0.72375	\\
0.0694	0.72242	\\
0.06946	0.72114	\\
0.06952	0.7199	\\
0.06958	0.71871	\\
0.06964	0.71759	\\
0.0697	0.71651	\\
0.06976	0.71548	\\
0.06982	0.71449	\\
0.06989	0.71354	\\
0.06995	0.71264	\\
0.07001	0.7118	\\
0.07007	0.71101	\\
0.07013	0.71028	\\
0.07019	0.70962	\\
0.07025	0.709	\\
0.07031	0.70844	\\
0.07037	0.70792	\\
0.07043	0.70743	\\
0.0705	0.70698	\\
0.07056	0.70654	\\
0.07062	0.7061	\\
0.07068	0.70566	\\
0.07074	0.70519	\\
0.0708	0.7047	\\
0.07086	0.7042	\\
0.07092	0.70369	\\
0.07098	0.70318	\\
0.07104	0.70267	\\
0.07111	0.70215	\\
0.07117	0.70165	\\
0.07123	0.70116	\\
0.07129	0.70068	\\
0.07135	0.70021	\\
0.07141	0.69976	\\
0.07147	0.69932	\\
0.07153	0.69887	\\
0.07159	0.69843	\\
0.07166	0.69798	\\
0.07172	0.69751	\\
0.07178	0.69701	\\
0.07184	0.69649	\\
0.0719	0.69593	\\
0.07196	0.69532	\\
0.07202	0.69468	\\
0.07208	0.69399	\\
0.07214	0.69325	\\
0.0722	0.69248	\\
0.07227	0.69167	\\
0.07233	0.69083	\\
0.07239	0.68996	\\
0.07245	0.68906	\\
0.07251	0.68812	\\
0.07257	0.68714	\\
0.07263	0.68611	\\
0.07269	0.68504	\\
0.07275	0.68391	\\
0.07281	0.68275	\\
0.07288	0.68156	\\
0.07294	0.68033	\\
0.073	0.67907	\\
0.07306	0.67779	\\
0.07312	0.67649	\\
0.07318	0.67518	\\
0.07324	0.67385	\\
0.0733	0.6725	\\
0.07336	0.67113	\\
0.07343	0.66974	\\
0.07349	0.66834	\\
0.07355	0.66694	\\
0.07361	0.66555	\\
0.07367	0.66417	\\
0.07373	0.66278	\\
0.07379	0.6614	\\
0.07385	0.66001	\\
0.07391	0.65862	\\
0.07397	0.65723	\\
0.07404	0.65585	\\
0.0741	0.65449	\\
0.07416	0.65314	\\
0.07422	0.65181	\\
0.07428	0.6505	\\
0.07434	0.64922	\\
0.0744	0.64796	\\
0.07446	0.64672	\\
0.07452	0.6455	\\
0.07458	0.64431	\\
0.07465	0.64313	\\
0.07471	0.64197	\\
0.07477	0.64085	\\
0.07483	0.63976	\\
0.07489	0.6387	\\
0.07495	0.63768	\\
0.07501	0.63671	\\
0.07507	0.63579	\\
0.07513	0.63495	\\
0.0752	0.63417	\\
0.07526	0.63346	\\
0.07532	0.63283	\\
0.07538	0.63227	\\
0.07544	0.63179	\\
0.0755	0.6314	\\
0.07556	0.6311	\\
0.07562	0.63088	\\
0.07568	0.63076	\\
0.07574	0.63075	\\
0.07581	0.63084	\\
0.07587	0.63105	\\
0.07593	0.63138	\\
0.07599	0.63181	\\
0.07605	0.63234	\\
0.07611	0.63295	\\
0.07617	0.63363	\\
0.07623	0.63438	\\
0.07629	0.63518	\\
0.07635	0.63603	\\
0.07642	0.63692	\\
0.07648	0.63782	\\
0.07654	0.63871	\\
0.0766	0.63957	\\
0.07666	0.64042	\\
0.07672	0.64124	\\
0.07678	0.642	\\
0.07684	0.64271	\\
0.0769	0.64336	\\
0.07697	0.64397	\\
0.07703	0.64452	\\
0.07709	0.64502	\\
0.07715	0.64545	\\
0.07721	0.64579	\\
0.07727	0.64608	\\
0.07733	0.64631	\\
0.07739	0.64649	\\
0.07745	0.6466	\\
0.07751	0.64665	\\
0.07758	0.64665	\\
0.07764	0.64658	\\
0.0777	0.64644	\\
0.07776	0.64626	\\
0.07782	0.64601	\\
0.07788	0.6457	\\
0.07794	0.64535	\\
0.078	0.64495	\\
0.07806	0.64452	\\
0.07812	0.64408	\\
0.07819	0.64362	\\
0.07825	0.64317	\\
0.07831	0.64272	\\
0.07837	0.64228	\\
0.07843	0.64184	\\
0.07849	0.64142	\\
0.07855	0.641	\\
0.07861	0.64062	\\
0.07867	0.64024	\\
0.07874	0.63985	\\
0.0788	0.63947	\\
0.07886	0.63909	\\
0.07892	0.63871	\\
0.07898	0.63834	\\
0.07904	0.63797	\\
0.0791	0.63762	\\
0.07916	0.63728	\\
0.07922	0.63697	\\
0.07928	0.63668	\\
0.07935	0.63643	\\
0.07941	0.63621	\\
0.07947	0.63599	\\
0.07953	0.63577	\\
0.07959	0.63554	\\
0.07965	0.63529	\\
0.07971	0.63504	\\
0.07977	0.63479	\\
0.07983	0.63455	\\
0.0799	0.63432	\\
0.07996	0.63409	\\
0.08002	0.63385	\\
0.08008	0.63359	\\
0.08014	0.63334	\\
0.0802	0.63308	\\
0.08026	0.63281	\\
0.08032	0.63253	\\
0.08038	0.63224	\\
0.08044	0.63194	\\
0.08051	0.63166	\\
0.08057	0.63138	\\
0.08063	0.63109	\\
0.08069	0.63081	\\
0.08075	0.63051	\\
0.08081	0.63021	\\
0.08087	0.62988	\\
0.08093	0.6295	\\
0.08099	0.62909	\\
0.08105	0.62863	\\
0.08112	0.62812	\\
0.08118	0.62758	\\
0.08124	0.627	\\
0.0813	0.62639	\\
0.08136	0.62578	\\
0.08142	0.62519	\\
0.08148	0.6246	\\
0.08154	0.62405	\\
0.0816	0.62353	\\
0.08167	0.62304	\\
0.08173	0.62258	\\
0.08179	0.62217	\\
0.08185	0.62182	\\
0.08191	0.62154	\\
0.08197	0.62135	\\
0.08203	0.62125	\\
0.08209	0.62126	\\
0.08215	0.62134	\\
0.08221	0.62147	\\
0.08228	0.62165	\\
0.08234	0.62186	\\
0.0824	0.62211	\\
0.08246	0.62239	\\
0.08252	0.62271	\\
0.08258	0.62309	\\
0.08264	0.62355	\\
0.0827	0.62403	\\
0.08276	0.62456	\\
0.08282	0.62514	\\
0.08289	0.62573	\\
0.08295	0.62629	\\
0.08301	0.62681	\\
0.08307	0.62725	\\
0.08313	0.62764	\\
0.08319	0.62797	\\
0.08325	0.62823	\\
0.08331	0.62845	\\
0.08337	0.62864	\\
0.08344	0.62878	\\
0.0835	0.62889	\\
0.08356	0.62897	\\
0.08362	0.62904	\\
0.08368	0.62908	\\
0.08374	0.62913	\\
0.0838	0.62918	\\
0.08386	0.62923	\\
0.08392	0.62928	\\
0.08398	0.62935	\\
0.08405	0.62944	\\
0.08411	0.62954	\\
0.08417	0.62964	\\
0.08423	0.62977	\\
0.08429	0.62991	\\
0.08435	0.63008	\\
0.08441	0.63025	\\
0.08447	0.63044	\\
0.08453	0.63062	\\
0.08459	0.63082	\\
0.08466	0.63101	\\
0.08472	0.6312	\\
0.08478	0.63139	\\
0.08484	0.63158	\\
0.0849	0.63174	\\
0.08496	0.63187	\\
0.08502	0.63197	\\
0.08508	0.63205	\\
0.08514	0.63213	\\
0.08521	0.63221	\\
0.08527	0.63229	\\
0.08533	0.63237	\\
0.08539	0.63247	\\
0.08545	0.6326	\\
0.08551	0.63274	\\
0.08557	0.63288	\\
0.08563	0.63301	\\
0.08569	0.63313	\\
0.08575	0.63323	\\
0.08582	0.63328	\\
0.08588	0.63328	\\
0.08594	0.63324	\\
0.086	0.63317	\\
0.08606	0.63307	\\
0.08612	0.63293	\\
0.08618	0.63273	\\
0.08624	0.63249	\\
0.0863	0.63219	\\
0.08636	0.63184	\\
0.08643	0.63145	\\
0.08649	0.63105	\\
0.08655	0.63063	\\
0.08661	0.63019	\\
0.08667	0.62973	\\
0.08673	0.62927	\\
0.08679	0.62881	\\
0.08685	0.62835	\\
0.08691	0.62788	\\
0.08698	0.62738	\\
0.08704	0.62684	\\
0.0871	0.62626	\\
0.08716	0.62565	\\
0.08722	0.625	\\
0.08728	0.62433	\\
0.08734	0.62365	\\
0.0874	0.623	\\
0.08746	0.62238	\\
0.08752	0.6218	\\
0.08759	0.62125	\\
0.08765	0.62074	\\
0.08771	0.62026	\\
0.08777	0.61981	\\
0.08783	0.61942	\\
0.08789	0.61909	\\
0.08795	0.61882	\\
0.08801	0.61861	\\
0.08807	0.61847	\\
0.08813	0.61839	\\
0.0882	0.61837	\\
0.08826	0.61843	\\
0.08832	0.61854	\\
0.08838	0.61873	\\
0.08844	0.61897	\\
0.0885	0.61927	\\
0.08856	0.61963	\\
0.08862	0.62005	\\
0.08868	0.62054	\\
0.08875	0.62108	\\
0.08881	0.62165	\\
0.08887	0.62225	\\
0.08893	0.62286	\\
0.08899	0.6235	\\
0.08905	0.62418	\\
0.08911	0.62489	\\
0.08917	0.62563	\\
0.08923	0.62636	\\
0.08929	0.62709	\\
0.08936	0.62781	\\
0.08942	0.62854	\\
0.08948	0.6293	\\
0.08954	0.63007	\\
0.0896	0.63085	\\
0.08966	0.63165	\\
0.08972	0.63244	\\
0.08978	0.63324	\\
0.08984	0.63404	\\
0.0899	0.63485	\\
0.08997	0.63566	\\
0.09003	0.63648	\\
0.09009	0.6373	\\
0.09015	0.63812	\\
0.09021	0.63896	\\
0.09027	0.63982	\\
0.09033	0.64072	\\
0.09039	0.64165	\\
0.09045	0.64259	\\
0.09052	0.64352	\\
0.09058	0.64445	\\
0.09064	0.64537	\\
0.0907	0.64628	\\
0.09076	0.64716	\\
0.09082	0.648	\\
0.09088	0.6488	\\
0.09094	0.64956	\\
0.091	0.65028	\\
0.09106	0.65096	\\
0.09113	0.65159	\\
0.09119	0.65221	\\
0.09125	0.6528	\\
0.09131	0.65338	\\
0.09137	0.65395	\\
0.09143	0.6545	\\
0.09149	0.65501	\\
0.09155	0.65545	\\
0.09161	0.65582	\\
0.09167	0.65614	\\
0.09174	0.65639	\\
0.0918	0.65655	\\
0.09186	0.65661	\\
0.09192	0.65658	\\
0.09198	0.65645	\\
0.09204	0.65623	\\
0.0921	0.65593	\\
0.09216	0.65554	\\
0.09222	0.65506	\\
0.09229	0.65451	\\
0.09235	0.6539	\\
0.09241	0.6532	\\
0.09247	0.65242	\\
0.09253	0.65154	\\
0.09259	0.65056	\\
0.09265	0.64948	\\
0.09271	0.64829	\\
0.09277	0.64703	\\
0.09283	0.64571	\\
0.0929	0.64435	\\
0.09296	0.64295	\\
0.09302	0.64152	\\
0.09308	0.64005	\\
0.09314	0.63854	\\
0.0932	0.63698	\\
0.09326	0.63539	\\
0.09332	0.63379	\\
0.09338	0.63218	\\
0.09344	0.63053	\\
0.09351	0.62885	\\
0.09357	0.62716	\\
0.09363	0.62545	\\
0.09369	0.62374	\\
0.09375	0.62204	\\
0.09381	0.62034	\\
0.09387	0.61867	\\
0.09393	0.61705	\\
0.09399	0.61548	\\
0.09406	0.61398	\\
0.09412	0.61253	\\
0.09418	0.61112	\\
0.09424	0.60976	\\
0.0943	0.60844	\\
0.09436	0.60722	\\
0.09442	0.60609	\\
0.09448	0.60507	\\
0.09454	0.60417	\\
0.0946	0.60341	\\
0.09467	0.60281	\\
0.09473	0.60237	\\
0.09479	0.60211	\\
0.09485	0.60202	\\
0.09491	0.60211	\\
0.09497	0.60237	\\
0.09503	0.6028	\\
0.09509	0.6034	\\
0.09515	0.60417	\\
0.09521	0.60508	\\
0.09528	0.60613	\\
0.09534	0.60732	\\
0.0954	0.60864	\\
0.09546	0.6101	\\
0.09552	0.6117	\\
0.09558	0.61342	\\
0.09564	0.61526	\\
0.0957	0.61722	\\
0.09576	0.61928	\\
0.09583	0.62145	\\
0.09589	0.62371	\\
0.09595	0.62608	\\
0.09601	0.62854	\\
0.09607	0.63111	\\
0.09613	0.63377	\\
0.09619	0.63653	\\
0.09625	0.63937	\\
0.09631	0.64227	\\
0.09637	0.64521	\\
0.09644	0.64818	\\
0.0965	0.65116	\\
0.09656	0.65415	\\
0.09662	0.65714	\\
0.09668	0.66014	\\
0.09674	0.66315	\\
0.0968	0.66617	\\
0.09686	0.6692	\\
0.09692	0.67222	\\
0.09698	0.67522	\\
0.09705	0.67822	\\
0.09711	0.68122	\\
0.09717	0.68424	\\
0.09723	0.68727	\\
0.09729	0.69032	\\
0.09735	0.69333	\\
0.09741	0.6963	\\
0.09747	0.69922	\\
0.09753	0.70211	\\
0.0976	0.70497	\\
0.09766	0.7078	\\
0.09772	0.71061	\\
0.09778	0.71339	\\
0.09784	0.71609	\\
0.0979	0.71872	\\
0.09796	0.72127	\\
0.09802	0.72375	\\
0.09808	0.72614	\\
0.09814	0.72847	\\
0.09821	0.73071	\\
0.09827	0.73287	\\
0.09833	0.73493	\\
0.09839	0.73689	\\
0.09845	0.73876	\\
0.09851	0.74055	\\
0.09857	0.74226	\\
0.09863	0.74391	\\
0.09869	0.74551	\\
0.09875	0.74708	\\
0.09882	0.74861	\\
0.09888	0.75008	\\
0.09894	0.75151	\\
0.099	0.75289	\\
0.09906	0.75425	\\
0.09912	0.75561	\\
0.09918	0.757	\\
0.09924	0.75839	\\
0.0993	0.7598	\\
0.09937	0.7612	\\
0.09943	0.76257	\\
0.09949	0.76395	\\
0.09955	0.76535	\\
0.09961	0.76678	\\
0.09967	0.76824	\\
0.09973	0.76975	\\
0.09979	0.77132	\\
0.09985	0.77292	\\
0.09991	0.77455	\\
0.09998	0.77619	\\
0.10004	0.77782	\\
0.1001	0.77944	\\
0.10016	0.78104	\\
0.10022	0.78263	\\
0.10028	0.78422	\\
0.10034	0.78579	\\
0.1004	0.78735	\\
0.10046	0.78887	\\
0.10052	0.79037	\\
0.10059	0.79183	\\
0.10065	0.79326	\\
0.10071	0.79466	\\
0.10077	0.79604	\\
0.10083	0.79737	\\
0.10089	0.79864	\\
0.10095	0.79986	\\
0.10101	0.801	\\
0.10107	0.80207	\\
0.10114	0.80305	\\
0.1012	0.80393	\\
0.10126	0.80471	\\
0.10132	0.80536	\\
0.10138	0.80588	\\
0.10144	0.80627	\\
0.1015	0.80652	\\
0.10156	0.80663	\\
0.10162	0.80659	\\
0.10168	0.8064	\\
0.10175	0.80607	\\
0.10181	0.80561	\\
0.10187	0.80504	\\
0.10193	0.80436	\\
0.10199	0.80359	\\
0.10205	0.80273	\\
0.10211	0.80178	\\
0.10217	0.80076	\\
0.10223	0.79969	\\
0.10229	0.7986	\\
0.10236	0.79749	\\
0.10242	0.79637	\\
0.10248	0.79526	\\
0.10254	0.79419	\\
0.1026	0.79317	\\
0.10266	0.7922	\\
0.10272	0.79129	\\
0.10278	0.79042	\\
0.10284	0.7896	\\
0.10291	0.78886	\\
0.10297	0.78821	\\
0.10303	0.78763	\\
0.10309	0.78712	\\
0.10315	0.78669	\\
0.10321	0.78634	\\
0.10327	0.78609	\\
0.10333	0.78597	\\
0.10339	0.78599	\\
0.10345	0.78615	\\
0.10352	0.7864	\\
0.10358	0.78672	\\
0.10364	0.78712	\\
0.1037	0.78761	\\
0.10376	0.78816	\\
0.10382	0.78875	\\
0.10388	0.78938	\\
0.10394	0.79006	\\
0.104	0.79078	\\
0.10406	0.79154	\\
0.10413	0.79235	\\
0.10419	0.79318	\\
0.10425	0.79401	\\
0.10431	0.7948	\\
0.10437	0.79553	\\
0.10443	0.79625	\\
0.10449	0.79699	\\
0.10455	0.79776	\\
0.10461	0.79858	\\
0.10468	0.79944	\\
0.10474	0.8003	\\
0.1048	0.80113	\\
0.10486	0.80194	\\
0.10492	0.80274	\\
0.10498	0.80353	\\
0.10504	0.8043	\\
0.1051	0.80503	\\
0.10516	0.80577	\\
0.10522	0.80656	\\
0.10529	0.80738	\\
0.10535	0.80827	\\
0.10541	0.80924	\\
0.10547	0.81025	\\
0.10553	0.81132	\\
0.10559	0.81244	\\
0.10565	0.81363	\\
0.10571	0.81488	\\
0.10577	0.8162	\\
0.10583	0.81757	\\
0.1059	0.81898	\\
0.10596	0.82039	\\
0.10602	0.82179	\\
0.10608	0.82315	\\
0.10614	0.82448	\\
0.1062	0.82578	\\
0.10626	0.82703	\\
0.10632	0.82823	\\
0.10638	0.82938	\\
0.10645	0.83047	\\
0.10651	0.83148	\\
0.10657	0.83243	\\
0.10663	0.83331	\\
0.10669	0.83412	\\
0.10675	0.83484	\\
0.10681	0.83543	\\
0.10687	0.8359	\\
0.10693	0.83626	\\
0.10699	0.83652	\\
0.10706	0.83669	\\
0.10712	0.83676	\\
0.10718	0.83672	\\
0.10724	0.83658	\\
0.1073	0.83635	\\
0.10736	0.83604	\\
0.10742	0.83568	\\
0.10748	0.83525	\\
0.10754	0.83474	\\
0.1076	0.83415	\\
0.10767	0.8335	\\
0.10773	0.83282	\\
0.10779	0.83208	\\
0.10785	0.8313	\\
0.10791	0.83049	\\
0.10797	0.82966	\\
0.10803	0.82883	\\
0.10809	0.82798	\\
0.10815	0.82712	\\
0.10822	0.82628	\\
0.10828	0.82543	\\
0.10834	0.82459	\\
0.1084	0.82373	\\
0.10846	0.82284	\\
0.10852	0.82196	\\
0.10858	0.82112	\\
0.10864	0.82036	\\
0.1087	0.81969	\\
0.10876	0.81909	\\
0.10883	0.81856	\\
0.10889	0.81809	\\
0.10895	0.81766	\\
0.10901	0.81728	\\
0.10907	0.81696	\\
0.10913	0.81676	\\
0.10919	0.81665	\\
0.10925	0.81663	\\
0.10931	0.81672	\\
0.10938	0.81694	\\
0.10944	0.81727	\\
0.1095	0.8177	\\
0.10956	0.81822	\\
0.10962	0.81885	\\
0.10968	0.81957	\\
0.10974	0.82035	\\
0.1098	0.82123	\\
0.10986	0.82223	\\
0.10992	0.8233	\\
0.10999	0.82444	\\
0.11005	0.82562	\\
0.11011	0.8268	\\
0.11017	0.82802	\\
0.11023	0.82926	\\
0.11029	0.83053	\\
0.11035	0.83182	\\
0.11041	0.8331	\\
0.11047	0.83437	\\
0.11053	0.83565	\\
0.1106	0.83691	\\
0.11066	0.83813	\\
0.11072	0.83929	\\
0.11078	0.84036	\\
0.11084	0.84131	\\
0.1109	0.84214	\\
0.11096	0.84285	\\
0.11102	0.84345	\\
0.11108	0.84394	\\
0.11115	0.84433	\\
0.11121	0.84464	\\
0.11127	0.84486	\\
0.11133	0.84499	\\
0.11139	0.84508	\\
0.11145	0.84514	\\
0.11151	0.84516	\\
0.11157	0.84516	\\
0.11163	0.84517	\\
0.11169	0.84518	\\
0.11176	0.84516	\\
0.11182	0.84512	\\
0.11188	0.84508	\\
0.11194	0.84502	\\
0.112	0.84499	\\
0.11206	0.845	\\
0.11212	0.84505	\\
0.11218	0.84513	\\
0.11224	0.84522	\\
0.1123	0.84535	\\
0.11237	0.84554	\\
0.11243	0.84575	\\
0.11249	0.846	\\
0.11255	0.84627	\\
0.11261	0.84657	\\
0.11267	0.84693	\\
0.11273	0.84735	\\
0.11279	0.84783	\\
0.11285	0.84833	\\
0.11292	0.84884	\\
0.11298	0.84933	\\
0.11304	0.84982	\\
0.1131	0.85031	\\
0.11316	0.85079	\\
0.11322	0.85127	\\
0.11328	0.85177	\\
0.11334	0.85231	\\
0.1134	0.85287	\\
0.11346	0.85342	\\
0.11353	0.85397	\\
0.11359	0.85458	\\
0.11365	0.85529	\\
0.11371	0.85602	\\
0.11377	0.85679	\\
0.11383	0.85758	\\
0.11389	0.85839	\\
0.11395	0.85922	\\
0.11401	0.86004	\\
0.11407	0.86088	\\
0.11414	0.86173	\\
0.1142	0.86254	\\
0.11426	0.86331	\\
0.11432	0.86408	\\
0.11438	0.86485	\\
0.11444	0.86559	\\
0.1145	0.86632	\\
0.11456	0.86702	\\
0.11462	0.86763	\\
0.11469	0.86817	\\
0.11475	0.86868	\\
0.11481	0.86919	\\
0.11487	0.86968	\\
0.11493	0.87018	\\
0.11499	0.87067	\\
0.11505	0.87112	\\
0.11511	0.87148	\\
0.11517	0.8718	\\
0.11523	0.87211	\\
0.1153	0.87241	\\
0.11536	0.87277	\\
0.11542	0.87313	\\
0.11548	0.87344	\\
0.11554	0.87375	\\
0.1156	0.87405	\\
0.11566	0.87432	\\
0.11572	0.87453	\\
0.11578	0.87467	\\
0.11584	0.87476	\\
0.11591	0.87483	\\
0.11597	0.87489	\\
0.11603	0.87494	\\
0.11609	0.87495	\\
0.11615	0.87491	\\
0.11621	0.87483	\\
0.11627	0.87475	\\
0.11633	0.87466	\\
0.11639	0.8746	\\
0.11646	0.87457	\\
0.11652	0.8746	\\
0.11658	0.87469	\\
0.11664	0.87481	\\
0.1167	0.87496	\\
0.11676	0.87511	\\
0.11682	0.87527	\\
0.11688	0.8754	\\
0.11694	0.87551	\\
0.117	0.87561	\\
0.11707	0.87569	\\
0.11713	0.87579	\\
0.11719	0.87591	\\
0.11725	0.87604	\\
0.11731	0.87617	\\
0.11737	0.8763	\\
0.11743	0.87642	\\
0.11749	0.87655	\\
0.11755	0.8767	\\
0.11761	0.87685	\\
0.11768	0.87703	\\
0.11774	0.87724	\\
0.1178	0.8775	\\
0.11786	0.87781	\\
0.11792	0.87818	\\
0.11798	0.87861	\\
0.11804	0.87911	\\
0.1181	0.8797	\\
0.11816	0.88038	\\
0.11823	0.88115	\\
0.11829	0.88202	\\
0.11835	0.88296	\\
0.11841	0.88397	\\
0.11847	0.88504	\\
0.11853	0.88616	\\
0.11859	0.88736	\\
0.11865	0.88863	\\
0.11871	0.88998	\\
0.11877	0.89142	\\
0.11884	0.89294	\\
0.1189	0.89454	\\
0.11896	0.89622	\\
0.11902	0.898	\\
0.11908	0.89986	\\
0.11914	0.90179	\\
0.1192	0.90377	\\
0.11926	0.90577	\\
0.11932	0.90779	\\
0.11938	0.9098	\\
0.11945	0.91181	\\
0.11951	0.91383	\\
0.11957	0.91587	\\
0.11963	0.91793	\\
0.11969	0.92002	\\
0.11975	0.92214	\\
0.11981	0.92428	\\
0.11987	0.92645	\\
0.11993	0.92864	\\
0.12	0.93085	\\
0.12006	0.93308	\\
0.12012	0.93533	\\
0.12018	0.93758	\\
0.12024	0.93984	\\
0.1203	0.9421	\\
0.12036	0.94436	\\
0.12042	0.94661	\\
0.12048	0.94883	\\
0.12054	0.95102	\\
0.12061	0.95316	\\
0.12067	0.95524	\\
0.12073	0.95727	\\
0.12079	0.95923	\\
0.12085	0.96111	\\
0.12091	0.96293	\\
0.12097	0.96467	\\
0.12103	0.96633	\\
0.12109	0.9679	\\
0.12115	0.96937	\\
0.12122	0.97074	\\
0.12128	0.97202	\\
0.12134	0.97322	\\
0.1214	0.97433	\\
0.12146	0.97535	\\
0.12152	0.97626	\\
0.12158	0.97708	\\
0.12164	0.97778	\\
0.1217	0.97838	\\
0.12177	0.97885	\\
0.12183	0.97922	\\
0.12189	0.97949	\\
0.12195	0.97968	\\
0.12201	0.97978	\\
0.12207	0.97982	\\
0.12213	0.97981	\\
0.12219	0.97973	\\
0.12225	0.97958	\\
0.12231	0.97935	\\
0.12238	0.97906	\\
0.12244	0.97871	\\
0.1225	0.97831	\\
0.12256	0.97787	\\
0.12262	0.97741	\\
0.12268	0.97694	\\
0.12274	0.97647	\\
0.1228	0.97599	\\
0.12286	0.97553	\\
0.12292	0.97507	\\
0.12299	0.97462	\\
0.12305	0.97417	\\
0.12311	0.97375	\\
0.12317	0.97336	\\
0.12323	0.97303	\\
0.12329	0.97279	\\
0.12335	0.97263	\\
0.12341	0.97257	\\
0.12347	0.97259	\\
0.12354	0.97273	\\
0.1236	0.97302	\\
0.12366	0.97344	\\
0.12372	0.97401	\\
0.12378	0.97474	\\
0.12384	0.97563	\\
0.1239	0.97669	\\
0.12396	0.97793	\\
0.12402	0.97936	\\
0.12408	0.98096	\\
0.12415	0.98273	\\
0.12421	0.98467	\\
0.12427	0.98676	\\
0.12433	0.989	\\
0.12439	0.99138	\\
0.12445	0.99391	\\
0.12451	0.9966	\\
0.12457	0.99944	\\
0.12463	1.0024	\\
0.12469	1.00546	\\
0.12476	1.0086	\\
0.12482	1.01178	\\
0.12488	1.015	\\
0.12494	1.01822	\\
0.125	1.02145	\\
0.12506	1.02467	\\
0.12512	1.02785	\\
0.12518	1.03097	\\
0.12524	1.03403	\\
0.12531	1.03702	\\
0.12537	1.03991	\\
0.12543	1.04267	\\
0.12549	1.04528	\\
0.12555	1.04779	\\
0.12561	1.05019	\\
0.12567	1.05242	\\
0.12573	1.05448	\\
0.12579	1.05638	\\
0.12585	1.05812	\\
0.12592	1.0597	\\
0.12598	1.06108	\\
0.12604	1.06228	\\
0.1261	1.06329	\\
0.12616	1.06411	\\
0.12622	1.06475	\\
0.12628	1.06518	\\
0.12634	1.06541	\\
0.1264	1.06543	\\
0.12646	1.06527	\\
0.12653	1.06496	\\
0.12659	1.06449	\\
0.12665	1.06387	\\
0.12671	1.0631	\\
0.12677	1.0622	\\
0.12683	1.0612	\\
0.12689	1.06012	\\
0.12695	1.05899	\\
0.12701	1.05782	\\
0.12708	1.05663	\\
0.12714	1.05545	\\
0.1272	1.05427	\\
0.12726	1.05311	\\
0.12732	1.05198	\\
0.12738	1.05088	\\
0.12744	1.04981	\\
0.1275	1.04876	\\
0.12756	1.04776	\\
0.12762	1.0468	\\
0.12769	1.0459	\\
0.12775	1.04503	\\
0.12781	1.04418	\\
0.12787	1.04334	\\
0.12793	1.0425	\\
0.12799	1.04167	\\
0.12805	1.04084	\\
0.12811	1.04004	\\
0.12817	1.03926	\\
0.12823	1.0385	\\
0.1283	1.03775	\\
0.12836	1.037	\\
0.12842	1.0363	\\
0.12848	1.03561	\\
0.12854	1.03494	\\
0.1286	1.03428	\\
0.12866	1.03363	\\
0.12872	1.03301	\\
0.12878	1.03244	\\
0.12885	1.03192	\\
0.12891	1.03147	\\
0.12897	1.03107	\\
0.12903	1.03073	\\
0.12909	1.03046	\\
0.12915	1.03026	\\
0.12921	1.03014	\\
0.12927	1.03007	\\
0.12933	1.03004	\\
0.12939	1.03008	\\
0.12946	1.03019	\\
0.12952	1.03042	\\
0.12958	1.03073	\\
0.12964	1.03106	\\
0.1297	1.03142	\\
0.12976	1.03182	\\
0.12982	1.03229	\\
0.12988	1.03278	\\
0.12994	1.0333	\\
0.13	1.03386	\\
0.13007	1.03444	\\
0.13013	1.03503	\\
0.13019	1.03564	\\
0.13025	1.03627	\\
0.13031	1.03695	\\
0.13037	1.03766	\\
0.13043	1.03842	\\
0.13049	1.03924	\\
0.13055	1.04011	\\
0.13062	1.04103	\\
0.13068	1.04202	\\
0.13074	1.04308	\\
0.1308	1.04419	\\
0.13086	1.04532	\\
0.13092	1.04648	\\
0.13098	1.04764	\\
0.13104	1.0488	\\
0.1311	1.04998	\\
0.13116	1.05115	\\
0.13123	1.05231	\\
0.13129	1.05346	\\
0.13135	1.0546	\\
0.13141	1.05573	\\
0.13147	1.05685	\\
0.13153	1.05797	\\
0.13159	1.05908	\\
0.13165	1.06017	\\
0.13171	1.06122	\\
0.13177	1.06223	\\
0.13184	1.06317	\\
0.1319	1.06406	\\
0.13196	1.06492	\\
0.13202	1.06577	\\
0.13208	1.06663	\\
0.13214	1.06749	\\
0.1322	1.06837	\\
0.13226	1.06927	\\
0.13232	1.0702	\\
0.13239	1.07114	\\
0.13245	1.07208	\\
0.13251	1.07299	\\
0.13257	1.0739	\\
0.13263	1.07479	\\
0.13269	1.07571	\\
0.13275	1.07665	\\
0.13281	1.07762	\\
0.13287	1.07863	\\
0.13293	1.07972	\\
0.133	1.08089	\\
0.13306	1.08216	\\
0.13312	1.08354	\\
0.13318	1.08504	\\
0.13324	1.08666	\\
0.1333	1.08839	\\
0.13336	1.09025	\\
0.13342	1.09224	\\
0.13348	1.09436	\\
0.13354	1.09659	\\
0.13361	1.09892	\\
0.13367	1.10135	\\
0.13373	1.10384	\\
0.13379	1.10639	\\
0.13385	1.10903	\\
0.13391	1.11173	\\
0.13397	1.11449	\\
0.13403	1.11727	\\
0.13409	1.12006	\\
0.13416	1.12283	\\
0.13422	1.12557	\\
0.13428	1.1283	\\
0.13434	1.13101	\\
0.1344	1.13371	\\
0.13446	1.13636	\\
0.13452	1.13893	\\
0.13458	1.14141	\\
0.13464	1.14376	\\
0.1347	1.14596	\\
0.13477	1.14799	\\
0.13483	1.14988	\\
0.13489	1.15161	\\
0.13495	1.15318	\\
0.13501	1.15456	\\
0.13507	1.15576	\\
0.13513	1.15676	\\
0.13519	1.15755	\\
0.13525	1.15816	\\
0.13531	1.15861	\\
0.13538	1.15888	\\
0.13544	1.15899	\\
0.1355	1.15895	\\
0.13556	1.15874	\\
0.13562	1.15838	\\
0.13568	1.15786	\\
0.13574	1.15716	\\
0.1358	1.15631	\\
0.13586	1.15529	\\
0.13593	1.15411	\\
0.13599	1.15274	\\
0.13605	1.15122	\\
0.13611	1.14956	\\
0.13617	1.1478	\\
0.13623	1.14597	\\
0.13629	1.14406	\\
0.13635	1.14207	\\
0.13641	1.14	\\
0.13647	1.13791	\\
0.13654	1.13582	\\
0.1366	1.13373	\\
0.13666	1.13166	\\
0.13672	1.12962	\\
0.13678	1.12764	\\
0.13684	1.12573	\\
0.1369	1.12385	\\
0.13696	1.122	\\
0.13702	1.12021	\\
0.13708	1.11853	\\
0.13715	1.11699	\\
0.13721	1.11556	\\
0.13727	1.11423	\\
0.13733	1.11304	\\
0.13739	1.11198	\\
0.13745	1.11101	\\
0.13751	1.11016	\\
0.13757	1.10948	\\
0.13763	1.10896	\\
0.1377	1.1086	\\
0.13776	1.10839	\\
0.13782	1.10828	\\
0.13788	1.10829	\\
0.13794	1.10838	\\
0.138	1.10854	\\
0.13806	1.10879	\\
0.13812	1.10913	\\
0.13818	1.10956	\\
0.13824	1.11004	\\
0.13831	1.11055	\\
0.13837	1.11114	\\
0.13843	1.1118	\\
0.13849	1.11254	\\
0.13855	1.11341	\\
0.13861	1.1144	\\
0.13867	1.11548	\\
0.13873	1.11665	\\
0.13879	1.11791	\\
0.13885	1.11929	\\
0.13892	1.12077	\\
0.13898	1.12236	\\
0.13904	1.12402	\\
0.1391	1.12573	\\
0.13916	1.12748	\\
0.13922	1.12925	\\
0.13928	1.13104	\\
0.13934	1.13285	\\
0.1394	1.13464	\\
0.13947	1.13644	\\
0.13953	1.13826	\\
0.13959	1.14006	\\
0.13965	1.14184	\\
0.13971	1.14356	\\
0.13977	1.14521	\\
0.13983	1.14679	\\
0.13989	1.14834	\\
0.13995	1.14986	\\
0.14001	1.15133	\\
0.14008	1.15279	\\
0.14014	1.1542	\\
0.1402	1.15557	\\
0.14026	1.15691	\\
0.14032	1.1582	\\
0.14038	1.15944	\\
0.14044	1.16064	\\
0.1405	1.16182	\\
0.14056	1.16297	\\
0.14062	1.1641	\\
0.14069	1.1652	\\
0.14075	1.16627	\\
0.14081	1.16731	\\
0.14087	1.16832	\\
0.14093	1.16929	\\
0.14099	1.17024	\\
0.14105	1.17119	\\
0.14111	1.17215	\\
0.14117	1.17312	\\
0.14124	1.17409	\\
0.1413	1.17508	\\
0.14136	1.17608	\\
0.14142	1.17711	\\
0.14148	1.17815	\\
0.14154	1.1792	\\
0.1416	1.18025	\\
0.14166	1.1813	\\
0.14172	1.18237	\\
0.14178	1.18344	\\
0.14185	1.18452	\\
0.14191	1.1856	\\
0.14197	1.18667	\\
0.14203	1.18775	\\
0.14209	1.18882	\\
0.14215	1.18989	\\
0.14221	1.19098	\\
0.14227	1.19207	\\
0.14233	1.19317	\\
0.1424	1.19428	\\
0.14246	1.19539	\\
0.14252	1.19653	\\
0.14258	1.19769	\\
0.14264	1.19887	\\
0.1427	1.20007	\\
0.14276	1.2013	\\
0.14282	1.20255	\\
0.14288	1.20382	\\
0.14294	1.20509	\\
0.14301	1.20638	\\
0.14307	1.20767	\\
0.14313	1.20897	\\
0.14319	1.21029	\\
0.14325	1.21162	\\
0.14331	1.21296	\\
0.14337	1.21429	\\
0.14343	1.21559	\\
0.14349	1.21685	\\
0.14355	1.21807	\\
0.14362	1.21925	\\
0.14368	1.2204	\\
0.14374	1.22154	\\
0.1438	1.22267	\\
0.14386	1.22379	\\
0.14392	1.2249	\\
0.14398	1.226	\\
0.14404	1.2271	\\
0.1441	1.2282	\\
0.14417	1.22927	\\
0.14423	1.23032	\\
0.14429	1.23137	\\
0.14435	1.23241	\\
0.14441	1.23343	\\
0.14447	1.23445	\\
0.14453	1.23547	\\
0.14459	1.23646	\\
0.14465	1.23742	\\
0.14471	1.23834	\\
0.14478	1.23921	\\
0.14484	1.24001	\\
0.1449	1.24073	\\
0.14496	1.24136	\\
0.14502	1.24191	\\
0.14508	1.24241	\\
0.14514	1.24286	\\
0.1452	1.24328	\\
0.14526	1.24367	\\
0.14532	1.24407	\\
0.14539	1.24446	\\
0.14545	1.24486	\\
0.14551	1.24526	\\
0.14557	1.24566	\\
0.14563	1.24609	\\
0.14569	1.24653	\\
0.14575	1.24696	\\
0.14581	1.24738	\\
0.14587	1.24772	\\
0.14594	1.248	\\
0.146	1.24822	\\
0.14606	1.24843	\\
0.14612	1.24864	\\
0.14618	1.2489	\\
0.14624	1.24919	\\
0.1463	1.24952	\\
0.14636	1.24989	\\
0.14642	1.25024	\\
0.14648	1.25056	\\
0.14655	1.25087	\\
0.14661	1.25112	\\
0.14667	1.25126	\\
0.14673	1.25127	\\
0.14679	1.25117	\\
0.14685	1.25096	\\
0.14691	1.25063	\\
0.14697	1.25019	\\
0.14703	1.24964	\\
0.14709	1.24902	\\
0.14716	1.24839	\\
0.14722	1.24775	\\
0.14728	1.24709	\\
0.14734	1.2464	\\
0.1474	1.24568	\\
0.14746	1.24494	\\
0.14752	1.24421	\\
0.14758	1.24348	\\
0.14764	1.24272	\\
0.14771	1.24198	\\
0.14777	1.2413	\\
0.14783	1.24073	\\
0.14789	1.24031	\\
0.14795	1.24002	\\
0.14801	1.23981	\\
0.14807	1.23969	\\
0.14813	1.23961	\\
0.14819	1.23959	\\
0.14825	1.23969	\\
0.14832	1.23993	\\
0.14838	1.24025	\\
0.14844	1.24065	\\
0.1485	1.24118	\\
0.14856	1.24185	\\
0.14862	1.24259	\\
0.14868	1.24342	\\
0.14874	1.24436	\\
0.1488	1.24534	\\
0.14886	1.24636	\\
0.14893	1.24746	\\
0.14899	1.24862	\\
0.14905	1.24978	\\
0.14911	1.25095	\\
0.14917	1.25212	\\
0.14923	1.25329	\\
0.14929	1.25444	\\
0.14935	1.25556	\\
0.14941	1.25666	\\
0.14948	1.25773	\\
0.14954	1.25874	\\
0.1496	1.25967	\\
0.14966	1.26049	\\
0.14972	1.26118	\\
0.14978	1.26173	\\
0.14984	1.26213	\\
0.1499	1.26239	\\
0.14996	1.26253	\\
0.15002	1.26254	\\
0.15009	1.2624	\\
0.15015	1.26205	\\
0.15021	1.26151	\\
0.15027	1.26078	\\
0.15033	1.25985	\\
0.15039	1.25875	\\
0.15045	1.25748	\\
0.15051	1.25603	\\
0.15057	1.25439	\\
0.15063	1.25256	\\
0.1507	1.25057	\\
0.15076	1.24843	\\
0.15082	1.24614	\\
0.15088	1.24377	\\
0.15094	1.24132	\\
0.151	1.23881	\\
0.15106	1.23624	\\
0.15112	1.23363	\\
0.15118	1.23099	\\
0.15125	1.22836	\\
0.15131	1.22575	\\
0.15137	1.22313	\\
0.15143	1.22052	\\
0.15149	1.21793	\\
0.15155	1.21541	\\
0.15161	1.21296	\\
0.15167	1.21061	\\
0.15173	1.20835	\\
0.15179	1.2062	\\
0.15186	1.20416	\\
0.15192	1.20228	\\
0.15198	1.20056	\\
0.15204	1.19897	\\
0.1521	1.19754	\\
0.15216	1.1963	\\
0.15222	1.19527	\\
0.15228	1.19449	\\
0.15234	1.19396	\\
0.1524	1.19366	\\
0.15247	1.1936	\\
0.15253	1.19375	\\
0.15259	1.19414	\\
0.15265	1.19479	\\
0.15271	1.1957	\\
0.15277	1.19683	\\
0.15283	1.19817	\\
0.15289	1.1997	\\
0.15295	1.20146	\\
0.15302	1.2034	\\
0.15308	1.2055	\\
0.15314	1.2077	\\
0.1532	1.20999	\\
0.15326	1.21238	\\
0.15332	1.21483	\\
0.15338	1.21731	\\
0.15344	1.21979	\\
0.1535	1.22224	\\
0.15356	1.22468	\\
0.15363	1.22712	\\
0.15369	1.22955	\\
0.15375	1.23195	\\
0.15381	1.23434	\\
0.15387	1.23673	\\
0.15393	1.23909	\\
0.15399	1.24141	\\
0.15405	1.24365	\\
0.15411	1.24583	\\
0.15417	1.24794	\\
0.15424	1.24998	\\
0.1543	1.25196	\\
0.15436	1.25389	\\
0.15442	1.25575	\\
0.15448	1.25756	\\
0.15454	1.2593	\\
0.1546	1.26096	\\
0.15466	1.26253	\\
0.15472	1.26401	\\
0.15479	1.2654	\\
0.15485	1.26671	\\
0.15491	1.26792	\\
0.15497	1.26905	\\
0.15503	1.27009	\\
0.15509	1.27104	\\
0.15515	1.27191	\\
0.15521	1.27267	\\
0.15527	1.27334	\\
0.15533	1.27392	\\
0.1554	1.2744	\\
0.15546	1.27481	\\
0.15552	1.27514	\\
0.15558	1.27541	\\
0.15564	1.27562	\\
0.1557	1.27578	\\
0.15576	1.27587	\\
0.15582	1.2759	\\
0.15588	1.27588	\\
0.15594	1.27579	\\
0.15601	1.27563	\\
0.15607	1.2754	\\
0.15613	1.27509	\\
0.15619	1.27471	\\
0.15625	1.27424	\\
0.15631	1.2737	\\
0.15637	1.27308	\\
0.15643	1.27241	\\
0.15649	1.27167	\\
0.15656	1.27085	\\
0.15662	1.26997	\\
0.15668	1.26901	\\
0.15674	1.26799	\\
0.1568	1.26689	\\
0.15686	1.26577	\\
0.15692	1.26463	\\
0.15698	1.26351	\\
0.15704	1.26239	\\
0.1571	1.2613	\\
0.15717	1.26025	\\
0.15723	1.25921	\\
0.15729	1.25821	\\
0.15735	1.25725	\\
0.15741	1.25632	\\
0.15747	1.25545	\\
0.15753	1.25467	\\
0.15759	1.25399	\\
0.15765	1.25343	\\
0.15771	1.25302	\\
0.15778	1.25279	\\
0.15784	1.25275	\\
0.1579	1.25288	\\
0.15796	1.25316	\\
0.15802	1.25359	\\
0.15808	1.25412	\\
0.15814	1.25476	\\
0.1582	1.2555	\\
0.15826	1.25631	\\
0.15833	1.25722	\\
0.15839	1.2582	\\
0.15845	1.25925	\\
0.15851	1.26034	\\
0.15857	1.26148	\\
0.15863	1.26263	\\
0.15869	1.26378	\\
0.15875	1.26495	\\
0.15881	1.26613	\\
0.15887	1.26732	\\
0.15894	1.26845	\\
0.159	1.26949	\\
0.15906	1.27044	\\
0.15912	1.27129	\\
0.15918	1.27207	\\
0.15924	1.27278	\\
0.1593	1.2734	\\
0.15936	1.27393	\\
0.15942	1.27435	\\
0.15948	1.27467	\\
0.15955	1.27487	\\
0.15961	1.27496	\\
0.15967	1.27494	\\
0.15973	1.2748	\\
0.15979	1.27455	\\
0.15985	1.27417	\\
0.15991	1.27365	\\
0.15997	1.27299	\\
0.16003	1.27217	\\
0.1601	1.27122	\\
0.16016	1.27014	\\
0.16022	1.26899	\\
0.16028	1.26777	\\
0.16034	1.26647	\\
0.1604	1.26508	\\
0.16046	1.2636	\\
0.16052	1.26203	\\
0.16058	1.26038	\\
0.16064	1.25862	\\
0.16071	1.25675	\\
0.16077	1.25478	\\
0.16083	1.25272	\\
0.16089	1.25058	\\
0.16095	1.24836	\\
0.16101	1.24609	\\
0.16107	1.24378	\\
0.16113	1.24144	\\
0.16119	1.23908	\\
0.16125	1.2367	\\
0.16132	1.23432	\\
0.16138	1.23195	\\
0.16144	1.22959	\\
0.1615	1.22725	\\
0.16156	1.22492	\\
0.16162	1.22263	\\
0.16168	1.22037	\\
0.16174	1.21815	\\
0.1618	1.21596	\\
0.16187	1.21381	\\
0.16193	1.2117	\\
0.16199	1.20963	\\
0.16205	1.20758	\\
0.16211	1.20557	\\
0.16217	1.20356	\\
0.16223	1.20157	\\
0.16229	1.19959	\\
0.16235	1.19765	\\
0.16241	1.19575	\\
0.16248	1.19388	\\
0.16254	1.19207	\\
0.1626	1.19034	\\
0.16266	1.18868	\\
0.16272	1.18714	\\
0.16278	1.18571	\\
0.16284	1.18441	\\
0.1629	1.18327	\\
0.16296	1.18225	\\
0.16302	1.18135	\\
0.16309	1.18053	\\
0.16315	1.17979	\\
0.16321	1.17912	\\
0.16327	1.17851	\\
0.16333	1.17795	\\
0.16339	1.17742	\\
0.16345	1.17687	\\
0.16351	1.17629	\\
0.16357	1.17564	\\
0.16364	1.1749	\\
0.1637	1.17405	\\
0.16376	1.17307	\\
0.16382	1.17195	\\
0.16388	1.1707	\\
0.16394	1.16933	\\
0.164	1.16783	\\
0.16406	1.16621	\\
0.16412	1.16449	\\
0.16418	1.16267	\\
0.16425	1.16076	\\
0.16431	1.15877	\\
0.16437	1.15671	\\
0.16443	1.15457	\\
0.16449	1.15238	\\
0.16455	1.15013	\\
0.16461	1.14784	\\
0.16467	1.14551	\\
0.16473	1.14315	\\
0.16479	1.14077	\\
0.16486	1.13838	\\
0.16492	1.13599	\\
0.16498	1.13359	\\
0.16504	1.13116	\\
0.1651	1.12871	\\
0.16516	1.12622	\\
0.16522	1.12371	\\
0.16528	1.12119	\\
0.16534	1.11863	\\
0.16541	1.11603	\\
0.16547	1.11341	\\
0.16553	1.11076	\\
0.16559	1.10811	\\
0.16565	1.10544	\\
0.16571	1.10274	\\
0.16577	1.1	\\
0.16583	1.09721	\\
0.16589	1.09439	\\
0.16595	1.09154	\\
0.16602	1.0887	\\
0.16608	1.08587	\\
0.16614	1.08308	\\
0.1662	1.08034	\\
0.16626	1.07764	\\
0.16632	1.07502	\\
0.16638	1.07249	\\
0.16644	1.07006	\\
0.1665	1.06777	\\
0.16656	1.06563	\\
0.16663	1.06366	\\
0.16669	1.06187	\\
0.16675	1.06025	\\
0.16681	1.05881	\\
0.16687	1.05754	\\
0.16693	1.05646	\\
0.16699	1.05555	\\
0.16705	1.05483	\\
0.16711	1.05428	\\
0.16718	1.05389	\\
0.16724	1.05363	\\
0.1673	1.0535	\\
0.16736	1.0535	\\
0.16742	1.05363	\\
0.16748	1.05386	\\
0.16754	1.05418	\\
0.1676	1.05457	\\
0.16766	1.05499	\\
0.16772	1.05544	\\
0.16779	1.05591	\\
0.16785	1.0564	\\
0.16791	1.05694	\\
0.16797	1.05752	\\
0.16803	1.05816	\\
0.16809	1.05885	\\
0.16815	1.05958	\\
0.16821	1.06034	\\
0.16827	1.06109	\\
0.16833	1.06182	\\
0.1684	1.06251	\\
0.16846	1.06314	\\
0.16852	1.0637	\\
0.16858	1.06418	\\
0.16864	1.06454	\\
0.1687	1.06478	\\
0.16876	1.06487	\\
0.16882	1.06483	\\
0.16888	1.06464	\\
0.16895	1.0643	\\
0.16901	1.06381	\\
0.16907	1.06317	\\
0.16913	1.06238	\\
0.16919	1.06144	\\
0.16925	1.06035	\\
0.16931	1.05912	\\
0.16937	1.05776	\\
0.16943	1.05628	\\
0.16949	1.05469	\\
0.16956	1.053	\\
0.16962	1.05119	\\
0.16968	1.04927	\\
0.16974	1.04722	\\
0.1698	1.04502	\\
0.16986	1.04269	\\
0.16992	1.04024	\\
0.16998	1.03768	\\
0.17004	1.03502	\\
0.1701	1.03224	\\
0.17017	1.02932	\\
0.17023	1.02626	\\
0.17029	1.02306	\\
0.17035	1.01972	\\
0.17041	1.01626	\\
0.17047	1.01269	\\
0.17053	1.00898	\\
0.17059	1.00514	\\
0.17065	1.00114	\\
0.17072	0.997	\\
0.17078	0.99277	\\
0.17084	0.98848	\\
0.1709	0.98416	\\
0.17096	0.97981	\\
0.17102	0.97545	\\
0.17108	0.97109	\\
0.17114	0.96672	\\
0.1712	0.96235	\\
0.17126	0.95799	\\
0.17133	0.95363	\\
0.17139	0.94928	\\
0.17145	0.94493	\\
0.17151	0.94057	\\
0.17157	0.93622	\\
0.17163	0.93188	\\
0.17169	0.92757	\\
0.17175	0.92329	\\
0.17181	0.91907	\\
0.17188	0.91489	\\
0.17194	0.91078	\\
0.172	0.90677	\\
0.17206	0.90287	\\
0.17212	0.89907	\\
0.17218	0.89536	\\
0.17224	0.89178	\\
0.1723	0.88831	\\
0.17236	0.88496	\\
0.17242	0.88172	\\
0.17249	0.8786	\\
0.17255	0.8756	\\
0.17261	0.87271	\\
0.17267	0.86993	\\
0.17273	0.86723	\\
0.17279	0.86463	\\
0.17285	0.86214	\\
0.17291	0.85977	\\
0.17297	0.8575	\\
0.17303	0.85533	\\
0.1731	0.85322	\\
0.17316	0.85119	\\
0.17322	0.84925	\\
0.17328	0.84738	\\
0.17334	0.84557	\\
0.1734	0.84385	\\
0.17346	0.8422	\\
0.17352	0.84061	\\
0.17358	0.83909	\\
0.17365	0.83768	\\
0.17371	0.83641	\\
0.17377	0.83524	\\
0.17383	0.83415	\\
0.17389	0.83312	\\
0.17395	0.83214	\\
0.17401	0.83121	\\
0.17407	0.8303	\\
0.17413	0.82938	\\
0.17419	0.82845	\\
0.17426	0.82753	\\
0.17432	0.82661	\\
0.17438	0.82566	\\
0.17444	0.82468	\\
0.1745	0.82364	\\
0.17456	0.82256	\\
0.17462	0.82144	\\
0.17468	0.82021	\\
0.17474	0.81891	\\
0.1748	0.81755	\\
0.17487	0.81613	\\
0.17493	0.81467	\\
0.17499	0.81316	\\
0.17505	0.81161	\\
0.17511	0.81	\\
0.17517	0.80833	\\
0.17523	0.80656	\\
0.17529	0.80467	\\
0.17535	0.80265	\\
0.17542	0.8005	\\
0.17548	0.7982	\\
0.17554	0.79576	\\
0.1756	0.79317	\\
0.17566	0.79047	\\
0.17572	0.78769	\\
0.17578	0.78485	\\
0.17584	0.78196	\\
0.1759	0.77904	\\
0.17596	0.77614	\\
0.17603	0.77326	\\
0.17609	0.77047	\\
0.17615	0.7678	\\
0.17621	0.76526	\\
0.17627	0.76286	\\
0.17633	0.76056	\\
0.17639	0.75834	\\
0.17645	0.75623	\\
0.17651	0.75424	\\
0.17657	0.75235	\\
0.17664	0.75053	\\
0.1767	0.74874	\\
0.17676	0.74698	\\
0.17682	0.74523	\\
0.17688	0.74352	\\
0.17694	0.74189	\\
0.177	0.7404	\\
0.17706	0.73903	\\
0.17712	0.73777	\\
0.17719	0.73656	\\
0.17725	0.7354	\\
0.17731	0.73427	\\
0.17737	0.73314	\\
0.17743	0.732	\\
0.17749	0.73084	\\
0.17755	0.72963	\\
0.17761	0.72838	\\
0.17767	0.72707	\\
0.17773	0.72568	\\
0.1778	0.72423	\\
0.17786	0.72268	\\
0.17792	0.72105	\\
0.17798	0.7193	\\
0.17804	0.71743	\\
0.1781	0.71545	\\
0.17816	0.71337	\\
0.17822	0.71119	\\
0.17828	0.70895	\\
0.17834	0.7067	\\
0.17841	0.70446	\\
0.17847	0.70224	\\
0.17853	0.70007	\\
0.17859	0.69794	\\
0.17865	0.69582	\\
0.17871	0.69369	\\
0.17877	0.69154	\\
0.17883	0.6894	\\
0.17889	0.68726	\\
0.17896	0.68509	\\
0.17902	0.68286	\\
0.17908	0.68056	\\
0.17914	0.67818	\\
0.1792	0.6757	\\
0.17926	0.67312	\\
0.17932	0.67044	\\
0.17938	0.66767	\\
0.17944	0.66484	\\
0.1795	0.66196	\\
0.17957	0.659	\\
0.17963	0.65599	\\
0.17969	0.65299	\\
0.17975	0.65001	\\
0.17981	0.64706	\\
0.17987	0.64409	\\
0.17993	0.64109	\\
0.17999	0.63804	\\
0.18005	0.63493	\\
0.18011	0.63181	\\
0.18018	0.6287	\\
0.18024	0.62559	\\
0.1803	0.62245	\\
0.18036	0.61926	\\
0.18042	0.61602	\\
0.18048	0.61277	\\
0.18054	0.60951	\\
0.1806	0.60621	\\
0.18066	0.60285	\\
0.18073	0.59946	\\
0.18079	0.59604	\\
0.18085	0.59257	\\
0.18091	0.58905	\\
0.18097	0.58549	\\
0.18103	0.58192	\\
0.18109	0.57838	\\
0.18115	0.57489	\\
0.18121	0.57147	\\
0.18127	0.56814	\\
0.18134	0.5649	\\
0.1814	0.56171	\\
0.18146	0.55859	\\
0.18152	0.55557	\\
0.18158	0.55265	\\
0.18164	0.54988	\\
0.1817	0.54727	\\
0.18176	0.54481	\\
0.18182	0.54253	\\
0.18188	0.54038	\\
0.18195	0.53835	\\
0.18201	0.53641	\\
0.18207	0.53457	\\
0.18213	0.53285	\\
0.18219	0.53128	\\
0.18225	0.52984	\\
0.18231	0.52852	\\
0.18237	0.52729	\\
0.18243	0.52613	\\
0.1825	0.525	\\
0.18256	0.52388	\\
0.18262	0.52278	\\
0.18268	0.52166	\\
0.18274	0.52051	\\
0.1828	0.51932	\\
0.18286	0.51809	\\
0.18292	0.51678	\\
0.18298	0.51537	\\
0.18304	0.51388	\\
0.18311	0.51234	\\
0.18317	0.51077	\\
0.18323	0.50922	\\
0.18329	0.5077	\\
0.18335	0.50619	\\
0.18341	0.50467	\\
0.18347	0.50316	\\
0.18353	0.50167	\\
0.18359	0.50019	\\
0.18365	0.49867	\\
0.18372	0.49714	\\
0.18378	0.49558	\\
0.18384	0.49405	\\
0.1839	0.49252	\\
0.18396	0.49099	\\
0.18402	0.48945	\\
0.18408	0.48786	\\
0.18414	0.48628	\\
0.1842	0.48472	\\
0.18427	0.48317	\\
0.18433	0.48158	\\
0.18439	0.47983	\\
0.18445	0.47796	\\
0.18451	0.47599	\\
0.18457	0.4739	\\
0.18463	0.47164	\\
0.18469	0.46923	\\
0.18475	0.46672	\\
0.18481	0.46414	\\
0.18488	0.4615	\\
0.18494	0.45879	\\
0.185	0.45603	\\
0.18506	0.45323	\\
0.18512	0.4504	\\
0.18518	0.44754	\\
0.18524	0.44466	\\
0.1853	0.44178	\\
0.18536	0.43892	\\
0.18542	0.43613	\\
0.18549	0.4334	\\
0.18555	0.4307	\\
0.18561	0.428	\\
0.18567	0.42534	\\
0.18573	0.42272	\\
0.18579	0.42014	\\
0.18585	0.41763	\\
0.18591	0.41521	\\
0.18597	0.41291	\\
0.18604	0.41074	\\
0.1861	0.40875	\\
0.18616	0.40693	\\
0.18622	0.40527	\\
0.18628	0.40382	\\
0.18634	0.40258	\\
0.1864	0.40153	\\
0.18646	0.4007	\\
0.18652	0.40011	\\
0.18658	0.39972	\\
0.18665	0.3995	\\
0.18671	0.39946	\\
0.18677	0.39961	\\
0.18683	0.39992	\\
0.18689	0.40038	\\
0.18695	0.40096	\\
0.18701	0.40169	\\
0.18707	0.40258	\\
0.18713	0.40359	\\
0.18719	0.40473	\\
0.18726	0.40595	\\
0.18732	0.40725	\\
0.18738	0.4086	\\
0.18744	0.41001	\\
0.1875	0.41147	\\
0.18756	0.41297	\\
0.18762	0.4145	\\
0.18768	0.41606	\\
0.18774	0.41762	\\
0.18781	0.4192	\\
0.18787	0.42083	\\
0.18793	0.42254	\\
0.18799	0.42432	\\
0.18805	0.42616	\\
0.18811	0.42807	\\
0.18817	0.43005	\\
0.18823	0.43211	\\
0.18829	0.43421	\\
0.18835	0.43629	\\
0.18842	0.43832	\\
0.18848	0.44029	\\
0.18854	0.44219	\\
0.1886	0.44402	\\
0.18866	0.44577	\\
0.18872	0.44745	\\
0.18878	0.44908	\\
0.18884	0.45065	\\
0.1889	0.45209	\\
0.18896	0.45339	\\
0.18903	0.45456	\\
0.18909	0.45558	\\
0.18915	0.45648	\\
0.18921	0.45725	\\
0.18927	0.4579	\\
0.18933	0.45845	\\
0.18939	0.45892	\\
0.18945	0.45933	\\
0.18951	0.45971	\\
0.18958	0.46002	\\
0.18964	0.46024	\\
0.1897	0.46034	\\
0.18976	0.4603	\\
0.18982	0.46009	\\
0.18988	0.45974	\\
0.18994	0.45926	\\
0.19	0.45868	\\
0.19006	0.45805	\\
0.19012	0.45739	\\
0.19019	0.45675	\\
0.19025	0.45613	\\
0.19031	0.45554	\\
0.19037	0.45498	\\
0.19043	0.45446	\\
0.19049	0.45397	\\
0.19055	0.45352	\\
0.19061	0.45313	\\
0.19067	0.45281	\\
0.19073	0.45254	\\
0.1908	0.45228	\\
0.19086	0.45202	\\
0.19092	0.45174	\\
0.19098	0.45147	\\
0.19104	0.45122	\\
0.1911	0.45098	\\
0.19116	0.45075	\\
0.19122	0.45054	\\
0.19128	0.45035	\\
0.19135	0.45017	\\
0.19141	0.44999	\\
0.19147	0.44981	\\
0.19153	0.44966	\\
0.19159	0.44954	\\
0.19165	0.44946	\\
0.19171	0.44942	\\
0.19177	0.44943	\\
0.19183	0.4495	\\
0.19189	0.4496	\\
0.19196	0.4497	\\
0.19202	0.44979	\\
0.19208	0.44987	\\
0.19214	0.44993	\\
0.1922	0.44994	\\
0.19226	0.44987	\\
0.19232	0.44973	\\
0.19238	0.44954	\\
0.19244	0.44927	\\
0.1925	0.44894	\\
0.19257	0.44854	\\
0.19263	0.44811	\\
0.19269	0.44763	\\
0.19275	0.44709	\\
0.19281	0.44652	\\
0.19287	0.44591	\\
0.19293	0.44527	\\
0.19299	0.4446	\\
0.19305	0.44385	\\
0.19312	0.44304	\\
0.19318	0.44218	\\
0.19324	0.44119	\\
0.1933	0.44006	\\
0.19336	0.43877	\\
0.19342	0.4373	\\
0.19348	0.43567	\\
0.19354	0.43392	\\
0.1936	0.43202	\\
0.19366	0.42997	\\
0.19373	0.4278	\\
0.19379	0.4255	\\
0.19385	0.42308	\\
0.19391	0.4206	\\
0.19397	0.4181	\\
0.19403	0.41554	\\
0.19409	0.41292	\\
0.19415	0.41023	\\
0.19421	0.40747	\\
0.19427	0.40463	\\
0.19434	0.40174	\\
0.1944	0.39883	\\
0.19446	0.39586	\\
0.19452	0.39285	\\
0.19458	0.38979	\\
0.19464	0.38671	\\
0.1947	0.38362	\\
0.19476	0.38049	\\
0.19482	0.37733	\\
0.19489	0.37417	\\
0.19495	0.37109	\\
0.19501	0.36807	\\
0.19507	0.36514	\\
0.19513	0.36231	\\
0.19519	0.35963	\\
0.19525	0.35713	\\
0.19531	0.35478	\\
0.19537	0.35257	\\
0.19543	0.35052	\\
0.1955	0.34862	\\
0.19556	0.3469	\\
0.19562	0.34533	\\
0.19568	0.34391	\\
0.19574	0.34263	\\
0.1958	0.3415	\\
0.19586	0.34048	\\
0.19592	0.33956	\\
0.19598	0.3387	\\
0.19604	0.33788	\\
0.19611	0.33705	\\
0.19617	0.33622	\\
0.19623	0.33539	\\
0.19629	0.33447	\\
0.19635	0.3335	\\
0.19641	0.33253	\\
0.19647	0.33156	\\
0.19653	0.33058	\\
0.19659	0.32963	\\
0.19666	0.32869	\\
0.19672	0.32779	\\
0.19678	0.32699	\\
0.19684	0.32624	\\
0.1969	0.3255	\\
0.19696	0.32483	\\
0.19702	0.32416	\\
0.19708	0.3235	\\
0.19714	0.32293	\\
0.1972	0.32244	\\
0.19727	0.322	\\
0.19733	0.32165	\\
0.19739	0.32138	\\
0.19745	0.32115	\\
0.19751	0.32098	\\
0.19757	0.32083	\\
0.19763	0.3207	\\
0.19769	0.32063	\\
0.19775	0.32064	\\
0.19781	0.32072	\\
0.19788	0.32085	\\
0.19794	0.32097	\\
0.198	0.32106	\\
0.19806	0.32112	\\
0.19812	0.32115	\\
0.19818	0.32113	\\
0.19824	0.32111	\\
0.1983	0.32106	\\
0.19836	0.32092	\\
0.19843	0.32063	\\
0.19849	0.32017	\\
0.19855	0.31955	\\
0.19861	0.31878	\\
0.19867	0.31786	\\
0.19873	0.31681	\\
0.19879	0.31564	\\
0.19885	0.31443	\\
0.19891	0.31317	\\
0.19897	0.31185	\\
0.19904	0.31045	\\
0.1991	0.30893	\\
0.19916	0.30731	\\
0.19922	0.3056	\\
0.19928	0.30379	\\
0.19934	0.30187	\\
0.1994	0.29985	\\
0.19946	0.29776	\\
0.19952	0.29565	\\
0.19958	0.2935	\\
0.19965	0.29132	\\
0.19971	0.28913	\\
0.19977	0.28696	\\
0.19983	0.28481	\\
0.19989	0.2827	\\
0.19995	0.28061	\\
0.20001	0.27854	\\
0.20007	0.2765	\\
0.20013	0.27448	\\
0.2002	0.2725	\\
0.20026	0.27059	\\
0.20032	0.26878	\\
0.20038	0.2671	\\
0.20044	0.26558	\\
0.2005	0.26423	\\
0.20056	0.26306	\\
0.20062	0.26207	\\
0.20068	0.26125	\\
0.20074	0.26061	\\
0.20081	0.26013	\\
0.20087	0.25978	\\
0.20093	0.25955	\\
0.20099	0.25944	\\
0.20105	0.25946	\\
0.20111	0.2596	\\
0.20117	0.25986	\\
0.20123	0.26022	\\
0.20129	0.26066	\\
0.20135	0.26116	\\
0.20142	0.26167	\\
0.20148	0.26218	\\
0.20154	0.26266	\\
0.2016	0.26311	\\
0.20166	0.26355	\\
0.20172	0.26399	\\
0.20178	0.26445	\\
0.20184	0.26497	\\
0.2019	0.26556	\\
0.20197	0.26623	\\
0.20203	0.267	\\
0.20209	0.26787	\\
0.20215	0.26884	\\
0.20221	0.26992	\\
0.20227	0.27112	\\
0.20233	0.27245	\\
0.20239	0.27392	\\
0.20245	0.27551	\\
0.20251	0.27723	\\
0.20258	0.27905	\\
0.20264	0.28097	\\
0.2027	0.28296	\\
0.20276	0.28501	\\
0.20282	0.28708	\\
0.20288	0.28915	\\
0.20294	0.29122	\\
0.203	0.29325	\\
0.20306	0.29523	\\
0.20312	0.29714	\\
0.20319	0.29899	\\
0.20325	0.30079	\\
0.20331	0.30253	\\
0.20337	0.30422	\\
0.20343	0.30587	\\
0.20349	0.30748	\\
0.20355	0.30907	\\
0.20361	0.31061	\\
0.20367	0.3121	\\
0.20374	0.31351	\\
0.2038	0.31481	\\
0.20386	0.31598	\\
0.20392	0.317	\\
0.20398	0.31784	\\
0.20404	0.31849	\\
0.2041	0.31893	\\
0.20416	0.31917	\\
0.20422	0.31918	\\
0.20428	0.31898	\\
0.20435	0.31858	\\
0.20441	0.31796	\\
0.20447	0.31713	\\
0.20453	0.31614	\\
0.20459	0.31501	\\
0.20465	0.31375	\\
0.20471	0.3124	\\
0.20477	0.31099	\\
0.20483	0.30952	\\
0.2049	0.30797	\\
0.20496	0.30635	\\
0.20502	0.30468	\\
0.20508	0.30299	\\
0.20514	0.30132	\\
0.2052	0.29967	\\
0.20526	0.29804	\\
0.20532	0.29639	\\
0.20538	0.29469	\\
0.20544	0.29294	\\
0.20551	0.2912	\\
0.20557	0.28947	\\
0.20563	0.28773	\\
0.20569	0.286	\\
0.20575	0.28428	\\
0.20581	0.28256	\\
0.20587	0.28085	\\
0.20593	0.27918	\\
0.20599	0.27754	\\
0.20605	0.27593	\\
0.20612	0.27435	\\
0.20618	0.27282	\\
0.20624	0.27132	\\
0.2063	0.26987	\\
0.20636	0.26844	\\
0.20642	0.26701	\\
0.20648	0.26557	\\
0.20654	0.26413	\\
0.2066	0.26271	\\
0.20667	0.26127	\\
0.20673	0.25981	\\
0.20679	0.25837	\\
0.20685	0.25693	\\
0.20691	0.25551	\\
0.20697	0.25411	\\
0.20703	0.25273	\\
0.20709	0.25138	\\
0.20715	0.25003	\\
0.20721	0.24871	\\
0.20728	0.24743	\\
0.20734	0.24625	\\
0.2074	0.24518	\\
0.20746	0.24423	\\
0.20752	0.2434	\\
0.20758	0.24267	\\
0.20764	0.24198	\\
0.2077	0.24129	\\
0.20776	0.2406	\\
0.20782	0.23995	\\
0.20789	0.23937	\\
0.20795	0.23886	\\
0.20801	0.23839	\\
0.20807	0.23798	\\
0.20813	0.23767	\\
0.20819	0.23744	\\
0.20825	0.23726	\\
0.20831	0.23707	\\
0.20837	0.23686	\\
0.20844	0.23669	\\
0.2085	0.23655	\\
0.20856	0.23641	\\
0.20862	0.23628	\\
0.20868	0.23616	\\
0.20874	0.23603	\\
0.2088	0.23583	\\
0.20886	0.23554	\\
0.20892	0.23518	\\
0.20898	0.23478	\\
0.20905	0.23434	\\
0.20911	0.23377	\\
0.20917	0.23309	\\
0.20923	0.23232	\\
0.20929	0.23147	\\
0.20935	0.23054	\\
0.20941	0.22953	\\
0.20947	0.22845	\\
0.20953	0.22735	\\
0.20959	0.22627	\\
0.20966	0.22519	\\
0.20972	0.22411	\\
0.20978	0.223	\\
0.20984	0.22188	\\
0.2099	0.22072	\\
0.20996	0.21952	\\
0.21002	0.21831	\\
0.21008	0.21709	\\
0.21014	0.21586	\\
0.21021	0.21461	\\
0.21027	0.21335	\\
0.21033	0.21206	\\
0.21039	0.21077	\\
0.21045	0.20953	\\
0.21051	0.20832	\\
0.21057	0.20714	\\
0.21063	0.20599	\\
0.21069	0.20484	\\
0.21075	0.20369	\\
0.21082	0.20261	\\
0.21088	0.20164	\\
0.21094	0.2008	\\
0.211	0.20009	\\
0.21106	0.1995	\\
0.21112	0.19903	\\
0.21118	0.19865	\\
0.21124	0.19836	\\
0.2113	0.19815	\\
0.21136	0.19803	\\
0.21143	0.19807	\\
0.21149	0.19822	\\
0.21155	0.19845	\\
0.21161	0.19872	\\
0.21167	0.19903	\\
0.21173	0.19938	\\
0.21179	0.19976	\\
0.21185	0.20017	\\
0.21191	0.20064	\\
0.21198	0.20122	\\
0.21204	0.2019	\\
0.2121	0.20271	\\
0.21216	0.20366	\\
0.21222	0.20478	\\
0.21228	0.20603	\\
0.21234	0.20734	\\
0.2124	0.20872	\\
0.21246	0.21013	\\
0.21252	0.21153	\\
0.21259	0.2129	\\
0.21265	0.21422	\\
0.21271	0.21548	\\
0.21277	0.21672	\\
0.21283	0.21784	\\
0.21289	0.21884	\\
0.21295	0.21977	\\
0.21301	0.22058	\\
0.21307	0.22119	\\
0.21313	0.22162	\\
0.2132	0.22192	\\
0.21326	0.22213	\\
0.21332	0.22221	\\
0.21338	0.22207	\\
0.21344	0.22166	\\
0.2135	0.22104	\\
0.21356	0.2202	\\
0.21362	0.21912	\\
0.21368	0.2179	\\
0.21375	0.21657	\\
0.21381	0.21507	\\
0.21387	0.21339	\\
0.21393	0.21159	\\
0.21399	0.20971	\\
0.21405	0.20779	\\
0.21411	0.20583	\\
0.21417	0.20387	\\
0.21423	0.20188	\\
0.21429	0.19984	\\
0.21436	0.19776	\\
0.21442	0.19568	\\
0.21448	0.19364	\\
0.21454	0.19165	\\
0.2146	0.18969	\\
0.21466	0.18776	\\
0.21472	0.18586	\\
0.21478	0.18394	\\
0.21484	0.18199	\\
0.2149	0.18002	\\
0.21497	0.17808	\\
0.21503	0.17622	\\
0.21509	0.17441	\\
0.21515	0.1727	\\
0.21521	0.17112	\\
0.21527	0.16962	\\
0.21533	0.16823	\\
0.21539	0.16697	\\
0.21545	0.1658	\\
0.21552	0.1647	\\
0.21558	0.16374	\\
0.21564	0.16295	\\
0.2157	0.16234	\\
0.21576	0.16192	\\
0.21582	0.1617	\\
0.21588	0.16167	\\
0.21594	0.16181	\\
0.216	0.16211	\\
0.21606	0.16258	\\
0.21613	0.1632	\\
0.21619	0.16396	\\
0.21625	0.16486	\\
0.21631	0.16592	\\
0.21637	0.16709	\\
0.21643	0.16832	\\
0.21649	0.16965	\\
0.21655	0.17118	\\
0.21661	0.17293	\\
0.21667	0.17493	\\
0.21674	0.1771	\\
0.2168	0.17937	\\
0.21686	0.18172	\\
0.21692	0.18412	\\
0.21698	0.18658	\\
0.21704	0.18909	\\
0.2171	0.19163	\\
0.21716	0.19415	\\
0.21722	0.19662	\\
0.21729	0.19908	\\
0.21735	0.20151	\\
0.21741	0.2039	\\
0.21747	0.20623	\\
0.21753	0.20848	\\
0.21759	0.21067	\\
0.21765	0.2128	\\
0.21771	0.21484	\\
0.21777	0.21678	\\
0.21783	0.21861	\\
0.2179	0.22032	\\
0.21796	0.2219	\\
0.21802	0.22336	\\
0.21808	0.22473	\\
0.21814	0.22601	\\
0.2182	0.22719	\\
0.21826	0.22824	\\
0.21832	0.22914	\\
0.21838	0.22988	\\
0.21844	0.2305	\\
0.21851	0.231	\\
0.21857	0.2314	\\
0.21863	0.23169	\\
0.21869	0.23189	\\
0.21875	0.23202	\\
0.21881	0.2321	\\
0.21887	0.23218	\\
0.21893	0.23228	\\
0.21899	0.23243	\\
0.21906	0.23264	\\
0.21912	0.23292	\\
0.21918	0.23329	\\
0.21924	0.23379	\\
0.2193	0.23441	\\
0.21936	0.23513	\\
0.21942	0.23593	\\
0.21948	0.23681	\\
0.21954	0.23776	\\
0.2196	0.23875	\\
0.21967	0.23978	\\
0.21973	0.2408	\\
0.21979	0.24178	\\
0.21985	0.24269	\\
0.21991	0.24354	\\
0.21997	0.24434	\\
0.22003	0.24511	\\
0.22009	0.24587	\\
0.22015	0.24662	\\
0.22021	0.24736	\\
0.22028	0.24814	\\
0.22034	0.24895	\\
0.2204	0.24981	\\
0.22046	0.25069	\\
0.22052	0.25157	\\
0.22058	0.25248	\\
0.22064	0.2534	\\
0.2207	0.25429	\\
0.22076	0.25514	\\
0.22083	0.2559	\\
0.22089	0.25659	\\
0.22095	0.25721	\\
0.22101	0.25778	\\
0.22107	0.25831	\\
0.22113	0.25882	\\
0.22119	0.25935	\\
0.22125	0.2599	\\
0.22131	0.26045	\\
0.22137	0.26105	\\
0.22144	0.26171	\\
0.2215	0.26245	\\
0.22156	0.26326	\\
0.22162	0.26412	\\
0.22168	0.26504	\\
0.22174	0.26601	\\
0.2218	0.26702	\\
0.22186	0.26805	\\
0.22192	0.26913	\\
0.22198	0.27023	\\
0.22205	0.27137	\\
0.22211	0.27252	\\
0.22217	0.27366	\\
0.22223	0.27479	\\
0.22229	0.27589	\\
0.22235	0.27694	\\
0.22241	0.27792	\\
0.22247	0.27883	\\
0.22253	0.27967	\\
0.2226	0.28042	\\
0.22266	0.28109	\\
0.22272	0.28166	\\
0.22278	0.28213	\\
0.22284	0.2825	\\
0.2229	0.28275	\\
0.22296	0.28288	\\
0.22302	0.28288	\\
0.22308	0.28276	\\
0.22314	0.2825	\\
0.22321	0.28212	\\
0.22327	0.2816	\\
0.22333	0.28095	\\
0.22339	0.28017	\\
0.22345	0.27926	\\
0.22351	0.27824	\\
0.22357	0.27713	\\
0.22363	0.27596	\\
0.22369	0.27474	\\
0.22375	0.2735	\\
0.22382	0.27226	\\
0.22388	0.27105	\\
0.22394	0.26987	\\
0.224	0.26875	\\
0.22406	0.26769	\\
0.22412	0.26668	\\
0.22418	0.26573	\\
0.22424	0.26484	\\
0.2243	0.26402	\\
0.22437	0.26326	\\
0.22443	0.26257	\\
0.22449	0.26193	\\
0.22455	0.26134	\\
0.22461	0.26078	\\
0.22467	0.26025	\\
0.22473	0.25972	\\
0.22479	0.25918	\\
0.22485	0.25862	\\
0.22491	0.25805	\\
0.22498	0.25742	\\
0.22504	0.25675	\\
0.2251	0.25604	\\
0.22516	0.25531	\\
0.22522	0.25457	\\
0.22528	0.25379	\\
0.22534	0.253	\\
0.2254	0.25217	\\
0.22546	0.25134	\\
0.22552	0.25053	\\
0.22559	0.2497	\\
0.22565	0.24887	\\
0.22571	0.24803	\\
0.22577	0.24717	\\
0.22583	0.24627	\\
0.22589	0.24532	\\
0.22595	0.24433	\\
0.22601	0.24328	\\
0.22607	0.24222	\\
0.22614	0.24117	\\
0.2262	0.24014	\\
0.22626	0.23916	\\
0.22632	0.23828	\\
0.22638	0.2375	\\
0.22644	0.23677	\\
0.2265	0.23608	\\
0.22656	0.23547	\\
0.22662	0.23492	\\
0.22668	0.23443	\\
0.22675	0.23398	\\
0.22681	0.23356	\\
0.22687	0.23317	\\
0.22693	0.23282	\\
0.22699	0.23249	\\
0.22705	0.23215	\\
0.22711	0.23179	\\
0.22717	0.23137	\\
0.22723	0.2309	\\
0.22729	0.23039	\\
0.22736	0.22983	\\
0.22742	0.22922	\\
0.22748	0.22859	\\
0.22754	0.22789	\\
0.2276	0.2271	\\
0.22766	0.22621	\\
0.22772	0.2252	\\
0.22778	0.22409	\\
0.22784	0.2229	\\
0.22791	0.2216	\\
0.22797	0.22019	\\
0.22803	0.21865	\\
0.22809	0.21699	\\
0.22815	0.21524	\\
0.22821	0.2134	\\
0.22827	0.21148	\\
0.22833	0.20949	\\
0.22839	0.20744	\\
0.22845	0.20533	\\
0.22852	0.20316	\\
0.22858	0.20096	\\
0.22864	0.19874	\\
0.2287	0.19649	\\
0.22876	0.19424	\\
0.22882	0.19198	\\
0.22888	0.18973	\\
0.22894	0.18748	\\
0.229	0.18526	\\
0.22906	0.18306	\\
0.22913	0.1809	\\
0.22919	0.1788	\\
0.22925	0.17678	\\
0.22931	0.17486	\\
0.22937	0.17306	\\
0.22943	0.17139	\\
0.22949	0.16987	\\
0.22955	0.1685	\\
0.22961	0.16728	\\
0.22968	0.16622	\\
0.22974	0.16533	\\
0.2298	0.16464	\\
0.22986	0.16414	\\
0.22992	0.16383	\\
0.22998	0.16372	\\
0.23004	0.16379	\\
0.2301	0.16405	\\
0.23016	0.16449	\\
0.23022	0.16508	\\
0.23029	0.16581	\\
0.23035	0.16666	\\
0.23041	0.16763	\\
0.23047	0.16869	\\
0.23053	0.16984	\\
0.23059	0.17108	\\
0.23065	0.17242	\\
0.23071	0.17384	\\
0.23077	0.17536	\\
0.23083	0.17699	\\
0.2309	0.17873	\\
0.23096	0.18058	\\
0.23102	0.18253	\\
0.23108	0.18459	\\
0.23114	0.18674	\\
0.2312	0.18901	\\
0.23126	0.19137	\\
0.23132	0.1938	\\
0.23138	0.1963	\\
0.23145	0.19884	\\
0.23151	0.20139	\\
0.23157	0.20393	\\
0.23163	0.20644	\\
0.23169	0.20891	\\
0.23175	0.21136	\\
0.23181	0.21377	\\
0.23187	0.21617	\\
0.23193	0.21854	\\
0.23199	0.22089	\\
0.23206	0.22323	\\
0.23212	0.22556	\\
0.23218	0.22786	\\
0.23224	0.23012	\\
0.2323	0.23232	\\
0.23236	0.23448	\\
0.23242	0.2366	\\
0.23248	0.2387	\\
0.23254	0.24077	\\
0.2326	0.24279	\\
0.23267	0.24477	\\
0.23273	0.24672	\\
0.23279	0.24861	\\
0.23285	0.25046	\\
0.23291	0.25226	\\
0.23297	0.254	\\
0.23303	0.2557	\\
0.23309	0.25735	\\
0.23315	0.25891	\\
0.23322	0.26039	\\
0.23328	0.26176	\\
0.23334	0.26304	\\
0.2334	0.26421	\\
0.23346	0.2653	\\
0.23352	0.26634	\\
0.23358	0.26731	\\
0.23364	0.26822	\\
0.2337	0.26901	\\
0.23376	0.26964	\\
0.23383	0.27015	\\
0.23389	0.27052	\\
0.23395	0.27077	\\
0.23401	0.27092	\\
0.23407	0.27098	\\
0.23413	0.27093	\\
0.23419	0.27078	\\
0.23425	0.27054	\\
0.23431	0.27021	\\
0.23438	0.26981	\\
0.23444	0.26939	\\
0.2345	0.269	\\
0.23456	0.26866	\\
0.23462	0.26833	\\
0.23468	0.26795	\\
0.23474	0.26756	\\
0.2348	0.2672	\\
0.23486	0.26686	\\
0.23492	0.26653	\\
0.23499	0.26622	\\
0.23505	0.26593	\\
0.23511	0.26565	\\
0.23517	0.26537	\\
0.23523	0.26509	\\
0.23529	0.2648	\\
0.23535	0.2645	\\
0.23541	0.2642	\\
0.23547	0.26391	\\
0.23553	0.26364	\\
0.2356	0.26341	\\
0.23566	0.26321	\\
0.23572	0.26308	\\
0.23578	0.26299	\\
0.23584	0.26289	\\
0.2359	0.26276	\\
0.23596	0.26262	\\
0.23602	0.26246	\\
0.23608	0.26229	\\
0.23615	0.26212	\\
0.23621	0.26198	\\
0.23627	0.26187	\\
0.23633	0.2617	\\
0.23639	0.26148	\\
0.23645	0.26125	\\
0.23651	0.26098	\\
0.23657	0.26067	\\
0.23663	0.2603	\\
0.23669	0.25987	\\
0.23676	0.25936	\\
0.23682	0.2588	\\
0.23688	0.25817	\\
0.23694	0.25747	\\
0.237	0.25672	\\
0.23706	0.25593	\\
0.23712	0.25514	\\
0.23718	0.2543	\\
0.23724	0.25343	\\
0.2373	0.25255	\\
0.23737	0.25162	\\
0.23743	0.25062	\\
0.23749	0.24957	\\
0.23755	0.24846	\\
0.23761	0.24728	\\
0.23767	0.24602	\\
0.23773	0.24468	\\
0.23779	0.24326	\\
0.23785	0.24176	\\
0.23792	0.24017	\\
0.23798	0.2385	\\
0.23804	0.23674	\\
0.2381	0.23489	\\
0.23816	0.23293	\\
0.23822	0.23086	\\
0.23828	0.22868	\\
0.23834	0.22641	\\
0.2384	0.22406	\\
0.23846	0.22164	\\
0.23853	0.21916	\\
0.23859	0.21664	\\
0.23865	0.21406	\\
0.23871	0.21142	\\
0.23877	0.20872	\\
0.23883	0.20594	\\
0.23889	0.20309	\\
0.23895	0.20018	\\
0.23901	0.19722	\\
0.23907	0.1942	\\
0.23914	0.19113	\\
0.2392	0.18801	\\
0.23926	0.18487	\\
0.23932	0.18171	\\
0.23938	0.17857	\\
0.23944	0.17545	\\
0.2395	0.1724	\\
0.23956	0.16943	\\
0.23962	0.16655	\\
0.23969	0.16375	\\
0.23975	0.16103	\\
0.23981	0.15843	\\
0.23987	0.15594	\\
0.23993	0.1536	\\
0.23999	0.15141	\\
0.24005	0.14937	\\
0.24011	0.14746	\\
0.24017	0.14566	\\
0.24023	0.14397	\\
0.2403	0.14242	\\
0.24036	0.14101	\\
0.24042	0.13973	\\
0.24048	0.13861	\\
0.24054	0.13766	\\
0.2406	0.13691	\\
0.24066	0.13632	\\
0.24072	0.13589	\\
0.24078	0.13562	\\
0.24084	0.13549	\\
0.24091	0.1355	\\
0.24097	0.13562	\\
0.24103	0.13582	\\
0.24109	0.13608	\\
0.24115	0.13637	\\
0.24121	0.13667	\\
0.24127	0.13695	\\
0.24133	0.13718	\\
0.24139	0.13735	\\
0.24146	0.13743	\\
0.24152	0.1374	\\
0.24158	0.13722	\\
0.24164	0.13689	\\
0.2417	0.13641	\\
0.24176	0.13577	\\
0.24182	0.13498	\\
0.24188	0.13403	\\
0.24194	0.13291	\\
0.242	0.13163	\\
0.24207	0.13019	\\
0.24213	0.12859	\\
0.24219	0.12685	\\
0.24225	0.12499	\\
0.24231	0.12303	\\
0.24237	0.12098	\\
0.24243	0.11887	\\
0.24249	0.11669	\\
0.24255	0.11446	\\
0.24261	0.1122	\\
0.24268	0.10991	\\
0.24274	0.10759	\\
0.2428	0.10526	\\
0.24286	0.10294	\\
0.24292	0.10062	\\
0.24298	0.09834	\\
0.24304	0.09611	\\
0.2431	0.09393	\\
0.24316	0.09179	\\
0.24323	0.0897	\\
0.24329	0.08767	\\
0.24335	0.08569	\\
0.24341	0.08378	\\
0.24347	0.08193	\\
0.24353	0.08016	\\
0.24359	0.07846	\\
0.24365	0.07688	\\
0.24371	0.07542	\\
0.24377	0.07408	\\
0.24384	0.07283	\\
0.2439	0.07166	\\
0.24396	0.07057	\\
0.24402	0.06955	\\
0.24408	0.06857	\\
0.24414	0.06769	\\
};
\addplot [color=green,solid]
  table[row sep=crcr]{
0.24414	0.06769	\\
0.2442	0.06694	\\
0.24426	0.06634	\\
0.24432	0.06591	\\
0.24438	0.06566	\\
0.24445	0.06556	\\
0.24451	0.06559	\\
0.24457	0.06574	\\
0.24463	0.06603	\\
0.24469	0.06651	\\
0.24475	0.06721	\\
0.24481	0.06816	\\
0.24487	0.06935	\\
0.24493	0.07078	\\
0.245	0.07239	\\
0.24506	0.07414	\\
0.24512	0.07608	\\
0.24518	0.07825	\\
0.24524	0.08067	\\
0.2453	0.08333	\\
0.24536	0.08623	\\
0.24542	0.08931	\\
0.24548	0.09254	\\
0.24554	0.09587	\\
0.24561	0.09928	\\
0.24567	0.10278	\\
0.24573	0.10639	\\
0.24579	0.11007	\\
0.24585	0.11377	\\
0.24591	0.11745	\\
0.24597	0.12114	\\
0.24603	0.12479	\\
0.24609	0.1284	\\
0.24615	0.13202	\\
0.24622	0.13565	\\
0.24628	0.13929	\\
0.24634	0.14294	\\
0.2464	0.14656	\\
0.24646	0.15014	\\
0.24652	0.15364	\\
0.24658	0.15707	\\
0.24664	0.16046	\\
0.2467	0.16381	\\
0.24677	0.16708	\\
0.24683	0.17028	\\
0.24689	0.17342	\\
0.24695	0.17647	\\
0.24701	0.17942	\\
0.24707	0.18227	\\
0.24713	0.18501	\\
0.24719	0.18764	\\
0.24725	0.19014	\\
0.24731	0.19251	\\
0.24738	0.19475	\\
0.24744	0.19686	\\
0.2475	0.19883	\\
0.24756	0.20067	\\
0.24762	0.20235	\\
0.24768	0.20391	\\
0.24774	0.20536	\\
0.2478	0.20671	\\
0.24786	0.20794	\\
0.24792	0.20905	\\
0.24799	0.21003	\\
0.24805	0.21088	\\
0.24811	0.2116	\\
0.24817	0.21218	\\
0.24823	0.21263	\\
0.24829	0.21294	\\
0.24835	0.21312	\\
0.24841	0.2132	\\
0.24847	0.2132	\\
0.24854	0.21313	\\
0.2486	0.21303	\\
0.24866	0.2129	\\
0.24872	0.21276	\\
0.24878	0.21263	\\
0.24884	0.21256	\\
0.2489	0.21253	\\
0.24896	0.21255	\\
0.24902	0.2126	\\
0.24908	0.21269	\\
0.24915	0.21282	\\
0.24921	0.213	\\
0.24927	0.21322	\\
0.24933	0.21344	\\
0.24939	0.21365	\\
0.24945	0.21383	\\
0.24951	0.21402	\\
0.24957	0.21423	\\
0.24963	0.21446	\\
0.24969	0.21468	\\
0.24976	0.21489	\\
0.24982	0.21509	\\
0.24988	0.2153	\\
0.24994	0.21553	\\
};
\addlegendentry{L = 8};

\end{axis}
\end{tikzpicture}%

==> NEW_PICTURES/Schaubilder-1/trajectory.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=0.25,
xlabel={time t},
ymin=0,
ymax=1.4,
ylabel={$\Re (\psi(t,0))$},
legend style={draw=black,fill=white,legend cell align=left},
legend style={font=\tiny}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
0	0	\\
6e-05	0	\\
0.00012	1e-05	\\
0.00018	1e-05	\\
0.00024	2e-05	\\
0.00031	4e-05	\\
0.00037	5e-05	\\
0.00043	7e-05	\\
0.00049	9e-05	\\
0.00055	0.00012	\\
0.00061	0.00015	\\
0.00067	0.00018	\\
0.00073	0.00021	\\
0.00079	0.00025	\\
0.00085	0.00028	\\
0.00092	0.00033	\\
0.00098	0.00037	\\
0.00104	0.00042	\\
0.0011	0.00047	\\
0.00116	0.00052	\\
0.00122	0.00058	\\
0.00128	0.00064	\\
0.00134	0.0007	\\
0.0014	0.00077	\\
0.00146	0.00084	\\
0.00153	0.00091	\\
0.00159	0.00098	\\
0.00165	0.00106	\\
0.00171	0.00114	\\
0.00177	0.00122	\\
0.00183	0.00131	\\
0.00189	0.0014	\\
0.00195	0.00149	\\
0.00201	0.00158	\\
0.00208	0.00168	\\
0.00214	0.00178	\\
0.0022	0.00188	\\
0.00226	0.00199	\\
0.00232	0.0021	\\
0.00238	0.00221	\\
0.00244	0.00232	\\
0.0025	0.00244	\\
0.00256	0.00256	\\
0.00262	0.00268	\\
0.00269	0.00281	\\
0.00275	0.00294	\\
0.00281	0.00307	\\
0.00287	0.00321	\\
0.00293	0.00334	\\
0.00299	0.00348	\\
0.00305	0.00363	\\
0.00311	0.00377	\\
0.00317	0.00392	\\
0.00323	0.00408	\\
0.0033	0.00423	\\
0.00336	0.00439	\\
0.00342	0.00455	\\
0.00348	0.00471	\\
0.00354	0.00488	\\
0.0036	0.00505	\\
0.00366	0.00522	\\
0.00372	0.0054	\\
0.00378	0.00557	\\
0.00385	0.00575	\\
0.00391	0.00594	\\
0.00397	0.00612	\\
0.00403	0.00631	\\
0.00409	0.00651	\\
0.00415	0.0067	\\
0.00421	0.0069	\\
0.00427	0.0071	\\
0.00433	0.0073	\\
0.00439	0.00751	\\
0.00446	0.00772	\\
0.00452	0.00793	\\
0.00458	0.00814	\\
0.00464	0.00836	\\
0.0047	0.00858	\\
0.00476	0.0088	\\
0.00482	0.00903	\\
0.00488	0.00926	\\
0.00494	0.00949	\\
0.005	0.00973	\\
0.00507	0.00997	\\
0.00513	0.01022	\\
0.00519	0.01045	\\
0.00525	0.01067	\\
0.00531	0.01088	\\
0.00537	0.01113	\\
0.00543	0.01143	\\
0.00549	0.01178	\\
0.00555	0.01213	\\
0.00562	0.0124	\\
0.00568	0.01254	\\
0.00574	0.0126	\\
0.0058	0.01271	\\
0.00586	0.01297	\\
0.00592	0.01342	\\
0.00598	0.01394	\\
0.00604	0.01442	\\
0.0061	0.01479	\\
0.00616	0.01506	\\
0.00623	0.01528	\\
0.00629	0.01545	\\
0.00635	0.01556	\\
0.00641	0.01564	\\
0.00647	0.01578	\\
0.00653	0.01603	\\
0.00659	0.01638	\\
0.00665	0.01678	\\
0.00671	0.01724	\\
0.00677	0.01775	\\
0.00684	0.0183	\\
0.0069	0.01881	\\
0.00696	0.01925	\\
0.00702	0.01963	\\
0.00708	0.01995	\\
0.00714	0.02021	\\
0.0072	0.02039	\\
0.00726	0.02052	\\
0.00732	0.02064	\\
0.00739	0.02078	\\
0.00745	0.02093	\\
0.00751	0.02112	\\
0.00757	0.02137	\\
0.00763	0.0217	\\
0.00769	0.02209	\\
0.00775	0.02254	\\
0.00781	0.02305	\\
0.00787	0.02362	\\
0.00793	0.02421	\\
0.008	0.02481	\\
0.00806	0.02541	\\
0.00812	0.026	\\
0.00818	0.02656	\\
0.00824	0.02707	\\
0.0083	0.02753	\\
0.00836	0.02795	\\
0.00842	0.0283	\\
0.00848	0.0286	\\
0.00854	0.02886	\\
0.00861	0.02908	\\
0.00867	0.02927	\\
0.00873	0.02943	\\
0.00879	0.0296	\\
0.00885	0.02976	\\
0.00891	0.02994	\\
0.00897	0.03014	\\
0.00903	0.03038	\\
0.00909	0.03065	\\
0.00916	0.03097	\\
0.00922	0.03134	\\
0.00928	0.03176	\\
0.00934	0.03223	\\
0.0094	0.03275	\\
0.00946	0.03332	\\
0.00952	0.03393	\\
0.00958	0.03458	\\
0.00964	0.03525	\\
0.0097	0.03595	\\
0.00977	0.03666	\\
0.00983	0.03738	\\
0.00989	0.0381	\\
0.00995	0.03881	\\
0.01001	0.03951	\\
0.01007	0.04019	\\
0.01013	0.04084	\\
0.01019	0.04146	\\
0.01025	0.04205	\\
0.01031	0.0426	\\
0.01038	0.04312	\\
0.01044	0.0436	\\
0.0105	0.04404	\\
0.01056	0.04444	\\
0.01062	0.04481	\\
0.01068	0.04515	\\
0.01074	0.04545	\\
0.0108	0.04574	\\
0.01086	0.046	\\
0.01093	0.04625	\\
0.01099	0.04648	\\
0.01105	0.04671	\\
0.01111	0.04693	\\
0.01117	0.04716	\\
0.01123	0.0474	\\
0.01129	0.04765	\\
0.01135	0.04791	\\
0.01141	0.0482	\\
0.01147	0.0485	\\
0.01154	0.04884	\\
0.0116	0.0492	\\
0.01166	0.0496	\\
0.01172	0.05003	\\
0.01178	0.05049	\\
0.01184	0.05099	\\
0.0119	0.05152	\\
0.01196	0.05209	\\
0.01202	0.0527	\\
0.01208	0.05334	\\
0.01215	0.05401	\\
0.01221	0.05472	\\
0.01227	0.05545	\\
0.01233	0.05622	\\
0.01239	0.05701	\\
0.01245	0.05782	\\
0.01251	0.05866	\\
0.01257	0.05951	\\
0.01263	0.06038	\\
0.0127	0.06126	\\
0.01276	0.06215	\\
0.01282	0.06304	\\
0.01288	0.06394	\\
0.01294	0.06484	\\
0.013	0.06574	\\
0.01306	0.06664	\\
0.01312	0.06752	\\
0.01318	0.0684	\\
0.01324	0.06927	\\
0.01331	0.07012	\\
0.01337	0.07095	\\
0.01343	0.07177	\\
0.01349	0.07257	\\
0.01355	0.07335	\\
0.01361	0.07411	\\
0.01367	0.07485	\\
0.01373	0.07556	\\
0.01379	0.07626	\\
0.01385	0.07692	\\
0.01392	0.07757	\\
0.01398	0.07819	\\
0.01404	0.07878	\\
0.0141	0.07936	\\
0.01416	0.07991	\\
0.01422	0.08044	\\
0.01428	0.08095	\\
0.01434	0.08143	\\
0.0144	0.0819	\\
0.01447	0.08235	\\
0.01453	0.08279	\\
0.01459	0.0832	\\
0.01465	0.08361	\\
0.01471	0.084	\\
0.01477	0.08438	\\
0.01483	0.08475	\\
0.01489	0.08512	\\
0.01495	0.08547	\\
0.01501	0.08583	\\
0.01508	0.08617	\\
0.01514	0.08652	\\
0.0152	0.08687	\\
0.01526	0.08722	\\
0.01532	0.08757	\\
0.01538	0.08792	\\
0.01544	0.08829	\\
0.0155	0.08866	\\
0.01556	0.08904	\\
0.01562	0.08943	\\
0.01569	0.08983	\\
0.01575	0.09024	\\
0.01581	0.09067	\\
0.01587	0.09111	\\
0.01593	0.09157	\\
0.01599	0.09204	\\
0.01605	0.09253	\\
0.01611	0.09304	\\
0.01617	0.09357	\\
0.01624	0.09413	\\
0.0163	0.0947	\\
0.01636	0.0953	\\
0.01642	0.0959	\\
0.01648	0.09652	\\
0.01654	0.09717	\\
0.0166	0.09785	\\
0.01666	0.09857	\\
0.01672	0.09932	\\
0.01678	0.10009	\\
0.01685	0.10086	\\
0.01691	0.10162	\\
0.01697	0.10239	\\
0.01703	0.10319	\\
0.01709	0.10406	\\
0.01715	0.105	\\
0.01721	0.10597	\\
0.01727	0.10694	\\
0.01733	0.10789	\\
0.0174	0.1088	\\
0.01746	0.10972	\\
0.01752	0.11067	\\
0.01758	0.11166	\\
0.01764	0.11271	\\
0.0177	0.11381	\\
0.01776	0.11494	\\
0.01782	0.11609	\\
0.01788	0.11723	\\
0.01794	0.11836	\\
0.01801	0.11945	\\
0.01807	0.12052	\\
0.01813	0.1216	\\
0.01819	0.12271	\\
0.01825	0.12386	\\
0.01831	0.12506	\\
0.01837	0.12629	\\
0.01843	0.12756	\\
0.01849	0.12884	\\
0.01855	0.13011	\\
0.01862	0.13135	\\
0.01868	0.13256	\\
0.01874	0.13373	\\
0.0188	0.13489	\\
0.01886	0.13604	\\
0.01892	0.1372	\\
0.01898	0.13839	\\
0.01904	0.13962	\\
0.0191	0.14088	\\
0.01917	0.14218	\\
0.01923	0.14349	\\
0.01929	0.14479	\\
0.01935	0.14607	\\
0.01941	0.14732	\\
0.01947	0.14852	\\
0.01953	0.14969	\\
0.01959	0.15082	\\
0.01965	0.15192	\\
0.01971	0.15302	\\
0.01978	0.15413	\\
0.01984	0.15526	\\
0.0199	0.15641	\\
0.01996	0.15759	\\
0.02002	0.1588	\\
0.02008	0.16002	\\
0.02014	0.16123	\\
0.0202	0.16243	\\
0.02026	0.16359	\\
0.02032	0.16472	\\
0.02039	0.1658	\\
0.02045	0.16683	\\
0.02051	0.16782	\\
0.02057	0.16878	\\
0.02063	0.16972	\\
0.02069	0.17066	\\
0.02075	0.1716	\\
0.02081	0.17256	\\
0.02087	0.17354	\\
0.02094	0.17454	\\
0.021	0.17556	\\
0.02106	0.1766	\\
0.02112	0.17763	\\
0.02118	0.17866	\\
0.02124	0.17966	\\
0.0213	0.18063	\\
0.02136	0.18155	\\
0.02142	0.18243	\\
0.02148	0.18326	\\
0.02155	0.18405	\\
0.02161	0.18481	\\
0.02167	0.18554	\\
0.02173	0.18626	\\
0.02179	0.18698	\\
0.02185	0.18771	\\
0.02191	0.18845	\\
0.02197	0.18921	\\
0.02203	0.19	\\
0.02209	0.1908	\\
0.02216	0.19162	\\
0.02222	0.19246	\\
0.02228	0.19329	\\
0.02234	0.19411	\\
0.0224	0.19491	\\
0.02246	0.19568	\\
0.02252	0.19642	\\
0.02258	0.19712	\\
0.02264	0.19778	\\
0.02271	0.1984	\\
0.02277	0.19899	\\
0.02283	0.19955	\\
0.02289	0.20009	\\
0.02295	0.20063	\\
0.02301	0.20117	\\
0.02307	0.20171	\\
0.02313	0.20228	\\
0.02319	0.20287	\\
0.02325	0.20348	\\
0.02332	0.20412	\\
0.02338	0.20479	\\
0.02344	0.20547	\\
0.0235	0.20617	\\
0.02356	0.20688	\\
0.02362	0.20758	\\
0.02368	0.20828	\\
0.02374	0.20897	\\
0.0238	0.20963	\\
0.02386	0.21026	\\
0.02393	0.21086	\\
0.02399	0.21143	\\
0.02405	0.21197	\\
0.02411	0.21249	\\
0.02417	0.21298	\\
0.02423	0.21345	\\
0.02429	0.21392	\\
0.02435	0.2144	\\
0.02441	0.21488	\\
0.02448	0.21537	\\
0.02454	0.21589	\\
0.0246	0.21643	\\
0.02466	0.217	\\
0.02472	0.2176	\\
0.02478	0.21824	\\
0.02484	0.2189	\\
0.0249	0.21959	\\
0.02496	0.22029	\\
0.02502	0.22102	\\
0.02509	0.22176	\\
0.02515	0.2225	\\
0.02521	0.22324	\\
0.02527	0.22397	\\
0.02533	0.22469	\\
0.02539	0.2254	\\
0.02545	0.22609	\\
0.02551	0.22675	\\
0.02557	0.2274	\\
0.02563	0.22803	\\
0.0257	0.22864	\\
0.02576	0.22924	\\
0.02582	0.22984	\\
0.02588	0.23043	\\
0.02594	0.23103	\\
0.026	0.23165	\\
0.02606	0.23228	\\
0.02612	0.23294	\\
0.02618	0.23363	\\
0.02625	0.23434	\\
0.02631	0.23508	\\
0.02637	0.23586	\\
0.02643	0.23668	\\
0.02649	0.23753	\\
0.02655	0.23841	\\
0.02661	0.23932	\\
0.02667	0.24026	\\
0.02673	0.24122	\\
0.02679	0.2422	\\
0.02686	0.24318	\\
0.02692	0.24418	\\
0.02698	0.24517	\\
0.02704	0.24615	\\
0.0271	0.24713	\\
0.02716	0.2481	\\
0.02722	0.24906	\\
0.02728	0.25001	\\
0.02734	0.25094	\\
0.0274	0.25186	\\
0.02747	0.25278	\\
0.02753	0.25368	\\
0.02759	0.25457	\\
0.02765	0.25546	\\
0.02771	0.25635	\\
0.02777	0.25724	\\
0.02783	0.25815	\\
0.02789	0.25907	\\
0.02795	0.26002	\\
0.02802	0.26098	\\
0.02808	0.26197	\\
0.02814	0.26299	\\
0.0282	0.26403	\\
0.02826	0.26511	\\
0.02832	0.26623	\\
0.02838	0.26741	\\
0.02844	0.26862	\\
0.0285	0.26985	\\
0.02856	0.2711	\\
0.02863	0.27236	\\
0.02869	0.27364	\\
0.02875	0.27496	\\
0.02881	0.2763	\\
0.02887	0.27767	\\
0.02893	0.27906	\\
0.02899	0.28046	\\
0.02905	0.28184	\\
0.02911	0.2832	\\
0.02917	0.28454	\\
0.02924	0.28586	\\
0.0293	0.28717	\\
0.02936	0.28848	\\
0.02942	0.2898	\\
0.02948	0.29113	\\
0.02954	0.29245	\\
0.0296	0.29377	\\
0.02966	0.29507	\\
0.02972	0.29635	\\
0.02979	0.29761	\\
0.02985	0.29885	\\
0.02991	0.30009	\\
0.02997	0.30135	\\
0.03003	0.30264	\\
0.03009	0.30395	\\
0.03015	0.3053	\\
0.03021	0.30667	\\
0.03027	0.30806	\\
0.03033	0.30946	\\
0.0304	0.31087	\\
0.03046	0.31229	\\
0.03052	0.31372	\\
0.03058	0.31518	\\
0.03064	0.31666	\\
0.0307	0.31819	\\
0.03076	0.31976	\\
0.03082	0.32137	\\
0.03088	0.32302	\\
0.03094	0.3247	\\
0.03101	0.32639	\\
0.03107	0.32809	\\
0.03113	0.32979	\\
0.03119	0.33148	\\
0.03125	0.33316	\\
0.03131	0.33483	\\
0.03137	0.33651	\\
0.03143	0.3382	\\
0.03149	0.3399	\\
0.03156	0.34162	\\
0.03162	0.34335	\\
0.03168	0.34507	\\
0.03174	0.34678	\\
0.0318	0.34846	\\
0.03186	0.35011	\\
0.03192	0.35172	\\
0.03198	0.35329	\\
0.03204	0.35483	\\
0.0321	0.35634	\\
0.03217	0.35783	\\
0.03223	0.35933	\\
0.03229	0.36083	\\
0.03235	0.36233	\\
0.03241	0.36385	\\
0.03247	0.36538	\\
0.03253	0.36692	\\
0.03259	0.36845	\\
0.03265	0.36999	\\
0.03271	0.37151	\\
0.03278	0.37302	\\
0.03284	0.37452	\\
0.0329	0.37602	\\
0.03296	0.37751	\\
0.03302	0.37903	\\
0.03308	0.38057	\\
0.03314	0.38214	\\
0.0332	0.38375	\\
0.03326	0.38541	\\
0.03333	0.38711	\\
0.03339	0.38884	\\
0.03345	0.39061	\\
0.03351	0.3924	\\
0.03357	0.3942	\\
0.03363	0.396	\\
0.03369	0.39779	\\
0.03375	0.39959	\\
0.03381	0.40138	\\
0.03387	0.40317	\\
0.03394	0.40496	\\
0.034	0.40676	\\
0.03406	0.40857	\\
0.03412	0.4104	\\
0.03418	0.41226	\\
0.03424	0.41414	\\
0.0343	0.41603	\\
0.03436	0.41793	\\
0.03442	0.41983	\\
0.03448	0.42171	\\
0.03455	0.42358	\\
0.03461	0.42542	\\
0.03467	0.42722	\\
0.03473	0.42898	\\
0.03479	0.43071	\\
0.03485	0.4324	\\
0.03491	0.43405	\\
0.03497	0.43569	\\
0.03503	0.43732	\\
0.0351	0.43894	\\
0.03516	0.44056	\\
0.03522	0.44219	\\
0.03528	0.44383	\\
0.03534	0.44546	\\
0.0354	0.4471	\\
0.03546	0.44874	\\
0.03552	0.45037	\\
0.03558	0.45199	\\
0.03564	0.45359	\\
0.03571	0.45517	\\
0.03577	0.45672	\\
0.03583	0.45826	\\
0.03589	0.45977	\\
0.03595	0.46127	\\
0.03601	0.46277	\\
0.03607	0.46428	\\
0.03613	0.4658	\\
0.03619	0.46735	\\
0.03625	0.46893	\\
0.03632	0.47054	\\
0.03638	0.47219	\\
0.03644	0.47387	\\
0.0365	0.47559	\\
0.03656	0.47733	\\
0.03662	0.47909	\\
0.03668	0.48087	\\
0.03674	0.48266	\\
0.0368	0.48445	\\
0.03687	0.48624	\\
0.03693	0.48801	\\
0.03699	0.48977	\\
0.03705	0.49152	\\
0.03711	0.49327	\\
0.03717	0.49501	\\
0.03723	0.49675	\\
0.03729	0.4985	\\
0.03735	0.50025	\\
0.03741	0.50202	\\
0.03748	0.50381	\\
0.03754	0.50562	\\
0.0376	0.50745	\\
0.03766	0.5093	\\
0.03772	0.51115	\\
0.03778	0.51301	\\
0.03784	0.51486	\\
0.0379	0.51669	\\
0.03796	0.5185	\\
0.03802	0.52028	\\
0.03809	0.52203	\\
0.03815	0.52374	\\
0.03821	0.52541	\\
0.03827	0.52704	\\
0.03833	0.52863	\\
0.03839	0.53019	\\
0.03845	0.53172	\\
0.03851	0.53322	\\
0.03857	0.5347	\\
0.03864	0.53617	\\
0.0387	0.53764	\\
0.03876	0.5391	\\
0.03882	0.54056	\\
0.03888	0.54203	\\
0.03894	0.54349	\\
0.039	0.54496	\\
0.03906	0.54643	\\
0.03912	0.54789	\\
0.03918	0.54934	\\
0.03925	0.55077	\\
0.03931	0.55218	\\
0.03937	0.55357	\\
0.03943	0.55493	\\
0.03949	0.55626	\\
0.03955	0.55758	\\
0.03961	0.55888	\\
0.03967	0.56015	\\
0.03973	0.56139	\\
0.03979	0.5626	\\
0.03986	0.5638	\\
0.03992	0.565	\\
0.03998	0.5662	\\
0.04004	0.56742	\\
0.0401	0.56865	\\
0.04016	0.56992	\\
0.04022	0.57121	\\
0.04028	0.57252	\\
0.04034	0.57386	\\
0.04041	0.57523	\\
0.04047	0.57662	\\
0.04053	0.57804	\\
0.04059	0.57948	\\
0.04065	0.58094	\\
0.04071	0.58242	\\
0.04077	0.5839	\\
0.04083	0.58538	\\
0.04089	0.58684	\\
0.04095	0.58827	\\
0.04102	0.5897	\\
0.04108	0.59111	\\
0.04114	0.59251	\\
0.0412	0.59392	\\
0.04126	0.59533	\\
0.04132	0.59673	\\
0.04138	0.59813	\\
0.04144	0.59951	\\
0.0415	0.60089	\\
0.04156	0.60227	\\
0.04163	0.60365	\\
0.04169	0.60505	\\
0.04175	0.60646	\\
0.04181	0.60788	\\
0.04187	0.60933	\\
0.04193	0.61078	\\
0.04199	0.61225	\\
0.04205	0.61371	\\
0.04211	0.61516	\\
0.04218	0.6166	\\
0.04224	0.61802	\\
0.0423	0.61943	\\
0.04236	0.6208	\\
0.04242	0.62216	\\
0.04248	0.62349	\\
0.04254	0.6248	\\
0.0426	0.62608	\\
0.04266	0.62733	\\
0.04272	0.62854	\\
0.04279	0.62972	\\
0.04285	0.63085	\\
0.04291	0.63194	\\
0.04297	0.63298	\\
0.04303	0.63399	\\
0.04309	0.63497	\\
0.04315	0.63594	\\
0.04321	0.63691	\\
0.04327	0.63788	\\
0.04333	0.63886	\\
0.0434	0.63985	\\
0.04346	0.64084	\\
0.04352	0.64182	\\
0.04358	0.6428	\\
0.04364	0.64376	\\
0.0437	0.64472	\\
0.04376	0.64568	\\
0.04382	0.64664	\\
0.04388	0.6476	\\
0.04395	0.64857	\\
0.04401	0.64953	\\
0.04407	0.6505	\\
0.04413	0.65145	\\
0.04419	0.65238	\\
0.04425	0.65329	\\
0.04431	0.65416	\\
0.04437	0.65501	\\
0.04443	0.65582	\\
0.04449	0.6566	\\
0.04456	0.65735	\\
0.04462	0.65808	\\
0.04468	0.65879	\\
0.04474	0.6595	\\
0.0448	0.66022	\\
0.04486	0.66095	\\
0.04492	0.66169	\\
0.04498	0.66243	\\
0.04504	0.66319	\\
0.0451	0.66396	\\
0.04517	0.66474	\\
0.04523	0.66554	\\
0.04529	0.66634	\\
0.04535	0.66715	\\
0.04541	0.66798	\\
0.04547	0.66884	\\
0.04553	0.66971	\\
0.04559	0.67061	\\
0.04565	0.67154	\\
0.04572	0.67249	\\
0.04578	0.67346	\\
0.04584	0.67443	\\
0.0459	0.67541	\\
0.04596	0.67637	\\
0.04602	0.67731	\\
0.04608	0.67823	\\
0.04614	0.67912	\\
0.0462	0.67998	\\
0.04626	0.68082	\\
0.04633	0.68165	\\
0.04639	0.68246	\\
0.04645	0.68327	\\
0.04651	0.68408	\\
0.04657	0.68489	\\
0.04663	0.68571	\\
0.04669	0.68653	\\
0.04675	0.68736	\\
0.04681	0.68819	\\
0.04688	0.68902	\\
0.04694	0.68984	\\
0.047	0.69066	\\
0.04706	0.69146	\\
0.04712	0.69224	\\
0.04718	0.69302	\\
0.04724	0.6938	\\
0.0473	0.69458	\\
0.04736	0.69537	\\
0.04742	0.69617	\\
0.04749	0.697	\\
0.04755	0.69786	\\
0.04761	0.69873	\\
0.04767	0.69962	\\
0.04773	0.70053	\\
0.04779	0.70144	\\
0.04785	0.70233	\\
0.04791	0.70321	\\
0.04797	0.70406	\\
0.04803	0.70488	\\
0.0481	0.70566	\\
0.04816	0.7064	\\
0.04822	0.7071	\\
0.04828	0.70777	\\
0.04834	0.70841	\\
0.0484	0.70903	\\
0.04846	0.70963	\\
0.04852	0.71021	\\
0.04858	0.71077	\\
0.04865	0.7113	\\
0.04871	0.71181	\\
0.04877	0.71229	\\
0.04883	0.71274	\\
0.04889	0.71316	\\
0.04895	0.71354	\\
0.04901	0.71389	\\
0.04907	0.71421	\\
0.04913	0.71451	\\
0.04919	0.71478	\\
0.04926	0.71505	\\
0.04932	0.7153	\\
0.04938	0.71556	\\
0.04944	0.71581	\\
0.0495	0.71609	\\
0.04956	0.71638	\\
0.04962	0.71669	\\
0.04968	0.71702	\\
0.04974	0.71738	\\
0.0498	0.71775	\\
0.04987	0.71813	\\
0.04993	0.71852	\\
0.04999	0.7189	\\
0.05005	0.71927	\\
0.05011	0.71963	\\
0.05017	0.71997	\\
0.05023	0.7203	\\
0.05029	0.72061	\\
0.05035	0.72089	\\
0.05042	0.72115	\\
0.05048	0.72139	\\
0.05054	0.72162	\\
0.0506	0.72184	\\
0.05066	0.72205	\\
0.05072	0.72226	\\
0.05078	0.72247	\\
0.05084	0.72266	\\
0.0509	0.72285	\\
0.05096	0.72302	\\
0.05103	0.72318	\\
0.05109	0.7233	\\
0.05115	0.72341	\\
0.05121	0.72349	\\
0.05127	0.72356	\\
0.05133	0.72361	\\
0.05139	0.72365	\\
0.05145	0.72368	\\
0.05151	0.7237	\\
0.05157	0.72372	\\
0.05164	0.72375	\\
0.0517	0.72381	\\
0.05176	0.72389	\\
0.05182	0.724	\\
0.05188	0.72415	\\
0.05194	0.72433	\\
0.052	0.72454	\\
0.05206	0.72478	\\
0.05212	0.72505	\\
0.05219	0.72533	\\
0.05225	0.72564	\\
0.05231	0.72596	\\
0.05237	0.7263	\\
0.05243	0.72664	\\
0.05249	0.72699	\\
0.05255	0.72734	\\
0.05261	0.72768	\\
0.05267	0.72802	\\
0.05273	0.72835	\\
0.0528	0.72867	\\
0.05286	0.72901	\\
0.05292	0.72934	\\
0.05298	0.72969	\\
0.05304	0.73004	\\
0.0531	0.73039	\\
0.05316	0.73075	\\
0.05322	0.73111	\\
0.05328	0.73146	\\
0.05334	0.7318	\\
0.05341	0.73214	\\
0.05347	0.73247	\\
0.05353	0.73278	\\
0.05359	0.73307	\\
0.05365	0.73334	\\
0.05371	0.73358	\\
0.05377	0.73378	\\
0.05383	0.73396	\\
0.05389	0.7341	\\
0.05396	0.73423	\\
0.05402	0.73433	\\
0.05408	0.73442	\\
0.05414	0.7345	\\
0.0542	0.7346	\\
0.05426	0.7347	\\
0.05432	0.73482	\\
0.05438	0.73497	\\
0.05444	0.73514	\\
0.0545	0.73532	\\
0.05457	0.73551	\\
0.05463	0.73571	\\
0.05469	0.73592	\\
0.05475	0.73613	\\
0.05481	0.73635	\\
0.05487	0.73659	\\
0.05493	0.73683	\\
0.05499	0.73707	\\
0.05505	0.73732	\\
0.05511	0.73756	\\
0.05518	0.73779	\\
0.05524	0.738	\\
0.0553	0.73819	\\
0.05536	0.73837	\\
0.05542	0.73852	\\
0.05548	0.73866	\\
0.05554	0.73878	\\
0.0556	0.7389	\\
0.05566	0.73902	\\
0.05573	0.73914	\\
0.05579	0.73925	\\
0.05585	0.73937	\\
0.05591	0.73948	\\
0.05597	0.73957	\\
0.05603	0.73964	\\
0.05609	0.73968	\\
0.05615	0.7397	\\
0.05621	0.73967	\\
0.05627	0.73961	\\
0.05634	0.73952	\\
0.0564	0.73938	\\
0.05646	0.73922	\\
0.05652	0.73902	\\
0.05658	0.73878	\\
0.05664	0.7385	\\
0.0567	0.7382	\\
0.05676	0.73785	\\
0.05682	0.73747	\\
0.05688	0.73706	\\
0.05695	0.73663	\\
0.05701	0.73617	\\
0.05707	0.73571	\\
0.05713	0.73524	\\
0.05719	0.73477	\\
0.05725	0.73431	\\
0.05731	0.73387	\\
0.05737	0.73345	\\
0.05743	0.73306	\\
0.0575	0.73268	\\
0.05756	0.73232	\\
0.05762	0.73196	\\
0.05768	0.73161	\\
0.05774	0.73124	\\
0.0578	0.73086	\\
0.05786	0.73046	\\
0.05792	0.73005	\\
0.05798	0.72965	\\
0.05804	0.72924	\\
0.05811	0.72885	\\
0.05817	0.72846	\\
0.05823	0.72809	\\
0.05829	0.72771	\\
0.05835	0.72732	\\
0.05841	0.72692	\\
0.05847	0.72652	\\
0.05853	0.72611	\\
0.05859	0.7257	\\
0.05865	0.72528	\\
0.05872	0.72487	\\
0.05878	0.72448	\\
0.05884	0.7241	\\
0.0589	0.72373	\\
0.05896	0.72336	\\
0.05902	0.72301	\\
0.05908	0.72266	\\
0.05914	0.72231	\\
0.0592	0.72196	\\
0.05927	0.72161	\\
0.05933	0.72124	\\
0.05939	0.72086	\\
0.05945	0.72045	\\
0.05951	0.72003	\\
0.05957	0.71958	\\
0.05963	0.71912	\\
0.05969	0.71864	\\
0.05975	0.71814	\\
0.05981	0.71764	\\
0.05988	0.71713	\\
0.05994	0.71661	\\
0.06	0.71607	\\
0.06006	0.71552	\\
0.06012	0.71496	\\
0.06018	0.71439	\\
0.06024	0.71381	\\
0.0603	0.71324	\\
0.06036	0.71268	\\
0.06042	0.71212	\\
0.06049	0.71157	\\
0.06055	0.71104	\\
0.06061	0.71053	\\
0.06067	0.71004	\\
0.06073	0.70959	\\
0.06079	0.70917	\\
0.06085	0.70879	\\
0.06091	0.70845	\\
0.06097	0.70815	\\
0.06104	0.70788	\\
0.0611	0.70762	\\
0.06116	0.70737	\\
0.06122	0.70712	\\
0.06128	0.70689	\\
0.06134	0.70665	\\
0.0614	0.7064	\\
0.06146	0.70615	\\
0.06152	0.7059	\\
0.06158	0.70566	\\
0.06165	0.70543	\\
0.06171	0.70521	\\
0.06177	0.70501	\\
0.06183	0.70483	\\
0.06189	0.70468	\\
0.06195	0.70454	\\
0.06201	0.70443	\\
0.06207	0.70435	\\
0.06213	0.70427	\\
0.06219	0.70422	\\
0.06226	0.70419	\\
0.06232	0.70416	\\
0.06238	0.70414	\\
0.06244	0.70412	\\
0.0625	0.7041	\\
0.06256	0.70408	\\
0.06262	0.70408	\\
0.06268	0.70407	\\
0.06274	0.70408	\\
0.06281	0.70409	\\
0.06287	0.7041	\\
0.06293	0.70412	\\
0.06299	0.70413	\\
0.06305	0.70414	\\
0.06311	0.70413	\\
0.06317	0.7041	\\
0.06323	0.70405	\\
0.06329	0.70397	\\
0.06335	0.70387	\\
0.06342	0.70373	\\
0.06348	0.70355	\\
0.06354	0.70334	\\
0.0636	0.7031	\\
0.06366	0.70283	\\
0.06372	0.70254	\\
0.06378	0.70225	\\
0.06384	0.70195	\\
0.0639	0.70165	\\
0.06396	0.70136	\\
0.06403	0.70108	\\
0.06409	0.70081	\\
0.06415	0.70054	\\
0.06421	0.7003	\\
0.06427	0.70006	\\
0.06433	0.69984	\\
0.06439	0.69962	\\
0.06445	0.69942	\\
0.06451	0.69922	\\
0.06458	0.69902	\\
0.06464	0.69883	\\
0.0647	0.69864	\\
0.06476	0.69846	\\
0.06482	0.69828	\\
0.06488	0.6981	\\
0.06494	0.69794	\\
0.065	0.69777	\\
0.06506	0.69762	\\
0.06512	0.69747	\\
0.06519	0.69734	\\
0.06525	0.69721	\\
0.06531	0.69707	\\
0.06537	0.69691	\\
0.06543	0.69675	\\
0.06549	0.69657	\\
0.06555	0.69637	\\
0.06561	0.69617	\\
0.06567	0.69595	\\
0.06573	0.69572	\\
0.0658	0.69548	\\
0.06586	0.69522	\\
0.06592	0.69497	\\
0.06598	0.69471	\\
0.06604	0.69448	\\
0.0661	0.69425	\\
0.06616	0.69404	\\
0.06622	0.69384	\\
0.06628	0.69365	\\
0.06635	0.69347	\\
0.06641	0.69328	\\
0.06647	0.6931	\\
0.06653	0.69292	\\
0.06659	0.69274	\\
0.06665	0.69256	\\
0.06671	0.69237	\\
0.06677	0.69218	\\
0.06683	0.69197	\\
0.06689	0.69173	\\
0.06696	0.69147	\\
0.06702	0.69118	\\
0.06708	0.69085	\\
0.06714	0.69048	\\
0.0672	0.69008	\\
0.06726	0.68966	\\
0.06732	0.68921	\\
0.06738	0.68875	\\
0.06744	0.68828	\\
0.0675	0.6878	\\
0.06757	0.6873	\\
0.06763	0.68678	\\
0.06769	0.68624	\\
0.06775	0.68567	\\
0.06781	0.68508	\\
0.06787	0.68445	\\
0.06793	0.6838	\\
0.06799	0.68311	\\
0.06805	0.68241	\\
0.06812	0.68168	\\
0.06818	0.68095	\\
0.06824	0.68021	\\
0.0683	0.67947	\\
0.06836	0.67875	\\
0.06842	0.67804	\\
0.06848	0.67734	\\
0.06854	0.67666	\\
0.0686	0.676	\\
0.06866	0.67536	\\
0.06873	0.67473	\\
0.06879	0.67412	\\
0.06885	0.67354	\\
0.06891	0.67297	\\
0.06897	0.67243	\\
0.06903	0.67192	\\
0.06909	0.67141	\\
0.06915	0.67092	\\
0.06921	0.67043	\\
0.06927	0.66993	\\
0.06934	0.66943	\\
0.0694	0.6689	\\
0.06946	0.66835	\\
0.06952	0.66777	\\
0.06958	0.66718	\\
0.06964	0.66658	\\
0.0697	0.66598	\\
0.06976	0.66539	\\
0.06982	0.66481	\\
0.06989	0.66423	\\
0.06995	0.66366	\\
0.07001	0.66309	\\
0.07007	0.66253	\\
0.07013	0.66197	\\
0.07019	0.66141	\\
0.07025	0.66086	\\
0.07031	0.66032	\\
0.07037	0.65979	\\
0.07043	0.65927	\\
0.0705	0.65876	\\
0.07056	0.65827	\\
0.07062	0.65779	\\
0.07068	0.65733	\\
0.07074	0.65689	\\
0.0708	0.65647	\\
0.07086	0.65606	\\
0.07092	0.65566	\\
0.07098	0.65527	\\
0.07104	0.65488	\\
0.07111	0.65448	\\
0.07117	0.6541	\\
0.07123	0.65373	\\
0.07129	0.65339	\\
0.07135	0.65307	\\
0.07141	0.65278	\\
0.07147	0.65252	\\
0.07153	0.65227	\\
0.07159	0.65203	\\
0.07166	0.65179	\\
0.07172	0.65156	\\
0.07178	0.65132	\\
0.07184	0.65106	\\
0.0719	0.65078	\\
0.07196	0.6505	\\
0.07202	0.65019	\\
0.07208	0.64987	\\
0.07214	0.64952	\\
0.0722	0.64915	\\
0.07227	0.64877	\\
0.07233	0.64836	\\
0.07239	0.64794	\\
0.07245	0.6475	\\
0.07251	0.64706	\\
0.07257	0.64661	\\
0.07263	0.64616	\\
0.07269	0.6457	\\
0.07275	0.64522	\\
0.07281	0.64475	\\
0.07288	0.64429	\\
0.07294	0.64383	\\
0.073	0.64337	\\
0.07306	0.64293	\\
0.07312	0.64249	\\
0.07318	0.64207	\\
0.07324	0.64167	\\
0.0733	0.64129	\\
0.07336	0.64091	\\
0.07343	0.64056	\\
0.07349	0.64022	\\
0.07355	0.6399	\\
0.07361	0.63958	\\
0.07367	0.63928	\\
0.07373	0.63899	\\
0.07379	0.6387	\\
0.07385	0.63844	\\
0.07391	0.6382	\\
0.07397	0.63799	\\
0.07404	0.63781	\\
0.0741	0.63764	\\
0.07416	0.6375	\\
0.07422	0.63737	\\
0.07428	0.63728	\\
0.07434	0.63719	\\
0.0744	0.63713	\\
0.07446	0.63708	\\
0.07452	0.63705	\\
0.07458	0.63703	\\
0.07465	0.63702	\\
0.07471	0.63702	\\
0.07477	0.63702	\\
0.07483	0.63703	\\
0.07489	0.63703	\\
0.07495	0.63704	\\
0.07501	0.63705	\\
0.07507	0.63705	\\
0.07513	0.63705	\\
0.0752	0.63704	\\
0.07526	0.63703	\\
0.07532	0.63701	\\
0.07538	0.637	\\
0.07544	0.63698	\\
0.0755	0.63696	\\
0.07556	0.63695	\\
0.07562	0.63693	\\
0.07568	0.63692	\\
0.07574	0.6369	\\
0.07581	0.6369	\\
0.07587	0.63691	\\
0.07593	0.63694	\\
0.07599	0.63701	\\
0.07605	0.63712	\\
0.07611	0.63726	\\
0.07617	0.63744	\\
0.07623	0.63766	\\
0.07629	0.63791	\\
0.07635	0.63819	\\
0.07642	0.6385	\\
0.07648	0.63884	\\
0.07654	0.63919	\\
0.0766	0.63954	\\
0.07666	0.63988	\\
0.07672	0.64022	\\
0.07678	0.64055	\\
0.07684	0.64086	\\
0.0769	0.64116	\\
0.07697	0.64145	\\
0.07703	0.64173	\\
0.07709	0.642	\\
0.07715	0.64227	\\
0.07721	0.64254	\\
0.07727	0.6428	\\
0.07733	0.64305	\\
0.07739	0.64329	\\
0.07745	0.64353	\\
0.07751	0.64375	\\
0.07758	0.64396	\\
0.07764	0.64416	\\
0.0777	0.64433	\\
0.07776	0.6445	\\
0.07782	0.64464	\\
0.07788	0.64477	\\
0.07794	0.64488	\\
0.078	0.64496	\\
0.07806	0.64503	\\
0.07812	0.64508	\\
0.07819	0.64512	\\
0.07825	0.64514	\\
0.07831	0.64516	\\
0.07837	0.64516	\\
0.07843	0.64516	\\
0.07849	0.64516	\\
0.07855	0.64516	\\
0.07861	0.64515	\\
0.07867	0.64512	\\
0.07874	0.64507	\\
0.0788	0.645	\\
0.07886	0.64491	\\
0.07892	0.6448	\\
0.07898	0.64468	\\
0.07904	0.64456	\\
0.0791	0.64444	\\
0.07916	0.64433	\\
0.07922	0.64424	\\
0.07928	0.64418	\\
0.07935	0.64414	\\
0.07941	0.64412	\\
0.07947	0.64412	\\
0.07953	0.64414	\\
0.07959	0.64419	\\
0.07965	0.64426	\\
0.07971	0.64435	\\
0.07977	0.64443	\\
0.07983	0.64453	\\
0.0799	0.64461	\\
0.07996	0.6447	\\
0.08002	0.64478	\\
0.08008	0.64486	\\
0.08014	0.64493	\\
0.0802	0.64498	\\
0.08026	0.64501	\\
0.08032	0.64502	\\
0.08038	0.64501	\\
0.08044	0.64497	\\
0.08051	0.64492	\\
0.08057	0.64486	\\
0.08063	0.64479	\\
0.08069	0.64471	\\
0.08075	0.64463	\\
0.08081	0.64455	\\
0.08087	0.64448	\\
0.08093	0.64441	\\
0.08099	0.64435	\\
0.08105	0.64427	\\
0.08112	0.64419	\\
0.08118	0.6441	\\
0.08124	0.644	\\
0.0813	0.64389	\\
0.08136	0.64378	\\
0.08142	0.64368	\\
0.08148	0.64358	\\
0.08154	0.6435	\\
0.0816	0.64343	\\
0.08167	0.64338	\\
0.08173	0.64335	\\
0.08179	0.64332	\\
0.08185	0.64331	\\
0.08191	0.6433	\\
0.08197	0.6433	\\
0.08203	0.6433	\\
0.08209	0.6433	\\
0.08215	0.64331	\\
0.08221	0.64331	\\
0.08228	0.64332	\\
0.08234	0.64332	\\
0.0824	0.64331	\\
0.08246	0.64331	\\
0.08252	0.6433	\\
0.08258	0.64329	\\
0.08264	0.64327	\\
0.0827	0.64324	\\
0.08276	0.6432	\\
0.08282	0.64317	\\
0.08289	0.64314	\\
0.08295	0.64312	\\
0.08301	0.64312	\\
0.08307	0.64315	\\
0.08313	0.64319	\\
0.08319	0.64325	\\
0.08325	0.64333	\\
0.08331	0.64341	\\
0.08337	0.6435	\\
0.08344	0.64359	\\
0.0835	0.64368	\\
0.08356	0.64375	\\
0.08362	0.6438	\\
0.08368	0.64384	\\
0.08374	0.64386	\\
0.0838	0.64386	\\
0.08386	0.64385	\\
0.08392	0.64381	\\
0.08398	0.64375	\\
0.08405	0.64367	\\
0.08411	0.64356	\\
0.08417	0.64343	\\
0.08423	0.64327	\\
0.08429	0.64308	\\
0.08435	0.64286	\\
0.08441	0.64261	\\
0.08447	0.64233	\\
0.08453	0.64202	\\
0.08459	0.6417	\\
0.08466	0.64136	\\
0.08472	0.641	\\
0.08478	0.64063	\\
0.08484	0.64025	\\
0.0849	0.63985	\\
0.08496	0.63945	\\
0.08502	0.63904	\\
0.08508	0.63861	\\
0.08514	0.63818	\\
0.08521	0.63775	\\
0.08527	0.63733	\\
0.08533	0.63691	\\
0.08539	0.6365	\\
0.08545	0.63611	\\
0.08551	0.63575	\\
0.08557	0.63542	\\
0.08563	0.63512	\\
0.08569	0.63486	\\
0.08575	0.63463	\\
0.08582	0.63443	\\
0.08588	0.63426	\\
0.08594	0.63411	\\
0.086	0.63398	\\
0.08606	0.63386	\\
0.08612	0.63376	\\
0.08618	0.63366	\\
0.08624	0.63357	\\
0.0863	0.63346	\\
0.08636	0.63336	\\
0.08643	0.63325	\\
0.08649	0.63314	\\
0.08655	0.63303	\\
0.08661	0.63293	\\
0.08667	0.63282	\\
0.08673	0.63271	\\
0.08679	0.6326	\\
0.08685	0.63251	\\
0.08691	0.63243	\\
0.08698	0.63235	\\
0.08704	0.6323	\\
0.0871	0.63226	\\
0.08716	0.63224	\\
0.08722	0.63225	\\
0.08728	0.63228	\\
0.08734	0.63233	\\
0.0874	0.6324	\\
0.08746	0.63248	\\
0.08752	0.63258	\\
0.08759	0.63269	\\
0.08765	0.63281	\\
0.08771	0.63293	\\
0.08777	0.63307	\\
0.08783	0.63321	\\
0.08789	0.63335	\\
0.08795	0.63349	\\
0.08801	0.63362	\\
0.08807	0.63375	\\
0.08813	0.63389	\\
0.0882	0.63403	\\
0.08826	0.63418	\\
0.08832	0.63433	\\
0.08838	0.63448	\\
0.08844	0.63463	\\
0.0885	0.63478	\\
0.08856	0.63494	\\
0.08862	0.63509	\\
0.08868	0.63524	\\
0.08875	0.63539	\\
0.08881	0.63553	\\
0.08887	0.63566	\\
0.08893	0.63578	\\
0.08899	0.63588	\\
0.08905	0.63598	\\
0.08911	0.63606	\\
0.08917	0.63614	\\
0.08923	0.63622	\\
0.08929	0.63631	\\
0.08936	0.63641	\\
0.08942	0.63653	\\
0.08948	0.63668	\\
0.08954	0.63686	\\
0.0896	0.63706	\\
0.08966	0.63729	\\
0.08972	0.63756	\\
0.08978	0.63785	\\
0.08984	0.63818	\\
0.0899	0.63853	\\
0.08997	0.6389	\\
0.09003	0.6393	\\
0.09009	0.63973	\\
0.09015	0.64017	\\
0.09021	0.64064	\\
0.09027	0.64114	\\
0.09033	0.64167	\\
0.09039	0.64221	\\
0.09045	0.64278	\\
0.09052	0.64335	\\
0.09058	0.64395	\\
0.09064	0.64454	\\
0.0907	0.64514	\\
0.09076	0.64574	\\
0.09082	0.64634	\\
0.09088	0.64692	\\
0.09094	0.6475	\\
0.091	0.64806	\\
0.09106	0.6486	\\
0.09113	0.64912	\\
0.09119	0.64963	\\
0.09125	0.65011	\\
0.09131	0.65058	\\
0.09137	0.65104	\\
0.09143	0.65149	\\
0.09149	0.65194	\\
0.09155	0.65239	\\
0.09161	0.65284	\\
0.09167	0.65329	\\
0.09174	0.65374	\\
0.0918	0.65419	\\
0.09186	0.65464	\\
0.09192	0.65509	\\
0.09198	0.65552	\\
0.09204	0.65595	\\
0.0921	0.65636	\\
0.09216	0.65676	\\
0.09222	0.65715	\\
0.09229	0.65753	\\
0.09235	0.65792	\\
0.09241	0.65829	\\
0.09247	0.65868	\\
0.09253	0.65907	\\
0.09259	0.65947	\\
0.09265	0.65989	\\
0.09271	0.66032	\\
0.09277	0.66076	\\
0.09283	0.66122	\\
0.0929	0.66169	\\
0.09296	0.66216	\\
0.09302	0.66264	\\
0.09308	0.66313	\\
0.09314	0.66363	\\
0.0932	0.66413	\\
0.09326	0.66464	\\
0.09332	0.66515	\\
0.09338	0.66567	\\
0.09344	0.66619	\\
0.09351	0.66671	\\
0.09357	0.66722	\\
0.09363	0.66774	\\
0.09369	0.66825	\\
0.09375	0.66877	\\
0.09381	0.66928	\\
0.09387	0.6698	\\
0.09393	0.67032	\\
0.09399	0.67085	\\
0.09406	0.67138	\\
0.09412	0.67192	\\
0.09418	0.67247	\\
0.09424	0.67302	\\
0.0943	0.67357	\\
0.09436	0.67412	\\
0.09442	0.67468	\\
0.09448	0.67525	\\
0.09454	0.67583	\\
0.0946	0.67642	\\
0.09467	0.67705	\\
0.09473	0.6777	\\
0.09479	0.67838	\\
0.09485	0.67911	\\
0.09491	0.67987	\\
0.09497	0.68067	\\
0.09503	0.68152	\\
0.09509	0.6824	\\
0.09515	0.68331	\\
0.09521	0.68425	\\
0.09528	0.68522	\\
0.09534	0.68621	\\
0.0954	0.68721	\\
0.09546	0.68823	\\
0.09552	0.68925	\\
0.09558	0.69027	\\
0.09564	0.6913	\\
0.0957	0.69231	\\
0.09576	0.69332	\\
0.09583	0.69432	\\
0.09589	0.69531	\\
0.09595	0.69629	\\
0.09601	0.69727	\\
0.09607	0.69824	\\
0.09613	0.6992	\\
0.09619	0.70017	\\
0.09625	0.70114	\\
0.09631	0.70212	\\
0.09637	0.7031	\\
0.09644	0.70409	\\
0.0965	0.70507	\\
0.09656	0.70606	\\
0.09662	0.70704	\\
0.09668	0.70802	\\
0.09674	0.70898	\\
0.0968	0.70995	\\
0.09686	0.7109	\\
0.09692	0.71185	\\
0.09698	0.7128	\\
0.09705	0.71375	\\
0.09711	0.7147	\\
0.09717	0.71566	\\
0.09723	0.71664	\\
0.09729	0.71762	\\
0.09735	0.71862	\\
0.09741	0.71964	\\
0.09747	0.72066	\\
0.09753	0.7217	\\
0.0976	0.72274	\\
0.09766	0.72379	\\
0.09772	0.72484	\\
0.09778	0.72591	\\
0.09784	0.72698	\\
0.0979	0.72805	\\
0.09796	0.72915	\\
0.09802	0.73025	\\
0.09808	0.73138	\\
0.09814	0.73252	\\
0.09821	0.73368	\\
0.09827	0.73485	\\
0.09833	0.73605	\\
0.09839	0.73726	\\
0.09845	0.73849	\\
0.09851	0.73973	\\
0.09857	0.74098	\\
0.09863	0.74224	\\
0.09869	0.74351	\\
0.09875	0.74478	\\
0.09882	0.74606	\\
0.09888	0.74734	\\
0.09894	0.74861	\\
0.099	0.74988	\\
0.09906	0.75114	\\
0.09912	0.75237	\\
0.09918	0.75359	\\
0.09924	0.75478	\\
0.0993	0.75595	\\
0.09937	0.75708	\\
0.09943	0.75819	\\
0.09949	0.75927	\\
0.09955	0.76033	\\
0.09961	0.76136	\\
0.09967	0.76237	\\
0.09973	0.76337	\\
0.09979	0.76436	\\
0.09985	0.76535	\\
0.09991	0.76633	\\
0.09998	0.76731	\\
0.10004	0.76829	\\
0.1001	0.76928	\\
0.10016	0.77027	\\
0.10022	0.77126	\\
0.10028	0.77225	\\
0.10034	0.77324	\\
0.1004	0.77423	\\
0.10046	0.77521	\\
0.10052	0.77619	\\
0.10059	0.77716	\\
0.10065	0.77812	\\
0.10071	0.77907	\\
0.10077	0.78001	\\
0.10083	0.78093	\\
0.10089	0.78184	\\
0.10095	0.78274	\\
0.10101	0.78362	\\
0.10107	0.78448	\\
0.10114	0.78532	\\
0.1012	0.78616	\\
0.10126	0.78697	\\
0.10132	0.78776	\\
0.10138	0.78854	\\
0.10144	0.7893	\\
0.1015	0.79003	\\
0.10156	0.79074	\\
0.10162	0.79142	\\
0.10168	0.79208	\\
0.10175	0.79271	\\
0.10181	0.79331	\\
0.10187	0.7939	\\
0.10193	0.79445	\\
0.10199	0.79498	\\
0.10205	0.79548	\\
0.10211	0.79595	\\
0.10217	0.79641	\\
0.10223	0.79685	\\
0.10229	0.79726	\\
0.10236	0.79767	\\
0.10242	0.79807	\\
0.10248	0.79846	\\
0.10254	0.79884	\\
0.1026	0.79923	\\
0.10266	0.79962	\\
0.10272	0.8	\\
0.10278	0.80039	\\
0.10284	0.80078	\\
0.10291	0.80117	\\
0.10297	0.80155	\\
0.10303	0.80191	\\
0.10309	0.80226	\\
0.10315	0.8026	\\
0.10321	0.80292	\\
0.10327	0.80322	\\
0.10333	0.8035	\\
0.10339	0.80376	\\
0.10345	0.80402	\\
0.10352	0.80426	\\
0.10358	0.80451	\\
0.10364	0.80475	\\
0.1037	0.80499	\\
0.10376	0.80524	\\
0.10382	0.80551	\\
0.10388	0.80578	\\
0.10394	0.80608	\\
0.104	0.8064	\\
0.10406	0.80673	\\
0.10413	0.80709	\\
0.10419	0.80747	\\
0.10425	0.80786	\\
0.10431	0.80827	\\
0.10437	0.8087	\\
0.10443	0.80914	\\
0.10449	0.80959	\\
0.10455	0.81006	\\
0.10461	0.81054	\\
0.10468	0.81103	\\
0.10474	0.81154	\\
0.1048	0.81204	\\
0.10486	0.81255	\\
0.10492	0.81306	\\
0.10498	0.81358	\\
0.10504	0.8141	\\
0.1051	0.81461	\\
0.10516	0.81511	\\
0.10522	0.81559	\\
0.10529	0.81605	\\
0.10535	0.8165	\\
0.10541	0.81693	\\
0.10547	0.81733	\\
0.10553	0.81771	\\
0.10559	0.81807	\\
0.10565	0.81842	\\
0.10571	0.81875	\\
0.10577	0.81907	\\
0.10583	0.81939	\\
0.1059	0.8197	\\
0.10596	0.82001	\\
0.10602	0.82031	\\
0.10608	0.8206	\\
0.10614	0.8209	\\
0.1062	0.82118	\\
0.10626	0.82146	\\
0.10632	0.82173	\\
0.10638	0.82201	\\
0.10645	0.82229	\\
0.10651	0.82258	\\
0.10657	0.82288	\\
0.10663	0.8232	\\
0.10669	0.82352	\\
0.10675	0.82387	\\
0.10681	0.82423	\\
0.10687	0.82461	\\
0.10693	0.82501	\\
0.10699	0.82542	\\
0.10706	0.82585	\\
0.10712	0.8263	\\
0.10718	0.82676	\\
0.10724	0.82724	\\
0.1073	0.82774	\\
0.10736	0.82825	\\
0.10742	0.82876	\\
0.10748	0.82927	\\
0.10754	0.82978	\\
0.1076	0.83027	\\
0.10767	0.83075	\\
0.10773	0.83121	\\
0.10779	0.83165	\\
0.10785	0.83207	\\
0.10791	0.83248	\\
0.10797	0.83287	\\
0.10803	0.83325	\\
0.10809	0.83361	\\
0.10815	0.83398	\\
0.10822	0.83434	\\
0.10828	0.8347	\\
0.10834	0.83506	\\
0.1084	0.83542	\\
0.10846	0.83578	\\
0.10852	0.83614	\\
0.10858	0.8365	\\
0.10864	0.83686	\\
0.1087	0.83721	\\
0.10876	0.83756	\\
0.10883	0.83791	\\
0.10889	0.83825	\\
0.10895	0.8386	\\
0.10901	0.83894	\\
0.10907	0.83928	\\
0.10913	0.83962	\\
0.10919	0.83996	\\
0.10925	0.8403	\\
0.10931	0.84063	\\
0.10938	0.84096	\\
0.10944	0.84129	\\
0.1095	0.84162	\\
0.10956	0.84195	\\
0.10962	0.84227	\\
0.10968	0.84259	\\
0.10974	0.8429	\\
0.1098	0.8432	\\
0.10986	0.84349	\\
0.10992	0.84376	\\
0.10999	0.84402	\\
0.11005	0.84428	\\
0.11011	0.84452	\\
0.11017	0.84477	\\
0.11023	0.84501	\\
0.11029	0.84526	\\
0.11035	0.84552	\\
0.11041	0.84579	\\
0.11047	0.84608	\\
0.11053	0.84638	\\
0.1106	0.84671	\\
0.11066	0.84706	\\
0.11072	0.84742	\\
0.11078	0.84779	\\
0.11084	0.84818	\\
0.1109	0.84856	\\
0.11096	0.84894	\\
0.11102	0.84933	\\
0.11108	0.8497	\\
0.11115	0.85008	\\
0.11121	0.85045	\\
0.11127	0.85082	\\
0.11133	0.85119	\\
0.11139	0.85156	\\
0.11145	0.85194	\\
0.11151	0.85233	\\
0.11157	0.85272	\\
0.11163	0.85312	\\
0.11169	0.85352	\\
0.11176	0.85393	\\
0.11182	0.85433	\\
0.11188	0.85474	\\
0.11194	0.85514	\\
0.112	0.85554	\\
0.11206	0.85592	\\
0.11212	0.8563	\\
0.11218	0.85665	\\
0.11224	0.85698	\\
0.1123	0.85728	\\
0.11237	0.85755	\\
0.11243	0.8578	\\
0.11249	0.85801	\\
0.11255	0.85818	\\
0.11261	0.85832	\\
0.11267	0.85842	\\
0.11273	0.85848	\\
0.11279	0.85852	\\
0.11285	0.85851	\\
0.11292	0.85847	\\
0.11298	0.8584	\\
0.11304	0.8583	\\
0.1131	0.85818	\\
0.11316	0.85803	\\
0.11322	0.85786	\\
0.11328	0.85766	\\
0.11334	0.85746	\\
0.1134	0.85724	\\
0.11346	0.85702	\\
0.11353	0.85679	\\
0.11359	0.85656	\\
0.11365	0.85633	\\
0.11371	0.8561	\\
0.11377	0.85587	\\
0.11383	0.85565	\\
0.11389	0.85544	\\
0.11395	0.85525	\\
0.11401	0.85505	\\
0.11407	0.85488	\\
0.11414	0.85472	\\
0.1142	0.85457	\\
0.11426	0.85444	\\
0.11432	0.85432	\\
0.11438	0.85421	\\
0.11444	0.85411	\\
0.1145	0.85402	\\
0.11456	0.85393	\\
0.11462	0.85384	\\
0.11469	0.85373	\\
0.11475	0.85363	\\
0.11481	0.85351	\\
0.11487	0.85339	\\
0.11493	0.85327	\\
0.11499	0.85314	\\
0.11505	0.85301	\\
0.11511	0.85289	\\
0.11517	0.85276	\\
0.11523	0.85265	\\
0.1153	0.85255	\\
0.11536	0.85246	\\
0.11542	0.85238	\\
0.11548	0.85231	\\
0.11554	0.85226	\\
0.1156	0.85221	\\
0.11566	0.85218	\\
0.11572	0.85217	\\
0.11578	0.85218	\\
0.11584	0.8522	\\
0.11591	0.85224	\\
0.11597	0.85228	\\
0.11603	0.85233	\\
0.11609	0.85238	\\
0.11615	0.85244	\\
0.11621	0.8525	\\
0.11627	0.85255	\\
0.11633	0.8526	\\
0.11639	0.85266	\\
0.11646	0.85271	\\
0.11652	0.85275	\\
0.11658	0.8528	\\
0.11664	0.85283	\\
0.1167	0.85287	\\
0.11676	0.85292	\\
0.11682	0.85296	\\
0.11688	0.85301	\\
0.11694	0.85306	\\
0.117	0.85313	\\
0.11707	0.85322	\\
0.11713	0.85331	\\
0.11719	0.8534	\\
0.11725	0.85351	\\
0.11731	0.85362	\\
0.11737	0.85374	\\
0.11743	0.85386	\\
0.11749	0.85398	\\
0.11755	0.8541	\\
0.11761	0.85422	\\
0.11768	0.85434	\\
0.11774	0.85446	\\
0.1178	0.85459	\\
0.11786	0.85473	\\
0.11792	0.85486	\\
0.11798	0.85499	\\
0.11804	0.85513	\\
0.1181	0.85528	\\
0.11816	0.85545	\\
0.11823	0.85564	\\
0.11829	0.85585	\\
0.11835	0.85607	\\
0.11841	0.8563	\\
0.11847	0.85654	\\
0.11853	0.85679	\\
0.11859	0.85706	\\
0.11865	0.85734	\\
0.11871	0.85762	\\
0.11877	0.8579	\\
0.11884	0.85818	\\
0.1189	0.85848	\\
0.11896	0.8588	\\
0.11902	0.85915	\\
0.11908	0.85953	\\
0.11914	0.85994	\\
0.1192	0.86039	\\
0.11926	0.86088	\\
0.11932	0.86139	\\
0.11938	0.86193	\\
0.11945	0.86247	\\
0.11951	0.86304	\\
0.11957	0.86362	\\
0.11963	0.86424	\\
0.11969	0.86487	\\
0.11975	0.86551	\\
0.11981	0.86616	\\
0.11987	0.86681	\\
0.11993	0.86746	\\
0.12	0.86811	\\
0.12006	0.86875	\\
0.12012	0.86938	\\
0.12018	0.86999	\\
0.12024	0.87059	\\
0.1203	0.87118	\\
0.12036	0.87175	\\
0.12042	0.8723	\\
0.12048	0.87283	\\
0.12054	0.87334	\\
0.12061	0.87383	\\
0.12067	0.87429	\\
0.12073	0.87473	\\
0.12079	0.87515	\\
0.12085	0.87555	\\
0.12091	0.87594	\\
0.12097	0.87631	\\
0.12103	0.87668	\\
0.12109	0.87704	\\
0.12115	0.8774	\\
0.12122	0.87777	\\
0.12128	0.87814	\\
0.12134	0.87853	\\
0.1214	0.87894	\\
0.12146	0.87937	\\
0.12152	0.87981	\\
0.12158	0.88027	\\
0.12164	0.88075	\\
0.1217	0.88123	\\
0.12177	0.88173	\\
0.12183	0.88222	\\
0.12189	0.88272	\\
0.12195	0.88324	\\
0.12201	0.88376	\\
0.12207	0.88431	\\
0.12213	0.88486	\\
0.12219	0.88542	\\
0.12225	0.886	\\
0.12231	0.88659	\\
0.12238	0.88719	\\
0.12244	0.88781	\\
0.1225	0.88844	\\
0.12256	0.88909	\\
0.12262	0.88977	\\
0.12268	0.89047	\\
0.12274	0.8912	\\
0.1228	0.89194	\\
0.12286	0.89271	\\
0.12292	0.89348	\\
0.12299	0.89426	\\
0.12305	0.89504	\\
0.12311	0.89583	\\
0.12317	0.89662	\\
0.12323	0.8974	\\
0.12329	0.89819	\\
0.12335	0.89898	\\
0.12341	0.89978	\\
0.12347	0.90061	\\
0.12354	0.90145	\\
0.1236	0.9023	\\
0.12366	0.90319	\\
0.12372	0.9041	\\
0.12378	0.90502	\\
0.12384	0.90597	\\
0.1239	0.90693	\\
0.12396	0.90791	\\
0.12402	0.90889	\\
0.12408	0.90986	\\
0.12415	0.91083	\\
0.12421	0.91179	\\
0.12427	0.91274	\\
0.12433	0.91367	\\
0.12439	0.9146	\\
0.12445	0.91551	\\
0.12451	0.91641	\\
0.12457	0.91729	\\
0.12463	0.91818	\\
0.12469	0.91908	\\
0.12476	0.91998	\\
0.12482	0.92087	\\
0.12488	0.92176	\\
0.12494	0.92266	\\
0.125	0.92354	\\
0.12506	0.92443	\\
0.12512	0.9253	\\
0.12518	0.92617	\\
0.12524	0.92703	\\
0.12531	0.92788	\\
0.12537	0.92874	\\
0.12543	0.92962	\\
0.12549	0.93051	\\
0.12555	0.93142	\\
0.12561	0.93233	\\
0.12567	0.93326	\\
0.12573	0.93418	\\
0.12579	0.93512	\\
0.12585	0.93609	\\
0.12592	0.93707	\\
0.12598	0.93806	\\
0.12604	0.93906	\\
0.1261	0.94005	\\
0.12616	0.94102	\\
0.12622	0.94198	\\
0.12628	0.94292	\\
0.12634	0.94384	\\
0.1264	0.94473	\\
0.12646	0.94559	\\
0.12653	0.94641	\\
0.12659	0.9472	\\
0.12665	0.94794	\\
0.12671	0.94863	\\
0.12677	0.9493	\\
0.12683	0.94994	\\
0.12689	0.95054	\\
0.12695	0.95112	\\
0.12701	0.95168	\\
0.12708	0.95223	\\
0.12714	0.95277	\\
0.1272	0.9533	\\
0.12726	0.95382	\\
0.12732	0.95432	\\
0.12738	0.95482	\\
0.12744	0.95531	\\
0.1275	0.95581	\\
0.12756	0.95632	\\
0.12762	0.95685	\\
0.12769	0.95738	\\
0.12775	0.95793	\\
0.12781	0.95852	\\
0.12787	0.95911	\\
0.12793	0.9597	\\
0.12799	0.96029	\\
0.12805	0.96089	\\
0.12811	0.96147	\\
0.12817	0.96206	\\
0.12823	0.96265	\\
0.1283	0.96325	\\
0.12836	0.96385	\\
0.12842	0.96445	\\
0.12848	0.96507	\\
0.12854	0.9657	\\
0.1286	0.96633	\\
0.12866	0.96698	\\
0.12872	0.96763	\\
0.12878	0.9683	\\
0.12885	0.96896	\\
0.12891	0.96962	\\
0.12897	0.97029	\\
0.12903	0.97097	\\
0.12909	0.97165	\\
0.12915	0.97231	\\
0.12921	0.97296	\\
0.12927	0.97361	\\
0.12933	0.97426	\\
0.12939	0.97494	\\
0.12946	0.97561	\\
0.12952	0.97626	\\
0.12958	0.9769	\\
0.12964	0.97754	\\
0.1297	0.97818	\\
0.12976	0.97881	\\
0.12982	0.97943	\\
0.12988	0.98004	\\
0.12994	0.98064	\\
0.13	0.98124	\\
0.13007	0.98183	\\
0.13013	0.98241	\\
0.13019	0.983	\\
0.13025	0.98357	\\
0.13031	0.98414	\\
0.13037	0.98471	\\
0.13043	0.98528	\\
0.13049	0.98584	\\
0.13055	0.98641	\\
0.13062	0.98697	\\
0.13068	0.98754	\\
0.13074	0.98809	\\
0.1308	0.98866	\\
0.13086	0.98925	\\
0.13092	0.98983	\\
0.13098	0.99041	\\
0.13104	0.99098	\\
0.1311	0.99157	\\
0.13116	0.99218	\\
0.13123	0.9928	\\
0.13129	0.99344	\\
0.13135	0.9941	\\
0.13141	0.99477	\\
0.13147	0.99545	\\
0.13153	0.99614	\\
0.13159	0.99682	\\
0.13165	0.9975	\\
0.13171	0.99819	\\
0.13177	0.99888	\\
0.13184	0.99957	\\
0.1319	1.00026	\\
0.13196	1.00096	\\
0.13202	1.00164	\\
0.13208	1.00233	\\
0.13214	1.00304	\\
0.1322	1.00376	\\
0.13226	1.00452	\\
0.13232	1.00531	\\
0.13239	1.00615	\\
0.13245	1.00702	\\
0.13251	1.00792	\\
0.13257	1.00885	\\
0.13263	1.0098	\\
0.13269	1.01077	\\
0.13275	1.01177	\\
0.13281	1.01278	\\
0.13287	1.01381	\\
0.13293	1.01485	\\
0.133	1.01592	\\
0.13306	1.017	\\
0.13312	1.01809	\\
0.13318	1.01918	\\
0.13324	1.02027	\\
0.1333	1.02134	\\
0.13336	1.02241	\\
0.13342	1.02348	\\
0.13348	1.02453	\\
0.13354	1.02556	\\
0.13361	1.02659	\\
0.13367	1.02763	\\
0.13373	1.02865	\\
0.13379	1.02968	\\
0.13385	1.0307	\\
0.13391	1.03172	\\
0.13397	1.03271	\\
0.13403	1.03369	\\
0.13409	1.03464	\\
0.13416	1.03558	\\
0.13422	1.03651	\\
0.13428	1.03742	\\
0.13434	1.03833	\\
0.1344	1.03923	\\
0.13446	1.04013	\\
0.13452	1.04102	\\
0.13458	1.04191	\\
0.13464	1.0428	\\
0.1347	1.04368	\\
0.13477	1.04458	\\
0.13483	1.04548	\\
0.13489	1.04638	\\
0.13495	1.04728	\\
0.13501	1.04818	\\
0.13507	1.04908	\\
0.13513	1.05	\\
0.13519	1.05093	\\
0.13525	1.05187	\\
0.13531	1.05282	\\
0.13538	1.05378	\\
0.13544	1.05474	\\
0.1355	1.05569	\\
0.13556	1.05664	\\
0.13562	1.05759	\\
0.13568	1.05852	\\
0.13574	1.05945	\\
0.1358	1.06039	\\
0.13586	1.06133	\\
0.13593	1.06227	\\
0.13599	1.0632	\\
0.13605	1.06414	\\
0.13611	1.06507	\\
0.13617	1.06599	\\
0.13623	1.06691	\\
0.13629	1.06781	\\
0.13635	1.06871	\\
0.13641	1.06961	\\
0.13647	1.07048	\\
0.13654	1.07133	\\
0.1366	1.07218	\\
0.13666	1.07302	\\
0.13672	1.07386	\\
0.13678	1.07469	\\
0.13684	1.0755	\\
0.1369	1.0763	\\
0.13696	1.07709	\\
0.13702	1.07787	\\
0.13708	1.07864	\\
0.13715	1.07941	\\
0.13721	1.08016	\\
0.13727	1.08089	\\
0.13733	1.0816	\\
0.13739	1.08229	\\
0.13745	1.08296	\\
0.13751	1.08362	\\
0.13757	1.08426	\\
0.13763	1.08489	\\
0.1377	1.08551	\\
0.13776	1.08615	\\
0.13782	1.08678	\\
0.13788	1.08739	\\
0.13794	1.088	\\
0.138	1.08861	\\
0.13806	1.08925	\\
0.13812	1.08991	\\
0.13818	1.09059	\\
0.13824	1.09129	\\
0.13831	1.09201	\\
0.13837	1.09274	\\
0.13843	1.09347	\\
0.13849	1.09421	\\
0.13855	1.09497	\\
0.13861	1.09575	\\
0.13867	1.09654	\\
0.13873	1.09733	\\
0.13879	1.09812	\\
0.13885	1.0989	\\
0.13892	1.09968	\\
0.13898	1.10045	\\
0.13904	1.10121	\\
0.1391	1.10199	\\
0.13916	1.10278	\\
0.13922	1.10356	\\
0.13928	1.10433	\\
0.13934	1.10509	\\
0.1394	1.10585	\\
0.13947	1.10662	\\
0.13953	1.1074	\\
0.13959	1.1082	\\
0.13965	1.109	\\
0.13971	1.10981	\\
0.13977	1.11062	\\
0.13983	1.11143	\\
0.13989	1.11224	\\
0.13995	1.11304	\\
0.14001	1.11386	\\
0.14008	1.11468	\\
0.14014	1.11552	\\
0.1402	1.11638	\\
0.14026	1.11726	\\
0.14032	1.11814	\\
0.14038	1.11905	\\
0.14044	1.11996	\\
0.1405	1.12088	\\
0.14056	1.1218	\\
0.14062	1.12271	\\
0.14069	1.12364	\\
0.14075	1.12458	\\
0.14081	1.12552	\\
0.14087	1.12646	\\
0.14093	1.1274	\\
0.14099	1.12834	\\
0.14105	1.12929	\\
0.14111	1.13024	\\
0.14117	1.13118	\\
0.14124	1.1321	\\
0.1413	1.133	\\
0.14136	1.13388	\\
0.14142	1.13474	\\
0.14148	1.1356	\\
0.14154	1.13644	\\
0.1416	1.13725	\\
0.14166	1.13805	\\
0.14172	1.13883	\\
0.14178	1.1396	\\
0.14185	1.14034	\\
0.14191	1.14106	\\
0.14197	1.14174	\\
0.14203	1.14241	\\
0.14209	1.14306	\\
0.14215	1.14369	\\
0.14221	1.14428	\\
0.14227	1.14484	\\
0.14233	1.14538	\\
0.1424	1.14591	\\
0.14246	1.14642	\\
0.14252	1.14694	\\
0.14258	1.14747	\\
0.14264	1.14799	\\
0.1427	1.1485	\\
0.14276	1.14902	\\
0.14282	1.14956	\\
0.14288	1.1501	\\
0.14294	1.15064	\\
0.14301	1.15119	\\
0.14307	1.15176	\\
0.14313	1.15234	\\
0.14319	1.15294	\\
0.14325	1.15354	\\
0.14331	1.15414	\\
0.14337	1.15474	\\
0.14343	1.15533	\\
0.14349	1.15591	\\
0.14355	1.15649	\\
0.14362	1.15706	\\
0.14368	1.15761	\\
0.14374	1.15817	\\
0.1438	1.15872	\\
0.14386	1.15929	\\
0.14392	1.15985	\\
0.14398	1.16041	\\
0.14404	1.16097	\\
0.1441	1.16153	\\
0.14417	1.16208	\\
0.14423	1.16263	\\
0.14429	1.16317	\\
0.14435	1.16371	\\
0.14441	1.16426	\\
0.14447	1.16482	\\
0.14453	1.16539	\\
0.14459	1.16594	\\
0.14465	1.16648	\\
0.14471	1.167	\\
0.14478	1.16752	\\
0.14484	1.16803	\\
0.1449	1.16853	\\
0.14496	1.16902	\\
0.14502	1.16949	\\
0.14508	1.16992	\\
0.14514	1.1703	\\
0.1452	1.17065	\\
0.14526	1.17097	\\
0.14532	1.17125	\\
0.14539	1.17149	\\
0.14545	1.17169	\\
0.14551	1.17184	\\
0.14557	1.17196	\\
0.14563	1.17206	\\
0.14569	1.17212	\\
0.14575	1.17217	\\
0.14581	1.17221	\\
0.14587	1.17224	\\
0.14594	1.17226	\\
0.146	1.17225	\\
0.14606	1.1722	\\
0.14612	1.17213	\\
0.14618	1.17203	\\
0.14624	1.17192	\\
0.1463	1.17179	\\
0.14636	1.17166	\\
0.14642	1.17153	\\
0.14648	1.1714	\\
0.14655	1.17128	\\
0.14661	1.17117	\\
0.14667	1.17106	\\
0.14673	1.17096	\\
0.14679	1.17086	\\
0.14685	1.17077	\\
0.14691	1.17067	\\
0.14697	1.17056	\\
0.14703	1.17046	\\
0.14709	1.17035	\\
0.14716	1.17024	\\
0.14722	1.17011	\\
0.14728	1.16998	\\
0.14734	1.16985	\\
0.1474	1.1697	\\
0.14746	1.16954	\\
0.14752	1.16938	\\
0.14758	1.1692	\\
0.14764	1.16903	\\
0.14771	1.16885	\\
0.14777	1.16867	\\
0.14783	1.16848	\\
0.14789	1.16829	\\
0.14795	1.16808	\\
0.14801	1.16787	\\
0.14807	1.16766	\\
0.14813	1.16744	\\
0.14819	1.16722	\\
0.14825	1.16697	\\
0.14832	1.1667	\\
0.14838	1.16643	\\
0.14844	1.16615	\\
0.1485	1.16584	\\
0.14856	1.16552	\\
0.14862	1.16519	\\
0.14868	1.16485	\\
0.14874	1.16449	\\
0.1488	1.16411	\\
0.14886	1.1637	\\
0.14893	1.16326	\\
0.14899	1.1628	\\
0.14905	1.16234	\\
0.14911	1.16186	\\
0.14917	1.16139	\\
0.14923	1.16092	\\
0.14929	1.16046	\\
0.14935	1.16	\\
0.14941	1.15955	\\
0.14948	1.15911	\\
0.14954	1.15865	\\
0.1496	1.15817	\\
0.14966	1.1577	\\
0.14972	1.15724	\\
0.14978	1.15678	\\
0.14984	1.15632	\\
0.1499	1.15584	\\
0.14996	1.15537	\\
0.15002	1.15491	\\
0.15009	1.15446	\\
0.15015	1.154	\\
0.15021	1.15355	\\
0.15027	1.1531	\\
0.15033	1.15264	\\
0.15039	1.15215	\\
0.15045	1.15165	\\
0.15051	1.15114	\\
0.15057	1.15064	\\
0.15063	1.15012	\\
0.1507	1.1496	\\
0.15076	1.14904	\\
0.15082	1.14845	\\
0.15088	1.14786	\\
0.15094	1.14724	\\
0.151	1.14661	\\
0.15106	1.14599	\\
0.15112	1.14539	\\
0.15118	1.14481	\\
0.15125	1.14425	\\
0.15131	1.1437	\\
0.15137	1.14317	\\
0.15143	1.14264	\\
0.15149	1.14213	\\
0.15155	1.14164	\\
0.15161	1.14115	\\
0.15167	1.14067	\\
0.15173	1.1402	\\
0.15179	1.13975	\\
0.15186	1.1393	\\
0.15192	1.13888	\\
0.15198	1.13847	\\
0.15204	1.1381	\\
0.1521	1.13774	\\
0.15216	1.13741	\\
0.15222	1.1371	\\
0.15228	1.13682	\\
0.15234	1.13656	\\
0.1524	1.13631	\\
0.15247	1.13608	\\
0.15253	1.13585	\\
0.15259	1.13562	\\
0.15265	1.1354	\\
0.15271	1.13519	\\
0.15277	1.13499	\\
0.15283	1.1348	\\
0.15289	1.13462	\\
0.15295	1.13445	\\
0.15302	1.13428	\\
0.15308	1.1341	\\
0.15314	1.13393	\\
0.1532	1.13376	\\
0.15326	1.13361	\\
0.15332	1.13348	\\
0.15338	1.13336	\\
0.15344	1.13327	\\
0.1535	1.13319	\\
0.15356	1.13312	\\
0.15363	1.13306	\\
0.15369	1.13302	\\
0.15375	1.13299	\\
0.15381	1.13296	\\
0.15387	1.13295	\\
0.15393	1.13294	\\
0.15399	1.13292	\\
0.15405	1.1329	\\
0.15411	1.13286	\\
0.15417	1.1328	\\
0.15424	1.13274	\\
0.1543	1.13266	\\
0.15436	1.13256	\\
0.15442	1.13244	\\
0.15448	1.13229	\\
0.15454	1.13212	\\
0.1546	1.13192	\\
0.15466	1.13169	\\
0.15472	1.13146	\\
0.15479	1.13121	\\
0.15485	1.13096	\\
0.15491	1.1307	\\
0.15497	1.13042	\\
0.15503	1.13013	\\
0.15509	1.12982	\\
0.15515	1.12948	\\
0.15521	1.12912	\\
0.15527	1.12874	\\
0.15533	1.12833	\\
0.1554	1.1279	\\
0.15546	1.12747	\\
0.15552	1.12702	\\
0.15558	1.12657	\\
0.15564	1.12611	\\
0.1557	1.12565	\\
0.15576	1.12518	\\
0.15582	1.1247	\\
0.15588	1.1242	\\
0.15594	1.1237	\\
0.15601	1.12318	\\
0.15607	1.12267	\\
0.15613	1.12216	\\
0.15619	1.12163	\\
0.15625	1.12111	\\
0.15631	1.12057	\\
0.15637	1.12004	\\
0.15643	1.1195	\\
0.15649	1.11897	\\
0.15656	1.11844	\\
0.15662	1.11793	\\
0.15668	1.11743	\\
0.15674	1.11694	\\
0.1568	1.11646	\\
0.15686	1.116	\\
0.15692	1.11555	\\
0.15698	1.11511	\\
0.15704	1.11468	\\
0.1571	1.11428	\\
0.15717	1.11388	\\
0.15723	1.11351	\\
0.15729	1.11315	\\
0.15735	1.11281	\\
0.15741	1.11248	\\
0.15747	1.11216	\\
0.15753	1.11183	\\
0.15759	1.1115	\\
0.15765	1.11116	\\
0.15771	1.11081	\\
0.15778	1.11044	\\
0.15784	1.11005	\\
0.1579	1.10965	\\
0.15796	1.10924	\\
0.15802	1.10881	\\
0.15808	1.10837	\\
0.15814	1.10791	\\
0.1582	1.10744	\\
0.15826	1.10695	\\
0.15833	1.10645	\\
0.15839	1.10593	\\
0.15845	1.10541	\\
0.15851	1.10487	\\
0.15857	1.10432	\\
0.15863	1.10375	\\
0.15869	1.10318	\\
0.15875	1.10258	\\
0.15881	1.10197	\\
0.15887	1.10134	\\
0.15894	1.10071	\\
0.159	1.10007	\\
0.15906	1.09942	\\
0.15912	1.09877	\\
0.15918	1.09811	\\
0.15924	1.09744	\\
0.1593	1.09675	\\
0.15936	1.09607	\\
0.15942	1.0954	\\
0.15948	1.09473	\\
0.15955	1.09407	\\
0.15961	1.09342	\\
0.15967	1.09278	\\
0.15973	1.09213	\\
0.15979	1.09149	\\
0.15985	1.09085	\\
0.15991	1.09021	\\
0.15997	1.08959	\\
0.16003	1.08897	\\
0.1601	1.08835	\\
0.16016	1.08772	\\
0.16022	1.08708	\\
0.16028	1.08643	\\
0.16034	1.08576	\\
0.1604	1.08508	\\
0.16046	1.08438	\\
0.16052	1.08366	\\
0.16058	1.08292	\\
0.16064	1.08216	\\
0.16071	1.08137	\\
0.16077	1.08056	\\
0.16083	1.07974	\\
0.16089	1.0789	\\
0.16095	1.07804	\\
0.16101	1.07716	\\
0.16107	1.07627	\\
0.16113	1.07538	\\
0.16119	1.07447	\\
0.16125	1.07356	\\
0.16132	1.07264	\\
0.16138	1.07171	\\
0.16144	1.07078	\\
0.1615	1.06984	\\
0.16156	1.0689	\\
0.16162	1.06795	\\
0.16168	1.067	\\
0.16174	1.06604	\\
0.1618	1.06509	\\
0.16187	1.06414	\\
0.16193	1.0632	\\
0.16199	1.06224	\\
0.16205	1.06128	\\
0.16211	1.06031	\\
0.16217	1.05933	\\
0.16223	1.05836	\\
0.16229	1.05737	\\
0.16235	1.05637	\\
0.16241	1.05536	\\
0.16248	1.05434	\\
0.16254	1.05332	\\
0.1626	1.0523	\\
0.16266	1.05127	\\
0.16272	1.05023	\\
0.16278	1.04917	\\
0.16284	1.04809	\\
0.1629	1.047	\\
0.16296	1.04588	\\
0.16302	1.04475	\\
0.16309	1.0436	\\
0.16315	1.04244	\\
0.16321	1.04126	\\
0.16327	1.04009	\\
0.16333	1.03891	\\
0.16339	1.03774	\\
0.16345	1.03657	\\
0.16351	1.03541	\\
0.16357	1.03426	\\
0.16364	1.03311	\\
0.1637	1.03197	\\
0.16376	1.03085	\\
0.16382	1.02973	\\
0.16388	1.02861	\\
0.16394	1.02749	\\
0.164	1.02636	\\
0.16406	1.02522	\\
0.16412	1.02407	\\
0.16418	1.02293	\\
0.16425	1.02178	\\
0.16431	1.02063	\\
0.16437	1.01948	\\
0.16443	1.01835	\\
0.16449	1.01721	\\
0.16455	1.01607	\\
0.16461	1.01492	\\
0.16467	1.01376	\\
0.16473	1.01259	\\
0.16479	1.0114	\\
0.16486	1.01019	\\
0.16492	1.00898	\\
0.16498	1.00776	\\
0.16504	1.00654	\\
0.1651	1.00531	\\
0.16516	1.00407	\\
0.16522	1.00283	\\
0.16528	1.0016	\\
0.16534	1.00037	\\
0.16541	0.99914	\\
0.16547	0.9979	\\
0.16553	0.99667	\\
0.16559	0.99542	\\
0.16565	0.99417	\\
0.16571	0.99291	\\
0.16577	0.99163	\\
0.16583	0.99034	\\
0.16589	0.98903	\\
0.16595	0.98773	\\
0.16602	0.98642	\\
0.16608	0.9851	\\
0.16614	0.98377	\\
0.1662	0.98242	\\
0.16626	0.98107	\\
0.16632	0.9797	\\
0.16638	0.97834	\\
0.16644	0.97697	\\
0.1665	0.97559	\\
0.16656	0.97421	\\
0.16663	0.97283	\\
0.16669	0.97145	\\
0.16675	0.97007	\\
0.16681	0.9687	\\
0.16687	0.96731	\\
0.16693	0.96592	\\
0.16699	0.96451	\\
0.16705	0.96311	\\
0.16711	0.96171	\\
0.16718	0.96031	\\
0.16724	0.95892	\\
0.1673	0.95754	\\
0.16736	0.95616	\\
0.16742	0.95479	\\
0.16748	0.95342	\\
0.16754	0.95205	\\
0.1676	0.95068	\\
0.16766	0.94932	\\
0.16772	0.94797	\\
0.16779	0.94665	\\
0.16785	0.94533	\\
0.16791	0.94404	\\
0.16797	0.94278	\\
0.16803	0.94156	\\
0.16809	0.94037	\\
0.16815	0.93921	\\
0.16821	0.93809	\\
0.16827	0.93699	\\
0.16833	0.93591	\\
0.1684	0.93485	\\
0.16846	0.9338	\\
0.16852	0.93277	\\
0.16858	0.93175	\\
0.16864	0.93073	\\
0.1687	0.92972	\\
0.16876	0.92871	\\
0.16882	0.92771	\\
0.16888	0.92671	\\
0.16895	0.92571	\\
0.16901	0.92469	\\
0.16907	0.92365	\\
0.16913	0.92261	\\
0.16919	0.92155	\\
0.16925	0.92047	\\
0.16931	0.91938	\\
0.16937	0.91825	\\
0.16943	0.91708	\\
0.16949	0.91588	\\
0.16956	0.91463	\\
0.16962	0.91333	\\
0.16968	0.912	\\
0.16974	0.91063	\\
0.1698	0.90923	\\
0.16986	0.90779	\\
0.16992	0.9063	\\
0.16998	0.90478	\\
0.17004	0.90323	\\
0.1701	0.90164	\\
0.17017	0.90002	\\
0.17023	0.89838	\\
0.17029	0.89672	\\
0.17035	0.89504	\\
0.17041	0.89336	\\
0.17047	0.89166	\\
0.17053	0.88996	\\
0.17059	0.88826	\\
0.17065	0.88654	\\
0.17072	0.88483	\\
0.17078	0.8831	\\
0.17084	0.88137	\\
0.1709	0.87962	\\
0.17096	0.87786	\\
0.17102	0.87608	\\
0.17108	0.87429	\\
0.17114	0.87249	\\
0.1712	0.87069	\\
0.17126	0.86889	\\
0.17133	0.86708	\\
0.17139	0.86525	\\
0.17145	0.86341	\\
0.17151	0.86156	\\
0.17157	0.85969	\\
0.17163	0.8578	\\
0.17169	0.8559	\\
0.17175	0.85399	\\
0.17181	0.85208	\\
0.17188	0.85016	\\
0.17194	0.84824	\\
0.172	0.84631	\\
0.17206	0.84438	\\
0.17212	0.84243	\\
0.17218	0.84047	\\
0.17224	0.8385	\\
0.1723	0.83652	\\
0.17236	0.83453	\\
0.17242	0.83253	\\
0.17249	0.83054	\\
0.17255	0.82855	\\
0.17261	0.82657	\\
0.17267	0.82459	\\
0.17273	0.82262	\\
0.17279	0.82065	\\
0.17285	0.81867	\\
0.17291	0.81669	\\
0.17297	0.81472	\\
0.17303	0.81275	\\
0.1731	0.81077	\\
0.17316	0.80879	\\
0.17322	0.80681	\\
0.17328	0.80483	\\
0.17334	0.80285	\\
0.1734	0.80087	\\
0.17346	0.79888	\\
0.17352	0.7969	\\
0.17358	0.79492	\\
0.17365	0.79294	\\
0.17371	0.79095	\\
0.17377	0.78897	\\
0.17383	0.78699	\\
0.17389	0.78502	\\
0.17395	0.78305	\\
0.17401	0.78109	\\
0.17407	0.77914	\\
0.17413	0.7772	\\
0.17419	0.77526	\\
0.17426	0.77334	\\
0.17432	0.7714	\\
0.17438	0.76947	\\
0.17444	0.76753	\\
0.1745	0.76558	\\
0.17456	0.76363	\\
0.17462	0.76167	\\
0.17468	0.75969	\\
0.17474	0.7577	\\
0.1748	0.7557	\\
0.17487	0.75369	\\
0.17493	0.75169	\\
0.17499	0.74968	\\
0.17505	0.74767	\\
0.17511	0.74566	\\
0.17517	0.74365	\\
0.17523	0.74164	\\
0.17529	0.73963	\\
0.17535	0.73763	\\
0.17542	0.73563	\\
0.17548	0.73364	\\
0.17554	0.73167	\\
0.1756	0.72972	\\
0.17566	0.72779	\\
0.17572	0.72588	\\
0.17578	0.72398	\\
0.17584	0.72209	\\
0.1759	0.72021	\\
0.17596	0.71835	\\
0.17603	0.71652	\\
0.17609	0.71469	\\
0.17615	0.71288	\\
0.17621	0.71109	\\
0.17627	0.70931	\\
0.17633	0.70753	\\
0.17639	0.70576	\\
0.17645	0.704	\\
0.17651	0.70225	\\
0.17657	0.7005	\\
0.17664	0.69876	\\
0.1767	0.69704	\\
0.17676	0.69533	\\
0.17682	0.69363	\\
0.17688	0.69194	\\
0.17694	0.69026	\\
0.177	0.6886	\\
0.17706	0.68695	\\
0.17712	0.68532	\\
0.17719	0.68371	\\
0.17725	0.68212	\\
0.17731	0.68053	\\
0.17737	0.67895	\\
0.17743	0.67737	\\
0.17749	0.6758	\\
0.17755	0.67423	\\
0.17761	0.67267	\\
0.17767	0.67114	\\
0.17773	0.66963	\\
0.1778	0.66813	\\
0.17786	0.66665	\\
0.17792	0.66519	\\
0.17798	0.66373	\\
0.17804	0.66228	\\
0.1781	0.66083	\\
0.17816	0.65939	\\
0.17822	0.65795	\\
0.17828	0.65652	\\
0.17834	0.65511	\\
0.17841	0.65371	\\
0.17847	0.65231	\\
0.17853	0.65091	\\
0.17859	0.64952	\\
0.17865	0.64812	\\
0.17871	0.64673	\\
0.17877	0.64534	\\
0.17883	0.64394	\\
0.17889	0.64253	\\
0.17896	0.64112	\\
0.17902	0.6397	\\
0.17908	0.63827	\\
0.17914	0.63684	\\
0.1792	0.63539	\\
0.17926	0.63391	\\
0.17932	0.63243	\\
0.17938	0.63092	\\
0.17944	0.62939	\\
0.1795	0.62784	\\
0.17957	0.62628	\\
0.17963	0.62469	\\
0.17969	0.62309	\\
0.17975	0.62148	\\
0.17981	0.61985	\\
0.17987	0.61821	\\
0.17993	0.61656	\\
0.17999	0.6149	\\
0.18005	0.61324	\\
0.18011	0.61157	\\
0.18018	0.6099	\\
0.18024	0.60823	\\
0.1803	0.60657	\\
0.18036	0.60492	\\
0.18042	0.6033	\\
0.18048	0.60169	\\
0.18054	0.6001	\\
0.1806	0.59853	\\
0.18066	0.59699	\\
0.18073	0.59547	\\
0.18079	0.59399	\\
0.18085	0.59253	\\
0.18091	0.5911	\\
0.18097	0.58969	\\
0.18103	0.58831	\\
0.18109	0.58696	\\
0.18115	0.58562	\\
0.18121	0.5843	\\
0.18127	0.583	\\
0.18134	0.58171	\\
0.1814	0.58044	\\
0.18146	0.57919	\\
0.18152	0.57795	\\
0.18158	0.57672	\\
0.18164	0.57549	\\
0.1817	0.57425	\\
0.18176	0.57302	\\
0.18182	0.57178	\\
0.18188	0.57055	\\
0.18195	0.56931	\\
0.18201	0.56807	\\
0.18207	0.56684	\\
0.18213	0.5656	\\
0.18219	0.56437	\\
0.18225	0.56313	\\
0.18231	0.56189	\\
0.18237	0.56064	\\
0.18243	0.5594	\\
0.1825	0.55815	\\
0.18256	0.5569	\\
0.18262	0.55565	\\
0.18268	0.55438	\\
0.18274	0.5531	\\
0.1828	0.55182	\\
0.18286	0.55052	\\
0.18292	0.54922	\\
0.18298	0.5479	\\
0.18304	0.54658	\\
0.18311	0.54525	\\
0.18317	0.54391	\\
0.18323	0.54257	\\
0.18329	0.54121	\\
0.18335	0.53985	\\
0.18341	0.53848	\\
0.18347	0.53711	\\
0.18353	0.53574	\\
0.18359	0.53437	\\
0.18365	0.533	\\
0.18372	0.53163	\\
0.18378	0.53026	\\
0.18384	0.52888	\\
0.1839	0.52749	\\
0.18396	0.5261	\\
0.18402	0.5247	\\
0.18408	0.5233	\\
0.18414	0.5219	\\
0.1842	0.5205	\\
0.18427	0.51909	\\
0.18433	0.51768	\\
0.18439	0.51627	\\
0.18445	0.51486	\\
0.18451	0.51346	\\
0.18457	0.51206	\\
0.18463	0.51066	\\
0.18469	0.50928	\\
0.18475	0.50791	\\
0.18481	0.50655	\\
0.18488	0.5052	\\
0.18494	0.50387	\\
0.185	0.50255	\\
0.18506	0.50124	\\
0.18512	0.49993	\\
0.18518	0.49864	\\
0.18524	0.49735	\\
0.1853	0.49607	\\
0.18536	0.4948	\\
0.18542	0.49354	\\
0.18549	0.49229	\\
0.18555	0.49106	\\
0.18561	0.48983	\\
0.18567	0.48861	\\
0.18573	0.48741	\\
0.18579	0.48622	\\
0.18585	0.48504	\\
0.18591	0.48388	\\
0.18597	0.48274	\\
0.18604	0.48162	\\
0.1861	0.4805	\\
0.18616	0.47941	\\
0.18622	0.47832	\\
0.18628	0.47726	\\
0.18634	0.4762	\\
0.1864	0.47516	\\
0.18646	0.47412	\\
0.18652	0.47309	\\
0.18658	0.47207	\\
0.18665	0.47106	\\
0.18671	0.47005	\\
0.18677	0.46905	\\
0.18683	0.46805	\\
0.18689	0.46707	\\
0.18695	0.46609	\\
0.18701	0.46511	\\
0.18707	0.46414	\\
0.18713	0.46318	\\
0.18719	0.46223	\\
0.18726	0.4613	\\
0.18732	0.46037	\\
0.18738	0.45945	\\
0.18744	0.45855	\\
0.1875	0.45765	\\
0.18756	0.45676	\\
0.18762	0.45588	\\
0.18768	0.45501	\\
0.18774	0.45414	\\
0.18781	0.45327	\\
0.18787	0.45241	\\
0.18793	0.45155	\\
0.18799	0.45068	\\
0.18805	0.44981	\\
0.18811	0.44893	\\
0.18817	0.44805	\\
0.18823	0.44716	\\
0.18829	0.44628	\\
0.18835	0.4454	\\
0.18842	0.44451	\\
0.18848	0.44362	\\
0.18854	0.44273	\\
0.1886	0.44183	\\
0.18866	0.44092	\\
0.18872	0.44001	\\
0.18878	0.43908	\\
0.18884	0.43815	\\
0.1889	0.43721	\\
0.18896	0.43628	\\
0.18903	0.43535	\\
0.18909	0.43443	\\
0.18915	0.43352	\\
0.18921	0.43261	\\
0.18927	0.43171	\\
0.18933	0.43081	\\
0.18939	0.42994	\\
0.18945	0.42907	\\
0.18951	0.42823	\\
0.18958	0.4274	\\
0.18964	0.4266	\\
0.1897	0.4258	\\
0.18976	0.42503	\\
0.18982	0.42425	\\
0.18988	0.42348	\\
0.18994	0.42271	\\
0.19	0.42193	\\
0.19006	0.42114	\\
0.19012	0.42035	\\
0.19019	0.41955	\\
0.19025	0.41875	\\
0.19031	0.41794	\\
0.19037	0.41711	\\
0.19043	0.41628	\\
0.19049	0.41542	\\
0.19055	0.41455	\\
0.19061	0.41366	\\
0.19067	0.41274	\\
0.19073	0.41181	\\
0.1908	0.41086	\\
0.19086	0.40989	\\
0.19092	0.40891	\\
0.19098	0.40791	\\
0.19104	0.40691	\\
0.1911	0.40589	\\
0.19116	0.40488	\\
0.19122	0.40385	\\
0.19128	0.40282	\\
0.19135	0.40178	\\
0.19141	0.40074	\\
0.19147	0.39969	\\
0.19153	0.39865	\\
0.19159	0.39761	\\
0.19165	0.39658	\\
0.19171	0.39555	\\
0.19177	0.39452	\\
0.19183	0.3935	\\
0.19189	0.39249	\\
0.19196	0.39148	\\
0.19202	0.3905	\\
0.19208	0.38953	\\
0.19214	0.38858	\\
0.1922	0.38765	\\
0.19226	0.38673	\\
0.19232	0.38583	\\
0.19238	0.38496	\\
0.19244	0.38411	\\
0.1925	0.3833	\\
0.19257	0.38251	\\
0.19263	0.38175	\\
0.19269	0.38101	\\
0.19275	0.38028	\\
0.19281	0.37956	\\
0.19287	0.37886	\\
0.19293	0.37818	\\
0.19299	0.37751	\\
0.19305	0.37686	\\
0.19312	0.37622	\\
0.19318	0.37559	\\
0.19324	0.37495	\\
0.1933	0.37433	\\
0.19336	0.37369	\\
0.19342	0.37305	\\
0.19348	0.37239	\\
0.19354	0.37172	\\
0.1936	0.37104	\\
0.19366	0.37036	\\
0.19373	0.36968	\\
0.19379	0.36899	\\
0.19385	0.36829	\\
0.19391	0.36758	\\
0.19397	0.36688	\\
0.19403	0.36617	\\
0.19409	0.36546	\\
0.19415	0.36476	\\
0.19421	0.36407	\\
0.19427	0.36339	\\
0.19434	0.36272	\\
0.1944	0.36205	\\
0.19446	0.36137	\\
0.19452	0.3607	\\
0.19458	0.36003	\\
0.19464	0.35936	\\
0.1947	0.35871	\\
0.19476	0.35806	\\
0.19482	0.35742	\\
0.19489	0.35679	\\
0.19495	0.35619	\\
0.19501	0.35561	\\
0.19507	0.35503	\\
0.19513	0.35447	\\
0.19519	0.35393	\\
0.19525	0.35341	\\
0.19531	0.35292	\\
0.19537	0.35245	\\
0.19543	0.35199	\\
0.1955	0.35153	\\
0.19556	0.35108	\\
0.19562	0.35065	\\
0.19568	0.35022	\\
0.19574	0.34981	\\
0.1958	0.34942	\\
0.19586	0.34905	\\
0.19592	0.3487	\\
0.19598	0.34839	\\
0.19604	0.34809	\\
0.19611	0.34782	\\
0.19617	0.34757	\\
0.19623	0.34733	\\
0.19629	0.34712	\\
0.19635	0.34693	\\
0.19641	0.34678	\\
0.19647	0.34663	\\
0.19653	0.34652	\\
0.19659	0.34644	\\
0.19666	0.3464	\\
0.19672	0.34638	\\
0.19678	0.3464	\\
0.19684	0.34645	\\
0.1969	0.34653	\\
0.19696	0.34663	\\
0.19702	0.34676	\\
0.19708	0.34692	\\
0.19714	0.3471	\\
0.1972	0.3473	\\
0.19727	0.34752	\\
0.19733	0.34776	\\
0.19739	0.34803	\\
0.19745	0.34832	\\
0.19751	0.34863	\\
0.19757	0.34896	\\
0.19763	0.3493	\\
0.19769	0.34965	\\
0.19775	0.35001	\\
0.19781	0.35038	\\
0.19788	0.35076	\\
0.19794	0.35113	\\
0.198	0.35151	\\
0.19806	0.35188	\\
0.19812	0.35223	\\
0.19818	0.35258	\\
0.19824	0.35291	\\
0.1983	0.35324	\\
0.19836	0.35355	\\
0.19843	0.35383	\\
0.19849	0.35407	\\
0.19855	0.3543	\\
0.19861	0.3545	\\
0.19867	0.35469	\\
0.19873	0.35486	\\
0.19879	0.35503	\\
0.19885	0.3552	\\
0.19891	0.35535	\\
0.19897	0.35549	\\
0.19904	0.35563	\\
0.1991	0.35578	\\
0.19916	0.35592	\\
0.19922	0.35606	\\
0.19928	0.3562	\\
0.19934	0.35635	\\
0.1994	0.3565	\\
0.19946	0.35665	\\
0.19952	0.3568	\\
0.19958	0.35695	\\
0.19965	0.35708	\\
0.19971	0.35721	\\
0.19977	0.35734	\\
0.19983	0.35748	\\
0.19989	0.35762	\\
0.19995	0.35775	\\
0.20001	0.35788	\\
0.20007	0.35801	\\
0.20013	0.35812	\\
0.2002	0.35822	\\
0.20026	0.35832	\\
0.20032	0.35843	\\
0.20038	0.35853	\\
0.20044	0.35864	\\
0.2005	0.35874	\\
0.20056	0.35885	\\
0.20062	0.35897	\\
0.20068	0.35909	\\
0.20074	0.3592	\\
0.20081	0.35931	\\
0.20087	0.35941	\\
0.20093	0.3595	\\
0.20099	0.35958	\\
0.20105	0.35965	\\
0.20111	0.35971	\\
0.20117	0.35977	\\
0.20123	0.35981	\\
0.20129	0.35985	\\
0.20135	0.35989	\\
0.20142	0.35994	\\
0.20148	0.36001	\\
0.20154	0.3601	\\
0.2016	0.36021	\\
0.20166	0.36034	\\
0.20172	0.36049	\\
0.20178	0.36065	\\
0.20184	0.36082	\\
0.2019	0.361	\\
0.20197	0.36118	\\
0.20203	0.36138	\\
0.20209	0.3616	\\
0.20215	0.36182	\\
0.20221	0.36204	\\
0.20227	0.36224	\\
0.20233	0.36244	\\
0.20239	0.36264	\\
0.20245	0.36285	\\
0.20251	0.36305	\\
0.20258	0.36326	\\
0.20264	0.36346	\\
0.2027	0.36367	\\
0.20276	0.36387	\\
0.20282	0.36406	\\
0.20288	0.36424	\\
0.20294	0.36442	\\
0.203	0.3646	\\
0.20306	0.36478	\\
0.20312	0.36494	\\
0.20319	0.36508	\\
0.20325	0.36521	\\
0.20331	0.36532	\\
0.20337	0.36541	\\
0.20343	0.36549	\\
0.20349	0.36556	\\
0.20355	0.3656	\\
0.20361	0.3656	\\
0.20367	0.36559	\\
0.20374	0.36555	\\
0.2038	0.36548	\\
0.20386	0.36537	\\
0.20392	0.36523	\\
0.20398	0.36506	\\
0.20404	0.36486	\\
0.2041	0.36463	\\
0.20416	0.36439	\\
0.20422	0.36411	\\
0.20428	0.36381	\\
0.20435	0.36348	\\
0.20441	0.36314	\\
0.20447	0.3628	\\
0.20453	0.36245	\\
0.20459	0.3621	\\
0.20465	0.36173	\\
0.20471	0.36136	\\
0.20477	0.36099	\\
0.20483	0.36061	\\
0.2049	0.36022	\\
0.20496	0.35984	\\
0.20502	0.35945	\\
0.20508	0.35908	\\
0.20514	0.35869	\\
0.2052	0.35831	\\
0.20526	0.35794	\\
0.20532	0.35756	\\
0.20538	0.35718	\\
0.20544	0.3568	\\
0.20551	0.35642	\\
0.20557	0.35604	\\
0.20563	0.35567	\\
0.20569	0.35529	\\
0.20575	0.3549	\\
0.20581	0.35451	\\
0.20587	0.3541	\\
0.20593	0.35368	\\
0.20599	0.35326	\\
0.20605	0.35285	\\
0.20612	0.35243	\\
0.20618	0.35202	\\
0.20624	0.3516	\\
0.2063	0.35118	\\
0.20636	0.35076	\\
0.20642	0.35034	\\
0.20648	0.3499	\\
0.20654	0.34946	\\
0.2066	0.34901	\\
0.20667	0.34854	\\
0.20673	0.34805	\\
0.20679	0.34755	\\
0.20685	0.34702	\\
0.20691	0.34647	\\
0.20697	0.34589	\\
0.20703	0.34529	\\
0.20709	0.34465	\\
0.20715	0.34399	\\
0.20721	0.34329	\\
0.20728	0.34256	\\
0.20734	0.3418	\\
0.2074	0.34099	\\
0.20746	0.34015	\\
0.20752	0.33926	\\
0.20758	0.33833	\\
0.20764	0.33736	\\
0.2077	0.33637	\\
0.20776	0.33535	\\
0.20782	0.33432	\\
0.20789	0.33328	\\
0.20795	0.33221	\\
0.20801	0.33111	\\
0.20807	0.33	\\
0.20813	0.32887	\\
0.20819	0.32773	\\
0.20825	0.32659	\\
0.20831	0.32546	\\
0.20837	0.32431	\\
0.20844	0.32316	\\
0.2085	0.32199	\\
0.20856	0.32081	\\
0.20862	0.31962	\\
0.20868	0.31842	\\
0.20874	0.31722	\\
0.2088	0.31601	\\
0.20886	0.31479	\\
0.20892	0.31357	\\
0.20898	0.31234	\\
0.20905	0.31112	\\
0.20911	0.3099	\\
0.20917	0.30869	\\
0.20923	0.30749	\\
0.20929	0.30631	\\
0.20935	0.30514	\\
0.20941	0.30397	\\
0.20947	0.30281	\\
0.20953	0.30167	\\
0.20959	0.30053	\\
0.20966	0.29939	\\
0.20972	0.29826	\\
0.20978	0.29715	\\
0.20984	0.29605	\\
0.2099	0.29496	\\
0.20996	0.29388	\\
0.21002	0.29281	\\
0.21008	0.29174	\\
0.21014	0.29068	\\
0.21021	0.28963	\\
0.21027	0.2886	\\
0.21033	0.28758	\\
0.21039	0.28658	\\
0.21045	0.28559	\\
0.21051	0.28462	\\
0.21057	0.28368	\\
0.21063	0.28276	\\
0.21069	0.28186	\\
0.21075	0.28099	\\
0.21082	0.28014	\\
0.21088	0.27933	\\
0.21094	0.27855	\\
0.211	0.27779	\\
0.21106	0.27707	\\
0.21112	0.27637	\\
0.21118	0.27569	\\
0.21124	0.27504	\\
0.2113	0.27439	\\
0.21136	0.27377	\\
0.21143	0.27316	\\
0.21149	0.27256	\\
0.21155	0.27197	\\
0.21161	0.2714	\\
0.21167	0.27083	\\
0.21173	0.27027	\\
0.21179	0.26973	\\
0.21185	0.26919	\\
0.21191	0.26865	\\
0.21198	0.26812	\\
0.21204	0.26759	\\
0.2121	0.26705	\\
0.21216	0.26652	\\
0.21222	0.26599	\\
0.21228	0.26546	\\
0.21234	0.26492	\\
0.2124	0.26438	\\
0.21246	0.26384	\\
0.21252	0.26328	\\
0.21259	0.26273	\\
0.21265	0.26216	\\
0.21271	0.26159	\\
0.21277	0.26101	\\
0.21283	0.26043	\\
0.21289	0.25984	\\
0.21295	0.25924	\\
0.21301	0.25864	\\
0.21307	0.25804	\\
0.21313	0.25743	\\
0.2132	0.25682	\\
0.21326	0.25622	\\
0.21332	0.25563	\\
0.21338	0.25505	\\
0.21344	0.25448	\\
0.2135	0.25392	\\
0.21356	0.25338	\\
0.21362	0.25285	\\
0.21368	0.25232	\\
0.21375	0.25181	\\
0.21381	0.2513	\\
0.21387	0.2508	\\
0.21393	0.25032	\\
0.21399	0.24985	\\
0.21405	0.24939	\\
0.21411	0.24893	\\
0.21417	0.24848	\\
0.21423	0.24802	\\
0.21429	0.24756	\\
0.21436	0.24709	\\
0.21442	0.24662	\\
0.21448	0.24616	\\
0.21454	0.24569	\\
0.2146	0.24523	\\
0.21466	0.24476	\\
0.21472	0.24429	\\
0.21478	0.24383	\\
0.21484	0.24337	\\
0.2149	0.2429	\\
0.21497	0.24243	\\
0.21503	0.24194	\\
0.21509	0.24144	\\
0.21515	0.24093	\\
0.21521	0.2404	\\
0.21527	0.23985	\\
0.21533	0.2393	\\
0.21539	0.23873	\\
0.21545	0.23814	\\
0.21552	0.23755	\\
0.21558	0.23695	\\
0.21564	0.23633	\\
0.2157	0.23571	\\
0.21576	0.23508	\\
0.21582	0.23445	\\
0.21588	0.23381	\\
0.21594	0.23317	\\
0.216	0.23255	\\
0.21606	0.23193	\\
0.21613	0.23131	\\
0.21619	0.2307	\\
0.21625	0.23011	\\
0.21631	0.22952	\\
0.21637	0.22895	\\
0.21643	0.22837	\\
0.21649	0.2278	\\
0.21655	0.22724	\\
0.21661	0.22668	\\
0.21667	0.22613	\\
0.21674	0.2256	\\
0.2168	0.22508	\\
0.21686	0.22457	\\
0.21692	0.22406	\\
0.21698	0.22356	\\
0.21704	0.22306	\\
0.2171	0.22256	\\
0.21716	0.22207	\\
0.21722	0.22158	\\
0.21729	0.22109	\\
0.21735	0.2206	\\
0.21741	0.22012	\\
0.21747	0.21963	\\
0.21753	0.21913	\\
0.21759	0.21862	\\
0.21765	0.21809	\\
0.21771	0.21754	\\
0.21777	0.21698	\\
0.21783	0.21641	\\
0.2179	0.21583	\\
0.21796	0.21526	\\
0.21802	0.21469	\\
0.21808	0.2141	\\
0.21814	0.21351	\\
0.2182	0.2129	\\
0.21826	0.21229	\\
0.21832	0.21167	\\
0.21838	0.21105	\\
0.21844	0.21044	\\
0.21851	0.20984	\\
0.21857	0.20925	\\
0.21863	0.20868	\\
0.21869	0.20811	\\
0.21875	0.20755	\\
0.21881	0.20698	\\
0.21887	0.20641	\\
0.21893	0.20584	\\
0.21899	0.20527	\\
0.21906	0.20469	\\
0.21912	0.20411	\\
0.21918	0.20352	\\
0.21924	0.2029	\\
0.2193	0.20225	\\
0.21936	0.20159	\\
0.21942	0.20092	\\
0.21948	0.20023	\\
0.21954	0.19953	\\
0.2196	0.19881	\\
0.21967	0.19808	\\
0.21973	0.19735	\\
0.21979	0.19662	\\
0.21985	0.19589	\\
0.21991	0.19517	\\
0.21997	0.19446	\\
0.22003	0.19376	\\
0.22009	0.19307	\\
0.22015	0.19239	\\
0.22021	0.19172	\\
0.22028	0.19108	\\
0.22034	0.19046	\\
0.2204	0.18987	\\
0.22046	0.1893	\\
0.22052	0.18875	\\
0.22058	0.18823	\\
0.22064	0.18773	\\
0.2207	0.18725	\\
0.22076	0.18679	\\
0.22083	0.18637	\\
0.22089	0.18598	\\
0.22095	0.18563	\\
0.22101	0.18531	\\
0.22107	0.18504	\\
0.22113	0.1848	\\
0.22119	0.18458	\\
0.22125	0.18438	\\
0.22131	0.1842	\\
0.22137	0.18403	\\
0.22144	0.18389	\\
0.2215	0.18376	\\
0.22156	0.18366	\\
0.22162	0.18358	\\
0.22168	0.18353	\\
0.22174	0.18349	\\
0.2218	0.18346	\\
0.22186	0.18343	\\
0.22192	0.18341	\\
0.22198	0.18339	\\
0.22205	0.18337	\\
0.22211	0.18336	\\
0.22217	0.18335	\\
0.22223	0.18333	\\
0.22229	0.18331	\\
0.22235	0.18329	\\
0.22241	0.18327	\\
0.22247	0.18326	\\
0.22253	0.18323	\\
0.2226	0.18318	\\
0.22266	0.18313	\\
0.22272	0.18307	\\
0.22278	0.18303	\\
0.22284	0.18299	\\
0.2229	0.18297	\\
0.22296	0.18295	\\
0.22302	0.18293	\\
0.22308	0.18292	\\
0.22314	0.18293	\\
0.22321	0.18293	\\
0.22327	0.18294	\\
0.22333	0.18295	\\
0.22339	0.18294	\\
0.22345	0.18294	\\
0.22351	0.18295	\\
0.22357	0.18297	\\
0.22363	0.18302	\\
0.22369	0.18307	\\
0.22375	0.18313	\\
0.22382	0.1832	\\
0.22388	0.18328	\\
0.22394	0.18335	\\
0.224	0.18342	\\
0.22406	0.18349	\\
0.22412	0.18354	\\
0.22418	0.18358	\\
0.22424	0.18361	\\
0.2243	0.18365	\\
0.22437	0.18368	\\
0.22443	0.18372	\\
0.22449	0.18374	\\
0.22455	0.18376	\\
0.22461	0.18377	\\
0.22467	0.18378	\\
0.22473	0.18378	\\
0.22479	0.18377	\\
0.22485	0.18374	\\
0.22491	0.18372	\\
0.22498	0.1837	\\
0.22504	0.18368	\\
0.2251	0.18366	\\
0.22516	0.18363	\\
0.22522	0.1836	\\
0.22528	0.18357	\\
0.22534	0.18354	\\
0.2254	0.18351	\\
0.22546	0.18349	\\
0.22552	0.18349	\\
0.22559	0.18349	\\
0.22565	0.18351	\\
0.22571	0.18352	\\
0.22577	0.18354	\\
0.22583	0.18355	\\
0.22589	0.18357	\\
0.22595	0.18358	\\
0.22601	0.1836	\\
0.22607	0.18362	\\
0.22614	0.18365	\\
0.2262	0.18368	\\
0.22626	0.18371	\\
0.22632	0.18376	\\
0.22638	0.18383	\\
0.22644	0.18392	\\
0.2265	0.18402	\\
0.22656	0.18414	\\
0.22662	0.18426	\\
0.22668	0.1844	\\
0.22675	0.18455	\\
0.22681	0.18471	\\
0.22687	0.18487	\\
0.22693	0.18502	\\
0.22699	0.18517	\\
0.22705	0.18532	\\
0.22711	0.18547	\\
0.22717	0.18561	\\
0.22723	0.18574	\\
0.22729	0.18587	\\
0.22736	0.186	\\
0.22742	0.18615	\\
0.22748	0.18631	\\
0.22754	0.18648	\\
0.2276	0.18665	\\
0.22766	0.18683	\\
0.22772	0.18701	\\
0.22778	0.18718	\\
0.22784	0.18734	\\
0.22791	0.18749	\\
0.22797	0.18763	\\
0.22803	0.18775	\\
0.22809	0.18785	\\
0.22815	0.18793	\\
0.22821	0.18798	\\
0.22827	0.18802	\\
0.22833	0.18802	\\
0.22839	0.18799	\\
0.22845	0.18794	\\
0.22852	0.18787	\\
0.22858	0.18778	\\
0.22864	0.18768	\\
0.2287	0.18756	\\
0.22876	0.18743	\\
0.22882	0.18727	\\
0.22888	0.1871	\\
0.22894	0.18692	\\
0.229	0.18673	\\
0.22906	0.18656	\\
0.22913	0.18641	\\
0.22919	0.18627	\\
0.22925	0.18615	\\
0.22931	0.18604	\\
0.22937	0.18593	\\
0.22943	0.18582	\\
0.22949	0.18572	\\
0.22955	0.18563	\\
0.22961	0.18556	\\
0.22968	0.18551	\\
0.22974	0.18549	\\
0.2298	0.18549	\\
0.22986	0.18553	\\
0.22992	0.18559	\\
0.22998	0.18567	\\
0.23004	0.18578	\\
0.2301	0.18591	\\
0.23016	0.18607	\\
0.23022	0.18626	\\
0.23029	0.18649	\\
0.23035	0.18675	\\
0.23041	0.18704	\\
0.23047	0.18737	\\
0.23053	0.18772	\\
0.23059	0.18808	\\
0.23065	0.18845	\\
0.23071	0.18883	\\
0.23077	0.18922	\\
0.23083	0.18963	\\
0.2309	0.19004	\\
0.23096	0.19044	\\
0.23102	0.19083	\\
0.23108	0.19122	\\
0.23114	0.1916	\\
0.2312	0.19199	\\
0.23126	0.19238	\\
0.23132	0.19275	\\
0.23138	0.19311	\\
0.23145	0.19346	\\
0.23151	0.1938	\\
0.23157	0.19414	\\
0.23163	0.19447	\\
0.23169	0.19482	\\
0.23175	0.19519	\\
0.23181	0.19556	\\
0.23187	0.19595	\\
0.23193	0.19634	\\
0.23199	0.19673	\\
0.23206	0.19713	\\
0.23212	0.19752	\\
0.23218	0.19792	\\
0.23224	0.19832	\\
0.2323	0.19872	\\
0.23236	0.19911	\\
0.23242	0.1995	\\
0.23248	0.19988	\\
0.23254	0.20025	\\
0.2326	0.20063	\\
0.23267	0.20101	\\
0.23273	0.20139	\\
0.23279	0.20178	\\
0.23285	0.20218	\\
0.23291	0.20258	\\
0.23297	0.20297	\\
0.23303	0.20335	\\
0.23309	0.20371	\\
0.23315	0.20407	\\
0.23322	0.20442	\\
0.23328	0.20477	\\
0.23334	0.20512	\\
0.2334	0.20545	\\
0.23346	0.20577	\\
0.23352	0.20608	\\
0.23358	0.20636	\\
0.23364	0.20663	\\
0.2337	0.20687	\\
0.23376	0.20711	\\
0.23383	0.20734	\\
0.23389	0.20756	\\
0.23395	0.20778	\\
0.23401	0.20801	\\
0.23407	0.20823	\\
0.23413	0.20846	\\
0.23419	0.20868	\\
0.23425	0.20889	\\
0.23431	0.2091	\\
0.23438	0.2093	\\
0.23444	0.20949	\\
0.2345	0.20968	\\
0.23456	0.20986	\\
0.23462	0.21005	\\
0.23468	0.21023	\\
0.23474	0.21041	\\
0.2348	0.21059	\\
0.23486	0.21077	\\
0.23492	0.21094	\\
0.23499	0.21111	\\
0.23505	0.21128	\\
0.23511	0.21146	\\
0.23517	0.21163	\\
0.23523	0.21182	\\
0.23529	0.212	\\
0.23535	0.2122	\\
0.23541	0.2124	\\
0.23547	0.21261	\\
0.23553	0.21283	\\
0.2356	0.21305	\\
0.23566	0.21326	\\
0.23572	0.21345	\\
0.23578	0.21363	\\
0.23584	0.21379	\\
0.2359	0.21394	\\
0.23596	0.21407	\\
0.23602	0.21421	\\
0.23608	0.21436	\\
0.23615	0.21451	\\
0.23621	0.21465	\\
0.23627	0.21477	\\
0.23633	0.21485	\\
0.23639	0.2149	\\
0.23645	0.21491	\\
0.23651	0.21489	\\
0.23657	0.21483	\\
0.23663	0.21476	\\
0.23669	0.21468	\\
0.23676	0.21459	\\
0.23682	0.21449	\\
0.23688	0.21439	\\
0.23694	0.21428	\\
0.237	0.21416	\\
0.23706	0.21403	\\
0.23712	0.21389	\\
0.23718	0.21374	\\
0.23724	0.21361	\\
0.2373	0.21347	\\
0.23737	0.21334	\\
0.23743	0.21321	\\
0.23749	0.21308	\\
0.23755	0.21295	\\
0.23761	0.21282	\\
0.23767	0.2127	\\
0.23773	0.2126	\\
0.23779	0.21252	\\
0.23785	0.21248	\\
0.23792	0.21247	\\
0.23798	0.21248	\\
0.23804	0.21251	\\
0.2381	0.21255	\\
0.23816	0.2126	\\
0.23822	0.21265	\\
0.23828	0.21271	\\
0.23834	0.21278	\\
0.2384	0.21286	\\
0.23846	0.21295	\\
0.23853	0.21304	\\
0.23859	0.21314	\\
0.23865	0.21326	\\
0.23871	0.21338	\\
0.23877	0.21353	\\
0.23883	0.21369	\\
0.23889	0.21386	\\
0.23895	0.21403	\\
0.23901	0.2142	\\
0.23907	0.21437	\\
0.23914	0.21455	\\
0.2392	0.21474	\\
0.23926	0.21495	\\
0.23932	0.21517	\\
0.23938	0.21541	\\
0.23944	0.21566	\\
0.2395	0.21593	\\
0.23956	0.21622	\\
0.23962	0.21653	\\
0.23969	0.21686	\\
0.23975	0.21719	\\
0.23981	0.21753	\\
0.23987	0.21788	\\
0.23993	0.21824	\\
0.23999	0.2186	\\
0.24005	0.21896	\\
0.24011	0.21931	\\
0.24017	0.21965	\\
0.24023	0.22	\\
0.2403	0.22035	\\
0.24036	0.2207	\\
0.24042	0.22105	\\
0.24048	0.22139	\\
0.24054	0.22173	\\
0.2406	0.22207	\\
0.24066	0.22241	\\
0.24072	0.22275	\\
0.24078	0.22309	\\
0.24084	0.22343	\\
0.24091	0.22377	\\
0.24097	0.2241	\\
0.24103	0.22441	\\
0.24109	0.2247	\\
0.24115	0.22497	\\
0.24121	0.2252	\\
0.24127	0.2254	\\
0.24133	0.22558	\\
0.24139	0.22575	\\
0.24146	0.22591	\\
0.24152	0.22606	\\
0.24158	0.2262	\\
0.24164	0.22634	\\
0.2417	0.22648	\\
0.24176	0.22663	\\
0.24182	0.22677	\\
0.24188	0.22692	\\
0.24194	0.22708	\\
0.242	0.22724	\\
0.24207	0.22741	\\
0.24213	0.22758	\\
0.24219	0.22776	\\
0.24225	0.22795	\\
0.24231	0.22815	\\
0.24237	0.22836	\\
0.24243	0.22857	\\
0.24249	0.22878	\\
0.24255	0.22898	\\
0.24261	0.22917	\\
0.24268	0.22934	\\
0.24274	0.22949	\\
0.2428	0.22964	\\
0.24286	0.22978	\\
0.24292	0.22992	\\
0.24298	0.23005	\\
0.24304	0.23017	\\
0.2431	0.23027	\\
0.24316	0.23035	\\
0.24323	0.23041	\\
0.24329	0.23044	\\
0.24335	0.23045	\\
0.24341	0.23046	\\
0.24347	0.23046	\\
0.24353	0.23045	\\
0.24359	0.23043	\\
0.24365	0.23039	\\
0.24371	0.23033	\\
0.24377	0.23026	\\
0.24384	0.23016	\\
0.2439	0.23005	\\
0.24396	0.22992	\\
0.24402	0.22979	\\
0.24408	0.22966	\\
0.24414	0.22953	\\
};
\addplot [color=blue,solid]
  table[row sep=crcr]{
0.24414	0.22953	\\
0.2442	0.22941	\\
0.24426	0.2293	\\
0.24432	0.22921	\\
0.24438	0.22914	\\
0.24445	0.2291	\\
0.24451	0.22907	\\
0.24457	0.22907	\\
0.24463	0.22908	\\
0.24469	0.22911	\\
0.24475	0.22917	\\
0.24481	0.22924	\\
0.24487	0.22934	\\
0.24493	0.22945	\\
0.245	0.2296	\\
0.24506	0.22977	\\
0.24512	0.22997	\\
0.24518	0.23019	\\
0.24524	0.23043	\\
0.2453	0.23068	\\
0.24536	0.23093	\\
0.24542	0.23118	\\
0.24548	0.23144	\\
0.24554	0.2317	\\
0.24561	0.23198	\\
0.24567	0.23227	\\
0.24573	0.23257	\\
0.24579	0.23287	\\
0.24585	0.23317	\\
0.24591	0.23348	\\
0.24597	0.2338	\\
0.24603	0.23412	\\
0.24609	0.23445	\\
0.24615	0.23479	\\
0.24622	0.23513	\\
0.24628	0.23548	\\
0.24634	0.23583	\\
0.2464	0.23618	\\
0.24646	0.23651	\\
0.24652	0.23683	\\
0.24658	0.23714	\\
0.24664	0.23742	\\
0.2467	0.2377	\\
0.24677	0.23797	\\
0.24683	0.23823	\\
0.24689	0.23848	\\
0.24695	0.23873	\\
0.24701	0.23897	\\
0.24707	0.23922	\\
0.24713	0.23946	\\
0.24719	0.23971	\\
0.24725	0.23997	\\
0.24731	0.24022	\\
0.24738	0.24046	\\
0.24744	0.2407	\\
0.2475	0.24091	\\
0.24756	0.2411	\\
0.24762	0.24128	\\
0.24768	0.24143	\\
0.24774	0.24158	\\
0.2478	0.24171	\\
0.24786	0.24182	\\
0.24792	0.24191	\\
0.24799	0.24198	\\
0.24805	0.24203	\\
0.24811	0.24204	\\
0.24817	0.24201	\\
0.24823	0.24196	\\
0.24829	0.24188	\\
0.24835	0.24179	\\
0.24841	0.2417	\\
0.24847	0.24161	\\
0.24854	0.24153	\\
0.2486	0.24144	\\
0.24866	0.24135	\\
0.24872	0.24124	\\
0.24878	0.24111	\\
0.24884	0.24096	\\
0.2489	0.24078	\\
0.24896	0.24059	\\
0.24902	0.24038	\\
0.24908	0.24016	\\
0.24915	0.23992	\\
0.24921	0.23967	\\
0.24927	0.23939	\\
0.24933	0.23909	\\
0.24939	0.23876	\\
0.24945	0.23842	\\
0.24951	0.23805	\\
0.24957	0.23767	\\
0.24963	0.23726	\\
0.24969	0.23683	\\
0.24976	0.23636	\\
0.24982	0.23586	\\
0.24988	0.23532	\\
0.24994	0.23475	\\
};
\addlegendentry{L = 1};

\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
0	0	\\
6e-05	0	\\
0.00012	1e-05	\\
0.00018	1e-05	\\
0.00024	2e-05	\\
0.00031	4e-05	\\
0.00037	5e-05	\\
0.00043	7e-05	\\
0.00049	9e-05	\\
0.00055	0.00012	\\
0.00061	0.00015	\\
0.00067	0.00018	\\
0.00073	0.00021	\\
0.00079	0.00025	\\
0.00085	0.00029	\\
0.00092	0.00033	\\
0.00098	0.00037	\\
0.00104	0.00042	\\
0.0011	0.00047	\\
0.00116	0.00052	\\
0.00122	0.00058	\\
0.00128	0.00064	\\
0.00134	0.0007	\\
0.0014	0.00077	\\
0.00146	0.00084	\\
0.00153	0.00091	\\
0.00159	0.00098	\\
0.00165	0.00106	\\
0.00171	0.00114	\\
0.00177	0.00122	\\
0.00183	0.00131	\\
0.00189	0.00139	\\
0.00195	0.00149	\\
0.00201	0.00158	\\
0.00208	0.00168	\\
0.00214	0.00178	\\
0.0022	0.00188	\\
0.00226	0.00199	\\
0.00232	0.00209	\\
0.00238	0.00221	\\
0.00244	0.00232	\\
0.0025	0.00244	\\
0.00256	0.00256	\\
0.00262	0.00268	\\
0.00269	0.00281	\\
0.00275	0.00294	\\
0.00281	0.00307	\\
0.00287	0.0032	\\
0.00293	0.00334	\\
0.00299	0.00348	\\
0.00305	0.00362	\\
0.00311	0.00377	\\
0.00317	0.00392	\\
0.00323	0.00407	\\
0.0033	0.00422	\\
0.00336	0.00438	\\
0.00342	0.00454	\\
0.00348	0.00471	\\
0.00354	0.00487	\\
0.0036	0.00504	\\
0.00366	0.00521	\\
0.00372	0.00539	\\
0.00378	0.00556	\\
0.00385	0.00575	\\
0.00391	0.00593	\\
0.00397	0.00611	\\
0.00403	0.0063	\\
0.00409	0.0065	\\
0.00415	0.00669	\\
0.00421	0.00689	\\
0.00427	0.00709	\\
0.00433	0.00729	\\
0.00439	0.0075	\\
0.00446	0.00771	\\
0.00452	0.00792	\\
0.00458	0.00814	\\
0.00464	0.00835	\\
0.0047	0.00857	\\
0.00476	0.0088	\\
0.00482	0.00902	\\
0.00488	0.00925	\\
0.00494	0.00949	\\
0.005	0.00973	\\
0.00507	0.00997	\\
0.00513	0.01021	\\
0.00519	0.01045	\\
0.00525	0.01067	\\
0.00531	0.01089	\\
0.00537	0.01113	\\
0.00543	0.01143	\\
0.00549	0.01179	\\
0.00555	0.01213	\\
0.00562	0.0124	\\
0.00568	0.01255	\\
0.00574	0.01261	\\
0.0058	0.01272	\\
0.00586	0.01299	\\
0.00592	0.01344	\\
0.00598	0.01397	\\
0.00604	0.01445	\\
0.0061	0.01481	\\
0.00616	0.01509	\\
0.00623	0.01532	\\
0.00629	0.0155	\\
0.00635	0.01561	\\
0.00641	0.0157	\\
0.00647	0.01585	\\
0.00653	0.0161	\\
0.00659	0.01646	\\
0.00665	0.01688	\\
0.00671	0.01735	\\
0.00677	0.01787	\\
0.00684	0.01842	\\
0.0069	0.01895	\\
0.00696	0.0194	\\
0.00702	0.0198	\\
0.00708	0.02014	\\
0.00714	0.02041	\\
0.0072	0.02061	\\
0.00726	0.02076	\\
0.00732	0.0209	\\
0.00739	0.02107	\\
0.00745	0.02124	\\
0.00751	0.02145	\\
0.00757	0.02173	\\
0.00763	0.02209	\\
0.00769	0.02251	\\
0.00775	0.02298	\\
0.00781	0.02352	\\
0.00787	0.02411	\\
0.00793	0.02472	\\
0.008	0.02534	\\
0.00806	0.02596	\\
0.00812	0.02658	\\
0.00818	0.02715	\\
0.00824	0.02768	\\
0.0083	0.02816	\\
0.00836	0.0286	\\
0.00842	0.02897	\\
0.00848	0.02929	\\
0.00854	0.02957	\\
0.00861	0.02982	\\
0.00867	0.03002	\\
0.00873	0.0302	\\
0.00879	0.03038	\\
0.00885	0.03056	\\
0.00891	0.03075	\\
0.00897	0.03097	\\
0.00903	0.03122	\\
0.00909	0.03151	\\
0.00916	0.03185	\\
0.00922	0.03224	\\
0.00928	0.03269	\\
0.00934	0.03318	\\
0.0094	0.03372	\\
0.00946	0.0343	\\
0.00952	0.03493	\\
0.00958	0.03559	\\
0.00964	0.03628	\\
0.0097	0.037	\\
0.00977	0.03772	\\
0.00983	0.03846	\\
0.00989	0.0392	\\
0.00995	0.03993	\\
0.01001	0.04065	\\
0.01007	0.04134	\\
0.01013	0.04201	\\
0.01019	0.04265	\\
0.01025	0.04325	\\
0.01031	0.04381	\\
0.01038	0.04434	\\
0.01044	0.04484	\\
0.0105	0.04529	\\
0.01056	0.04571	\\
0.01062	0.04608	\\
0.01068	0.04642	\\
0.01074	0.04673	\\
0.0108	0.04702	\\
0.01086	0.04728	\\
0.01093	0.04752	\\
0.01099	0.04775	\\
0.01105	0.04798	\\
0.01111	0.0482	\\
0.01117	0.04843	\\
0.01123	0.04866	\\
0.01129	0.0489	\\
0.01135	0.04915	\\
0.01141	0.04943	\\
0.01147	0.04973	\\
0.01154	0.05005	\\
0.0116	0.0504	\\
0.01166	0.05078	\\
0.01172	0.05119	\\
0.01178	0.05164	\\
0.01184	0.05213	\\
0.0119	0.05265	\\
0.01196	0.0532	\\
0.01202	0.05379	\\
0.01208	0.05441	\\
0.01215	0.05506	\\
0.01221	0.05575	\\
0.01227	0.05646	\\
0.01233	0.0572	\\
0.01239	0.05796	\\
0.01245	0.05874	\\
0.01251	0.05954	\\
0.01257	0.06036	\\
0.01263	0.06119	\\
0.0127	0.06203	\\
0.01276	0.06287	\\
0.01282	0.06372	\\
0.01288	0.06457	\\
0.01294	0.06543	\\
0.013	0.06629	\\
0.01306	0.06715	\\
0.01312	0.06799	\\
0.01318	0.06882	\\
0.01324	0.06964	\\
0.01331	0.07045	\\
0.01337	0.07125	\\
0.01343	0.07204	\\
0.01349	0.07281	\\
0.01355	0.07355	\\
0.01361	0.07427	\\
0.01367	0.07496	\\
0.01373	0.07563	\\
0.01379	0.07627	\\
0.01385	0.07688	\\
0.01392	0.07747	\\
0.01398	0.07804	\\
0.01404	0.07858	\\
0.0141	0.0791	\\
0.01416	0.07959	\\
0.01422	0.08006	\\
0.01428	0.0805	\\
0.01434	0.08092	\\
0.0144	0.08132	\\
0.01447	0.0817	\\
0.01453	0.08207	\\
0.01459	0.08242	\\
0.01465	0.08275	\\
0.01471	0.08307	\\
0.01477	0.08338	\\
0.01483	0.08367	\\
0.01489	0.08396	\\
0.01495	0.08425	\\
0.01501	0.08452	\\
0.01508	0.0848	\\
0.01514	0.08508	\\
0.0152	0.08536	\\
0.01526	0.08564	\\
0.01532	0.08593	\\
0.01538	0.08621	\\
0.01544	0.08651	\\
0.0155	0.08681	\\
0.01556	0.08713	\\
0.01562	0.08746	\\
0.01569	0.0878	\\
0.01575	0.08815	\\
0.01581	0.08852	\\
0.01587	0.0889	\\
0.01593	0.0893	\\
0.01599	0.08971	\\
0.01605	0.09014	\\
0.01611	0.0906	\\
0.01617	0.09107	\\
0.01624	0.09157	\\
0.0163	0.09209	\\
0.01636	0.09263	\\
0.01642	0.09318	\\
0.01648	0.09375	\\
0.01654	0.09434	\\
0.0166	0.09497	\\
0.01666	0.09565	\\
0.01672	0.09635	\\
0.01678	0.09708	\\
0.01685	0.0978	\\
0.01691	0.09852	\\
0.01697	0.09926	\\
0.01703	0.10003	\\
0.01709	0.10086	\\
0.01715	0.10176	\\
0.01721	0.1027	\\
0.01727	0.10364	\\
0.01733	0.10456	\\
0.0174	0.10544	\\
0.01746	0.10633	\\
0.01752	0.10724	\\
0.01758	0.10822	\\
0.01764	0.10924	\\
0.0177	0.11032	\\
0.01776	0.11142	\\
0.01782	0.11255	\\
0.01788	0.11367	\\
0.01794	0.11478	\\
0.01801	0.11586	\\
0.01807	0.11693	\\
0.01813	0.118	\\
0.01819	0.11911	\\
0.01825	0.12026	\\
0.01831	0.12145	\\
0.01837	0.12269	\\
0.01843	0.12396	\\
0.01849	0.12524	\\
0.01855	0.12651	\\
0.01862	0.12775	\\
0.01868	0.12896	\\
0.01874	0.13014	\\
0.0188	0.13131	\\
0.01886	0.13246	\\
0.01892	0.13363	\\
0.01898	0.13483	\\
0.01904	0.13607	\\
0.0191	0.13734	\\
0.01917	0.13865	\\
0.01923	0.13997	\\
0.01929	0.14129	\\
0.01935	0.1426	\\
0.01941	0.14387	\\
0.01947	0.14511	\\
0.01953	0.1463	\\
0.01959	0.14745	\\
0.01965	0.14858	\\
0.01971	0.14969	\\
0.01978	0.1508	\\
0.01984	0.15192	\\
0.0199	0.15307	\\
0.01996	0.15425	\\
0.02002	0.15544	\\
0.02008	0.15664	\\
0.02014	0.15784	\\
0.0202	0.15902	\\
0.02026	0.16017	\\
0.02032	0.16127	\\
0.02039	0.16233	\\
0.02045	0.16335	\\
0.02051	0.16432	\\
0.02057	0.16527	\\
0.02063	0.1662	\\
0.02069	0.16712	\\
0.02075	0.16804	\\
0.02081	0.16897	\\
0.02087	0.16993	\\
0.02094	0.17091	\\
0.021	0.17192	\\
0.02106	0.17294	\\
0.02112	0.17396	\\
0.02118	0.17498	\\
0.02124	0.17598	\\
0.0213	0.17694	\\
0.02136	0.17786	\\
0.02142	0.17873	\\
0.02148	0.17956	\\
0.02155	0.18035	\\
0.02161	0.1811	\\
0.02167	0.18183	\\
0.02173	0.18254	\\
0.02179	0.18325	\\
0.02185	0.18396	\\
0.02191	0.18468	\\
0.02197	0.18543	\\
0.02203	0.1862	\\
0.02209	0.18699	\\
0.02216	0.1878	\\
0.02222	0.18861	\\
0.02228	0.18943	\\
0.02234	0.19023	\\
0.0224	0.19101	\\
0.02246	0.19176	\\
0.02252	0.19247	\\
0.02258	0.19314	\\
0.02264	0.19378	\\
0.02271	0.19437	\\
0.02277	0.19494	\\
0.02283	0.19548	\\
0.02289	0.19599	\\
0.02295	0.1965	\\
0.02301	0.19701	\\
0.02307	0.19752	\\
0.02313	0.19806	\\
0.02319	0.19862	\\
0.02325	0.19922	\\
0.02332	0.19985	\\
0.02338	0.2005	\\
0.02344	0.20117	\\
0.0235	0.20186	\\
0.02356	0.20255	\\
0.02362	0.20324	\\
0.02368	0.20392	\\
0.02374	0.20458	\\
0.0238	0.20521	\\
0.02386	0.2058	\\
0.02393	0.20635	\\
0.02399	0.20687	\\
0.02405	0.20736	\\
0.02411	0.20781	\\
0.02417	0.20825	\\
0.02423	0.20867	\\
0.02429	0.20907	\\
0.02435	0.20946	\\
0.02441	0.20985	\\
0.02448	0.21026	\\
0.02454	0.21069	\\
0.0246	0.21115	\\
0.02466	0.21164	\\
0.02472	0.21215	\\
0.02478	0.2127	\\
0.02484	0.21328	\\
0.0249	0.21389	\\
0.02496	0.21453	\\
0.02502	0.21518	\\
0.02509	0.21585	\\
0.02515	0.21652	\\
0.02521	0.21718	\\
0.02527	0.21785	\\
0.02533	0.21851	\\
0.02539	0.21915	\\
0.02545	0.21978	\\
0.02551	0.2204	\\
0.02557	0.22098	\\
0.02563	0.22154	\\
0.0257	0.22208	\\
0.02576	0.22262	\\
0.02582	0.22315	\\
0.02588	0.22369	\\
0.02594	0.22422	\\
0.026	0.22477	\\
0.02606	0.22534	\\
0.02612	0.22593	\\
0.02618	0.22656	\\
0.02625	0.22722	\\
0.02631	0.22794	\\
0.02637	0.22869	\\
0.02643	0.22949	\\
0.02649	0.23032	\\
0.02655	0.23118	\\
0.02661	0.23207	\\
0.02667	0.23299	\\
0.02673	0.23394	\\
0.02679	0.2349	\\
0.02686	0.23587	\\
0.02692	0.23685	\\
0.02698	0.23782	\\
0.02704	0.2388	\\
0.0271	0.23977	\\
0.02716	0.24073	\\
0.02722	0.24168	\\
0.02728	0.24261	\\
0.02734	0.24353	\\
0.0274	0.24444	\\
0.02747	0.24533	\\
0.02753	0.24621	\\
0.02759	0.24708	\\
0.02765	0.24793	\\
0.02771	0.24878	\\
0.02777	0.24963	\\
0.02783	0.2505	\\
0.02789	0.25139	\\
0.02795	0.25231	\\
0.02802	0.25325	\\
0.02808	0.25421	\\
0.02814	0.2552	\\
0.0282	0.25622	\\
0.02826	0.25728	\\
0.02832	0.2584	\\
0.02838	0.25958	\\
0.02844	0.26082	\\
0.0285	0.26208	\\
0.02856	0.26336	\\
0.02863	0.26465	\\
0.02869	0.26595	\\
0.02875	0.26728	\\
0.02881	0.26864	\\
0.02887	0.27002	\\
0.02893	0.27141	\\
0.02899	0.2728	\\
0.02905	0.27418	\\
0.02911	0.27555	\\
0.02917	0.27691	\\
0.02924	0.27826	\\
0.0293	0.27959	\\
0.02936	0.28093	\\
0.02942	0.28226	\\
0.02948	0.28359	\\
0.02954	0.28492	\\
0.0296	0.28623	\\
0.02966	0.28753	\\
0.02972	0.2888	\\
0.02979	0.29005	\\
0.02985	0.29129	\\
0.02991	0.29254	\\
0.02997	0.2938	\\
0.03003	0.2951	\\
0.03009	0.29644	\\
0.03015	0.29781	\\
0.03021	0.29921	\\
0.03027	0.30063	\\
0.03033	0.30206	\\
0.0304	0.30349	\\
0.03046	0.30495	\\
0.03052	0.30642	\\
0.03058	0.30791	\\
0.03064	0.30944	\\
0.0307	0.31102	\\
0.03076	0.31265	\\
0.03082	0.31433	\\
0.03088	0.31605	\\
0.03094	0.31779	\\
0.03101	0.31954	\\
0.03107	0.32129	\\
0.03113	0.32305	\\
0.03119	0.32479	\\
0.03125	0.32652	\\
0.03131	0.32825	\\
0.03137	0.32998	\\
0.03143	0.33171	\\
0.03149	0.33345	\\
0.03156	0.33519	\\
0.03162	0.33695	\\
0.03168	0.33871	\\
0.03174	0.34047	\\
0.0318	0.34221	\\
0.03186	0.34391	\\
0.03192	0.34557	\\
0.03198	0.34719	\\
0.03204	0.34878	\\
0.0321	0.35033	\\
0.03217	0.35186	\\
0.03223	0.35338	\\
0.03229	0.35489	\\
0.03235	0.35641	\\
0.03241	0.35793	\\
0.03247	0.35946	\\
0.03253	0.36098	\\
0.03259	0.36251	\\
0.03265	0.36402	\\
0.03271	0.36552	\\
0.03278	0.36701	\\
0.03284	0.36848	\\
0.0329	0.36995	\\
0.03296	0.37141	\\
0.03302	0.37287	\\
0.03308	0.37436	\\
0.03314	0.37588	\\
0.0332	0.37744	\\
0.03326	0.37904	\\
0.03333	0.38068	\\
0.03339	0.38237	\\
0.03345	0.38408	\\
0.03351	0.38581	\\
0.03357	0.38755	\\
0.03363	0.38929	\\
0.03369	0.39102	\\
0.03375	0.39276	\\
0.03381	0.39449	\\
0.03387	0.39621	\\
0.03394	0.39793	\\
0.034	0.39966	\\
0.03406	0.4014	\\
0.03412	0.40314	\\
0.03418	0.4049	\\
0.03424	0.40667	\\
0.0343	0.40846	\\
0.03436	0.41024	\\
0.03442	0.41202	\\
0.03448	0.41377	\\
0.03455	0.4155	\\
0.03461	0.4172	\\
0.03467	0.41885	\\
0.03473	0.42046	\\
0.03479	0.42203	\\
0.03485	0.42356	\\
0.03491	0.42506	\\
0.03497	0.42654	\\
0.03503	0.42799	\\
0.0351	0.42944	\\
0.03516	0.43087	\\
0.03522	0.43231	\\
0.03528	0.43373	\\
0.03534	0.43516	\\
0.0354	0.43658	\\
0.03546	0.43799	\\
0.03552	0.43939	\\
0.03558	0.44077	\\
0.03564	0.44212	\\
0.03571	0.44345	\\
0.03577	0.44476	\\
0.03583	0.44604	\\
0.03589	0.44732	\\
0.03595	0.44858	\\
0.03601	0.44984	\\
0.03607	0.45111	\\
0.03613	0.45239	\\
0.03619	0.4537	\\
0.03625	0.45503	\\
0.03632	0.45639	\\
0.03638	0.45778	\\
0.03644	0.4592	\\
0.0365	0.46066	\\
0.03656	0.46215	\\
0.03662	0.46367	\\
0.03668	0.46522	\\
0.03674	0.46678	\\
0.0368	0.46834	\\
0.03687	0.4699	\\
0.03693	0.47146	\\
0.03699	0.47301	\\
0.03705	0.47457	\\
0.03711	0.47612	\\
0.03717	0.47767	\\
0.03723	0.47924	\\
0.03729	0.48081	\\
0.03735	0.4824	\\
0.03741	0.48401	\\
0.03748	0.48565	\\
0.03754	0.4873	\\
0.0376	0.48899	\\
0.03766	0.49069	\\
0.03772	0.49241	\\
0.03778	0.49413	\\
0.03784	0.49586	\\
0.0379	0.49758	\\
0.03796	0.49928	\\
0.03802	0.50096	\\
0.03809	0.50262	\\
0.03815	0.50425	\\
0.03821	0.50585	\\
0.03827	0.50742	\\
0.03833	0.50896	\\
0.03839	0.51048	\\
0.03845	0.51198	\\
0.03851	0.51345	\\
0.03857	0.51491	\\
0.03864	0.51636	\\
0.0387	0.51781	\\
0.03876	0.51927	\\
0.03882	0.52072	\\
0.03888	0.52218	\\
0.03894	0.52366	\\
0.039	0.52515	\\
0.03906	0.52664	\\
0.03912	0.52815	\\
0.03918	0.52965	\\
0.03925	0.53116	\\
0.03931	0.53265	\\
0.03937	0.53413	\\
0.03943	0.5356	\\
0.03949	0.53705	\\
0.03955	0.53849	\\
0.03961	0.53992	\\
0.03967	0.54131	\\
0.03973	0.54268	\\
0.03979	0.54402	\\
0.03986	0.54535	\\
0.03992	0.54667	\\
0.03998	0.548	\\
0.04004	0.54935	\\
0.0401	0.55073	\\
0.04016	0.55214	\\
0.04022	0.55359	\\
0.04028	0.55507	\\
0.04034	0.55659	\\
0.04041	0.55813	\\
0.04047	0.55971	\\
0.04053	0.5613	\\
0.04059	0.56292	\\
0.04065	0.56456	\\
0.04071	0.56624	\\
0.04077	0.56792	\\
0.04083	0.5696	\\
0.04089	0.57128	\\
0.04095	0.57295	\\
0.04102	0.57459	\\
0.04108	0.57621	\\
0.04114	0.57783	\\
0.0412	0.57944	\\
0.04126	0.58103	\\
0.04132	0.58262	\\
0.04138	0.58419	\\
0.04144	0.58575	\\
0.0415	0.58731	\\
0.04156	0.58885	\\
0.04163	0.59042	\\
0.04169	0.592	\\
0.04175	0.5936	\\
0.04181	0.59522	\\
0.04187	0.59685	\\
0.04193	0.59849	\\
0.04199	0.60014	\\
0.04205	0.6018	\\
0.04211	0.60346	\\
0.04218	0.6051	\\
0.04224	0.6067	\\
0.0423	0.60825	\\
0.04236	0.60977	\\
0.04242	0.61125	\\
0.04248	0.61271	\\
0.04254	0.61414	\\
0.0426	0.61555	\\
0.04266	0.61691	\\
0.04272	0.61821	\\
0.04279	0.61944	\\
0.04285	0.62063	\\
0.04291	0.62176	\\
0.04297	0.62283	\\
0.04303	0.62388	\\
0.04309	0.62489	\\
0.04315	0.62588	\\
0.04321	0.62686	\\
0.04327	0.62782	\\
0.04333	0.62877	\\
0.0434	0.62972	\\
0.04346	0.63068	\\
0.04352	0.63163	\\
0.04358	0.63258	\\
0.04364	0.63352	\\
0.0437	0.63445	\\
0.04376	0.63535	\\
0.04382	0.63622	\\
0.04388	0.63707	\\
0.04395	0.63791	\\
0.04401	0.63874	\\
0.04407	0.63955	\\
0.04413	0.64035	\\
0.04419	0.64112	\\
0.04425	0.64187	\\
0.04431	0.6426	\\
0.04437	0.6433	\\
0.04443	0.64395	\\
0.04449	0.64457	\\
0.04456	0.64513	\\
0.04462	0.64566	\\
0.04468	0.64616	\\
0.04474	0.64667	\\
0.0448	0.64719	\\
0.04486	0.64774	\\
0.04492	0.6483	\\
0.04498	0.64888	\\
0.04504	0.64948	\\
0.0451	0.6501	\\
0.04517	0.65072	\\
0.04523	0.65136	\\
0.04529	0.652	\\
0.04535	0.65265	\\
0.04541	0.65334	\\
0.04547	0.65406	\\
0.04553	0.65483	\\
0.04559	0.65562	\\
0.04565	0.65645	\\
0.04572	0.65732	\\
0.04578	0.65821	\\
0.04584	0.65912	\\
0.0459	0.66006	\\
0.04596	0.661	\\
0.04602	0.66197	\\
0.04608	0.66293	\\
0.04614	0.66387	\\
0.0462	0.6648	\\
0.04626	0.66574	\\
0.04633	0.6667	\\
0.04639	0.66764	\\
0.04645	0.6686	\\
0.04651	0.66957	\\
0.04657	0.67054	\\
0.04663	0.67152	\\
0.04669	0.67251	\\
0.04675	0.67349	\\
0.04681	0.67447	\\
0.04688	0.67548	\\
0.04694	0.6765	\\
0.047	0.67752	\\
0.04706	0.67852	\\
0.04712	0.67952	\\
0.04718	0.68055	\\
0.04724	0.68159	\\
0.0473	0.68265	\\
0.04736	0.68372	\\
0.04742	0.68482	\\
0.04749	0.68597	\\
0.04755	0.68717	\\
0.04761	0.68841	\\
0.04767	0.68967	\\
0.04773	0.69093	\\
0.04779	0.69218	\\
0.04785	0.6934	\\
0.04791	0.69459	\\
0.04797	0.69577	\\
0.04803	0.6969	\\
0.0481	0.69798	\\
0.04816	0.69902	\\
0.04822	0.70001	\\
0.04828	0.70098	\\
0.04834	0.70191	\\
0.0484	0.70279	\\
0.04846	0.70363	\\
0.04852	0.70445	\\
0.04858	0.70525	\\
0.04865	0.70605	\\
0.04871	0.7068	\\
0.04877	0.70752	\\
0.04883	0.70825	\\
0.04889	0.70898	\\
0.04895	0.70969	\\
0.04901	0.71038	\\
0.04907	0.71105	\\
0.04913	0.71169	\\
0.04919	0.71234	\\
0.04926	0.71301	\\
0.04932	0.71369	\\
0.04938	0.7144	\\
0.04944	0.71511	\\
0.0495	0.71584	\\
0.04956	0.71657	\\
0.04962	0.7173	\\
0.04968	0.71803	\\
0.04974	0.71875	\\
0.0498	0.71947	\\
0.04987	0.72019	\\
0.04993	0.7209	\\
0.04999	0.72161	\\
0.05005	0.7223	\\
0.05011	0.72297	\\
0.05017	0.72364	\\
0.05023	0.7243	\\
0.05029	0.72491	\\
0.05035	0.72546	\\
0.05042	0.72599	\\
0.05048	0.7265	\\
0.05054	0.72702	\\
0.0506	0.72753	\\
0.05066	0.72801	\\
0.05072	0.72847	\\
0.05078	0.72891	\\
0.05084	0.72936	\\
0.0509	0.72982	\\
0.05096	0.73026	\\
0.05103	0.73066	\\
0.05109	0.73103	\\
0.05115	0.73137	\\
0.05121	0.7317	\\
0.05127	0.73201	\\
0.05133	0.73232	\\
0.05139	0.73261	\\
0.05145	0.7329	\\
0.05151	0.73317	\\
0.05157	0.73346	\\
0.05164	0.73375	\\
0.0517	0.73405	\\
0.05176	0.73435	\\
0.05182	0.73467	\\
0.05188	0.73503	\\
0.05194	0.73544	\\
0.052	0.73588	\\
0.05206	0.73635	\\
0.05212	0.73682	\\
0.05219	0.7373	\\
0.05225	0.7378	\\
0.05231	0.7383	\\
0.05237	0.73881	\\
0.05243	0.73933	\\
0.05249	0.73986	\\
0.05255	0.74039	\\
0.05261	0.7409	\\
0.05267	0.74138	\\
0.05273	0.74185	\\
0.0528	0.74231	\\
0.05286	0.74277	\\
0.05292	0.74325	\\
0.05298	0.74372	\\
0.05304	0.74421	\\
0.0531	0.7447	\\
0.05316	0.7452	\\
0.05322	0.7457	\\
0.05328	0.74618	\\
0.05334	0.74664	\\
0.05341	0.74709	\\
0.05347	0.74752	\\
0.05353	0.74793	\\
0.05359	0.74832	\\
0.05365	0.74869	\\
0.05371	0.74903	\\
0.05377	0.74935	\\
0.05383	0.74964	\\
0.05389	0.74991	\\
0.05396	0.75017	\\
0.05402	0.7504	\\
0.05408	0.75062	\\
0.05414	0.75083	\\
0.0542	0.75104	\\
0.05426	0.75127	\\
0.05432	0.75152	\\
0.05438	0.75178	\\
0.05444	0.75207	\\
0.0545	0.75237	\\
0.05457	0.7527	\\
0.05463	0.75306	\\
0.05469	0.75343	\\
0.05475	0.75382	\\
0.05481	0.75421	\\
0.05487	0.75461	\\
0.05493	0.755	\\
0.05499	0.75538	\\
0.05505	0.75576	\\
0.05511	0.75613	\\
0.05518	0.75648	\\
0.05524	0.75681	\\
0.0553	0.75712	\\
0.05536	0.75742	\\
0.05542	0.75769	\\
0.05548	0.75795	\\
0.05554	0.75819	\\
0.0556	0.75841	\\
0.05566	0.75862	\\
0.05573	0.75882	\\
0.05579	0.75903	\\
0.05585	0.75925	\\
0.05591	0.75948	\\
0.05597	0.75972	\\
0.05603	0.75994	\\
0.05609	0.76014	\\
0.05615	0.76031	\\
0.05621	0.76045	\\
0.05627	0.76054	\\
0.05634	0.76059	\\
0.0564	0.76059	\\
0.05646	0.76056	\\
0.05652	0.76048	\\
0.05658	0.76036	\\
0.05664	0.76019	\\
0.0567	0.75998	\\
0.05676	0.75972	\\
0.05682	0.75943	\\
0.05688	0.75909	\\
0.05695	0.75873	\\
0.05701	0.75835	\\
0.05707	0.75796	\\
0.05713	0.75757	\\
0.05719	0.75718	\\
0.05725	0.75682	\\
0.05731	0.75648	\\
0.05737	0.75616	\\
0.05743	0.75587	\\
0.0575	0.75561	\\
0.05756	0.75536	\\
0.05762	0.75512	\\
0.05768	0.75489	\\
0.05774	0.75467	\\
0.0578	0.75446	\\
0.05786	0.75425	\\
0.05792	0.75405	\\
0.05798	0.75386	\\
0.05804	0.75367	\\
0.05811	0.7535	\\
0.05817	0.75332	\\
0.05823	0.75313	\\
0.05829	0.75293	\\
0.05835	0.75272	\\
0.05841	0.7525	\\
0.05847	0.75227	\\
0.05853	0.75201	\\
0.05859	0.75176	\\
0.05865	0.7515	\\
0.05872	0.75125	\\
0.05878	0.75101	\\
0.05884	0.75079	\\
0.0589	0.75058	\\
0.05896	0.75038	\\
0.05902	0.75021	\\
0.05908	0.75005	\\
0.05914	0.74991	\\
0.0592	0.74976	\\
0.05927	0.74961	\\
0.05933	0.74944	\\
0.05939	0.74926	\\
0.05945	0.74905	\\
0.05951	0.74881	\\
0.05957	0.74855	\\
0.05963	0.74827	\\
0.05969	0.74797	\\
0.05975	0.74765	\\
0.05981	0.74731	\\
0.05988	0.74696	\\
0.05994	0.74659	\\
0.06	0.74621	\\
0.06006	0.74582	\\
0.06012	0.74543	\\
0.06018	0.74502	\\
0.06024	0.74461	\\
0.0603	0.74419	\\
0.06036	0.74375	\\
0.06042	0.74331	\\
0.06049	0.74287	\\
0.06055	0.74243	\\
0.06061	0.74202	\\
0.06067	0.74163	\\
0.06073	0.74127	\\
0.06079	0.74093	\\
0.06085	0.74063	\\
0.06091	0.74036	\\
0.06097	0.74012	\\
0.06104	0.73989	\\
0.0611	0.73969	\\
0.06116	0.7395	\\
0.06122	0.73931	\\
0.06128	0.73913	\\
0.06134	0.73895	\\
0.0614	0.73878	\\
0.06146	0.73859	\\
0.06152	0.73841	\\
0.06158	0.73824	\\
0.06165	0.73807	\\
0.06171	0.73791	\\
0.06177	0.73776	\\
0.06183	0.73763	\\
0.06189	0.73752	\\
0.06195	0.73742	\\
0.06201	0.73734	\\
0.06207	0.73728	\\
0.06213	0.73722	\\
0.06219	0.73718	\\
0.06226	0.73714	\\
0.06232	0.7371	\\
0.06238	0.73707	\\
0.06244	0.73706	\\
0.0625	0.73705	\\
0.06256	0.73705	\\
0.06262	0.73705	\\
0.06268	0.73707	\\
0.06274	0.7371	\\
0.06281	0.73715	\\
0.06287	0.73721	\\
0.06293	0.73727	\\
0.06299	0.73734	\\
0.06305	0.73741	\\
0.06311	0.73746	\\
0.06317	0.73749	\\
0.06323	0.73749	\\
0.06329	0.73747	\\
0.06335	0.73741	\\
0.06342	0.73731	\\
0.06348	0.73718	\\
0.06354	0.73702	\\
0.0636	0.73683	\\
0.06366	0.73662	\\
0.06372	0.73639	\\
0.06378	0.73616	\\
0.06384	0.73592	\\
0.0639	0.73569	\\
0.06396	0.73546	\\
0.06403	0.73524	\\
0.06409	0.73504	\\
0.06415	0.73485	\\
0.06421	0.73469	\\
0.06427	0.73454	\\
0.06433	0.7344	\\
0.06439	0.73428	\\
0.06445	0.73416	\\
0.06451	0.73405	\\
0.06458	0.73395	\\
0.06464	0.73386	\\
0.0647	0.73379	\\
0.06476	0.73373	\\
0.06482	0.73369	\\
0.06488	0.73368	\\
0.06494	0.7337	\\
0.065	0.73373	\\
0.06506	0.73378	\\
0.06512	0.73385	\\
0.06519	0.73392	\\
0.06525	0.734	\\
0.06531	0.73409	\\
0.06537	0.73418	\\
0.06543	0.73426	\\
0.06549	0.73434	\\
0.06555	0.7344	\\
0.06561	0.73446	\\
0.06567	0.73449	\\
0.06573	0.73452	\\
0.0658	0.73454	\\
0.06586	0.73455	\\
0.06592	0.73454	\\
0.06598	0.73454	\\
0.06604	0.73455	\\
0.0661	0.73458	\\
0.06616	0.73461	\\
0.06622	0.73465	\\
0.06628	0.7347	\\
0.06635	0.73477	\\
0.06641	0.73486	\\
0.06647	0.73494	\\
0.06653	0.73502	\\
0.06659	0.7351	\\
0.06665	0.73516	\\
0.06671	0.73522	\\
0.06677	0.73526	\\
0.06683	0.73529	\\
0.06689	0.73529	\\
0.06696	0.73526	\\
0.06702	0.73519	\\
0.06708	0.73509	\\
0.06714	0.73496	\\
0.0672	0.7348	\\
0.06726	0.73462	\\
0.06732	0.7344	\\
0.06738	0.73417	\\
0.06744	0.73393	\\
0.0675	0.73367	\\
0.06757	0.73341	\\
0.06763	0.73315	\\
0.06769	0.73287	\\
0.06775	0.73256	\\
0.06781	0.73222	\\
0.06787	0.73185	\\
0.06793	0.73146	\\
0.06799	0.73104	\\
0.06805	0.73057	\\
0.06812	0.73008	\\
0.06818	0.72956	\\
0.06824	0.72903	\\
0.0683	0.72847	\\
0.06836	0.7279	\\
0.06842	0.72732	\\
0.06848	0.72673	\\
0.06854	0.72615	\\
0.0686	0.72556	\\
0.06866	0.72497	\\
0.06873	0.72439	\\
0.06879	0.72383	\\
0.06885	0.72329	\\
0.06891	0.72278	\\
0.06897	0.72227	\\
0.06903	0.72176	\\
0.06909	0.72125	\\
0.06915	0.72073	\\
0.06921	0.72021	\\
0.06927	0.71968	\\
0.06934	0.71912	\\
0.0694	0.71853	\\
0.06946	0.71792	\\
0.06952	0.71727	\\
0.06958	0.71661	\\
0.06964	0.71591	\\
0.0697	0.71521	\\
0.06976	0.71449	\\
0.06982	0.71375	\\
0.06989	0.71299	\\
0.06995	0.71224	\\
0.07001	0.71148	\\
0.07007	0.71073	\\
0.07013	0.71001	\\
0.07019	0.7093	\\
0.07025	0.7086	\\
0.07031	0.70793	\\
0.07037	0.70727	\\
0.07043	0.7066	\\
0.0705	0.70594	\\
0.07056	0.70528	\\
0.07062	0.70463	\\
0.07068	0.70398	\\
0.07074	0.70333	\\
0.0708	0.70267	\\
0.07086	0.70202	\\
0.07092	0.70137	\\
0.07098	0.70071	\\
0.07104	0.70006	\\
0.07111	0.6994	\\
0.07117	0.69877	\\
0.07123	0.69814	\\
0.07129	0.69753	\\
0.07135	0.69695	\\
0.07141	0.6964	\\
0.07147	0.69588	\\
0.07153	0.69539	\\
0.07159	0.69491	\\
0.07166	0.69445	\\
0.07172	0.69399	\\
0.07178	0.69353	\\
0.07184	0.69306	\\
0.0719	0.69259	\\
0.07196	0.6921	\\
0.07202	0.69158	\\
0.07208	0.69105	\\
0.07214	0.69049	\\
0.0722	0.6899	\\
0.07227	0.68928	\\
0.07233	0.68861	\\
0.07239	0.68791	\\
0.07245	0.6872	\\
0.07251	0.68648	\\
0.07257	0.68575	\\
0.07263	0.685	\\
0.07269	0.68423	\\
0.07275	0.68345	\\
0.07281	0.68268	\\
0.07288	0.68192	\\
0.07294	0.68118	\\
0.073	0.68047	\\
0.07306	0.67979	\\
0.07312	0.67913	\\
0.07318	0.67851	\\
0.07324	0.67794	\\
0.0733	0.67738	\\
0.07336	0.67684	\\
0.07343	0.67631	\\
0.07349	0.67579	\\
0.07355	0.67529	\\
0.07361	0.67479	\\
0.07367	0.67431	\\
0.07373	0.67384	\\
0.07379	0.67338	\\
0.07385	0.67292	\\
0.07391	0.67248	\\
0.07397	0.67206	\\
0.07404	0.67165	\\
0.0741	0.67126	\\
0.07416	0.67091	\\
0.07422	0.67061	\\
0.07428	0.67035	\\
0.07434	0.67014	\\
0.0744	0.66995	\\
0.07446	0.6698	\\
0.07452	0.66967	\\
0.07458	0.66958	\\
0.07465	0.66952	\\
0.07471	0.66949	\\
0.07477	0.66947	\\
0.07483	0.66947	\\
0.07489	0.66948	\\
0.07495	0.6695	\\
0.07501	0.66952	\\
0.07507	0.66954	\\
0.07513	0.66957	\\
0.0752	0.66959	\\
0.07526	0.66962	\\
0.07532	0.66964	\\
0.07538	0.66967	\\
0.07544	0.6697	\\
0.0755	0.66973	\\
0.07556	0.66977	\\
0.07562	0.66981	\\
0.07568	0.66985	\\
0.07574	0.66988	\\
0.07581	0.66991	\\
0.07587	0.66997	\\
0.07593	0.67005	\\
0.07599	0.67017	\\
0.07605	0.67033	\\
0.07611	0.67053	\\
0.07617	0.67078	\\
0.07623	0.67107	\\
0.07629	0.67138	\\
0.07635	0.67173	\\
0.07642	0.67209	\\
0.07648	0.67248	\\
0.07654	0.67288	\\
0.0766	0.67329	\\
0.07666	0.6737	\\
0.07672	0.6741	\\
0.07678	0.67451	\\
0.07684	0.67489	\\
0.0769	0.67525	\\
0.07697	0.67559	\\
0.07703	0.67592	\\
0.07709	0.67622	\\
0.07715	0.67651	\\
0.07721	0.67677	\\
0.07727	0.67702	\\
0.07733	0.67726	\\
0.07739	0.67747	\\
0.07745	0.67766	\\
0.07751	0.67782	\\
0.07758	0.67795	\\
0.07764	0.67806	\\
0.0777	0.67813	\\
0.07776	0.67818	\\
0.07782	0.6782	\\
0.07788	0.67818	\\
0.07794	0.67814	\\
0.078	0.67807	\\
0.07806	0.67799	\\
0.07812	0.67789	\\
0.07819	0.67777	\\
0.07825	0.67764	\\
0.07831	0.6775	\\
0.07837	0.67735	\\
0.07843	0.67718	\\
0.07849	0.677	\\
0.07855	0.6768	\\
0.07861	0.67657	\\
0.07867	0.67633	\\
0.07874	0.67607	\\
0.0788	0.67579	\\
0.07886	0.67549	\\
0.07892	0.67517	\\
0.07898	0.67484	\\
0.07904	0.67451	\\
0.0791	0.67419	\\
0.07916	0.67388	\\
0.07922	0.6736	\\
0.07928	0.67334	\\
0.07935	0.67312	\\
0.07941	0.67292	\\
0.07947	0.67276	\\
0.07953	0.67262	\\
0.07959	0.67252	\\
0.07965	0.67243	\\
0.07971	0.67236	\\
0.07977	0.6723	\\
0.07983	0.67225	\\
0.0799	0.67221	\\
0.07996	0.67219	\\
0.08002	0.67219	\\
0.08008	0.67221	\\
0.08014	0.67223	\\
0.0802	0.67227	\\
0.08026	0.6723	\\
0.08032	0.67232	\\
0.08038	0.67234	\\
0.08044	0.67235	\\
0.08051	0.67235	\\
0.08057	0.67235	\\
0.08063	0.67235	\\
0.08069	0.67235	\\
0.08075	0.67235	\\
0.08081	0.67235	\\
0.08087	0.67235	\\
0.08093	0.67235	\\
0.08099	0.67236	\\
0.08105	0.67237	\\
0.08112	0.67238	\\
0.08118	0.67239	\\
0.08124	0.67241	\\
0.0813	0.67243	\\
0.08136	0.67246	\\
0.08142	0.6725	\\
0.08148	0.67256	\\
0.08154	0.67264	\\
0.0816	0.67273	\\
0.08167	0.67284	\\
0.08173	0.67295	\\
0.08179	0.67308	\\
0.08185	0.67322	\\
0.08191	0.67337	\\
0.08197	0.67354	\\
0.08203	0.67375	\\
0.08209	0.67398	\\
0.08215	0.67426	\\
0.08221	0.67456	\\
0.08228	0.67487	\\
0.08234	0.6752	\\
0.0824	0.67552	\\
0.08246	0.67584	\\
0.08252	0.67616	\\
0.08258	0.67647	\\
0.08264	0.67678	\\
0.0827	0.6771	\\
0.08276	0.67742	\\
0.08282	0.67774	\\
0.08289	0.67807	\\
0.08295	0.67843	\\
0.08301	0.67881	\\
0.08307	0.6792	\\
0.08313	0.67961	\\
0.08319	0.68003	\\
0.08325	0.68049	\\
0.08331	0.68096	\\
0.08337	0.68147	\\
0.08344	0.68199	\\
0.0835	0.68252	\\
0.08356	0.68305	\\
0.08362	0.68358	\\
0.08368	0.6841	\\
0.08374	0.68459	\\
0.0838	0.68507	\\
0.08386	0.68551	\\
0.08392	0.68594	\\
0.08398	0.68635	\\
0.08405	0.68675	\\
0.08411	0.68712	\\
0.08417	0.68745	\\
0.08423	0.68773	\\
0.08429	0.68795	\\
0.08435	0.68814	\\
0.08441	0.68829	\\
0.08447	0.68841	\\
0.08453	0.6885	\\
0.08459	0.68853	\\
0.08466	0.68852	\\
0.08472	0.68846	\\
0.08478	0.68835	\\
0.08484	0.68821	\\
0.0849	0.68803	\\
0.08496	0.68781	\\
0.08502	0.68755	\\
0.08508	0.68725	\\
0.08514	0.68691	\\
0.08521	0.68651	\\
0.08527	0.68609	\\
0.08533	0.68566	\\
0.08539	0.68522	\\
0.08545	0.68479	\\
0.08551	0.68435	\\
0.08557	0.68391	\\
0.08563	0.68347	\\
0.08569	0.68303	\\
0.08575	0.68261	\\
0.08582	0.6822	\\
0.08588	0.68179	\\
0.08594	0.68139	\\
0.086	0.68101	\\
0.08606	0.68065	\\
0.08612	0.68028	\\
0.08618	0.67988	\\
0.08624	0.67949	\\
0.0863	0.67912	\\
0.08636	0.67873	\\
0.08643	0.67834	\\
0.08649	0.67796	\\
0.08655	0.67758	\\
0.08661	0.67718	\\
0.08667	0.67676	\\
0.08673	0.67633	\\
0.08679	0.6759	\\
0.08685	0.67549	\\
0.08691	0.6751	\\
0.08698	0.67472	\\
0.08704	0.67437	\\
0.0871	0.67402	\\
0.08716	0.67368	\\
0.08722	0.67334	\\
0.08728	0.67303	\\
0.08734	0.67278	\\
0.0874	0.67254	\\
0.08746	0.6723	\\
0.08752	0.67207	\\
0.08759	0.67181	\\
0.08765	0.67152	\\
0.08771	0.6712	\\
0.08777	0.67085	\\
0.08783	0.67048	\\
0.08789	0.67009	\\
0.08795	0.66969	\\
0.08801	0.66926	\\
0.08807	0.66883	\\
0.08813	0.6684	\\
0.0882	0.66799	\\
0.08826	0.66759	\\
0.08832	0.66721	\\
0.08838	0.66686	\\
0.08844	0.66653	\\
0.0885	0.66619	\\
0.08856	0.66584	\\
0.08862	0.6655	\\
0.08868	0.66518	\\
0.08875	0.66487	\\
0.08881	0.66456	\\
0.08887	0.66423	\\
0.08893	0.6639	\\
0.08899	0.66355	\\
0.08905	0.66318	\\
0.08911	0.66276	\\
0.08917	0.66231	\\
0.08923	0.66185	\\
0.08929	0.66141	\\
0.08936	0.66098	\\
0.08942	0.66053	\\
0.08948	0.66007	\\
0.08954	0.65961	\\
0.0896	0.65917	\\
0.08966	0.65877	\\
0.08972	0.65839	\\
0.08978	0.65802	\\
0.08984	0.65768	\\
0.0899	0.65737	\\
0.08997	0.6571	\\
0.09003	0.65684	\\
0.09009	0.6566	\\
0.09015	0.65639	\\
0.09021	0.6562	\\
0.09027	0.65606	\\
0.09033	0.65595	\\
0.09039	0.65585	\\
0.09045	0.65577	\\
0.09052	0.6557	\\
0.09058	0.65567	\\
0.09064	0.65563	\\
0.0907	0.6556	\\
0.09076	0.65558	\\
0.09082	0.65561	\\
0.09088	0.65565	\\
0.09094	0.6557	\\
0.091	0.65578	\\
0.09106	0.65586	\\
0.09113	0.65595	\\
0.09119	0.65604	\\
0.09125	0.65616	\\
0.09131	0.65631	\\
0.09137	0.6565	\\
0.09143	0.65669	\\
0.09149	0.65689	\\
0.09155	0.65713	\\
0.09161	0.65741	\\
0.09167	0.65774	\\
0.09174	0.65813	\\
0.0918	0.65857	\\
0.09186	0.65905	\\
0.09192	0.65958	\\
0.09198	0.66012	\\
0.09204	0.66067	\\
0.0921	0.66124	\\
0.09216	0.66185	\\
0.09222	0.66248	\\
0.09229	0.66316	\\
0.09235	0.66387	\\
0.09241	0.66459	\\
0.09247	0.66533	\\
0.09253	0.66611	\\
0.09259	0.66694	\\
0.09265	0.6678	\\
0.09271	0.6687	\\
0.09277	0.66964	\\
0.09283	0.67062	\\
0.0929	0.67164	\\
0.09296	0.67267	\\
0.09302	0.67372	\\
0.09308	0.67477	\\
0.09314	0.6758	\\
0.0932	0.67685	\\
0.09326	0.67792	\\
0.09332	0.67904	\\
0.09338	0.68019	\\
0.09344	0.68136	\\
0.09351	0.68255	\\
0.09357	0.68375	\\
0.09363	0.68496	\\
0.09369	0.68619	\\
0.09375	0.68743	\\
0.09381	0.68869	\\
0.09387	0.68997	\\
0.09393	0.69123	\\
0.09399	0.69248	\\
0.09406	0.69371	\\
0.09412	0.69492	\\
0.09418	0.6961	\\
0.09424	0.69725	\\
0.0943	0.69837	\\
0.09436	0.69946	\\
0.09442	0.7005	\\
0.09448	0.70154	\\
0.09454	0.70257	\\
0.0946	0.70361	\\
0.09467	0.70467	\\
0.09473	0.70576	\\
0.09479	0.7069	\\
0.09485	0.70807	\\
0.09491	0.70927	\\
0.09497	0.71047	\\
0.09503	0.71168	\\
0.09509	0.7129	\\
0.09515	0.71413	\\
0.09521	0.71536	\\
0.09528	0.7166	\\
0.09534	0.71783	\\
0.0954	0.71906	\\
0.09546	0.72026	\\
0.09552	0.72145	\\
0.09558	0.7226	\\
0.09564	0.7237	\\
0.0957	0.72476	\\
0.09576	0.72576	\\
0.09583	0.72672	\\
0.09589	0.72762	\\
0.09595	0.72847	\\
0.09601	0.72928	\\
0.09607	0.73005	\\
0.09613	0.73079	\\
0.09619	0.7315	\\
0.09625	0.7322	\\
0.09631	0.73286	\\
0.09637	0.73349	\\
0.09644	0.73409	\\
0.0965	0.73468	\\
0.09656	0.73526	\\
0.09662	0.73581	\\
0.09668	0.73635	\\
0.09674	0.73687	\\
0.0968	0.73735	\\
0.09686	0.7378	\\
0.09692	0.73823	\\
0.09698	0.73865	\\
0.09705	0.73907	\\
0.09711	0.73946	\\
0.09717	0.73984	\\
0.09723	0.74021	\\
0.09729	0.74057	\\
0.09735	0.74092	\\
0.09741	0.74126	\\
0.09747	0.74159	\\
0.09753	0.74191	\\
0.0976	0.74222	\\
0.09766	0.74254	\\
0.09772	0.74286	\\
0.09778	0.74319	\\
0.09784	0.74352	\\
0.0979	0.74385	\\
0.09796	0.74416	\\
0.09802	0.74447	\\
0.09808	0.74478	\\
0.09814	0.74508	\\
0.09821	0.74538	\\
0.09827	0.74568	\\
0.09833	0.74598	\\
0.09839	0.74629	\\
0.09845	0.74662	\\
0.09851	0.74698	\\
0.09857	0.74736	\\
0.09863	0.74777	\\
0.09869	0.74821	\\
0.09875	0.74869	\\
0.09882	0.74917	\\
0.09888	0.74967	\\
0.09894	0.75018	\\
0.099	0.75069	\\
0.09906	0.75122	\\
0.09912	0.75176	\\
0.09918	0.75231	\\
0.09924	0.75285	\\
0.0993	0.7534	\\
0.09937	0.75392	\\
0.09943	0.75443	\\
0.09949	0.75493	\\
0.09955	0.75542	\\
0.09961	0.75591	\\
0.09967	0.75639	\\
0.09973	0.75688	\\
0.09979	0.75738	\\
0.09985	0.75788	\\
0.09991	0.7584	\\
0.09998	0.75892	\\
0.10004	0.75945	\\
0.1001	0.76	\\
0.10016	0.76056	\\
0.10022	0.76113	\\
0.10028	0.76172	\\
0.10034	0.76233	\\
0.1004	0.76296	\\
0.10046	0.76362	\\
0.10052	0.7643	\\
0.10059	0.76501	\\
0.10065	0.76575	\\
0.10071	0.76651	\\
0.10077	0.76728	\\
0.10083	0.76807	\\
0.10089	0.76886	\\
0.10095	0.76965	\\
0.10101	0.77044	\\
0.10107	0.77123	\\
0.10114	0.772	\\
0.1012	0.77277	\\
0.10126	0.77352	\\
0.10132	0.77425	\\
0.10138	0.77497	\\
0.10144	0.77568	\\
0.1015	0.77636	\\
0.10156	0.77703	\\
0.10162	0.77768	\\
0.10168	0.77832	\\
0.10175	0.77894	\\
0.10181	0.77955	\\
0.10187	0.78015	\\
0.10193	0.78073	\\
0.10199	0.7813	\\
0.10205	0.78183	\\
0.10211	0.78235	\\
0.10217	0.78284	\\
0.10223	0.7833	\\
0.10229	0.78374	\\
0.10236	0.78418	\\
0.10242	0.78461	\\
0.10248	0.78503	\\
0.10254	0.78545	\\
0.1026	0.78586	\\
0.10266	0.78627	\\
0.10272	0.78667	\\
0.10278	0.78707	\\
0.10284	0.78747	\\
0.10291	0.78788	\\
0.10297	0.78827	\\
0.10303	0.78866	\\
0.10309	0.78904	\\
0.10315	0.78939	\\
0.10321	0.78971	\\
0.10327	0.79001	\\
0.10333	0.79027	\\
0.10339	0.79051	\\
0.10345	0.79072	\\
0.10352	0.79093	\\
0.10358	0.79112	\\
0.10364	0.7913	\\
0.1037	0.79148	\\
0.10376	0.79166	\\
0.10382	0.79185	\\
0.10388	0.79207	\\
0.10394	0.79231	\\
0.104	0.79259	\\
0.10406	0.79292	\\
0.10413	0.79328	\\
0.10419	0.79367	\\
0.10425	0.79408	\\
0.10431	0.79451	\\
0.10437	0.79495	\\
0.10443	0.7954	\\
0.10449	0.79588	\\
0.10455	0.79638	\\
0.10461	0.79689	\\
0.10468	0.79742	\\
0.10474	0.79795	\\
0.1048	0.79847	\\
0.10486	0.79901	\\
0.10492	0.79955	\\
0.10498	0.80011	\\
0.10504	0.80067	\\
0.1051	0.80125	\\
0.10516	0.80182	\\
0.10522	0.8024	\\
0.10529	0.80297	\\
0.10535	0.80353	\\
0.10541	0.80407	\\
0.10547	0.8046	\\
0.10553	0.8051	\\
0.10559	0.80559	\\
0.10565	0.80606	\\
0.10571	0.80652	\\
0.10577	0.80697	\\
0.10583	0.80742	\\
0.1059	0.80786	\\
0.10596	0.80831	\\
0.10602	0.80877	\\
0.10608	0.80922	\\
0.10614	0.80965	\\
0.1062	0.81008	\\
0.10626	0.81049	\\
0.10632	0.8109	\\
0.10638	0.81132	\\
0.10645	0.81174	\\
0.10651	0.81218	\\
0.10657	0.81262	\\
0.10663	0.81308	\\
0.10669	0.81355	\\
0.10675	0.81405	\\
0.10681	0.81458	\\
0.10687	0.81516	\\
0.10693	0.81579	\\
0.10699	0.81647	\\
0.10706	0.8172	\\
0.10712	0.81799	\\
0.10718	0.81883	\\
0.10724	0.81972	\\
0.1073	0.82064	\\
0.10736	0.8216	\\
0.10742	0.82259	\\
0.10748	0.82359	\\
0.10754	0.82462	\\
0.1076	0.82566	\\
0.10767	0.82672	\\
0.10773	0.82779	\\
0.10779	0.82888	\\
0.10785	0.82999	\\
0.10791	0.83111	\\
0.10797	0.83224	\\
0.10803	0.83338	\\
0.10809	0.83453	\\
0.10815	0.83569	\\
0.10822	0.83684	\\
0.10828	0.83798	\\
0.10834	0.83911	\\
0.1084	0.84024	\\
0.10846	0.84137	\\
0.10852	0.8425	\\
0.10858	0.84363	\\
0.10864	0.84476	\\
0.1087	0.8459	\\
0.10876	0.84706	\\
0.10883	0.84822	\\
0.10889	0.8494	\\
0.10895	0.8506	\\
0.10901	0.85182	\\
0.10907	0.85305	\\
0.10913	0.8543	\\
0.10919	0.85556	\\
0.10925	0.85683	\\
0.10931	0.85809	\\
0.10938	0.85936	\\
0.10944	0.86064	\\
0.1095	0.86191	\\
0.10956	0.86317	\\
0.10962	0.86442	\\
0.10968	0.86566	\\
0.10974	0.86688	\\
0.1098	0.86807	\\
0.10986	0.86924	\\
0.10992	0.87036	\\
0.10999	0.87146	\\
0.11005	0.87254	\\
0.11011	0.87359	\\
0.11017	0.87463	\\
0.11023	0.87567	\\
0.11029	0.8767	\\
0.11035	0.87774	\\
0.11041	0.87879	\\
0.11047	0.87984	\\
0.11053	0.8809	\\
0.1106	0.88196	\\
0.11066	0.88302	\\
0.11072	0.88407	\\
0.11078	0.88513	\\
0.11084	0.88618	\\
0.1109	0.88723	\\
0.11096	0.88826	\\
0.11102	0.88928	\\
0.11108	0.89027	\\
0.11115	0.89123	\\
0.11121	0.89216	\\
0.11127	0.89305	\\
0.11133	0.89392	\\
0.11139	0.89474	\\
0.11145	0.89553	\\
0.11151	0.89629	\\
0.11157	0.89702	\\
0.11163	0.89772	\\
0.11169	0.89839	\\
0.11176	0.89904	\\
0.11182	0.89967	\\
0.11188	0.90027	\\
0.11194	0.90086	\\
0.112	0.90141	\\
0.11206	0.90194	\\
0.11212	0.90243	\\
0.11218	0.90287	\\
0.11224	0.90328	\\
0.1123	0.90364	\\
0.11237	0.90395	\\
0.11243	0.90422	\\
0.11249	0.90442	\\
0.11255	0.90454	\\
0.11261	0.90459	\\
0.11267	0.90456	\\
0.11273	0.90447	\\
0.11279	0.90431	\\
0.11285	0.90409	\\
0.11292	0.90383	\\
0.11298	0.90351	\\
0.11304	0.90314	\\
0.1131	0.90271	\\
0.11316	0.90225	\\
0.11322	0.90175	\\
0.11328	0.90122	\\
0.11334	0.90067	\\
0.1134	0.90009	\\
0.11346	0.89948	\\
0.11353	0.89884	\\
0.11359	0.89817	\\
0.11365	0.89749	\\
0.11371	0.8968	\\
0.11377	0.89612	\\
0.11383	0.89545	\\
0.11389	0.89479	\\
0.11395	0.89414	\\
0.11401	0.89348	\\
0.11407	0.89282	\\
0.11414	0.8922	\\
0.1142	0.89159	\\
0.11426	0.89098	\\
0.11432	0.89039	\\
0.11438	0.88979	\\
0.11444	0.88921	\\
0.1145	0.88864	\\
0.11456	0.88806	\\
0.11462	0.88749	\\
0.11469	0.88691	\\
0.11475	0.88635	\\
0.11481	0.88577	\\
0.11487	0.88517	\\
0.11493	0.88455	\\
0.11499	0.88392	\\
0.11505	0.88328	\\
0.11511	0.88267	\\
0.11517	0.88206	\\
0.11523	0.88148	\\
0.1153	0.88092	\\
0.11536	0.88039	\\
0.11542	0.8799	\\
0.11548	0.87942	\\
0.11554	0.87898	\\
0.1156	0.87859	\\
0.11566	0.87825	\\
0.11572	0.87797	\\
0.11578	0.87776	\\
0.11584	0.87759	\\
0.11591	0.87747	\\
0.11597	0.87741	\\
0.11603	0.8774	\\
0.11609	0.87744	\\
0.11615	0.87752	\\
0.11621	0.87763	\\
0.11627	0.87779	\\
0.11633	0.87798	\\
0.11639	0.87823	\\
0.11646	0.87853	\\
0.11652	0.87887	\\
0.11658	0.87925	\\
0.11664	0.87966	\\
0.1167	0.88013	\\
0.11676	0.88063	\\
0.11682	0.88113	\\
0.11688	0.88164	\\
0.11694	0.8822	\\
0.117	0.88279	\\
0.11707	0.88341	\\
0.11713	0.88405	\\
0.11719	0.88472	\\
0.11725	0.8854	\\
0.11731	0.88608	\\
0.11737	0.88678	\\
0.11743	0.88749	\\
0.11749	0.88822	\\
0.11755	0.88896	\\
0.11761	0.88969	\\
0.11768	0.89042	\\
0.11774	0.89116	\\
0.1178	0.89191	\\
0.11786	0.89265	\\
0.11792	0.89337	\\
0.11798	0.89409	\\
0.11804	0.89483	\\
0.1181	0.89559	\\
0.11816	0.89637	\\
0.11823	0.89717	\\
0.11829	0.89797	\\
0.11835	0.89878	\\
0.11841	0.89958	\\
0.11847	0.90036	\\
0.11853	0.90116	\\
0.11859	0.90196	\\
0.11865	0.90273	\\
0.11871	0.90351	\\
0.11877	0.90428	\\
0.11884	0.90507	\\
0.1189	0.90584	\\
0.11896	0.90659	\\
0.11902	0.90736	\\
0.11908	0.90814	\\
0.11914	0.90895	\\
0.1192	0.90979	\\
0.11926	0.91066	\\
0.11932	0.91156	\\
0.11938	0.91246	\\
0.11945	0.91338	\\
0.11951	0.91432	\\
0.11957	0.91529	\\
0.11963	0.91627	\\
0.11969	0.91728	\\
0.11975	0.9183	\\
0.11981	0.91931	\\
0.11987	0.9203	\\
0.11993	0.92128	\\
0.12	0.92226	\\
0.12006	0.92323	\\
0.12012	0.92418	\\
0.12018	0.92512	\\
0.12024	0.92603	\\
0.1203	0.92692	\\
0.12036	0.92779	\\
0.12042	0.92862	\\
0.12048	0.92941	\\
0.12054	0.93016	\\
0.12061	0.93089	\\
0.12067	0.9316	\\
0.12073	0.93229	\\
0.12079	0.93294	\\
0.12085	0.93357	\\
0.12091	0.93419	\\
0.12097	0.9348	\\
0.12103	0.93542	\\
0.12109	0.93606	\\
0.12115	0.93672	\\
0.12122	0.93739	\\
0.12128	0.93807	\\
0.12134	0.93874	\\
0.1214	0.9394	\\
0.12146	0.94005	\\
0.12152	0.9407	\\
0.12158	0.94137	\\
0.12164	0.94205	\\
0.1217	0.94275	\\
0.12177	0.94346	\\
0.12183	0.94418	\\
0.12189	0.94491	\\
0.12195	0.94566	\\
0.12201	0.94644	\\
0.12207	0.94726	\\
0.12213	0.94809	\\
0.12219	0.94894	\\
0.12225	0.94982	\\
0.12231	0.95072	\\
0.12238	0.95163	\\
0.12244	0.95253	\\
0.1225	0.95341	\\
0.12256	0.95427	\\
0.12262	0.95511	\\
0.12268	0.95596	\\
0.12274	0.95681	\\
0.1228	0.95767	\\
0.12286	0.95854	\\
0.12292	0.95941	\\
0.12299	0.96027	\\
0.12305	0.96112	\\
0.12311	0.96196	\\
0.12317	0.9628	\\
0.12323	0.96364	\\
0.12329	0.96451	\\
0.12335	0.96539	\\
0.12341	0.96628	\\
0.12347	0.96717	\\
0.12354	0.96805	\\
0.1236	0.96893	\\
0.12366	0.96979	\\
0.12372	0.97065	\\
0.12378	0.9715	\\
0.12384	0.97233	\\
0.1239	0.97316	\\
0.12396	0.974	\\
0.12402	0.97484	\\
0.12408	0.97569	\\
0.12415	0.97655	\\
0.12421	0.97741	\\
0.12427	0.97829	\\
0.12433	0.97917	\\
0.12439	0.98004	\\
0.12445	0.98089	\\
0.12451	0.98175	\\
0.12457	0.9826	\\
0.12463	0.98344	\\
0.12469	0.98429	\\
0.12476	0.98516	\\
0.12482	0.98604	\\
0.12488	0.98694	\\
0.12494	0.98784	\\
0.125	0.98876	\\
0.12506	0.98969	\\
0.12512	0.99063	\\
0.12518	0.99157	\\
0.12524	0.99252	\\
0.12531	0.99349	\\
0.12537	0.99448	\\
0.12543	0.99551	\\
0.12549	0.99656	\\
0.12555	0.99764	\\
0.12561	0.99876	\\
0.12567	0.99991	\\
0.12573	1.00108	\\
0.12579	1.00229	\\
0.12585	1.00354	\\
0.12592	1.00485	\\
0.12598	1.0062	\\
0.12604	1.00759	\\
0.1261	1.00903	\\
0.12616	1.0105	\\
0.12622	1.01201	\\
0.12628	1.01354	\\
0.12634	1.0151	\\
0.1264	1.01666	\\
0.12646	1.01819	\\
0.12653	1.0197	\\
0.12659	1.02119	\\
0.12665	1.02267	\\
0.12671	1.02411	\\
0.12677	1.02552	\\
0.12683	1.02689	\\
0.12689	1.02823	\\
0.12695	1.02954	\\
0.12701	1.03084	\\
0.12708	1.03211	\\
0.12714	1.03337	\\
0.1272	1.0346	\\
0.12726	1.03583	\\
0.12732	1.03706	\\
0.12738	1.03826	\\
0.12744	1.03946	\\
0.1275	1.04064	\\
0.12756	1.04182	\\
0.12762	1.043	\\
0.12769	1.04417	\\
0.12775	1.04535	\\
0.12781	1.04653	\\
0.12787	1.04774	\\
0.12793	1.04896	\\
0.12799	1.0502	\\
0.12805	1.05145	\\
0.12811	1.05272	\\
0.12817	1.05401	\\
0.12823	1.0553	\\
0.1283	1.05658	\\
0.12836	1.05786	\\
0.12842	1.05915	\\
0.12848	1.06046	\\
0.12854	1.06178	\\
0.1286	1.06313	\\
0.12866	1.06448	\\
0.12872	1.06584	\\
0.12878	1.06719	\\
0.12885	1.06855	\\
0.12891	1.06989	\\
0.12897	1.07124	\\
0.12903	1.07259	\\
0.12909	1.07393	\\
0.12915	1.07526	\\
0.12921	1.0766	\\
0.12927	1.07794	\\
0.12933	1.07928	\\
0.12939	1.08061	\\
0.12946	1.08193	\\
0.12952	1.08323	\\
0.12958	1.08451	\\
0.12964	1.08575	\\
0.1297	1.08697	\\
0.12976	1.08814	\\
0.12982	1.08928	\\
0.12988	1.09038	\\
0.12994	1.09143	\\
0.13	1.09242	\\
0.13007	1.09337	\\
0.13013	1.09427	\\
0.13019	1.09513	\\
0.13025	1.09595	\\
0.13031	1.09674	\\
0.13037	1.09749	\\
0.13043	1.09819	\\
0.13049	1.09885	\\
0.13055	1.09947	\\
0.13062	1.10005	\\
0.13068	1.10061	\\
0.13074	1.10114	\\
0.1308	1.10165	\\
0.13086	1.10214	\\
0.13092	1.10261	\\
0.13098	1.10304	\\
0.13104	1.10344	\\
0.1311	1.1038	\\
0.13116	1.10411	\\
0.13123	1.10439	\\
0.13129	1.10462	\\
0.13135	1.10482	\\
0.13141	1.10499	\\
0.13147	1.10514	\\
0.13153	1.10525	\\
0.13159	1.10536	\\
0.13165	1.10546	\\
0.13171	1.10555	\\
0.13177	1.10564	\\
0.13184	1.10573	\\
0.1319	1.1058	\\
0.13196	1.10583	\\
0.13202	1.10583	\\
0.13208	1.10581	\\
0.13214	1.10579	\\
0.1322	1.10576	\\
0.13226	1.10574	\\
0.13232	1.10572	\\
0.13239	1.10571	\\
0.13245	1.10571	\\
0.13251	1.10572	\\
0.13257	1.10576	\\
0.13263	1.10582	\\
0.13269	1.10591	\\
0.13275	1.10601	\\
0.13281	1.10612	\\
0.13287	1.10622	\\
0.13293	1.10632	\\
0.133	1.10641	\\
0.13306	1.10648	\\
0.13312	1.10655	\\
0.13318	1.10661	\\
0.13324	1.10665	\\
0.1333	1.10668	\\
0.13336	1.1067	\\
0.13342	1.1067	\\
0.13348	1.1067	\\
0.13354	1.10668	\\
0.13361	1.10667	\\
0.13367	1.10668	\\
0.13373	1.1067	\\
0.13379	1.10671	\\
0.13385	1.10671	\\
0.13391	1.10669	\\
0.13397	1.10665	\\
0.13403	1.10659	\\
0.13409	1.10652	\\
0.13416	1.10646	\\
0.13422	1.10641	\\
0.13428	1.10638	\\
0.13434	1.10636	\\
0.1344	1.10637	\\
0.13446	1.10642	\\
0.13452	1.10651	\\
0.13458	1.10665	\\
0.13464	1.10683	\\
0.1347	1.10704	\\
0.13477	1.10727	\\
0.13483	1.10754	\\
0.13489	1.10784	\\
0.13495	1.1082	\\
0.13501	1.10863	\\
0.13507	1.10913	\\
0.13513	1.10971	\\
0.13519	1.11034	\\
0.13525	1.11101	\\
0.13531	1.11172	\\
0.13538	1.11249	\\
0.13544	1.11331	\\
0.1355	1.1142	\\
0.13556	1.11514	\\
0.13562	1.11615	\\
0.13568	1.11721	\\
0.13574	1.11832	\\
0.1358	1.11946	\\
0.13586	1.12063	\\
0.13593	1.12184	\\
0.13599	1.12307	\\
0.13605	1.12429	\\
0.13611	1.12552	\\
0.13617	1.12675	\\
0.13623	1.12799	\\
0.13629	1.12924	\\
0.13635	1.13049	\\
0.13641	1.13176	\\
0.13647	1.13304	\\
0.13654	1.13434	\\
0.1366	1.13563	\\
0.13666	1.13692	\\
0.13672	1.13822	\\
0.13678	1.13953	\\
0.13684	1.14083	\\
0.1369	1.1421	\\
0.13696	1.14336	\\
0.13702	1.14463	\\
0.13708	1.14591	\\
0.13715	1.14717	\\
0.13721	1.14841	\\
0.13727	1.14964	\\
0.13733	1.15087	\\
0.13739	1.15208	\\
0.13745	1.15327	\\
0.13751	1.15447	\\
0.13757	1.15568	\\
0.13763	1.15691	\\
0.1377	1.15813	\\
0.13776	1.15933	\\
0.13782	1.16054	\\
0.13788	1.16177	\\
0.13794	1.16302	\\
0.138	1.16429	\\
0.13806	1.16559	\\
0.13812	1.16693	\\
0.13818	1.16829	\\
0.13824	1.16966	\\
0.13831	1.17103	\\
0.13837	1.1724	\\
0.13843	1.17377	\\
0.13849	1.17513	\\
0.13855	1.17649	\\
0.13861	1.17783	\\
0.13867	1.17916	\\
0.13873	1.18046	\\
0.13879	1.18172	\\
0.13885	1.18294	\\
0.13892	1.18413	\\
0.13898	1.18529	\\
0.13904	1.18643	\\
0.1391	1.18754	\\
0.13916	1.18859	\\
0.13922	1.1896	\\
0.13928	1.19059	\\
0.13934	1.19157	\\
0.1394	1.19253	\\
0.13947	1.19346	\\
0.13953	1.19438	\\
0.13959	1.19529	\\
0.13965	1.19619	\\
0.13971	1.19709	\\
0.13977	1.19798	\\
0.13983	1.19888	\\
0.13989	1.19976	\\
0.13995	1.20063	\\
0.14001	1.2015	\\
0.14008	1.20236	\\
0.14014	1.20325	\\
0.1402	1.20416	\\
0.14026	1.20509	\\
0.14032	1.20605	\\
0.14038	1.20701	\\
0.14044	1.20796	\\
0.1405	1.20894	\\
0.14056	1.2099	\\
0.14062	1.21085	\\
0.14069	1.21178	\\
0.14075	1.21268	\\
0.14081	1.21355	\\
0.14087	1.21439	\\
0.14093	1.2152	\\
0.14099	1.216	\\
0.14105	1.21677	\\
0.14111	1.21754	\\
0.14117	1.2183	\\
0.14124	1.21903	\\
0.1413	1.21973	\\
0.14136	1.22041	\\
0.14142	1.22106	\\
0.14148	1.22172	\\
0.14154	1.22237	\\
0.1416	1.223	\\
0.14166	1.22359	\\
0.14172	1.22414	\\
0.14178	1.22465	\\
0.14185	1.2251	\\
0.14191	1.2255	\\
0.14197	1.22586	\\
0.14203	1.22618	\\
0.14209	1.22647	\\
0.14215	1.22671	\\
0.14221	1.22692	\\
0.14227	1.22707	\\
0.14233	1.22718	\\
0.1424	1.22727	\\
0.14246	1.22734	\\
0.14252	1.2274	\\
0.14258	1.22745	\\
0.14264	1.22749	\\
0.1427	1.22751	\\
0.14276	1.22752	\\
0.14282	1.22753	\\
0.14288	1.22753	\\
0.14294	1.22755	\\
0.14301	1.22756	\\
0.14307	1.22757	\\
0.14313	1.22757	\\
0.14319	1.22755	\\
0.14325	1.22754	\\
0.14331	1.22754	\\
0.14337	1.22755	\\
0.14343	1.22757	\\
0.14349	1.22759	\\
0.14355	1.22758	\\
0.14362	1.22756	\\
0.14368	1.22752	\\
0.14374	1.22748	\\
0.1438	1.22743	\\
0.14386	1.22738	\\
0.14392	1.22731	\\
0.14398	1.22725	\\
0.14404	1.22716	\\
0.1441	1.22705	\\
0.14417	1.22692	\\
0.14423	1.22681	\\
0.14429	1.22669	\\
0.14435	1.22655	\\
0.14441	1.22643	\\
0.14447	1.22632	\\
0.14453	1.22621	\\
0.14459	1.22612	\\
0.14465	1.22607	\\
0.14471	1.22607	\\
0.14478	1.22611	\\
0.14484	1.22619	\\
0.1449	1.22629	\\
0.14496	1.22637	\\
0.14502	1.22644	\\
0.14508	1.22653	\\
0.14514	1.22658	\\
0.1452	1.2266	\\
0.14526	1.22661	\\
0.14532	1.22661	\\
0.14539	1.22657	\\
0.14545	1.22648	\\
0.14551	1.22637	\\
0.14557	1.22625	\\
0.14563	1.22609	\\
0.14569	1.2259	\\
0.14575	1.22566	\\
0.14581	1.2254	\\
0.14587	1.22514	\\
0.14594	1.22488	\\
0.146	1.22458	\\
0.14606	1.22426	\\
0.14612	1.22396	\\
0.14618	1.22364	\\
0.14624	1.2233	\\
0.1463	1.22295	\\
0.14636	1.22261	\\
0.14642	1.22224	\\
0.14648	1.22182	\\
0.14655	1.22134	\\
0.14661	1.22086	\\
0.14667	1.22042	\\
0.14673	1.21995	\\
0.14679	1.21946	\\
0.14685	1.219	\\
0.14691	1.21857	\\
0.14697	1.21819	\\
0.14703	1.21786	\\
0.14709	1.21759	\\
0.14716	1.2173	\\
0.14722	1.217	\\
0.14728	1.21671	\\
0.14734	1.2164	\\
0.1474	1.21606	\\
0.14746	1.21563	\\
0.14752	1.21516	\\
0.14758	1.21472	\\
0.14764	1.21429	\\
0.14771	1.21384	\\
0.14777	1.21336	\\
0.14783	1.21286	\\
0.14789	1.21232	\\
0.14795	1.21175	\\
0.14801	1.21118	\\
0.14807	1.2106	\\
0.14813	1.21	\\
0.14819	1.20939	\\
0.14825	1.20879	\\
0.14832	1.20824	\\
0.14838	1.20771	\\
0.14844	1.20719	\\
0.1485	1.20666	\\
0.14856	1.20608	\\
0.14862	1.20542	\\
0.14868	1.20476	\\
0.14874	1.20407	\\
0.1488	1.20338	\\
0.14886	1.20269	\\
0.14893	1.20204	\\
0.14899	1.20144	\\
0.14905	1.2009	\\
0.14911	1.20038	\\
0.14917	1.19985	\\
0.14923	1.19933	\\
0.14929	1.1988	\\
0.14935	1.19826	\\
0.14941	1.19778	\\
0.14948	1.19738	\\
0.14954	1.19704	\\
0.1496	1.19674	\\
0.14966	1.19645	\\
0.14972	1.19619	\\
0.14978	1.19598	\\
0.14984	1.1958	\\
0.1499	1.19563	\\
0.14996	1.19546	\\
0.15002	1.19527	\\
0.15009	1.1951	\\
0.15015	1.19498	\\
0.15021	1.19487	\\
0.15027	1.19478	\\
0.15033	1.19472	\\
0.15039	1.19466	\\
0.15045	1.19462	\\
0.15051	1.19459	\\
0.15057	1.1946	\\
0.15063	1.19463	\\
0.1507	1.19465	\\
0.15076	1.19468	\\
0.15082	1.19474	\\
0.15088	1.19487	\\
0.15094	1.19501	\\
0.151	1.19518	\\
0.15106	1.19538	\\
0.15112	1.1956	\\
0.15118	1.19583	\\
0.15125	1.19612	\\
0.15131	1.19643	\\
0.15137	1.19678	\\
0.15143	1.19715	\\
0.15149	1.19754	\\
0.15155	1.19797	\\
0.15161	1.19839	\\
0.15167	1.19883	\\
0.15173	1.19931	\\
0.15179	1.19983	\\
0.15186	1.20038	\\
0.15192	1.20096	\\
0.15198	1.20152	\\
0.15204	1.20211	\\
0.1521	1.20273	\\
0.15216	1.20338	\\
0.15222	1.204	\\
0.15228	1.20459	\\
0.15234	1.20519	\\
0.1524	1.20579	\\
0.15247	1.20636	\\
0.15253	1.20686	\\
0.15259	1.20733	\\
0.15265	1.20781	\\
0.15271	1.20832	\\
0.15277	1.20882	\\
0.15283	1.20929	\\
0.15289	1.20975	\\
0.15295	1.21018	\\
0.15302	1.2106	\\
0.15308	1.211	\\
0.15314	1.21139	\\
0.1532	1.21181	\\
0.15326	1.21225	\\
0.15332	1.21273	\\
0.15338	1.21323	\\
0.15344	1.21373	\\
0.1535	1.21423	\\
0.15356	1.21472	\\
0.15363	1.21524	\\
0.15369	1.2158	\\
0.15375	1.21638	\\
0.15381	1.21697	\\
0.15387	1.2176	\\
0.15393	1.21824	\\
0.15399	1.21888	\\
0.15405	1.21948	\\
0.15411	1.22004	\\
0.15417	1.22058	\\
0.15424	1.22109	\\
0.1543	1.22156	\\
0.15436	1.22197	\\
0.15442	1.22233	\\
0.15448	1.2227	\\
0.15454	1.22307	\\
0.1546	1.22342	\\
0.15466	1.22374	\\
0.15472	1.22404	\\
0.15479	1.22428	\\
0.15485	1.22445	\\
0.15491	1.22456	\\
0.15497	1.22465	\\
0.15503	1.2247	\\
0.15509	1.22471	\\
0.15515	1.22469	\\
0.15521	1.22464	\\
0.15527	1.22454	\\
0.15533	1.22441	\\
0.1554	1.22426	\\
0.15546	1.22412	\\
0.15552	1.22395	\\
0.15558	1.22372	\\
0.15564	1.22346	\\
0.1557	1.22319	\\
0.15576	1.22292	\\
0.15582	1.22264	\\
0.15588	1.22235	\\
0.15594	1.22203	\\
0.15601	1.22171	\\
0.15607	1.22137	\\
0.15613	1.22102	\\
0.15619	1.22066	\\
0.15625	1.22029	\\
0.15631	1.21988	\\
0.15637	1.21945	\\
0.15643	1.21901	\\
0.15649	1.21857	\\
0.15656	1.21813	\\
0.15662	1.2177	\\
0.15668	1.21725	\\
0.15674	1.21681	\\
0.1568	1.21637	\\
0.15686	1.21592	\\
0.15692	1.21546	\\
0.15698	1.215	\\
0.15704	1.21452	\\
0.1571	1.21406	\\
0.15717	1.2136	\\
0.15723	1.21315	\\
0.15729	1.21266	\\
0.15735	1.21214	\\
0.15741	1.21159	\\
0.15747	1.21102	\\
0.15753	1.21041	\\
0.15759	1.20977	\\
0.15765	1.20909	\\
0.15771	1.20835	\\
0.15778	1.20756	\\
0.15784	1.20671	\\
0.1579	1.2058	\\
0.15796	1.20483	\\
0.15802	1.20382	\\
0.15808	1.20277	\\
0.15814	1.20167	\\
0.1582	1.20055	\\
0.15826	1.19938	\\
0.15833	1.19817	\\
0.15839	1.19693	\\
0.15845	1.19565	\\
0.15851	1.19434	\\
0.15857	1.19299	\\
0.15863	1.19163	\\
0.15869	1.19025	\\
0.15875	1.18887	\\
0.15881	1.18749	\\
0.15887	1.18612	\\
0.15894	1.18475	\\
0.159	1.18338	\\
0.15906	1.18202	\\
0.15912	1.18067	\\
0.15918	1.17934	\\
0.15924	1.17803	\\
0.1593	1.17672	\\
0.15936	1.17542	\\
0.15942	1.17413	\\
0.15948	1.17283	\\
0.15955	1.17152	\\
0.15961	1.17022	\\
0.15967	1.16892	\\
0.15973	1.16761	\\
0.15979	1.1663	\\
0.15985	1.16499	\\
0.15991	1.16369	\\
0.15997	1.16242	\\
0.16003	1.16117	\\
0.1601	1.15997	\\
0.16016	1.15879	\\
0.16022	1.15764	\\
0.16028	1.15651	\\
0.16034	1.1554	\\
0.1604	1.15432	\\
0.16046	1.15325	\\
0.16052	1.15221	\\
0.16058	1.15118	\\
0.16064	1.15014	\\
0.16071	1.1491	\\
0.16077	1.14804	\\
0.16083	1.14697	\\
0.16089	1.14587	\\
0.16095	1.14473	\\
0.16101	1.14357	\\
0.16107	1.14239	\\
0.16113	1.14119	\\
0.16119	1.14	\\
0.16125	1.1388	\\
0.16132	1.13763	\\
0.16138	1.13647	\\
0.16144	1.13534	\\
0.1615	1.13424	\\
0.16156	1.13317	\\
0.16162	1.13212	\\
0.16168	1.13108	\\
0.16174	1.13006	\\
0.1618	1.12904	\\
0.16187	1.12803	\\
0.16193	1.12703	\\
0.16199	1.12604	\\
0.16205	1.12508	\\
0.16211	1.12414	\\
0.16217	1.12324	\\
0.16223	1.12234	\\
0.16229	1.12146	\\
0.16235	1.1206	\\
0.16241	1.11976	\\
0.16248	1.11893	\\
0.16254	1.11812	\\
0.1626	1.1173	\\
0.16266	1.11648	\\
0.16272	1.11564	\\
0.16278	1.11478	\\
0.16284	1.11393	\\
0.1629	1.11308	\\
0.16296	1.11222	\\
0.16302	1.11135	\\
0.16309	1.11047	\\
0.16315	1.1096	\\
0.16321	1.10874	\\
0.16327	1.10789	\\
0.16333	1.10707	\\
0.16339	1.10625	\\
0.16345	1.10544	\\
0.16351	1.10463	\\
0.16357	1.10384	\\
0.16364	1.10307	\\
0.1637	1.10232	\\
0.16376	1.10159	\\
0.16382	1.10087	\\
0.16388	1.10017	\\
0.16394	1.09949	\\
0.164	1.09882	\\
0.16406	1.09814	\\
0.16412	1.09746	\\
0.16418	1.09677	\\
0.16425	1.09609	\\
0.16431	1.09542	\\
0.16437	1.09477	\\
0.16443	1.09415	\\
0.16449	1.09355	\\
0.16455	1.09295	\\
0.16461	1.09235	\\
0.16467	1.09174	\\
0.16473	1.09111	\\
0.16479	1.09048	\\
0.16486	1.08985	\\
0.16492	1.08923	\\
0.16498	1.08861	\\
0.16504	1.08799	\\
0.1651	1.08738	\\
0.16516	1.08675	\\
0.16522	1.08611	\\
0.16528	1.08546	\\
0.16534	1.08481	\\
0.16541	1.08416	\\
0.16547	1.08352	\\
0.16553	1.08287	\\
0.16559	1.08221	\\
0.16565	1.08153	\\
0.16571	1.08083	\\
0.16577	1.08012	\\
0.16583	1.0794	\\
0.16589	1.07865	\\
0.16595	1.0779	\\
0.16602	1.07715	\\
0.16608	1.0764	\\
0.16614	1.07566	\\
0.1662	1.07492	\\
0.16626	1.07417	\\
0.16632	1.07341	\\
0.16638	1.07264	\\
0.16644	1.07185	\\
0.1665	1.07103	\\
0.16656	1.07018	\\
0.16663	1.06928	\\
0.16669	1.06836	\\
0.16675	1.0674	\\
0.16681	1.06641	\\
0.16687	1.0654	\\
0.16693	1.06437	\\
0.16699	1.0633	\\
0.16705	1.06221	\\
0.16711	1.06109	\\
0.16718	1.05994	\\
0.16724	1.05875	\\
0.1673	1.05754	\\
0.16736	1.0563	\\
0.16742	1.05504	\\
0.16748	1.05377	\\
0.16754	1.05249	\\
0.1676	1.05121	\\
0.16766	1.04993	\\
0.16772	1.04865	\\
0.16779	1.04738	\\
0.16785	1.04613	\\
0.16791	1.04488	\\
0.16797	1.04365	\\
0.16803	1.04242	\\
0.16809	1.0412	\\
0.16815	1.03998	\\
0.16821	1.03876	\\
0.16827	1.03754	\\
0.16833	1.03633	\\
0.1684	1.03513	\\
0.16846	1.03395	\\
0.16852	1.03278	\\
0.16858	1.03162	\\
0.16864	1.03049	\\
0.1687	1.02937	\\
0.16876	1.02828	\\
0.16882	1.02722	\\
0.16888	1.02618	\\
0.16895	1.02516	\\
0.16901	1.02416	\\
0.16907	1.02319	\\
0.16913	1.02224	\\
0.16919	1.0213	\\
0.16925	1.02036	\\
0.16931	1.01941	\\
0.16937	1.01846	\\
0.16943	1.01749	\\
0.16949	1.01652	\\
0.16956	1.01553	\\
0.16962	1.01452	\\
0.16968	1.01349	\\
0.16974	1.01245	\\
0.1698	1.01139	\\
0.16986	1.01031	\\
0.16992	1.00923	\\
0.16998	1.00814	\\
0.17004	1.00703	\\
0.1701	1.00591	\\
0.17017	1.00478	\\
0.17023	1.00363	\\
0.17029	1.00245	\\
0.17035	1.00126	\\
0.17041	1.00006	\\
0.17047	0.99886	\\
0.17053	0.99766	\\
0.17059	0.99646	\\
0.17065	0.99526	\\
0.17072	0.99406	\\
0.17078	0.99285	\\
0.17084	0.99163	\\
0.1709	0.99042	\\
0.17096	0.98921	\\
0.17102	0.98798	\\
0.17108	0.98674	\\
0.17114	0.98551	\\
0.1712	0.98427	\\
0.17126	0.98303	\\
0.17133	0.98178	\\
0.17139	0.98052	\\
0.17145	0.97924	\\
0.17151	0.97795	\\
0.17157	0.97665	\\
0.17163	0.97534	\\
0.17169	0.97402	\\
0.17175	0.97267	\\
0.17181	0.97129	\\
0.17188	0.96988	\\
0.17194	0.96844	\\
0.172	0.96697	\\
0.17206	0.96547	\\
0.17212	0.96394	\\
0.17218	0.96239	\\
0.17224	0.96083	\\
0.1723	0.95928	\\
0.17236	0.95773	\\
0.17242	0.95617	\\
0.17249	0.9546	\\
0.17255	0.95303	\\
0.17261	0.95146	\\
0.17267	0.94988	\\
0.17273	0.94828	\\
0.17279	0.94665	\\
0.17285	0.94499	\\
0.17291	0.9433	\\
0.17297	0.94157	\\
0.17303	0.93982	\\
0.1731	0.93804	\\
0.17316	0.93623	\\
0.17322	0.93438	\\
0.17328	0.9325	\\
0.17334	0.93058	\\
0.1734	0.9286	\\
0.17346	0.92656	\\
0.17352	0.92447	\\
0.17358	0.92234	\\
0.17365	0.92017	\\
0.17371	0.91796	\\
0.17377	0.91572	\\
0.17383	0.91344	\\
0.17389	0.91113	\\
0.17395	0.9088	\\
0.17401	0.90645	\\
0.17407	0.90408	\\
0.17413	0.90168	\\
0.17419	0.89926	\\
0.17426	0.89683	\\
0.17432	0.8944	\\
0.17438	0.89196	\\
0.17444	0.88952	\\
0.1745	0.88708	\\
0.17456	0.88462	\\
0.17462	0.88217	\\
0.17468	0.87971	\\
0.17474	0.87725	\\
0.1748	0.87479	\\
0.17487	0.8723	\\
0.17493	0.8698	\\
0.17499	0.86729	\\
0.17505	0.86476	\\
0.17511	0.86219	\\
0.17517	0.85959	\\
0.17523	0.85697	\\
0.17529	0.85433	\\
0.17535	0.85167	\\
0.17542	0.84901	\\
0.17548	0.84634	\\
0.17554	0.84368	\\
0.1756	0.84102	\\
0.17566	0.83836	\\
0.17572	0.8357	\\
0.17578	0.83304	\\
0.17584	0.83037	\\
0.1759	0.82769	\\
0.17596	0.82499	\\
0.17603	0.82228	\\
0.17609	0.81955	\\
0.17615	0.81681	\\
0.17621	0.81404	\\
0.17627	0.81125	\\
0.17633	0.80843	\\
0.17639	0.80558	\\
0.17645	0.8027	\\
0.17651	0.7998	\\
0.17657	0.79686	\\
0.17664	0.79389	\\
0.1767	0.79091	\\
0.17676	0.78791	\\
0.17682	0.78491	\\
0.17688	0.78191	\\
0.17694	0.77891	\\
0.177	0.77592	\\
0.17706	0.77293	\\
0.17712	0.76996	\\
0.17719	0.76699	\\
0.17725	0.76405	\\
0.17731	0.76111	\\
0.17737	0.75821	\\
0.17743	0.75534	\\
0.17749	0.75251	\\
0.17755	0.74972	\\
0.17761	0.74696	\\
0.17767	0.74424	\\
0.17773	0.74156	\\
0.1778	0.73891	\\
0.17786	0.73631	\\
0.17792	0.73373	\\
0.17798	0.73119	\\
0.17804	0.72866	\\
0.1781	0.72616	\\
0.17816	0.72369	\\
0.17822	0.72125	\\
0.17828	0.71884	\\
0.17834	0.71648	\\
0.17841	0.71415	\\
0.17847	0.71185	\\
0.17853	0.7096	\\
0.17859	0.70739	\\
0.17865	0.70522	\\
0.17871	0.70311	\\
0.17877	0.70103	\\
0.17883	0.69898	\\
0.17889	0.69696	\\
0.17896	0.69496	\\
0.17902	0.69298	\\
0.17908	0.691	\\
0.17914	0.68905	\\
0.1792	0.68711	\\
0.17926	0.68519	\\
0.17932	0.68328	\\
0.17938	0.68136	\\
0.17944	0.67944	\\
0.1795	0.67751	\\
0.17957	0.67557	\\
0.17963	0.67363	\\
0.17969	0.67168	\\
0.17975	0.66972	\\
0.17981	0.66774	\\
0.17987	0.66573	\\
0.17993	0.66371	\\
0.17999	0.66167	\\
0.18005	0.65962	\\
0.18011	0.65756	\\
0.18018	0.65551	\\
0.18024	0.65347	\\
0.1803	0.65145	\\
0.18036	0.64945	\\
0.18042	0.64748	\\
0.18048	0.64555	\\
0.18054	0.64364	\\
0.1806	0.64176	\\
0.18066	0.63992	\\
0.18073	0.63811	\\
0.18079	0.63633	\\
0.18085	0.6346	\\
0.18091	0.6329	\\
0.18097	0.63122	\\
0.18103	0.62954	\\
0.18109	0.62786	\\
0.18115	0.62617	\\
0.18121	0.62449	\\
0.18127	0.62281	\\
0.18134	0.62114	\\
0.1814	0.61945	\\
0.18146	0.61775	\\
0.18152	0.61604	\\
0.18158	0.61434	\\
0.18164	0.61263	\\
0.1817	0.61093	\\
0.18176	0.60922	\\
0.18182	0.60749	\\
0.18188	0.60573	\\
0.18195	0.60394	\\
0.18201	0.60212	\\
0.18207	0.60025	\\
0.18213	0.59835	\\
0.18219	0.59644	\\
0.18225	0.59449	\\
0.18231	0.59252	\\
0.18237	0.59053	\\
0.18243	0.58849	\\
0.1825	0.58641	\\
0.18256	0.58429	\\
0.18262	0.58215	\\
0.18268	0.58001	\\
0.18274	0.57787	\\
0.1828	0.57572	\\
0.18286	0.57356	\\
0.18292	0.57141	\\
0.18298	0.56925	\\
0.18304	0.56708	\\
0.18311	0.56494	\\
0.18317	0.56281	\\
0.18323	0.56069	\\
0.18329	0.55858	\\
0.18335	0.55647	\\
0.18341	0.55434	\\
0.18347	0.55221	\\
0.18353	0.55005	\\
0.18359	0.54788	\\
0.18365	0.54571	\\
0.18372	0.54353	\\
0.18378	0.54134	\\
0.18384	0.53915	\\
0.1839	0.53694	\\
0.18396	0.53474	\\
0.18402	0.53258	\\
0.18408	0.53047	\\
0.18414	0.52838	\\
0.1842	0.52628	\\
0.18427	0.52418	\\
0.18433	0.52207	\\
0.18439	0.51997	\\
0.18445	0.51789	\\
0.18451	0.51582	\\
0.18457	0.51377	\\
0.18463	0.51176	\\
0.18469	0.50977	\\
0.18475	0.50778	\\
0.18481	0.50581	\\
0.18488	0.50386	\\
0.18494	0.50195	\\
0.185	0.50005	\\
0.18506	0.49816	\\
0.18512	0.49628	\\
0.18518	0.49439	\\
0.18524	0.4925	\\
0.1853	0.49062	\\
0.18536	0.48876	\\
0.18542	0.48689	\\
0.18549	0.48506	\\
0.18555	0.48327	\\
0.18561	0.48151	\\
0.18567	0.47979	\\
0.18573	0.4781	\\
0.18579	0.47644	\\
0.18585	0.47479	\\
0.18591	0.47317	\\
0.18597	0.47158	\\
0.18604	0.47004	\\
0.1861	0.46852	\\
0.18616	0.46701	\\
0.18622	0.46554	\\
0.18628	0.46409	\\
0.18634	0.46265	\\
0.1864	0.4612	\\
0.18646	0.45976	\\
0.18652	0.45837	\\
0.18658	0.45703	\\
0.18665	0.45573	\\
0.18671	0.45445	\\
0.18677	0.45316	\\
0.18683	0.45187	\\
0.18689	0.45059	\\
0.18695	0.44935	\\
0.18701	0.4481	\\
0.18707	0.44684	\\
0.18713	0.4456	\\
0.18719	0.44439	\\
0.18726	0.44318	\\
0.18732	0.44195	\\
0.18738	0.44074	\\
0.18744	0.43953	\\
0.1875	0.43832	\\
0.18756	0.43711	\\
0.18762	0.43591	\\
0.18768	0.43471	\\
0.18774	0.43354	\\
0.18781	0.43237	\\
0.18787	0.4312	\\
0.18793	0.43004	\\
0.18799	0.42892	\\
0.18805	0.42782	\\
0.18811	0.42675	\\
0.18817	0.42569	\\
0.18823	0.42464	\\
0.18829	0.42357	\\
0.18835	0.42249	\\
0.18842	0.42138	\\
0.18848	0.42023	\\
0.18854	0.41908	\\
0.1886	0.41791	\\
0.18866	0.41677	\\
0.18872	0.41567	\\
0.18878	0.4146	\\
0.18884	0.41353	\\
0.1889	0.41247	\\
0.18896	0.41142	\\
0.18903	0.4104	\\
0.18909	0.40938	\\
0.18915	0.40836	\\
0.18921	0.40734	\\
0.18927	0.40634	\\
0.18933	0.40534	\\
0.18939	0.40434	\\
0.18945	0.40334	\\
0.18951	0.40238	\\
0.18958	0.40145	\\
0.18964	0.40057	\\
0.1897	0.39973	\\
0.18976	0.39891	\\
0.18982	0.3981	\\
0.18988	0.39729	\\
0.18994	0.39654	\\
0.19	0.39584	\\
0.19006	0.39517	\\
0.19012	0.39453	\\
0.19019	0.3939	\\
0.19025	0.39326	\\
0.19031	0.39261	\\
0.19037	0.39191	\\
0.19043	0.39117	\\
0.19049	0.39044	\\
0.19055	0.38968	\\
0.19061	0.38888	\\
0.19067	0.38803	\\
0.19073	0.38717	\\
0.1908	0.38627	\\
0.19086	0.38537	\\
0.19092	0.38448	\\
0.19098	0.38357	\\
0.19104	0.38265	\\
0.1911	0.38171	\\
0.19116	0.38074	\\
0.19122	0.37977	\\
0.19128	0.37881	\\
0.19135	0.37788	\\
0.19141	0.3769	\\
0.19147	0.37587	\\
0.19153	0.37483	\\
0.19159	0.3738	\\
0.19165	0.37274	\\
0.19171	0.37166	\\
0.19177	0.37058	\\
0.19183	0.3695	\\
0.19189	0.36843	\\
0.19196	0.36738	\\
0.19202	0.36632	\\
0.19208	0.36524	\\
0.19214	0.36415	\\
0.1922	0.36304	\\
0.19226	0.3619	\\
0.19232	0.36074	\\
0.19238	0.3596	\\
0.19244	0.35848	\\
0.1925	0.35738	\\
0.19257	0.3563	\\
0.19263	0.35524	\\
0.19269	0.35424	\\
0.19275	0.35331	\\
0.19281	0.35241	\\
0.19287	0.35153	\\
0.19293	0.35067	\\
0.19299	0.34981	\\
0.19305	0.34897	\\
0.19312	0.34814	\\
0.19318	0.34734	\\
0.19324	0.34655	\\
0.1933	0.34577	\\
0.19336	0.34499	\\
0.19342	0.34422	\\
0.19348	0.34345	\\
0.19354	0.34267	\\
0.1936	0.34188	\\
0.19366	0.34109	\\
0.19373	0.34029	\\
0.19379	0.33951	\\
0.19385	0.33875	\\
0.19391	0.33799	\\
0.19397	0.3372	\\
0.19403	0.33639	\\
0.19409	0.3356	\\
0.19415	0.33482	\\
0.19421	0.33404	\\
0.19427	0.33328	\\
0.19434	0.33253	\\
0.1944	0.33176	\\
0.19446	0.33097	\\
0.19452	0.33019	\\
0.19458	0.32941	\\
0.19464	0.32866	\\
0.1947	0.32796	\\
0.19476	0.32727	\\
0.19482	0.32657	\\
0.19489	0.32586	\\
0.19495	0.32512	\\
0.19501	0.32438	\\
0.19507	0.32361	\\
0.19513	0.32279	\\
0.19519	0.32193	\\
0.19525	0.32105	\\
0.19531	0.32014	\\
0.19537	0.31921	\\
0.19543	0.31826	\\
0.1955	0.31729	\\
0.19556	0.31633	\\
0.19562	0.31539	\\
0.19568	0.3145	\\
0.19574	0.31365	\\
0.1958	0.31282	\\
0.19586	0.31199	\\
0.19592	0.31119	\\
0.19598	0.31045	\\
0.19604	0.30979	\\
0.19611	0.30917	\\
0.19617	0.30859	\\
0.19623	0.30807	\\
0.19629	0.30758	\\
0.19635	0.30714	\\
0.19641	0.30676	\\
0.19647	0.30641	\\
0.19653	0.30607	\\
0.19659	0.30578	\\
0.19666	0.30552	\\
0.19672	0.30528	\\
0.19678	0.30507	\\
0.19684	0.30489	\\
0.1969	0.30471	\\
0.19696	0.30457	\\
0.19702	0.30451	\\
0.19708	0.30448	\\
0.19714	0.30451	\\
0.1972	0.3046	\\
0.19727	0.30476	\\
0.19733	0.30496	\\
0.19739	0.3052	\\
0.19745	0.30547	\\
0.19751	0.30577	\\
0.19757	0.3061	\\
0.19763	0.30645	\\
0.19769	0.30683	\\
0.19775	0.30724	\\
0.19781	0.30769	\\
0.19788	0.30819	\\
0.19794	0.30874	\\
0.198	0.30932	\\
0.19806	0.30993	\\
0.19812	0.31059	\\
0.19818	0.31126	\\
0.19824	0.31193	\\
0.1983	0.3126	\\
0.19836	0.31327	\\
0.19843	0.31396	\\
0.19849	0.31469	\\
0.19855	0.3154	\\
0.19861	0.3161	\\
0.19867	0.31684	\\
0.19873	0.31764	\\
0.19879	0.3185	\\
0.19885	0.3194	\\
0.19891	0.32035	\\
0.19897	0.32132	\\
0.19904	0.32232	\\
0.1991	0.32333	\\
0.19916	0.32435	\\
0.19922	0.32541	\\
0.19928	0.3265	\\
0.19934	0.32759	\\
0.1994	0.32871	\\
0.19946	0.32986	\\
0.19952	0.33106	\\
0.19958	0.33229	\\
0.19965	0.33352	\\
0.19971	0.33478	\\
0.19977	0.33606	\\
0.19983	0.33736	\\
0.19989	0.33866	\\
0.19995	0.33997	\\
0.20001	0.34128	\\
0.20007	0.34257	\\
0.20013	0.34388	\\
0.2002	0.34519	\\
0.20026	0.3465	\\
0.20032	0.34781	\\
0.20038	0.34908	\\
0.20044	0.35031	\\
0.2005	0.35149	\\
0.20056	0.35263	\\
0.20062	0.3537	\\
0.20068	0.35471	\\
0.20074	0.35565	\\
0.20081	0.35655	\\
0.20087	0.3574	\\
0.20093	0.35822	\\
0.20099	0.35898	\\
0.20105	0.35971	\\
0.20111	0.36042	\\
0.20117	0.36111	\\
0.20123	0.36177	\\
0.20129	0.3624	\\
0.20135	0.36298	\\
0.20142	0.36347	\\
0.20148	0.3639	\\
0.20154	0.3643	\\
0.2016	0.36466	\\
0.20166	0.36499	\\
0.20172	0.36528	\\
0.20178	0.36552	\\
0.20184	0.36569	\\
0.2019	0.3658	\\
0.20197	0.36585	\\
0.20203	0.36586	\\
0.20209	0.36586	\\
0.20215	0.36584	\\
0.20221	0.36579	\\
0.20227	0.36569	\\
0.20233	0.36553	\\
0.20239	0.36531	\\
0.20245	0.36504	\\
0.20251	0.36473	\\
0.20258	0.3644	\\
0.20264	0.36404	\\
0.2027	0.36362	\\
0.20276	0.36314	\\
0.20282	0.36259	\\
0.20288	0.36198	\\
0.20294	0.36133	\\
0.203	0.36065	\\
0.20306	0.35993	\\
0.20312	0.35919	\\
0.20319	0.35843	\\
0.20325	0.35765	\\
0.20331	0.35684	\\
0.20337	0.35599	\\
0.20343	0.35508	\\
0.20349	0.35409	\\
0.20355	0.35301	\\
0.20361	0.35185	\\
0.20367	0.35062	\\
0.20374	0.34934	\\
0.2038	0.34803	\\
0.20386	0.34667	\\
0.20392	0.34527	\\
0.20398	0.34383	\\
0.20404	0.34235	\\
0.2041	0.34084	\\
0.20416	0.33931	\\
0.20422	0.33776	\\
0.20428	0.33619	\\
0.20435	0.3346	\\
0.20441	0.33296	\\
0.20447	0.33126	\\
0.20453	0.32953	\\
0.20459	0.32775	\\
0.20465	0.32592	\\
0.20471	0.32404	\\
0.20477	0.32212	\\
0.20483	0.32016	\\
0.2049	0.31818	\\
0.20496	0.31618	\\
0.20502	0.31414	\\
0.20508	0.3121	\\
0.20514	0.31005	\\
0.2052	0.30801	\\
0.20526	0.30599	\\
0.20532	0.30401	\\
0.20538	0.30207	\\
0.20544	0.30014	\\
0.20551	0.29824	\\
0.20557	0.29635	\\
0.20563	0.29448	\\
0.20569	0.29264	\\
0.20575	0.29082	\\
0.20581	0.28903	\\
0.20587	0.28726	\\
0.20593	0.28549	\\
0.20599	0.28373	\\
0.20605	0.28196	\\
0.20612	0.2802	\\
0.20618	0.27842	\\
0.20624	0.27663	\\
0.2063	0.27484	\\
0.20636	0.27305	\\
0.20642	0.27127	\\
0.20648	0.26952	\\
0.20654	0.26779	\\
0.2066	0.26607	\\
0.20667	0.26437	\\
0.20673	0.2627	\\
0.20679	0.26105	\\
0.20685	0.25943	\\
0.20691	0.25783	\\
0.20697	0.25626	\\
0.20703	0.25471	\\
0.20709	0.25318	\\
0.20715	0.25166	\\
0.20721	0.25016	\\
0.20728	0.24866	\\
0.20734	0.24717	\\
0.2074	0.24569	\\
0.20746	0.24421	\\
0.20752	0.24273	\\
0.20758	0.24127	\\
0.20764	0.23981	\\
0.2077	0.23838	\\
0.20776	0.23696	\\
0.20782	0.23557	\\
0.20789	0.23421	\\
0.20795	0.23288	\\
0.20801	0.23161	\\
0.20807	0.23039	\\
0.20813	0.22922	\\
0.20819	0.2281	\\
0.20825	0.22704	\\
0.20831	0.22602	\\
0.20837	0.22505	\\
0.20844	0.22412	\\
0.2085	0.22322	\\
0.20856	0.22234	\\
0.20862	0.22147	\\
0.20868	0.22063	\\
0.20874	0.21981	\\
0.2088	0.21903	\\
0.20886	0.2183	\\
0.20892	0.21762	\\
0.20898	0.217	\\
0.20905	0.21641	\\
0.20911	0.21585	\\
0.20917	0.21532	\\
0.20923	0.2148	\\
0.20929	0.21428	\\
0.20935	0.21378	\\
0.20941	0.21328	\\
0.20947	0.21277	\\
0.20953	0.21227	\\
0.20959	0.21177	\\
0.20966	0.21128	\\
0.20972	0.2108	\\
0.20978	0.21035	\\
0.20984	0.20993	\\
0.2099	0.20954	\\
0.20996	0.20919	\\
0.21002	0.20888	\\
0.21008	0.2086	\\
0.21014	0.20834	\\
0.21021	0.20809	\\
0.21027	0.20787	\\
0.21033	0.2077	\\
0.21039	0.20757	\\
0.21045	0.20747	\\
0.21051	0.20739	\\
0.21057	0.20734	\\
0.21063	0.20734	\\
0.21069	0.20739	\\
0.21075	0.20745	\\
0.21082	0.20753	\\
0.21088	0.20765	\\
0.21094	0.20777	\\
0.211	0.20791	\\
0.21106	0.20809	\\
0.21112	0.2083	\\
0.21118	0.20855	\\
0.21124	0.20883	\\
0.2113	0.20916	\\
0.21136	0.20954	\\
0.21143	0.20996	\\
0.21149	0.21043	\\
0.21155	0.21094	\\
0.21161	0.21148	\\
0.21167	0.21205	\\
0.21173	0.21264	\\
0.21179	0.21325	\\
0.21185	0.21389	\\
0.21191	0.21455	\\
0.21198	0.21521	\\
0.21204	0.21587	\\
0.2121	0.21655	\\
0.21216	0.21723	\\
0.21222	0.21789	\\
0.21228	0.21854	\\
0.21234	0.21919	\\
0.2124	0.21982	\\
0.21246	0.22044	\\
0.21252	0.22109	\\
0.21259	0.22176	\\
0.21265	0.22246	\\
0.21271	0.22322	\\
0.21277	0.22403	\\
0.21283	0.22489	\\
0.21289	0.2258	\\
0.21295	0.22675	\\
0.21301	0.22772	\\
0.21307	0.22872	\\
0.21313	0.22976	\\
0.2132	0.23081	\\
0.21326	0.23189	\\
0.21332	0.23301	\\
0.21338	0.23417	\\
0.21344	0.23538	\\
0.2135	0.2366	\\
0.21356	0.23782	\\
0.21362	0.23906	\\
0.21368	0.24031	\\
0.21375	0.24158	\\
0.21381	0.24286	\\
0.21387	0.24415	\\
0.21393	0.24544	\\
0.21399	0.24672	\\
0.21405	0.24801	\\
0.21411	0.24931	\\
0.21417	0.25061	\\
0.21423	0.25192	\\
0.21429	0.25322	\\
0.21436	0.25452	\\
0.21442	0.25581	\\
0.21448	0.25709	\\
0.21454	0.25836	\\
0.2146	0.25962	\\
0.21466	0.26086	\\
0.21472	0.26206	\\
0.21478	0.26324	\\
0.21484	0.2644	\\
0.2149	0.26554	\\
0.21497	0.26665	\\
0.21503	0.26775	\\
0.21509	0.26882	\\
0.21515	0.26987	\\
0.21521	0.27086	\\
0.21527	0.27181	\\
0.21533	0.27271	\\
0.21539	0.27357	\\
0.21545	0.27438	\\
0.21552	0.27514	\\
0.21558	0.27586	\\
0.21564	0.27654	\\
0.2157	0.27716	\\
0.21576	0.27774	\\
0.21582	0.27827	\\
0.21588	0.27874	\\
0.21594	0.27914	\\
0.216	0.27948	\\
0.21606	0.27974	\\
0.21613	0.27995	\\
0.21619	0.28008	\\
0.21625	0.28015	\\
0.21631	0.28017	\\
0.21637	0.28013	\\
0.21643	0.28005	\\
0.21649	0.27994	\\
0.21655	0.2798	\\
0.21661	0.27962	\\
0.21667	0.2794	\\
0.21674	0.27913	\\
0.2168	0.2788	\\
0.21686	0.27842	\\
0.21692	0.278	\\
0.21698	0.27754	\\
0.21704	0.27704	\\
0.2171	0.2765	\\
0.21716	0.27591	\\
0.21722	0.27527	\\
0.21729	0.27458	\\
0.21735	0.27384	\\
0.21741	0.27307	\\
0.21747	0.27228	\\
0.21753	0.27147	\\
0.21759	0.27063	\\
0.21765	0.26977	\\
0.21771	0.26886	\\
0.21777	0.26792	\\
0.21783	0.26693	\\
0.2179	0.2659	\\
0.21796	0.26483	\\
0.21802	0.26373	\\
0.21808	0.26259	\\
0.21814	0.26143	\\
0.2182	0.26025	\\
0.21826	0.25907	\\
0.21832	0.25789	\\
0.21838	0.25671	\\
0.21844	0.25553	\\
0.21851	0.25435	\\
0.21857	0.25316	\\
0.21863	0.25195	\\
0.21869	0.25072	\\
0.21875	0.24947	\\
0.21881	0.24819	\\
0.21887	0.24691	\\
0.21893	0.24561	\\
0.21899	0.24429	\\
0.21906	0.24296	\\
0.21912	0.2416	\\
0.21918	0.24021	\\
0.21924	0.23879	\\
0.2193	0.23735	\\
0.21936	0.23589	\\
0.21942	0.23441	\\
0.21948	0.23291	\\
0.21954	0.23139	\\
0.2196	0.22984	\\
0.21967	0.22829	\\
0.21973	0.22674	\\
0.21979	0.22518	\\
0.21985	0.22364	\\
0.21991	0.2221	\\
0.21997	0.22056	\\
0.22003	0.21904	\\
0.22009	0.21753	\\
0.22015	0.21604	\\
0.22021	0.21456	\\
0.22028	0.21311	\\
0.22034	0.21167	\\
0.2204	0.21025	\\
0.22046	0.20886	\\
0.22052	0.2075	\\
0.22058	0.20618	\\
0.22064	0.2049	\\
0.2207	0.20368	\\
0.22076	0.2025	\\
0.22083	0.20138	\\
0.22089	0.20031	\\
0.22095	0.19927	\\
0.22101	0.19828	\\
0.22107	0.19732	\\
0.22113	0.19641	\\
0.22119	0.19555	\\
0.22125	0.19473	\\
0.22131	0.19397	\\
0.22137	0.19327	\\
0.22144	0.19262	\\
0.2215	0.19202	\\
0.22156	0.19146	\\
0.22162	0.19094	\\
0.22168	0.19045	\\
0.22174	0.18997	\\
0.2218	0.18952	\\
0.22186	0.18909	\\
0.22192	0.18868	\\
0.22198	0.18831	\\
0.22205	0.18797	\\
0.22211	0.18767	\\
0.22217	0.1874	\\
0.22223	0.18717	\\
0.22229	0.18698	\\
0.22235	0.18684	\\
0.22241	0.18673	\\
0.22247	0.18666	\\
0.22253	0.1866	\\
0.2226	0.18655	\\
0.22266	0.18652	\\
0.22272	0.18649	\\
0.22278	0.18648	\\
0.22284	0.18648	\\
0.2229	0.18649	\\
0.22296	0.18652	\\
0.22302	0.18656	\\
0.22308	0.18662	\\
0.22314	0.18671	\\
0.22321	0.18683	\\
0.22327	0.18696	\\
0.22333	0.18711	\\
0.22339	0.18727	\\
0.22345	0.18744	\\
0.22351	0.18763	\\
0.22357	0.18783	\\
0.22363	0.18805	\\
0.22369	0.1883	\\
0.22375	0.18856	\\
0.22382	0.18885	\\
0.22388	0.18915	\\
0.22394	0.18947	\\
0.224	0.1898	\\
0.22406	0.19015	\\
0.22412	0.1905	\\
0.22418	0.19085	\\
0.22424	0.19121	\\
0.2243	0.19158	\\
0.22437	0.19196	\\
0.22443	0.19234	\\
0.22449	0.19272	\\
0.22455	0.19312	\\
0.22461	0.19351	\\
0.22467	0.1939	\\
0.22473	0.19427	\\
0.22479	0.19462	\\
0.22485	0.19493	\\
0.22491	0.19522	\\
0.22498	0.19549	\\
0.22504	0.19575	\\
0.2251	0.19598	\\
0.22516	0.1962	\\
0.22522	0.19641	\\
0.22528	0.19662	\\
0.22534	0.19681	\\
0.2254	0.197	\\
0.22546	0.19717	\\
0.22552	0.19734	\\
0.22559	0.19751	\\
0.22565	0.19766	\\
0.22571	0.19782	\\
0.22577	0.19798	\\
0.22583	0.19814	\\
0.22589	0.1983	\\
0.22595	0.19846	\\
0.22601	0.19861	\\
0.22607	0.19876	\\
0.22614	0.19892	\\
0.2262	0.19907	\\
0.22626	0.19922	\\
0.22632	0.19935	\\
0.22638	0.19948	\\
0.22644	0.19959	\\
0.2265	0.1997	\\
0.22656	0.1998	\\
0.22662	0.19992	\\
0.22668	0.20006	\\
0.22675	0.20023	\\
0.22681	0.20041	\\
0.22687	0.20062	\\
0.22693	0.20087	\\
0.22699	0.20114	\\
0.22705	0.20145	\\
0.22711	0.20179	\\
0.22717	0.20217	\\
0.22723	0.20257	\\
0.22729	0.20301	\\
0.22736	0.20347	\\
0.22742	0.20395	\\
0.22748	0.20444	\\
0.22754	0.20494	\\
0.2276	0.20543	\\
0.22766	0.20593	\\
0.22772	0.20641	\\
0.22778	0.20687	\\
0.22784	0.20729	\\
0.22791	0.20769	\\
0.22797	0.20806	\\
0.22803	0.2084	\\
0.22809	0.20873	\\
0.22815	0.20905	\\
0.22821	0.20935	\\
0.22827	0.20966	\\
0.22833	0.20996	\\
0.22839	0.21027	\\
0.22845	0.21056	\\
0.22852	0.21084	\\
0.22858	0.21108	\\
0.22864	0.21129	\\
0.2287	0.21149	\\
0.22876	0.21167	\\
0.22882	0.21185	\\
0.22888	0.21202	\\
0.22894	0.21217	\\
0.229	0.21231	\\
0.22906	0.21244	\\
0.22913	0.21256	\\
0.22919	0.21267	\\
0.22925	0.21275	\\
0.22931	0.21281	\\
0.22937	0.21286	\\
0.22943	0.21288	\\
0.22949	0.21288	\\
0.22955	0.21289	\\
0.22961	0.21292	\\
0.22968	0.21298	\\
0.22974	0.21305	\\
0.2298	0.21314	\\
0.22986	0.21324	\\
0.22992	0.21336	\\
0.22998	0.21349	\\
0.23004	0.21366	\\
0.2301	0.21386	\\
0.23016	0.21409	\\
0.23022	0.21434	\\
0.23029	0.2146	\\
0.23035	0.21483	\\
0.23041	0.21505	\\
0.23047	0.21527	\\
0.23053	0.21549	\\
0.23059	0.21569	\\
0.23065	0.21588	\\
0.23071	0.21603	\\
0.23077	0.21617	\\
0.23083	0.2163	\\
0.2309	0.21642	\\
0.23096	0.21652	\\
0.23102	0.21659	\\
0.23108	0.2166	\\
0.23114	0.21656	\\
0.2312	0.21648	\\
0.23126	0.21635	\\
0.23132	0.21617	\\
0.23138	0.21599	\\
0.23145	0.21581	\\
0.23151	0.21565	\\
0.23157	0.21552	\\
0.23163	0.21543	\\
0.23169	0.21537	\\
0.23175	0.21533	\\
0.23181	0.21529	\\
0.23187	0.21526	\\
0.23193	0.21525	\\
0.23199	0.21526	\\
0.23206	0.2153	\\
0.23212	0.21537	\\
0.23218	0.21547	\\
0.23224	0.21558	\\
0.2323	0.21571	\\
0.23236	0.21585	\\
0.23242	0.21598	\\
0.23248	0.21611	\\
0.23254	0.21624	\\
0.2326	0.21638	\\
0.23267	0.21654	\\
0.23273	0.21673	\\
0.23279	0.21696	\\
0.23285	0.21721	\\
0.23291	0.21748	\\
0.23297	0.21778	\\
0.23303	0.21807	\\
0.23309	0.21832	\\
0.23315	0.21855	\\
0.23322	0.21873	\\
0.23328	0.2189	\\
0.23334	0.21908	\\
0.2334	0.21928	\\
0.23346	0.2195	\\
0.23352	0.21972	\\
0.23358	0.21993	\\
0.23364	0.22016	\\
0.2337	0.2204	\\
0.23376	0.2207	\\
0.23383	0.22107	\\
0.23389	0.22149	\\
0.23395	0.22194	\\
0.23401	0.22242	\\
0.23407	0.22293	\\
0.23413	0.22346	\\
0.23419	0.22401	\\
0.23425	0.22455	\\
0.23431	0.22502	\\
0.23438	0.22544	\\
0.23444	0.22584	\\
0.2345	0.22626	\\
0.23456	0.22667	\\
0.23462	0.22708	\\
0.23468	0.22746	\\
0.23474	0.22782	\\
0.2348	0.22816	\\
0.23486	0.2285	\\
0.23492	0.2288	\\
0.23499	0.22905	\\
0.23505	0.22924	\\
0.23511	0.22938	\\
0.23517	0.22948	\\
0.23523	0.22957	\\
0.23529	0.22964	\\
0.23535	0.22969	\\
0.23541	0.2297	\\
0.23547	0.22968	\\
0.23553	0.22966	\\
0.2356	0.22964	\\
0.23566	0.22959	\\
0.23572	0.2295	\\
0.23578	0.22937	\\
0.23584	0.22921	\\
0.2359	0.22899	\\
0.23596	0.22871	\\
0.23602	0.22838	\\
0.23608	0.22799	\\
0.23615	0.22756	\\
0.23621	0.22713	\\
0.23627	0.22667	\\
0.23633	0.22618	\\
0.23639	0.22566	\\
0.23645	0.2251	\\
0.23651	0.22452	\\
0.23657	0.22395	\\
0.23663	0.22339	\\
0.23669	0.22282	\\
0.23676	0.22221	\\
0.23682	0.22157	\\
0.23688	0.2209	\\
0.23694	0.22023	\\
0.237	0.21957	\\
0.23706	0.21891	\\
0.23712	0.21825	\\
0.23718	0.21761	\\
0.23724	0.217	\\
0.2373	0.21641	\\
0.23737	0.21579	\\
0.23743	0.21516	\\
0.23749	0.21456	\\
0.23755	0.21398	\\
0.23761	0.2134	\\
0.23767	0.2128	\\
0.23773	0.21219	\\
0.23779	0.21156	\\
0.23785	0.21093	\\
0.23792	0.21029	\\
0.23798	0.20963	\\
0.23804	0.20897	\\
0.2381	0.20829	\\
0.23816	0.20759	\\
0.23822	0.20689	\\
0.23828	0.2062	\\
0.23834	0.20554	\\
0.2384	0.20492	\\
0.23846	0.20435	\\
0.23853	0.20379	\\
0.23859	0.20323	\\
0.23865	0.20269	\\
0.23871	0.20216	\\
0.23877	0.20163	\\
0.23883	0.20112	\\
0.23889	0.20061	\\
0.23895	0.2001	\\
0.23901	0.19957	\\
0.23907	0.19901	\\
0.23914	0.19844	\\
0.2392	0.19785	\\
0.23926	0.19727	\\
0.23932	0.1967	\\
0.23938	0.19615	\\
0.23944	0.19562	\\
0.2395	0.19511	\\
0.23956	0.19462	\\
0.23962	0.19413	\\
0.23969	0.19363	\\
0.23975	0.19313	\\
0.23981	0.19263	\\
0.23987	0.19212	\\
0.23993	0.19161	\\
0.23999	0.1911	\\
0.24005	0.19061	\\
0.24011	0.19011	\\
0.24017	0.1896	\\
0.24023	0.18906	\\
0.2403	0.1885	\\
0.24036	0.18794	\\
0.24042	0.18737	\\
0.24048	0.18679	\\
0.24054	0.1862	\\
0.2406	0.18561	\\
0.24066	0.18503	\\
0.24072	0.18446	\\
0.24078	0.1839	\\
0.24084	0.18335	\\
0.24091	0.18279	\\
0.24097	0.18221	\\
0.24103	0.18162	\\
0.24109	0.18106	\\
0.24115	0.18054	\\
0.24121	0.18009	\\
0.24127	0.17969	\\
0.24133	0.17935	\\
0.24139	0.17906	\\
0.24146	0.1788	\\
0.24152	0.17858	\\
0.24158	0.17844	\\
0.24164	0.17833	\\
0.2417	0.17824	\\
0.24176	0.17817	\\
0.24182	0.1781	\\
0.24188	0.17807	\\
0.24194	0.17809	\\
0.242	0.17815	\\
0.24207	0.17824	\\
0.24213	0.17837	\\
0.24219	0.17853	\\
0.24225	0.17875	\\
0.24231	0.17904	\\
0.24237	0.17937	\\
0.24243	0.17974	\\
0.24249	0.18019	\\
0.24255	0.18069	\\
0.24261	0.18124	\\
0.24268	0.18185	\\
0.24274	0.1825	\\
0.2428	0.18315	\\
0.24286	0.18379	\\
0.24292	0.18443	\\
0.24298	0.18509	\\
0.24304	0.18575	\\
0.2431	0.18642	\\
0.24316	0.18708	\\
0.24323	0.18773	\\
0.24329	0.18839	\\
0.24335	0.18906	\\
0.24341	0.18976	\\
0.24347	0.19047	\\
0.24353	0.19117	\\
0.24359	0.19186	\\
0.24365	0.19254	\\
0.24371	0.19321	\\
0.24377	0.1939	\\
0.24384	0.19458	\\
0.2439	0.19526	\\
0.24396	0.19597	\\
0.24402	0.19668	\\
0.24408	0.19739	\\
0.24414	0.19814	\\
};
\addplot [color=red,solid]
  table[row sep=crcr]{
0.24414	0.19814	\\
0.2442	0.1989	\\
0.24426	0.19966	\\
0.24432	0.20041	\\
0.24438	0.20114	\\
0.24445	0.20186	\\
0.24451	0.20254	\\
0.24457	0.20319	\\
0.24463	0.2038	\\
0.24469	0.20436	\\
0.24475	0.20491	\\
0.24481	0.20545	\\
0.24487	0.20595	\\
0.24493	0.20644	\\
0.245	0.20693	\\
0.24506	0.2074	\\
0.24512	0.20789	\\
0.24518	0.20841	\\
0.24524	0.20894	\\
0.2453	0.20948	\\
0.24536	0.21002	\\
0.24542	0.21056	\\
0.24548	0.21112	\\
0.24554	0.21168	\\
0.24561	0.21224	\\
0.24567	0.2128	\\
0.24573	0.21339	\\
0.24579	0.21397	\\
0.24585	0.21456	\\
0.24591	0.21519	\\
0.24597	0.21584	\\
0.24603	0.21648	\\
0.24609	0.21712	\\
0.24615	0.21774	\\
0.24622	0.21835	\\
0.24628	0.21897	\\
0.24634	0.21959	\\
0.2464	0.22024	\\
0.24646	0.2209	\\
0.24652	0.22153	\\
0.24658	0.22216	\\
0.24664	0.22279	\\
0.2467	0.22338	\\
0.24677	0.2239	\\
0.24683	0.22439	\\
0.24689	0.22487	\\
0.24695	0.22534	\\
0.24701	0.22581	\\
0.24707	0.2263	\\
0.24713	0.22678	\\
0.24719	0.22725	\\
0.24725	0.22768	\\
0.24731	0.22809	\\
0.24738	0.22847	\\
0.24744	0.22883	\\
0.2475	0.22915	\\
0.24756	0.22944	\\
0.24762	0.22968	\\
0.24768	0.22989	\\
0.24774	0.23007	\\
0.2478	0.23023	\\
0.24786	0.23037	\\
0.24792	0.23051	\\
0.24799	0.23063	\\
0.24805	0.2307	\\
0.24811	0.23072	\\
0.24817	0.23069	\\
0.24823	0.23062	\\
0.24829	0.23054	\\
0.24835	0.23044	\\
0.24841	0.23033	\\
0.24847	0.23018	\\
0.24854	0.22999	\\
0.2486	0.22976	\\
0.24866	0.22951	\\
0.24872	0.22924	\\
0.24878	0.22895	\\
0.24884	0.22864	\\
0.2489	0.22831	\\
0.24896	0.22797	\\
0.24902	0.22761	\\
0.24908	0.22723	\\
0.24915	0.22684	\\
0.24921	0.22642	\\
0.24927	0.22596	\\
0.24933	0.22546	\\
0.24939	0.2249	\\
0.24945	0.2243	\\
0.24951	0.22366	\\
0.24957	0.22299	\\
0.24963	0.22231	\\
0.24969	0.22162	\\
0.24976	0.22088	\\
0.24982	0.22009	\\
0.24988	0.21925	\\
0.24994	0.21837	\\
};
\addlegendentry{L = 4};

\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{
0	0	\\
6e-05	0	\\
0.00012	1e-05	\\
0.00018	1e-05	\\
0.00024	2e-05	\\
0.00031	4e-05	\\
0.00037	5e-05	\\
0.00043	7e-05	\\
0.00049	9e-05	\\
0.00055	0.00012	\\
0.00061	0.00015	\\
0.00067	0.00018	\\
0.00073	0.00021	\\
0.00079	0.00025	\\
0.00085	0.00029	\\
0.00092	0.00033	\\
0.00098	0.00037	\\
0.00104	0.00042	\\
0.0011	0.00047	\\
0.00116	0.00052	\\
0.00122	0.00058	\\
0.00128	0.00064	\\
0.00134	0.0007	\\
0.0014	0.00077	\\
0.00146	0.00084	\\
0.00153	0.00091	\\
0.00159	0.00098	\\
0.00165	0.00106	\\
0.00171	0.00114	\\
0.00177	0.00122	\\
0.00183	0.00131	\\
0.00189	0.0014	\\
0.00195	0.00149	\\
0.00201	0.00158	\\
0.00208	0.00168	\\
0.00214	0.00178	\\
0.0022	0.00188	\\
0.00226	0.00199	\\
0.00232	0.0021	\\
0.00238	0.00221	\\
0.00244	0.00232	\\
0.0025	0.00244	\\
0.00256	0.00256	\\
0.00262	0.00268	\\
0.00269	0.00281	\\
0.00275	0.00294	\\
0.00281	0.00307	\\
0.00287	0.0032	\\
0.00293	0.00334	\\
0.00299	0.00348	\\
0.00305	0.00363	\\
0.00311	0.00378	\\
0.00317	0.00393	\\
0.00323	0.00408	\\
0.0033	0.00424	\\
0.00336	0.0044	\\
0.00342	0.00457	\\
0.00348	0.00473	\\
0.00354	0.0049	\\
0.0036	0.00508	\\
0.00366	0.00526	\\
0.00372	0.00544	\\
0.00378	0.00562	\\
0.00385	0.00581	\\
0.00391	0.006	\\
0.00397	0.0062	\\
0.00403	0.00639	\\
0.00409	0.00659	\\
0.00415	0.00679	\\
0.00421	0.00699	\\
0.00427	0.00719	\\
0.00433	0.0074	\\
0.00439	0.0076	\\
0.00446	0.00781	\\
0.00452	0.00803	\\
0.00458	0.00824	\\
0.00464	0.00846	\\
0.0047	0.00868	\\
0.00476	0.00891	\\
0.00482	0.00913	\\
0.00488	0.00936	\\
0.00494	0.00959	\\
0.005	0.00983	\\
0.00507	0.01007	\\
0.00513	0.01031	\\
0.00519	0.01053	\\
0.00525	0.01074	\\
0.00531	0.01095	\\
0.00537	0.01119	\\
0.00543	0.01147	\\
0.00549	0.01181	\\
0.00555	0.01214	\\
0.00562	0.01239	\\
0.00568	0.01251	\\
0.00574	0.01256	\\
0.0058	0.01264	\\
0.00586	0.01289	\\
0.00592	0.01331	\\
0.00598	0.01382	\\
0.00604	0.01428	\\
0.0061	0.01463	\\
0.00616	0.01488	\\
0.00623	0.01509	\\
0.00629	0.01524	\\
0.00635	0.01533	\\
0.00641	0.01539	\\
0.00647	0.01551	\\
0.00653	0.01575	\\
0.00659	0.01609	\\
0.00665	0.01648	\\
0.00671	0.01693	\\
0.00677	0.01743	\\
0.00684	0.01797	\\
0.0069	0.01847	\\
0.00696	0.0189	\\
0.00702	0.01927	\\
0.00708	0.01958	\\
0.00714	0.01983	\\
0.0072	0.01999	\\
0.00726	0.02011	\\
0.00732	0.02022	\\
0.00739	0.02035	\\
0.00745	0.02048	\\
0.00751	0.02065	\\
0.00757	0.02089	\\
0.00763	0.02121	\\
0.00769	0.02159	\\
0.00775	0.02202	\\
0.00781	0.02252	\\
0.00787	0.02308	\\
0.00793	0.02366	\\
0.008	0.02424	\\
0.00806	0.02483	\\
0.00812	0.02542	\\
0.00818	0.02596	\\
0.00824	0.02646	\\
0.0083	0.02692	\\
0.00836	0.02732	\\
0.00842	0.02767	\\
0.00848	0.02797	\\
0.00854	0.02823	\\
0.00861	0.02845	\\
0.00867	0.02863	\\
0.00873	0.0288	\\
0.00879	0.02898	\\
0.00885	0.02915	\\
0.00891	0.02935	\\
0.00897	0.02957	\\
0.00903	0.02983	\\
0.00909	0.03013	\\
0.00916	0.03047	\\
0.00922	0.03086	\\
0.00928	0.0313	\\
0.00934	0.03179	\\
0.0094	0.03232	\\
0.00946	0.0329	\\
0.00952	0.03353	\\
0.00958	0.03419	\\
0.00964	0.03489	\\
0.0097	0.03562	\\
0.00977	0.03636	\\
0.00983	0.03709	\\
0.00989	0.03782	\\
0.00995	0.03853	\\
0.01001	0.03923	\\
0.01007	0.03989	\\
0.01013	0.04054	\\
0.01019	0.04115	\\
0.01025	0.04174	\\
0.01031	0.04229	\\
0.01038	0.04281	\\
0.01044	0.04329	\\
0.0105	0.04373	\\
0.01056	0.04415	\\
0.01062	0.04453	\\
0.01068	0.04488	\\
0.01074	0.04521	\\
0.0108	0.04551	\\
0.01086	0.04579	\\
0.01093	0.04606	\\
0.01099	0.04632	\\
0.01105	0.04658	\\
0.01111	0.04684	\\
0.01117	0.04711	\\
0.01123	0.04739	\\
0.01129	0.04768	\\
0.01135	0.048	\\
0.01141	0.04833	\\
0.01147	0.04868	\\
0.01154	0.04905	\\
0.0116	0.04946	\\
0.01166	0.0499	\\
0.01172	0.05036	\\
0.01178	0.05087	\\
0.01184	0.0514	\\
0.0119	0.05198	\\
0.01196	0.05259	\\
0.01202	0.05323	\\
0.01208	0.05391	\\
0.01215	0.05462	\\
0.01221	0.05537	\\
0.01227	0.05616	\\
0.01233	0.05698	\\
0.01239	0.05783	\\
0.01245	0.05871	\\
0.01251	0.05962	\\
0.01257	0.06055	\\
0.01263	0.06149	\\
0.0127	0.06244	\\
0.01276	0.06337	\\
0.01282	0.06432	\\
0.01288	0.06527	\\
0.01294	0.06622	\\
0.013	0.06716	\\
0.01306	0.06808	\\
0.01312	0.06898	\\
0.01318	0.06987	\\
0.01324	0.07075	\\
0.01331	0.07161	\\
0.01337	0.07246	\\
0.01343	0.07328	\\
0.01349	0.07407	\\
0.01355	0.07485	\\
0.01361	0.0756	\\
0.01367	0.07634	\\
0.01373	0.07704	\\
0.01379	0.07772	\\
0.01385	0.07838	\\
0.01392	0.07901	\\
0.01398	0.07962	\\
0.01404	0.0802	\\
0.0141	0.08076	\\
0.01416	0.0813	\\
0.01422	0.08183	\\
0.01428	0.08233	\\
0.01434	0.08282	\\
0.0144	0.0833	\\
0.01447	0.08374	\\
0.01453	0.08416	\\
0.01459	0.08455	\\
0.01465	0.08494	\\
0.01471	0.0853	\\
0.01477	0.08562	\\
0.01483	0.0859	\\
0.01489	0.08616	\\
0.01495	0.08641	\\
0.01501	0.08665	\\
0.01508	0.08689	\\
0.01514	0.08713	\\
0.0152	0.08736	\\
0.01526	0.08757	\\
0.01532	0.08778	\\
0.01538	0.088	\\
0.01544	0.08823	\\
0.0155	0.08845	\\
0.01556	0.08868	\\
0.01562	0.08892	\\
0.01569	0.08917	\\
0.01575	0.08944	\\
0.01581	0.08972	\\
0.01587	0.09003	\\
0.01593	0.09037	\\
0.01599	0.09072	\\
0.01605	0.09108	\\
0.01611	0.09146	\\
0.01617	0.09187	\\
0.01624	0.0923	\\
0.0163	0.09276	\\
0.01636	0.09325	\\
0.01642	0.09375	\\
0.01648	0.09427	\\
0.01654	0.0948	\\
0.0166	0.09536	\\
0.01666	0.09596	\\
0.01672	0.0966	\\
0.01678	0.09725	\\
0.01685	0.09789	\\
0.01691	0.09853	\\
0.01697	0.09917	\\
0.01703	0.09985	\\
0.01709	0.10058	\\
0.01715	0.10137	\\
0.01721	0.10221	\\
0.01727	0.10304	\\
0.01733	0.10384	\\
0.0174	0.10462	\\
0.01746	0.10539	\\
0.01752	0.10619	\\
0.01758	0.10705	\\
0.01764	0.10795	\\
0.0177	0.1089	\\
0.01776	0.10988	\\
0.01782	0.11088	\\
0.01788	0.11187	\\
0.01794	0.11285	\\
0.01801	0.11381	\\
0.01807	0.11476	\\
0.01813	0.11574	\\
0.01819	0.11674	\\
0.01825	0.11779	\\
0.01831	0.1189	\\
0.01837	0.12005	\\
0.01843	0.12124	\\
0.01849	0.12244	\\
0.01855	0.12364	\\
0.01862	0.12483	\\
0.01868	0.12599	\\
0.01874	0.12712	\\
0.0188	0.12825	\\
0.01886	0.12939	\\
0.01892	0.13057	\\
0.01898	0.13179	\\
0.01904	0.13305	\\
0.0191	0.13436	\\
0.01917	0.13572	\\
0.01923	0.13711	\\
0.01929	0.13851	\\
0.01935	0.1399	\\
0.01941	0.14126	\\
0.01947	0.1426	\\
0.01953	0.14391	\\
0.01959	0.14519	\\
0.01965	0.14645	\\
0.01971	0.14771	\\
0.01978	0.14897	\\
0.01984	0.15025	\\
0.0199	0.15155	\\
0.01996	0.15286	\\
0.02002	0.15419	\\
0.02008	0.15553	\\
0.02014	0.15686	\\
0.0202	0.15816	\\
0.02026	0.1594	\\
0.02032	0.16059	\\
0.02039	0.1617	\\
0.02045	0.16274	\\
0.02051	0.16372	\\
0.02057	0.16465	\\
0.02063	0.16555	\\
0.02069	0.16642	\\
0.02075	0.16729	\\
0.02081	0.16816	\\
0.02087	0.16903	\\
0.02094	0.16991	\\
0.021	0.17079	\\
0.02106	0.17165	\\
0.02112	0.1725	\\
0.02118	0.17332	\\
0.02124	0.17409	\\
0.0213	0.17482	\\
0.02136	0.17549	\\
0.02142	0.17611	\\
0.02148	0.17667	\\
0.02155	0.17718	\\
0.02161	0.17764	\\
0.02167	0.17808	\\
0.02173	0.1785	\\
0.02179	0.1789	\\
0.02185	0.17931	\\
0.02191	0.17973	\\
0.02197	0.18017	\\
0.02203	0.18062	\\
0.02209	0.1811	\\
0.02216	0.18158	\\
0.02222	0.18208	\\
0.02228	0.18261	\\
0.02234	0.18316	\\
0.0224	0.1837	\\
0.02246	0.18419	\\
0.02252	0.18464	\\
0.02258	0.18505	\\
0.02264	0.18542	\\
0.02271	0.18575	\\
0.02277	0.18604	\\
0.02283	0.18631	\\
0.02289	0.18656	\\
0.02295	0.18682	\\
0.02301	0.18709	\\
0.02307	0.1874	\\
0.02313	0.18776	\\
0.02319	0.18818	\\
0.02325	0.18864	\\
0.02332	0.18916	\\
0.02338	0.18973	\\
0.02344	0.19035	\\
0.0235	0.191	\\
0.02356	0.19169	\\
0.02362	0.19241	\\
0.02368	0.19313	\\
0.02374	0.19386	\\
0.0238	0.19459	\\
0.02386	0.19532	\\
0.02393	0.19604	\\
0.02399	0.19675	\\
0.02405	0.19745	\\
0.02411	0.19813	\\
0.02417	0.19879	\\
0.02423	0.19943	\\
0.02429	0.20006	\\
0.02435	0.20071	\\
0.02441	0.20138	\\
0.02448	0.20208	\\
0.02454	0.20281	\\
0.0246	0.20356	\\
0.02466	0.20436	\\
0.02472	0.20521	\\
0.02478	0.2061	\\
0.02484	0.20702	\\
0.0249	0.20796	\\
0.02496	0.20892	\\
0.02502	0.20989	\\
0.02509	0.21089	\\
0.02515	0.2119	\\
0.02521	0.2129	\\
0.02527	0.21388	\\
0.02533	0.21485	\\
0.02539	0.21578	\\
0.02545	0.2167	\\
0.02551	0.21759	\\
0.02557	0.21842	\\
0.02563	0.21922	\\
0.0257	0.22	\\
0.02576	0.22077	\\
0.02582	0.22152	\\
0.02588	0.22223	\\
0.02594	0.22292	\\
0.026	0.22362	\\
0.02606	0.22432	\\
0.02612	0.22503	\\
0.02618	0.22575	\\
0.02625	0.22648	\\
0.02631	0.22723	\\
0.02637	0.228	\\
0.02643	0.2288	\\
0.02649	0.22965	\\
0.02655	0.23053	\\
0.02661	0.23142	\\
0.02667	0.23232	\\
0.02673	0.23321	\\
0.02679	0.2341	\\
0.02686	0.23499	\\
0.02692	0.23587	\\
0.02698	0.23676	\\
0.02704	0.23764	\\
0.0271	0.23851	\\
0.02716	0.23936	\\
0.02722	0.24019	\\
0.02728	0.24098	\\
0.02734	0.24177	\\
0.0274	0.24252	\\
0.02747	0.24326	\\
0.02753	0.24398	\\
0.02759	0.24471	\\
0.02765	0.24545	\\
0.02771	0.2462	\\
0.02777	0.24695	\\
0.02783	0.2477	\\
0.02789	0.24846	\\
0.02795	0.24926	\\
0.02802	0.25008	\\
0.02808	0.25093	\\
0.02814	0.2518	\\
0.0282	0.25271	\\
0.02826	0.25368	\\
0.02832	0.25471	\\
0.02838	0.25579	\\
0.02844	0.25692	\\
0.0285	0.25807	\\
0.02856	0.25923	\\
0.02863	0.26042	\\
0.02869	0.26162	\\
0.02875	0.26285	\\
0.02881	0.26412	\\
0.02887	0.26542	\\
0.02893	0.26674	\\
0.02899	0.26804	\\
0.02905	0.26932	\\
0.02911	0.27057	\\
0.02917	0.27179	\\
0.02924	0.27299	\\
0.0293	0.27416	\\
0.02936	0.2753	\\
0.02942	0.27643	\\
0.02948	0.27756	\\
0.02954	0.27868	\\
0.0296	0.2798	\\
0.02966	0.2809	\\
0.02972	0.28197	\\
0.02979	0.283	\\
0.02985	0.28401	\\
0.02991	0.28501	\\
0.02997	0.286	\\
0.03003	0.28701	\\
0.03009	0.28807	\\
0.03015	0.28916	\\
0.03021	0.29026	\\
0.03027	0.29137	\\
0.03033	0.29249	\\
0.0304	0.29362	\\
0.03046	0.29476	\\
0.03052	0.29591	\\
0.03058	0.29708	\\
0.03064	0.29829	\\
0.0307	0.29956	\\
0.03076	0.30088	\\
0.03082	0.30224	\\
0.03088	0.30365	\\
0.03094	0.30511	\\
0.03101	0.3066	\\
0.03107	0.30812	\\
0.03113	0.30962	\\
0.03119	0.31111	\\
0.03125	0.31259	\\
0.03131	0.31406	\\
0.03137	0.31552	\\
0.03143	0.31699	\\
0.03149	0.31846	\\
0.03156	0.31993	\\
0.03162	0.32141	\\
0.03168	0.32289	\\
0.03174	0.32436	\\
0.0318	0.32583	\\
0.03186	0.32728	\\
0.03192	0.32871	\\
0.03198	0.33012	\\
0.03204	0.33151	\\
0.0321	0.33291	\\
0.03217	0.3343	\\
0.03223	0.33572	\\
0.03229	0.33717	\\
0.03235	0.33865	\\
0.03241	0.34017	\\
0.03247	0.34171	\\
0.03253	0.34327	\\
0.03259	0.34486	\\
0.03265	0.34647	\\
0.03271	0.34807	\\
0.03278	0.34967	\\
0.03284	0.35128	\\
0.0329	0.35291	\\
0.03296	0.35455	\\
0.03302	0.3562	\\
0.03308	0.35788	\\
0.03314	0.35959	\\
0.0332	0.36133	\\
0.03326	0.3631	\\
0.03333	0.36489	\\
0.03339	0.36673	\\
0.03345	0.36859	\\
0.03351	0.37047	\\
0.03357	0.37233	\\
0.03363	0.37418	\\
0.03369	0.37601	\\
0.03375	0.37781	\\
0.03381	0.37959	\\
0.03387	0.38135	\\
0.03394	0.38311	\\
0.034	0.38488	\\
0.03406	0.38666	\\
0.03412	0.38846	\\
0.03418	0.39026	\\
0.03424	0.39209	\\
0.0343	0.39394	\\
0.03436	0.3958	\\
0.03442	0.39768	\\
0.03448	0.39954	\\
0.03455	0.40139	\\
0.03461	0.40322	\\
0.03467	0.40503	\\
0.03473	0.40682	\\
0.03479	0.40858	\\
0.03485	0.41031	\\
0.03491	0.41202	\\
0.03497	0.4137	\\
0.03503	0.41536	\\
0.0351	0.41703	\\
0.03516	0.41872	\\
0.03522	0.42041	\\
0.03528	0.42213	\\
0.03534	0.42386	\\
0.0354	0.42561	\\
0.03546	0.42737	\\
0.03552	0.42916	\\
0.03558	0.43095	\\
0.03564	0.43275	\\
0.03571	0.43455	\\
0.03577	0.43635	\\
0.03583	0.43814	\\
0.03589	0.43993	\\
0.03595	0.44173	\\
0.03601	0.44354	\\
0.03607	0.44538	\\
0.03613	0.44725	\\
0.03619	0.44915	\\
0.03625	0.45109	\\
0.03632	0.45308	\\
0.03638	0.45511	\\
0.03644	0.45718	\\
0.0365	0.45929	\\
0.03656	0.46141	\\
0.03662	0.46357	\\
0.03668	0.46572	\\
0.03674	0.46787	\\
0.0368	0.46999	\\
0.03687	0.47209	\\
0.03693	0.47416	\\
0.03699	0.47618	\\
0.03705	0.47816	\\
0.03711	0.48012	\\
0.03717	0.48206	\\
0.03723	0.484	\\
0.03729	0.48593	\\
0.03735	0.48788	\\
0.03741	0.48984	\\
0.03748	0.49183	\\
0.03754	0.49384	\\
0.0376	0.49587	\\
0.03766	0.49794	\\
0.03772	0.50004	\\
0.03778	0.50219	\\
0.03784	0.50435	\\
0.0379	0.5065	\\
0.03796	0.50863	\\
0.03802	0.51075	\\
0.03809	0.51288	\\
0.03815	0.51499	\\
0.03821	0.51707	\\
0.03827	0.51912	\\
0.03833	0.52114	\\
0.03839	0.52316	\\
0.03845	0.52516	\\
0.03851	0.52712	\\
0.03857	0.52906	\\
0.03864	0.53099	\\
0.0387	0.53291	\\
0.03876	0.53481	\\
0.03882	0.5367	\\
0.03888	0.5386	\\
0.03894	0.54049	\\
0.039	0.54237	\\
0.03906	0.54423	\\
0.03912	0.54607	\\
0.03918	0.54788	\\
0.03925	0.54968	\\
0.03931	0.55142	\\
0.03937	0.55312	\\
0.03943	0.5548	\\
0.03949	0.55643	\\
0.03955	0.55801	\\
0.03961	0.55954	\\
0.03967	0.56105	\\
0.03973	0.56255	\\
0.03979	0.56401	\\
0.03986	0.56542	\\
0.03992	0.56681	\\
0.03998	0.5682	\\
0.04004	0.56958	\\
0.0401	0.57098	\\
0.04016	0.57241	\\
0.04022	0.57387	\\
0.04028	0.57537	\\
0.04034	0.57689	\\
0.04041	0.57842	\\
0.04047	0.57995	\\
0.04053	0.5815	\\
0.04059	0.58306	\\
0.04065	0.58462	\\
0.04071	0.5862	\\
0.04077	0.58778	\\
0.04083	0.58939	\\
0.04089	0.591	\\
0.04095	0.59257	\\
0.04102	0.59408	\\
0.04108	0.59553	\\
0.04114	0.59692	\\
0.0412	0.5983	\\
0.04126	0.59969	\\
0.04132	0.60109	\\
0.04138	0.6025	\\
0.04144	0.60392	\\
0.0415	0.60534	\\
0.04156	0.60677	\\
0.04163	0.60822	\\
0.04169	0.60969	\\
0.04175	0.61118	\\
0.04181	0.61268	\\
0.04187	0.61419	\\
0.04193	0.61574	\\
0.04199	0.61729	\\
0.04205	0.61885	\\
0.04211	0.62047	\\
0.04218	0.62215	\\
0.04224	0.62383	\\
0.0423	0.62552	\\
0.04236	0.62722	\\
0.04242	0.62891	\\
0.04248	0.63062	\\
0.04254	0.63235	\\
0.0426	0.63413	\\
0.04266	0.63596	\\
0.04272	0.63781	\\
0.04279	0.63964	\\
0.04285	0.64142	\\
0.04291	0.64316	\\
0.04297	0.64485	\\
0.04303	0.64648	\\
0.04309	0.6481	\\
0.04315	0.64972	\\
0.04321	0.65132	\\
0.04327	0.65287	\\
0.04333	0.65439	\\
0.0434	0.65583	\\
0.04346	0.65715	\\
0.04352	0.65833	\\
0.04358	0.65939	\\
0.04364	0.66033	\\
0.0437	0.66115	\\
0.04376	0.66188	\\
0.04382	0.66254	\\
0.04388	0.66315	\\
0.04395	0.66367	\\
0.04401	0.66411	\\
0.04407	0.66448	\\
0.04413	0.66474	\\
0.04419	0.6649	\\
0.04425	0.66501	\\
0.04431	0.66508	\\
0.04437	0.66508	\\
0.04443	0.66502	\\
0.04449	0.66493	\\
0.04456	0.66483	\\
0.04462	0.66475	\\
0.04468	0.66468	\\
0.04474	0.66464	\\
0.0448	0.66465	\\
0.04486	0.6647	\\
0.04492	0.6648	\\
0.04498	0.66494	\\
0.04504	0.66513	\\
0.0451	0.66537	\\
0.04517	0.66565	\\
0.04523	0.66596	\\
0.04529	0.66632	\\
0.04535	0.66673	\\
0.04541	0.66716	\\
0.04547	0.66759	\\
0.04553	0.66803	\\
0.04559	0.6685	\\
0.04565	0.66898	\\
0.04572	0.66951	\\
0.04578	0.67009	\\
0.04584	0.67069	\\
0.0459	0.67132	\\
0.04596	0.67194	\\
0.04602	0.67255	\\
0.04608	0.67317	\\
0.04614	0.67376	\\
0.0462	0.67435	\\
0.04626	0.67493	\\
0.04633	0.67551	\\
0.04639	0.67609	\\
0.04645	0.67668	\\
0.04651	0.67726	\\
0.04657	0.67786	\\
0.04663	0.67847	\\
0.04669	0.67908	\\
0.04675	0.67969	\\
0.04681	0.68032	\\
0.04688	0.68095	\\
0.04694	0.68156	\\
0.047	0.68217	\\
0.04706	0.68278	\\
0.04712	0.68342	\\
0.04718	0.68408	\\
0.04724	0.68475	\\
0.0473	0.68544	\\
0.04736	0.68614	\\
0.04742	0.68685	\\
0.04749	0.68758	\\
0.04755	0.68835	\\
0.04761	0.68915	\\
0.04767	0.68998	\\
0.04773	0.69082	\\
0.04779	0.69168	\\
0.04785	0.69257	\\
0.04791	0.69346	\\
0.04797	0.69435	\\
0.04803	0.69524	\\
0.0481	0.6961	\\
0.04816	0.69694	\\
0.04822	0.69775	\\
0.04828	0.69853	\\
0.04834	0.69931	\\
0.0484	0.70009	\\
0.04846	0.70085	\\
0.04852	0.70159	\\
0.04858	0.70232	\\
0.04865	0.70303	\\
0.04871	0.70372	\\
0.04877	0.70438	\\
0.04883	0.70503	\\
0.04889	0.70566	\\
0.04895	0.70626	\\
0.04901	0.70681	\\
0.04907	0.70731	\\
0.04913	0.70776	\\
0.04919	0.70814	\\
0.04926	0.70846	\\
0.04932	0.70874	\\
0.04938	0.70899	\\
0.04944	0.70923	\\
0.0495	0.70946	\\
0.04956	0.7097	\\
0.04962	0.70993	\\
0.04968	0.71015	\\
0.04974	0.71034	\\
0.0498	0.71051	\\
0.04987	0.71064	\\
0.04993	0.71074	\\
0.04999	0.71081	\\
0.05005	0.71084	\\
0.05011	0.71083	\\
0.05017	0.71079	\\
0.05023	0.71072	\\
0.05029	0.71063	\\
0.05035	0.71053	\\
0.05042	0.71041	\\
0.05048	0.71028	\\
0.05054	0.71013	\\
0.0506	0.70995	\\
0.05066	0.70978	\\
0.05072	0.70963	\\
0.05078	0.70948	\\
0.05084	0.70935	\\
0.0509	0.70922	\\
0.05096	0.70912	\\
0.05103	0.70901	\\
0.05109	0.70891	\\
0.05115	0.70881	\\
0.05121	0.70872	\\
0.05127	0.70865	\\
0.05133	0.70861	\\
0.05139	0.7086	\\
0.05145	0.70864	\\
0.05151	0.70872	\\
0.05157	0.70884	\\
0.05164	0.70902	\\
0.0517	0.70925	\\
0.05176	0.70956	\\
0.05182	0.70994	\\
0.05188	0.71042	\\
0.05194	0.71098	\\
0.052	0.7116	\\
0.05206	0.71228	\\
0.05212	0.71301	\\
0.05219	0.71378	\\
0.05225	0.71461	\\
0.05231	0.71548	\\
0.05237	0.71638	\\
0.05243	0.71729	\\
0.05249	0.71824	\\
0.05255	0.7192	\\
0.05261	0.72013	\\
0.05267	0.72103	\\
0.05273	0.72191	\\
0.0528	0.7228	\\
0.05286	0.7237	\\
0.05292	0.7246	\\
0.05298	0.72548	\\
0.05304	0.72637	\\
0.0531	0.72728	\\
0.05316	0.7282	\\
0.05322	0.72914	\\
0.05328	0.73006	\\
0.05334	0.73093	\\
0.05341	0.73178	\\
0.05347	0.73261	\\
0.05353	0.73342	\\
0.05359	0.73425	\\
0.05365	0.73506	\\
0.05371	0.7358	\\
0.05377	0.7365	\\
0.05383	0.73721	\\
0.05389	0.73797	\\
0.05396	0.73874	\\
0.05402	0.73949	\\
0.05408	0.74024	\\
0.05414	0.74099	\\
0.0542	0.74173	\\
0.05426	0.74251	\\
0.05432	0.74329	\\
0.05438	0.74406	\\
0.05444	0.74485	\\
0.0545	0.74572	\\
0.05457	0.74667	\\
0.05463	0.74765	\\
0.05469	0.74862	\\
0.05475	0.74963	\\
0.05481	0.75069	\\
0.05487	0.75181	\\
0.05493	0.75298	\\
0.05499	0.7542	\\
0.05505	0.75546	\\
0.05511	0.75673	\\
0.05518	0.75795	\\
0.05524	0.75909	\\
0.0553	0.76018	\\
0.05536	0.76118	\\
0.05542	0.76203	\\
0.05548	0.76282	\\
0.05554	0.76356	\\
0.0556	0.76425	\\
0.05566	0.76486	\\
0.05573	0.76537	\\
0.05579	0.76585	\\
0.05585	0.7663	\\
0.05591	0.76671	\\
0.05597	0.76706	\\
0.05603	0.76734	\\
0.05609	0.7676	\\
0.05615	0.7678	\\
0.05621	0.76794	\\
0.05627	0.76806	\\
0.05634	0.76817	\\
0.0564	0.76828	\\
0.05646	0.76837	\\
0.05652	0.76845	\\
0.05658	0.76856	\\
0.05664	0.76865	\\
0.0567	0.76874	\\
0.05676	0.76883	\\
0.05682	0.76895	\\
0.05688	0.76907	\\
0.05695	0.76919	\\
0.05701	0.76934	\\
0.05707	0.76951	\\
0.05713	0.76969	\\
0.05719	0.76989	\\
0.05725	0.7701	\\
0.05731	0.77031	\\
0.05737	0.77054	\\
0.05743	0.77079	\\
0.0575	0.77109	\\
0.05756	0.77138	\\
0.05762	0.77166	\\
0.05768	0.7719	\\
0.05774	0.77211	\\
0.0578	0.77228	\\
0.05786	0.7724	\\
0.05792	0.77248	\\
0.05798	0.77253	\\
0.05804	0.77253	\\
0.05811	0.77251	\\
0.05817	0.77247	\\
0.05823	0.77239	\\
0.05829	0.77225	\\
0.05835	0.77204	\\
0.05841	0.77178	\\
0.05847	0.77148	\\
0.05853	0.77114	\\
0.05859	0.77077	\\
0.05865	0.77037	\\
0.05872	0.76995	\\
0.05878	0.7695	\\
0.05884	0.76901	\\
0.0589	0.76849	\\
0.05896	0.76795	\\
0.05902	0.76739	\\
0.05908	0.76681	\\
0.05914	0.7662	\\
0.0592	0.76559	\\
0.05927	0.76495	\\
0.05933	0.7643	\\
0.05939	0.76362	\\
0.05945	0.76292	\\
0.05951	0.76223	\\
0.05957	0.76152	\\
0.05963	0.76082	\\
0.05969	0.76015	\\
0.05975	0.75953	\\
0.05981	0.75891	\\
0.05988	0.75832	\\
0.05994	0.75778	\\
0.06	0.75728	\\
0.06006	0.75682	\\
0.06012	0.75643	\\
0.06018	0.7561	\\
0.06024	0.75583	\\
0.0603	0.75563	\\
0.06036	0.75548	\\
0.06042	0.75538	\\
0.06049	0.75532	\\
0.06055	0.75531	\\
0.06061	0.75533	\\
0.06067	0.75544	\\
0.06073	0.75566	\\
0.06079	0.75594	\\
0.06085	0.75625	\\
0.06091	0.7566	\\
0.06097	0.757	\\
0.06104	0.7574	\\
0.0611	0.75782	\\
0.06116	0.75827	\\
0.06122	0.75877	\\
0.06128	0.75937	\\
0.06134	0.76003	\\
0.0614	0.76072	\\
0.06146	0.76144	\\
0.06152	0.76217	\\
0.06158	0.76294	\\
0.06165	0.76371	\\
0.06171	0.76447	\\
0.06177	0.76524	\\
0.06183	0.76604	\\
0.06189	0.76689	\\
0.06195	0.76778	\\
0.06201	0.76869	\\
0.06207	0.76958	\\
0.06213	0.77042	\\
0.06219	0.77126	\\
0.06226	0.7721	\\
0.06232	0.77293	\\
0.06238	0.77374	\\
0.06244	0.7745	\\
0.0625	0.77522	\\
0.06256	0.7759	\\
0.06262	0.77656	\\
0.06268	0.77719	\\
0.06274	0.7778	\\
0.06281	0.77842	\\
0.06287	0.77906	\\
0.06293	0.7797	\\
0.06299	0.78029	\\
0.06305	0.78083	\\
0.06311	0.78136	\\
0.06317	0.78189	\\
0.06323	0.78244	\\
0.06329	0.783	\\
0.06335	0.78354	\\
0.06342	0.78407	\\
0.06348	0.7846	\\
0.06354	0.78511	\\
0.0636	0.78557	\\
0.06366	0.786	\\
0.06372	0.7864	\\
0.06378	0.78679	\\
0.06384	0.78715	\\
0.0639	0.78754	\\
0.06396	0.78793	\\
0.06403	0.7883	\\
0.06409	0.78869	\\
0.06415	0.78908	\\
0.06421	0.78945	\\
0.06427	0.78974	\\
0.06433	0.78998	\\
0.06439	0.79014	\\
0.06445	0.79021	\\
0.06451	0.79026	\\
0.06458	0.79025	\\
0.06464	0.7902	\\
0.0647	0.79009	\\
0.06476	0.78988	\\
0.06482	0.78962	\\
0.06488	0.78932	\\
0.06494	0.78898	\\
0.065	0.7886	\\
0.06506	0.78821	\\
0.06512	0.78782	\\
0.06519	0.78743	\\
0.06525	0.78702	\\
0.06531	0.78658	\\
0.06537	0.78609	\\
0.06543	0.78552	\\
0.06549	0.78487	\\
0.06555	0.78418	\\
0.06561	0.78348	\\
0.06567	0.78278	\\
0.06573	0.7821	\\
0.0658	0.78146	\\
0.06586	0.78085	\\
0.06592	0.78023	\\
0.06598	0.77963	\\
0.06604	0.77907	\\
0.0661	0.77852	\\
0.06616	0.77798	\\
0.06622	0.77749	\\
0.06628	0.77708	\\
0.06635	0.77668	\\
0.06641	0.77632	\\
0.06647	0.77598	\\
0.06653	0.77563	\\
0.06659	0.77527	\\
0.06665	0.77489	\\
0.06671	0.77449	\\
0.06677	0.77407	\\
0.06683	0.7736	\\
0.06689	0.77309	\\
0.06696	0.77258	\\
0.06702	0.77205	\\
0.06708	0.77149	\\
0.06714	0.77085	\\
0.0672	0.77016	\\
0.06726	0.76944	\\
0.06732	0.76869	\\
0.06738	0.76796	\\
0.06744	0.76723	\\
0.0675	0.76649	\\
0.06757	0.76567	\\
0.06763	0.76477	\\
0.06769	0.76384	\\
0.06775	0.76286	\\
0.06781	0.76179	\\
0.06787	0.76059	\\
0.06793	0.75929	\\
0.06799	0.75789	\\
0.06805	0.75643	\\
0.06812	0.75492	\\
0.06818	0.75339	\\
0.06824	0.75185	\\
0.0683	0.75029	\\
0.06836	0.74871	\\
0.06842	0.74713	\\
0.06848	0.74553	\\
0.06854	0.74392	\\
0.0686	0.74229	\\
0.06866	0.74067	\\
0.06873	0.73903	\\
0.06879	0.73738	\\
0.06885	0.73574	\\
0.06891	0.73414	\\
0.06897	0.73257	\\
0.06903	0.73102	\\
0.06909	0.72949	\\
0.06915	0.72799	\\
0.06921	0.72654	\\
0.06927	0.72512	\\
0.06934	0.72375	\\
0.0694	0.72242	\\
0.06946	0.72114	\\
0.06952	0.7199	\\
0.06958	0.71871	\\
0.06964	0.71759	\\
0.0697	0.71651	\\
0.06976	0.71548	\\
0.06982	0.71449	\\
0.06989	0.71354	\\
0.06995	0.71264	\\
0.07001	0.7118	\\
0.07007	0.71101	\\
0.07013	0.71028	\\
0.07019	0.70962	\\
0.07025	0.709	\\
0.07031	0.70844	\\
0.07037	0.70792	\\
0.07043	0.70743	\\
0.0705	0.70698	\\
0.07056	0.70654	\\
0.07062	0.7061	\\
0.07068	0.70566	\\
0.07074	0.70519	\\
0.0708	0.7047	\\
0.07086	0.7042	\\
0.07092	0.70369	\\
0.07098	0.70318	\\
0.07104	0.70267	\\
0.07111	0.70215	\\
0.07117	0.70165	\\
0.07123	0.70116	\\
0.07129	0.70068	\\
0.07135	0.70021	\\
0.07141	0.69976	\\
0.07147	0.69932	\\
0.07153	0.69887	\\
0.07159	0.69843	\\
0.07166	0.69798	\\
0.07172	0.69751	\\
0.07178	0.69701	\\
0.07184	0.69649	\\
0.0719	0.69593	\\
0.07196	0.69532	\\
0.07202	0.69468	\\
0.07208	0.69399	\\
0.07214	0.69325	\\
0.0722	0.69248	\\
0.07227	0.69167	\\
0.07233	0.69083	\\
0.07239	0.68996	\\
0.07245	0.68906	\\
0.07251	0.68812	\\
0.07257	0.68714	\\
0.07263	0.68611	\\
0.07269	0.68504	\\
0.07275	0.68391	\\
0.07281	0.68275	\\
0.07288	0.68156	\\
0.07294	0.68033	\\
0.073	0.67907	\\
0.07306	0.67779	\\
0.07312	0.67649	\\
0.07318	0.67518	\\
0.07324	0.67385	\\
0.0733	0.6725	\\
0.07336	0.67113	\\
0.07343	0.66974	\\
0.07349	0.66834	\\
0.07355	0.66694	\\
0.07361	0.66555	\\
0.07367	0.66417	\\
0.07373	0.66278	\\
0.07379	0.6614	\\
0.07385	0.66001	\\
0.07391	0.65862	\\
0.07397	0.65723	\\
0.07404	0.65585	\\
0.0741	0.65449	\\
0.07416	0.65314	\\
0.07422	0.65181	\\
0.07428	0.6505	\\
0.07434	0.64922	\\
0.0744	0.64796	\\
0.07446	0.64672	\\
0.07452	0.6455	\\
0.07458	0.64431	\\
0.07465	0.64313	\\
0.07471	0.64197	\\
0.07477	0.64085	\\
0.07483	0.63976	\\
0.07489	0.6387	\\
0.07495	0.63768	\\
0.07501	0.63671	\\
0.07507	0.63579	\\
0.07513	0.63495	\\
0.0752	0.63417	\\
0.07526	0.63346	\\
0.07532	0.63283	\\
0.07538	0.63227	\\
0.07544	0.63179	\\
0.0755	0.6314	\\
0.07556	0.6311	\\
0.07562	0.63088	\\
0.07568	0.63076	\\
0.07574	0.63075	\\
0.07581	0.63084	\\
0.07587	0.63105	\\
0.07593	0.63138	\\
0.07599	0.63181	\\
0.07605	0.63234	\\
0.07611	0.63295	\\
0.07617	0.63363	\\
0.07623	0.63438	\\
0.07629	0.63518	\\
0.07635	0.63603	\\
0.07642	0.63692	\\
0.07648	0.63782	\\
0.07654	0.63871	\\
0.0766	0.63957	\\
0.07666	0.64042	\\
0.07672	0.64124	\\
0.07678	0.642	\\
0.07684	0.64271	\\
0.0769	0.64336	\\
0.07697	0.64397	\\
0.07703	0.64452	\\
0.07709	0.64502	\\
0.07715	0.64545	\\
0.07721	0.64579	\\
0.07727	0.64608	\\
0.07733	0.64631	\\
0.07739	0.64649	\\
0.07745	0.6466	\\
0.07751	0.64665	\\
0.07758	0.64665	\\
0.07764	0.64658	\\
0.0777	0.64644	\\
0.07776	0.64626	\\
0.07782	0.64601	\\
0.07788	0.6457	\\
0.07794	0.64535	\\
0.078	0.64495	\\
0.07806	0.64452	\\
0.07812	0.64408	\\
0.07819	0.64362	\\
0.07825	0.64317	\\
0.07831	0.64272	\\
0.07837	0.64228	\\
0.07843	0.64184	\\
0.07849	0.64142	\\
0.07855	0.641	\\
0.07861	0.64062	\\
0.07867	0.64024	\\
0.07874	0.63985	\\
0.0788	0.63947	\\
0.07886	0.63909	\\
0.07892	0.63871	\\
0.07898	0.63834	\\
0.07904	0.63797	\\
0.0791	0.63762	\\
0.07916	0.63728	\\
0.07922	0.63697	\\
0.07928	0.63668	\\
0.07935	0.63643	\\
0.07941	0.63621	\\
0.07947	0.63599	\\
0.07953	0.63577	\\
0.07959	0.63554	\\
0.07965	0.63529	\\
0.07971	0.63504	\\
0.07977	0.63479	\\
0.07983	0.63455	\\
0.0799	0.63432	\\
0.07996	0.63409	\\
0.08002	0.63385	\\
0.08008	0.63359	\\
0.08014	0.63334	\\
0.0802	0.63308	\\
0.08026	0.63281	\\
0.08032	0.63253	\\
0.08038	0.63224	\\
0.08044	0.63194	\\
0.08051	0.63166	\\
0.08057	0.63138	\\
0.08063	0.63109	\\
0.08069	0.63081	\\
0.08075	0.63051	\\
0.08081	0.63021	\\
0.08087	0.62988	\\
0.08093	0.6295	\\
0.08099	0.62909	\\
0.08105	0.62863	\\
0.08112	0.62812	\\
0.08118	0.62758	\\
0.08124	0.627	\\
0.0813	0.62639	\\
0.08136	0.62578	\\
0.08142	0.62519	\\
0.08148	0.6246	\\
0.08154	0.62405	\\
0.0816	0.62353	\\
0.08167	0.62304	\\
0.08173	0.62258	\\
0.08179	0.62217	\\
0.08185	0.62182	\\
0.08191	0.62154	\\
0.08197	0.62135	\\
0.08203	0.62125	\\
0.08209	0.62126	\\
0.08215	0.62134	\\
0.08221	0.62147	\\
0.08228	0.62165	\\
0.08234	0.62186	\\
0.0824	0.62211	\\
0.08246	0.62239	\\
0.08252	0.62271	\\
0.08258	0.62309	\\
0.08264	0.62355	\\
0.0827	0.62403	\\
0.08276	0.62456	\\
0.08282	0.62514	\\
0.08289	0.62573	\\
0.08295	0.62629	\\
0.08301	0.62681	\\
0.08307	0.62725	\\
0.08313	0.62764	\\
0.08319	0.62797	\\
0.08325	0.62823	\\
0.08331	0.62845	\\
0.08337	0.62864	\\
0.08344	0.62878	\\
0.0835	0.62889	\\
0.08356	0.62897	\\
0.08362	0.62904	\\
0.08368	0.62908	\\
0.08374	0.62913	\\
0.0838	0.62918	\\
0.08386	0.62923	\\
0.08392	0.62928	\\
0.08398	0.62935	\\
0.08405	0.62944	\\
0.08411	0.62954	\\
0.08417	0.62964	\\
0.08423	0.62977	\\
0.08429	0.62991	\\
0.08435	0.63008	\\
0.08441	0.63025	\\
0.08447	0.63044	\\
0.08453	0.63062	\\
0.08459	0.63082	\\
0.08466	0.63101	\\
0.08472	0.6312	\\
0.08478	0.63139	\\
0.08484	0.63158	\\
0.0849	0.63174	\\
0.08496	0.63187	\\
0.08502	0.63197	\\
0.08508	0.63205	\\
0.08514	0.63213	\\
0.08521	0.63221	\\
0.08527	0.63229	\\
0.08533	0.63237	\\
0.08539	0.63247	\\
0.08545	0.6326	\\
0.08551	0.63274	\\
0.08557	0.63288	\\
0.08563	0.63301	\\
0.08569	0.63313	\\
0.08575	0.63323	\\
0.08582	0.63328	\\
0.08588	0.63328	\\
0.08594	0.63324	\\
0.086	0.63317	\\
0.08606	0.63307	\\
0.08612	0.63293	\\
0.08618	0.63273	\\
0.08624	0.63249	\\
0.0863	0.63219	\\
0.08636	0.63184	\\
0.08643	0.63145	\\
0.08649	0.63105	\\
0.08655	0.63063	\\
0.08661	0.63019	\\
0.08667	0.62973	\\
0.08673	0.62927	\\
0.08679	0.62881	\\
0.08685	0.62835	\\
0.08691	0.62788	\\
0.08698	0.62738	\\
0.08704	0.62684	\\
0.0871	0.62626	\\
0.08716	0.62565	\\
0.08722	0.625	\\
0.08728	0.62433	\\
0.08734	0.62365	\\
0.0874	0.623	\\
0.08746	0.62238	\\
0.08752	0.6218	\\
0.08759	0.62125	\\
0.08765	0.62074	\\
0.08771	0.62026	\\
0.08777	0.61981	\\
0.08783	0.61942	\\
0.08789	0.61909	\\
0.08795	0.61882	\\
0.08801	0.61861	\\
0.08807	0.61847	\\
0.08813	0.61839	\\
0.0882	0.61837	\\
0.08826	0.61843	\\
0.08832	0.61854	\\
0.08838	0.61873	\\
0.08844	0.61897	\\
0.0885	0.61927	\\
0.08856	0.61963	\\
0.08862	0.62005	\\
0.08868	0.62054	\\
0.08875	0.62108	\\
0.08881	0.62165	\\
0.08887	0.62225	\\
0.08893	0.62286	\\
0.08899	0.6235	\\
0.08905	0.62418	\\
0.08911	0.62489	\\
0.08917	0.62563	\\
0.08923	0.62636	\\
0.08929	0.62709	\\
0.08936	0.62781	\\
0.08942	0.62854	\\
0.08948	0.6293	\\
0.08954	0.63007	\\
0.0896	0.63085	\\
0.08966	0.63165	\\
0.08972	0.63244	\\
0.08978	0.63324	\\
0.08984	0.63404	\\
0.0899	0.63485	\\
0.08997	0.63566	\\
0.09003	0.63648	\\
0.09009	0.6373	\\
0.09015	0.63812	\\
0.09021	0.63896	\\
0.09027	0.63982	\\
0.09033	0.64072	\\
0.09039	0.64165	\\
0.09045	0.64259	\\
0.09052	0.64352	\\
0.09058	0.64445	\\
0.09064	0.64537	\\
0.0907	0.64628	\\
0.09076	0.64716	\\
0.09082	0.648	\\
0.09088	0.6488	\\
0.09094	0.64956	\\
0.091	0.65028	\\
0.09106	0.65096	\\
0.09113	0.65159	\\
0.09119	0.65221	\\
0.09125	0.6528	\\
0.09131	0.65338	\\
0.09137	0.65395	\\
0.09143	0.6545	\\
0.09149	0.65501	\\
0.09155	0.65545	\\
0.09161	0.65582	\\
0.09167	0.65614	\\
0.09174	0.65639	\\
0.0918	0.65655	\\
0.09186	0.65661	\\
0.09192	0.65658	\\
0.09198	0.65645	\\
0.09204	0.65623	\\
0.0921	0.65593	\\
0.09216	0.65554	\\
0.09222	0.65506	\\
0.09229	0.65451	\\
0.09235	0.6539	\\
0.09241	0.6532	\\
0.09247	0.65242	\\
0.09253	0.65154	\\
0.09259	0.65056	\\
0.09265	0.64948	\\
0.09271	0.64829	\\
0.09277	0.64703	\\
0.09283	0.64571	\\
0.0929	0.64435	\\
0.09296	0.64295	\\
0.09302	0.64152	\\
0.09308	0.64005	\\
0.09314	0.63854	\\
0.0932	0.63698	\\
0.09326	0.63539	\\
0.09332	0.63379	\\
0.09338	0.63218	\\
0.09344	0.63053	\\
0.09351	0.62885	\\
0.09357	0.62716	\\
0.09363	0.62545	\\
0.09369	0.62374	\\
0.09375	0.62204	\\
0.09381	0.62034	\\
0.09387	0.61867	\\
0.09393	0.61705	\\
0.09399	0.61548	\\
0.09406	0.61398	\\
0.09412	0.61253	\\
0.09418	0.61112	\\
0.09424	0.60976	\\
0.0943	0.60844	\\
0.09436	0.60722	\\
0.09442	0.60609	\\
0.09448	0.60507	\\
0.09454	0.60417	\\
0.0946	0.60341	\\
0.09467	0.60281	\\
0.09473	0.60237	\\
0.09479	0.60211	\\
0.09485	0.60202	\\
0.09491	0.60211	\\
0.09497	0.60237	\\
0.09503	0.6028	\\
0.09509	0.6034	\\
0.09515	0.60417	\\
0.09521	0.60508	\\
0.09528	0.60613	\\
0.09534	0.60732	\\
0.0954	0.60864	\\
0.09546	0.6101	\\
0.09552	0.6117	\\
0.09558	0.61342	\\
0.09564	0.61526	\\
0.0957	0.61722	\\
0.09576	0.61928	\\
0.09583	0.62145	\\
0.09589	0.62371	\\
0.09595	0.62608	\\
0.09601	0.62854	\\
0.09607	0.63111	\\
0.09613	0.63377	\\
0.09619	0.63653	\\
0.09625	0.63937	\\
0.09631	0.64227	\\
0.09637	0.64521	\\
0.09644	0.64818	\\
0.0965	0.65116	\\
0.09656	0.65415	\\
0.09662	0.65714	\\
0.09668	0.66014	\\
0.09674	0.66315	\\
0.0968	0.66617	\\
0.09686	0.6692	\\
0.09692	0.67222	\\
0.09698	0.67522	\\
0.09705	0.67822	\\
0.09711	0.68122	\\
0.09717	0.68424	\\
0.09723	0.68727	\\
0.09729	0.69032	\\
0.09735	0.69333	\\
0.09741	0.6963	\\
0.09747	0.69922	\\
0.09753	0.70211	\\
0.0976	0.70497	\\
0.09766	0.7078	\\
0.09772	0.71061	\\
0.09778	0.71339	\\
0.09784	0.71609	\\
0.0979	0.71872	\\
0.09796	0.72127	\\
0.09802	0.72375	\\
0.09808	0.72614	\\
0.09814	0.72847	\\
0.09821	0.73071	\\
0.09827	0.73287	\\
0.09833	0.73493	\\
0.09839	0.73689	\\
0.09845	0.73876	\\
0.09851	0.74055	\\
0.09857	0.74226	\\
0.09863	0.74391	\\
0.09869	0.74551	\\
0.09875	0.74708	\\
0.09882	0.74861	\\
0.09888	0.75008	\\
0.09894	0.75151	\\
0.099	0.75289	\\
0.09906	0.75425	\\
0.09912	0.75561	\\
0.09918	0.757	\\
0.09924	0.75839	\\
0.0993	0.7598	\\
0.09937	0.7612	\\
0.09943	0.76257	\\
0.09949	0.76395	\\
0.09955	0.76535	\\
0.09961	0.76678	\\
0.09967	0.76824	\\
0.09973	0.76975	\\
0.09979	0.77132	\\
0.09985	0.77292	\\
0.09991	0.77455	\\
0.09998	0.77619	\\
0.10004	0.77782	\\
0.1001	0.77944	\\
0.10016	0.78104	\\
0.10022	0.78263	\\
0.10028	0.78422	\\
0.10034	0.78579	\\
0.1004	0.78735	\\
0.10046	0.78887	\\
0.10052	0.79037	\\
0.10059	0.79183	\\
0.10065	0.79326	\\
0.10071	0.79466	\\
0.10077	0.79604	\\
0.10083	0.79737	\\
0.10089	0.79864	\\
0.10095	0.79986	\\
0.10101	0.801	\\
0.10107	0.80207	\\
0.10114	0.80305	\\
0.1012	0.80393	\\
0.10126	0.80471	\\
0.10132	0.80536	\\
0.10138	0.80588	\\
0.10144	0.80627	\\
0.1015	0.80652	\\
0.10156	0.80663	\\
0.10162	0.80659	\\
0.10168	0.8064	\\
0.10175	0.80607	\\
0.10181	0.80561	\\
0.10187	0.80504	\\
0.10193	0.80436	\\
0.10199	0.80359	\\
0.10205	0.80273	\\
0.10211	0.80178	\\
0.10217	0.80076	\\
0.10223	0.79969	\\
0.10229	0.7986	\\
0.10236	0.79749	\\
0.10242	0.79637	\\
0.10248	0.79526	\\
0.10254	0.79419	\\
0.1026	0.79317	\\
0.10266	0.7922	\\
0.10272	0.79129	\\
0.10278	0.79042	\\
0.10284	0.7896	\\
0.10291	0.78886	\\
0.10297	0.78821	\\
0.10303	0.78763	\\
0.10309	0.78712	\\
0.10315	0.78669	\\
0.10321	0.78634	\\
0.10327	0.78609	\\
0.10333	0.78597	\\
0.10339	0.78599	\\
0.10345	0.78615	\\
0.10352	0.7864	\\
0.10358	0.78672	\\
0.10364	0.78712	\\
0.1037	0.78761	\\
0.10376	0.78816	\\
0.10382	0.78875	\\
0.10388	0.78938	\\
0.10394	0.79006	\\
0.104	0.79078	\\
0.10406	0.79154	\\
0.10413	0.79235	\\
0.10419	0.79318	\\
0.10425	0.79401	\\
0.10431	0.7948	\\
0.10437	0.79553	\\
0.10443	0.79625	\\
0.10449	0.79699	\\
0.10455	0.79776	\\
0.10461	0.79858	\\
0.10468	0.79944	\\
0.10474	0.8003	\\
0.1048	0.80113	\\
0.10486	0.80194	\\
0.10492	0.80274	\\
0.10498	0.80353	\\
0.10504	0.8043	\\
0.1051	0.80503	\\
0.10516	0.80577	\\
0.10522	0.80656	\\
0.10529	0.80738	\\
0.10535	0.80827	\\
0.10541	0.80924	\\
0.10547	0.81025	\\
0.10553	0.81132	\\
0.10559	0.81244	\\
0.10565	0.81363	\\
0.10571	0.81488	\\
0.10577	0.8162	\\
0.10583	0.81757	\\
0.1059	0.81898	\\
0.10596	0.82039	\\
0.10602	0.82179	\\
0.10608	0.82315	\\
0.10614	0.82448	\\
0.1062	0.82578	\\
0.10626	0.82703	\\
0.10632	0.82823	\\
0.10638	0.82938	\\
0.10645	0.83047	\\
0.10651	0.83148	\\
0.10657	0.83243	\\
0.10663	0.83331	\\
0.10669	0.83412	\\
0.10675	0.83484	\\
0.10681	0.83543	\\
0.10687	0.8359	\\
0.10693	0.83626	\\
0.10699	0.83652	\\
0.10706	0.83669	\\
0.10712	0.83676	\\
0.10718	0.83672	\\
0.10724	0.83658	\\
0.1073	0.83635	\\
0.10736	0.83604	\\
0.10742	0.83568	\\
0.10748	0.83525	\\
0.10754	0.83474	\\
0.1076	0.83415	\\
0.10767	0.8335	\\
0.10773	0.83282	\\
0.10779	0.83208	\\
0.10785	0.8313	\\
0.10791	0.83049	\\
0.10797	0.82966	\\
0.10803	0.82883	\\
0.10809	0.82798	\\
0.10815	0.82712	\\
0.10822	0.82628	\\
0.10828	0.82543	\\
0.10834	0.82459	\\
0.1084	0.82373	\\
0.10846	0.82284	\\
0.10852	0.82196	\\
0.10858	0.82112	\\
0.10864	0.82036	\\
0.1087	0.81969	\\
0.10876	0.81909	\\
0.10883	0.81856	\\
0.10889	0.81809	\\
0.10895	0.81766	\\
0.10901	0.81728	\\
0.10907	0.81696	\\
0.10913	0.81676	\\
0.10919	0.81665	\\
0.10925	0.81663	\\
0.10931	0.81672	\\
0.10938	0.81694	\\
0.10944	0.81727	\\
0.1095	0.8177	\\
0.10956	0.81822	\\
0.10962	0.81885	\\
0.10968	0.81957	\\
0.10974	0.82035	\\
0.1098	0.82123	\\
0.10986	0.82223	\\
0.10992	0.8233	\\
0.10999	0.82444	\\
0.11005	0.82562	\\
0.11011	0.8268	\\
0.11017	0.82802	\\
0.11023	0.82926	\\
0.11029	0.83053	\\
0.11035	0.83182	\\
0.11041	0.8331	\\
0.11047	0.83437	\\
0.11053	0.83565	\\
0.1106	0.83691	\\
0.11066	0.83813	\\
0.11072	0.83929	\\
0.11078	0.84036	\\
0.11084	0.84131	\\
0.1109	0.84214	\\
0.11096	0.84285	\\
0.11102	0.84345	\\
0.11108	0.84394	\\
0.11115	0.84433	\\
0.11121	0.84464	\\
0.11127	0.84486	\\
0.11133	0.84499	\\
0.11139	0.84508	\\
0.11145	0.84514	\\
0.11151	0.84516	\\
0.11157	0.84516	\\
0.11163	0.84517	\\
0.11169	0.84518	\\
0.11176	0.84516	\\
0.11182	0.84512	\\
0.11188	0.84508	\\
0.11194	0.84502	\\
0.112	0.84499	\\
0.11206	0.845	\\
0.11212	0.84505	\\
0.11218	0.84513	\\
0.11224	0.84522	\\
0.1123	0.84535	\\
0.11237	0.84554	\\
0.11243	0.84575	\\
0.11249	0.846	\\
0.11255	0.84627	\\
0.11261	0.84657	\\
0.11267	0.84693	\\
0.11273	0.84735	\\
0.11279	0.84783	\\
0.11285	0.84833	\\
0.11292	0.84884	\\
0.11298	0.84933	\\
0.11304	0.84982	\\
0.1131	0.85031	\\
0.11316	0.85079	\\
0.11322	0.85127	\\
0.11328	0.85177	\\
0.11334	0.85231	\\
0.1134	0.85287	\\
0.11346	0.85342	\\
0.11353	0.85397	\\
0.11359	0.85458	\\
0.11365	0.85529	\\
0.11371	0.85602	\\
0.11377	0.85679	\\
0.11383	0.85758	\\
0.11389	0.85839	\\
0.11395	0.85922	\\
0.11401	0.86004	\\
0.11407	0.86088	\\
0.11414	0.86173	\\
0.1142	0.86254	\\
0.11426	0.86331	\\
0.11432	0.86408	\\
0.11438	0.86485	\\
0.11444	0.86559	\\
0.1145	0.86632	\\
0.11456	0.86702	\\
0.11462	0.86763	\\
0.11469	0.86817	\\
0.11475	0.86868	\\
0.11481	0.86919	\\
0.11487	0.86968	\\
0.11493	0.87018	\\
0.11499	0.87067	\\
0.11505	0.87112	\\
0.11511	0.87148	\\
0.11517	0.8718	\\
0.11523	0.87211	\\
0.1153	0.87241	\\
0.11536	0.87277	\\
0.11542	0.87313	\\
0.11548	0.87344	\\
0.11554	0.87375	\\
0.1156	0.87405	\\
0.11566	0.87432	\\
0.11572	0.87453	\\
0.11578	0.87467	\\
0.11584	0.87476	\\
0.11591	0.87483	\\
0.11597	0.87489	\\
0.11603	0.87494	\\
0.11609	0.87495	\\
0.11615	0.87491	\\
0.11621	0.87483	\\
0.11627	0.87475	\\
0.11633	0.87466	\\
0.11639	0.8746	\\
0.11646	0.87457	\\
0.11652	0.8746	\\
0.11658	0.87469	\\
0.11664	0.87481	\\
0.1167	0.87496	\\
0.11676	0.87511	\\
0.11682	0.87527	\\
0.11688	0.8754	\\
0.11694	0.87551	\\
0.117	0.87561	\\
0.11707	0.87569	\\
0.11713	0.87579	\\
0.11719	0.87591	\\
0.11725	0.87604	\\
0.11731	0.87617	\\
0.11737	0.8763	\\
0.11743	0.87642	\\
0.11749	0.87655	\\
0.11755	0.8767	\\
0.11761	0.87685	\\
0.11768	0.87703	\\
0.11774	0.87724	\\
0.1178	0.8775	\\
0.11786	0.87781	\\
0.11792	0.87818	\\
0.11798	0.87861	\\
0.11804	0.87911	\\
0.1181	0.8797	\\
0.11816	0.88038	\\
0.11823	0.88115	\\
0.11829	0.88202	\\
0.11835	0.88296	\\
0.11841	0.88397	\\
0.11847	0.88504	\\
0.11853	0.88616	\\
0.11859	0.88736	\\
0.11865	0.88863	\\
0.11871	0.88998	\\
0.11877	0.89142	\\
0.11884	0.89294	\\
0.1189	0.89454	\\
0.11896	0.89622	\\
0.11902	0.898	\\
0.11908	0.89986	\\
0.11914	0.90179	\\
0.1192	0.90377	\\
0.11926	0.90577	\\
0.11932	0.90779	\\
0.11938	0.9098	\\
0.11945	0.91181	\\
0.11951	0.91383	\\
0.11957	0.91587	\\
0.11963	0.91793	\\
0.11969	0.92002	\\
0.11975	0.92214	\\
0.11981	0.92428	\\
0.11987	0.92645	\\
0.11993	0.92864	\\
0.12	0.93085	\\
0.12006	0.93308	\\
0.12012	0.93533	\\
0.12018	0.93758	\\
0.12024	0.93984	\\
0.1203	0.9421	\\
0.12036	0.94436	\\
0.12042	0.94661	\\
0.12048	0.94883	\\
0.12054	0.95102	\\
0.12061	0.95316	\\
0.12067	0.95524	\\
0.12073	0.95727	\\
0.12079	0.95923	\\
0.12085	0.96111	\\
0.12091	0.96293	\\
0.12097	0.96467	\\
0.12103	0.96633	\\
0.12109	0.9679	\\
0.12115	0.96937	\\
0.12122	0.97074	\\
0.12128	0.97202	\\
0.12134	0.97322	\\
0.1214	0.97433	\\
0.12146	0.97535	\\
0.12152	0.97626	\\
0.12158	0.97708	\\
0.12164	0.97778	\\
0.1217	0.97838	\\
0.12177	0.97885	\\
0.12183	0.97922	\\
0.12189	0.97949	\\
0.12195	0.97968	\\
0.12201	0.97978	\\
0.12207	0.97982	\\
0.12213	0.97981	\\
0.12219	0.97973	\\
0.12225	0.97958	\\
0.12231	0.97935	\\
0.12238	0.97906	\\
0.12244	0.97871	\\
0.1225	0.97831	\\
0.12256	0.97787	\\
0.12262	0.97741	\\
0.12268	0.97694	\\
0.12274	0.97647	\\
0.1228	0.97599	\\
0.12286	0.97553	\\
0.12292	0.97507	\\
0.12299	0.97462	\\
0.12305	0.97417	\\
0.12311	0.97375	\\
0.12317	0.97336	\\
0.12323	0.97303	\\
0.12329	0.97279	\\
0.12335	0.97263	\\
0.12341	0.97257	\\
0.12347	0.97259	\\
0.12354	0.97273	\\
0.1236	0.97302	\\
0.12366	0.97344	\\
0.12372	0.97401	\\
0.12378	0.97474	\\
0.12384	0.97563	\\
0.1239	0.97669	\\
0.12396	0.97793	\\
0.12402	0.97936	\\
0.12408	0.98096	\\
0.12415	0.98273	\\
0.12421	0.98467	\\
0.12427	0.98676	\\
0.12433	0.989	\\
0.12439	0.99138	\\
0.12445	0.99391	\\
0.12451	0.9966	\\
0.12457	0.99944	\\
0.12463	1.0024	\\
0.12469	1.00546	\\
0.12476	1.0086	\\
0.12482	1.01178	\\
0.12488	1.015	\\
0.12494	1.01822	\\
0.125	1.02145	\\
0.12506	1.02467	\\
0.12512	1.02785	\\
0.12518	1.03097	\\
0.12524	1.03403	\\
0.12531	1.03702	\\
0.12537	1.03991	\\
0.12543	1.04267	\\
0.12549	1.04528	\\
0.12555	1.04779	\\
0.12561	1.05019	\\
0.12567	1.05242	\\
0.12573	1.05448	\\
0.12579	1.05638	\\
0.12585	1.05812	\\
0.12592	1.0597	\\
0.12598	1.06108	\\
0.12604	1.06228	\\
0.1261	1.06329	\\
0.12616	1.06411	\\
0.12622	1.06475	\\
0.12628	1.06518	\\
0.12634	1.06541	\\
0.1264	1.06543	\\
0.12646	1.06527	\\
0.12653	1.06496	\\
0.12659	1.06449	\\
0.12665	1.06387	\\
0.12671	1.0631	\\
0.12677	1.0622	\\
0.12683	1.0612	\\
0.12689	1.06012	\\
0.12695	1.05899	\\
0.12701	1.05782	\\
0.12708	1.05663	\\
0.12714	1.05545	\\
0.1272	1.05427	\\
0.12726	1.05311	\\
0.12732	1.05198	\\
0.12738	1.05088	\\
0.12744	1.04981	\\
0.1275	1.04876	\\
0.12756	1.04776	\\
0.12762	1.0468	\\
0.12769	1.0459	\\
0.12775	1.04503	\\
0.12781	1.04418	\\
0.12787	1.04334	\\
0.12793	1.0425	\\
0.12799	1.04167	\\
0.12805	1.04084	\\
0.12811	1.04004	\\
0.12817	1.03926	\\
0.12823	1.0385	\\
0.1283	1.03775	\\
0.12836	1.037	\\
0.12842	1.0363	\\
0.12848	1.03561	\\
0.12854	1.03494	\\
0.1286	1.03428	\\
0.12866	1.03363	\\
0.12872	1.03301	\\
0.12878	1.03244	\\
0.12885	1.03192	\\
0.12891	1.03147	\\
0.12897	1.03107	\\
0.12903	1.03073	\\
0.12909	1.03046	\\
0.12915	1.03026	\\
0.12921	1.03014	\\
0.12927	1.03007	\\
0.12933	1.03004	\\
0.12939	1.03008	\\
0.12946	1.03019	\\
0.12952	1.03042	\\
0.12958	1.03073	\\
0.12964	1.03106	\\
0.1297	1.03142	\\
0.12976	1.03182	\\
0.12982	1.03229	\\
0.12988	1.03278	\\
0.12994	1.0333	\\
0.13	1.03386	\\
0.13007	1.03444	\\
0.13013	1.03503	\\
0.13019	1.03564	\\
0.13025	1.03627	\\
0.13031	1.03695	\\
0.13037	1.03766	\\
0.13043	1.03842	\\
0.13049	1.03924	\\
0.13055	1.04011	\\
0.13062	1.04103	\\
0.13068	1.04202	\\
0.13074	1.04308	\\
0.1308	1.04419	\\
0.13086	1.04532	\\
0.13092	1.04648	\\
0.13098	1.04764	\\
0.13104	1.0488	\\
0.1311	1.04998	\\
0.13116	1.05115	\\
0.13123	1.05231	\\
0.13129	1.05346	\\
0.13135	1.0546	\\
0.13141	1.05573	\\
0.13147	1.05685	\\
0.13153	1.05797	\\
0.13159	1.05908	\\
0.13165	1.06017	\\
0.13171	1.06122	\\
0.13177	1.06223	\\
0.13184	1.06317	\\
0.1319	1.06406	\\
0.13196	1.06492	\\
0.13202	1.06577	\\
0.13208	1.06663	\\
0.13214	1.06749	\\
0.1322	1.06837	\\
0.13226	1.06927	\\
0.13232	1.0702	\\
0.13239	1.07114	\\
0.13245	1.07208	\\
0.13251	1.07299	\\
0.13257	1.0739	\\
0.13263	1.07479	\\
0.13269	1.07571	\\
0.13275	1.07665	\\
0.13281	1.07762	\\
0.13287	1.07863	\\
0.13293	1.07972	\\
0.133	1.08089	\\
0.13306	1.08216	\\
0.13312	1.08354	\\
0.13318	1.08504	\\
0.13324	1.08666	\\
0.1333	1.08839	\\
0.13336	1.09025	\\
0.13342	1.09224	\\
0.13348	1.09436	\\
0.13354	1.09659	\\
0.13361	1.09892	\\
0.13367	1.10135	\\
0.13373	1.10384	\\
0.13379	1.10639	\\
0.13385	1.10903	\\
0.13391	1.11173	\\
0.13397	1.11449	\\
0.13403	1.11727	\\
0.13409	1.12006	\\
0.13416	1.12283	\\
0.13422	1.12557	\\
0.13428	1.1283	\\
0.13434	1.13101	\\
0.1344	1.13371	\\
0.13446	1.13636	\\
0.13452	1.13893	\\
0.13458	1.14141	\\
0.13464	1.14376	\\
0.1347	1.14596	\\
0.13477	1.14799	\\
0.13483	1.14988	\\
0.13489	1.15161	\\
0.13495	1.15318	\\
0.13501	1.15456	\\
0.13507	1.15576	\\
0.13513	1.15676	\\
0.13519	1.15755	\\
0.13525	1.15816	\\
0.13531	1.15861	\\
0.13538	1.15888	\\
0.13544	1.15899	\\
0.1355	1.15895	\\
0.13556	1.15874	\\
0.13562	1.15838	\\
0.13568	1.15786	\\
0.13574	1.15716	\\
0.1358	1.15631	\\
0.13586	1.15529	\\
0.13593	1.15411	\\
0.13599	1.15274	\\
0.13605	1.15122	\\
0.13611	1.14956	\\
0.13617	1.1478	\\
0.13623	1.14597	\\
0.13629	1.14406	\\
0.13635	1.14207	\\
0.13641	1.14	\\
0.13647	1.13791	\\
0.13654	1.13582	\\
0.1366	1.13373	\\
0.13666	1.13166	\\
0.13672	1.12962	\\
0.13678	1.12764	\\
0.13684	1.12573	\\
0.1369	1.12385	\\
0.13696	1.122	\\
0.13702	1.12021	\\
0.13708	1.11853	\\
0.13715	1.11699	\\
0.13721	1.11556	\\
0.13727	1.11423	\\
0.13733	1.11304	\\
0.13739	1.11198	\\
0.13745	1.11101	\\
0.13751	1.11016	\\
0.13757	1.10948	\\
0.13763	1.10896	\\
0.1377	1.1086	\\
0.13776	1.10839	\\
0.13782	1.10828	\\
0.13788	1.10829	\\
0.13794	1.10838	\\
0.138	1.10854	\\
0.13806	1.10879	\\
0.13812	1.10913	\\
0.13818	1.10956	\\
0.13824	1.11004	\\
0.13831	1.11055	\\
0.13837	1.11114	\\
0.13843	1.1118	\\
0.13849	1.11254	\\
0.13855	1.11341	\\
0.13861	1.1144	\\
0.13867	1.11548	\\
0.13873	1.11665	\\
0.13879	1.11791	\\
0.13885	1.11929	\\
0.13892	1.12077	\\
0.13898	1.12236	\\
0.13904	1.12402	\\
0.1391	1.12573	\\
0.13916	1.12748	\\
0.13922	1.12925	\\
0.13928	1.13104	\\
0.13934	1.13285	\\
0.1394	1.13464	\\
0.13947	1.13644	\\
0.13953	1.13826	\\
0.13959	1.14006	\\
0.13965	1.14184	\\
0.13971	1.14356	\\
0.13977	1.14521	\\
0.13983	1.14679	\\
0.13989	1.14834	\\
0.13995	1.14986	\\
0.14001	1.15133	\\
0.14008	1.15279	\\
0.14014	1.1542	\\
0.1402	1.15557	\\
0.14026	1.15691	\\
0.14032	1.1582	\\
0.14038	1.15944	\\
0.14044	1.16064	\\
0.1405	1.16182	\\
0.14056	1.16297	\\
0.14062	1.1641	\\
0.14069	1.1652	\\
0.14075	1.16627	\\
0.14081	1.16731	\\
0.14087	1.16832	\\
0.14093	1.16929	\\
0.14099	1.17024	\\
0.14105	1.17119	\\
0.14111	1.17215	\\
0.14117	1.17312	\\
0.14124	1.17409	\\
0.1413	1.17508	\\
0.14136	1.17608	\\
0.14142	1.17711	\\
0.14148	1.17815	\\
0.14154	1.1792	\\
0.1416	1.18025	\\
0.14166	1.1813	\\
0.14172	1.18237	\\
0.14178	1.18344	\\
0.14185	1.18452	\\
0.14191	1.1856	\\
0.14197	1.18667	\\
0.14203	1.18775	\\
0.14209	1.18882	\\
0.14215	1.18989	\\
0.14221	1.19098	\\
0.14227	1.19207	\\
0.14233	1.19317	\\
0.1424	1.19428	\\
0.14246	1.19539	\\
0.14252	1.19653	\\
0.14258	1.19769	\\
0.14264	1.19887	\\
0.1427	1.20007	\\
0.14276	1.2013	\\
0.14282	1.20255	\\
0.14288	1.20382	\\
0.14294	1.20509	\\
0.14301	1.20638	\\
0.14307	1.20767	\\
0.14313	1.20897	\\
0.14319	1.21029	\\
0.14325	1.21162	\\
0.14331	1.21296	\\
0.14337	1.21429	\\
0.14343	1.21559	\\
0.14349	1.21685	\\
0.14355	1.21807	\\
0.14362	1.21925	\\
0.14368	1.2204	\\
0.14374	1.22154	\\
0.1438	1.22267	\\
0.14386	1.22379	\\
0.14392	1.2249	\\
0.14398	1.226	\\
0.14404	1.2271	\\
0.1441	1.2282	\\
0.14417	1.22927	\\
0.14423	1.23032	\\
0.14429	1.23137	\\
0.14435	1.23241	\\
0.14441	1.23343	\\
0.14447	1.23445	\\
0.14453	1.23547	\\
0.14459	1.23646	\\
0.14465	1.23742	\\
0.14471	1.23834	\\
0.14478	1.23921	\\
0.14484	1.24001	\\
0.1449	1.24073	\\
0.14496	1.24136	\\
0.14502	1.24191	\\
0.14508	1.24241	\\
0.14514	1.24286	\\
0.1452	1.24328	\\
0.14526	1.24367	\\
0.14532	1.24407	\\
0.14539	1.24446	\\
0.14545	1.24486	\\
0.14551	1.24526	\\
0.14557	1.24566	\\
0.14563	1.24609	\\
0.14569	1.24653	\\
0.14575	1.24696	\\
0.14581	1.24738	\\
0.14587	1.24772	\\
0.14594	1.248	\\
0.146	1.24822	\\
0.14606	1.24843	\\
0.14612	1.24864	\\
0.14618	1.2489	\\
0.14624	1.24919	\\
0.1463	1.24952	\\
0.14636	1.24989	\\
0.14642	1.25024	\\
0.14648	1.25056	\\
0.14655	1.25087	\\
0.14661	1.25112	\\
0.14667	1.25126	\\
0.14673	1.25127	\\
0.14679	1.25117	\\
0.14685	1.25096	\\
0.14691	1.25063	\\
0.14697	1.25019	\\
0.14703	1.24964	\\
0.14709	1.24902	\\
0.14716	1.24839	\\
0.14722	1.24775	\\
0.14728	1.24709	\\
0.14734	1.2464	\\
0.1474	1.24568	\\
0.14746	1.24494	\\
0.14752	1.24421	\\
0.14758	1.24348	\\
0.14764	1.24272	\\
0.14771	1.24198	\\
0.14777	1.2413	\\
0.14783	1.24073	\\
0.14789	1.24031	\\
0.14795	1.24002	\\
0.14801	1.23981	\\
0.14807	1.23969	\\
0.14813	1.23961	\\
0.14819	1.23959	\\
0.14825	1.23969	\\
0.14832	1.23993	\\
0.14838	1.24025	\\
0.14844	1.24065	\\
0.1485	1.24118	\\
0.14856	1.24185	\\
0.14862	1.24259	\\
0.14868	1.24342	\\
0.14874	1.24436	\\
0.1488	1.24534	\\
0.14886	1.24636	\\
0.14893	1.24746	\\
0.14899	1.24862	\\
0.14905	1.24978	\\
0.14911	1.25095	\\
0.14917	1.25212	\\
0.14923	1.25329	\\
0.14929	1.25444	\\
0.14935	1.25556	\\
0.14941	1.25666	\\
0.14948	1.25773	\\
0.14954	1.25874	\\
0.1496	1.25967	\\
0.14966	1.26049	\\
0.14972	1.26118	\\
0.14978	1.26173	\\
0.14984	1.26213	\\
0.1499	1.26239	\\
0.14996	1.26253	\\
0.15002	1.26254	\\
0.15009	1.2624	\\
0.15015	1.26205	\\
0.15021	1.26151	\\
0.15027	1.26078	\\
0.15033	1.25985	\\
0.15039	1.25875	\\
0.15045	1.25748	\\
0.15051	1.25603	\\
0.15057	1.25439	\\
0.15063	1.25256	\\
0.1507	1.25057	\\
0.15076	1.24843	\\
0.15082	1.24614	\\
0.15088	1.24377	\\
0.15094	1.24132	\\
0.151	1.23881	\\
0.15106	1.23624	\\
0.15112	1.23363	\\
0.15118	1.23099	\\
0.15125	1.22836	\\
0.15131	1.22575	\\
0.15137	1.22313	\\
0.15143	1.22052	\\
0.15149	1.21793	\\
0.15155	1.21541	\\
0.15161	1.21296	\\
0.15167	1.21061	\\
0.15173	1.20835	\\
0.15179	1.2062	\\
0.15186	1.20416	\\
0.15192	1.20228	\\
0.15198	1.20056	\\
0.15204	1.19897	\\
0.1521	1.19754	\\
0.15216	1.1963	\\
0.15222	1.19527	\\
0.15228	1.19449	\\
0.15234	1.19396	\\
0.1524	1.19366	\\
0.15247	1.1936	\\
0.15253	1.19375	\\
0.15259	1.19414	\\
0.15265	1.19479	\\
0.15271	1.1957	\\
0.15277	1.19683	\\
0.15283	1.19817	\\
0.15289	1.1997	\\
0.15295	1.20146	\\
0.15302	1.2034	\\
0.15308	1.2055	\\
0.15314	1.2077	\\
0.1532	1.20999	\\
0.15326	1.21238	\\
0.15332	1.21483	\\
0.15338	1.21731	\\
0.15344	1.21979	\\
0.1535	1.22224	\\
0.15356	1.22468	\\
0.15363	1.22712	\\
0.15369	1.22955	\\
0.15375	1.23195	\\
0.15381	1.23434	\\
0.15387	1.23673	\\
0.15393	1.23909	\\
0.15399	1.24141	\\
0.15405	1.24365	\\
0.15411	1.24583	\\
0.15417	1.24794	\\
0.15424	1.24998	\\
0.1543	1.25196	\\
0.15436	1.25389	\\
0.15442	1.25575	\\
0.15448	1.25756	\\
0.15454	1.2593	\\
0.1546	1.26096	\\
0.15466	1.26253	\\
0.15472	1.26401	\\
0.15479	1.2654	\\
0.15485	1.26671	\\
0.15491	1.26792	\\
0.15497	1.26905	\\
0.15503	1.27009	\\
0.15509	1.27104	\\
0.15515	1.27191	\\
0.15521	1.27267	\\
0.15527	1.27334	\\
0.15533	1.27392	\\
0.1554	1.2744	\\
0.15546	1.27481	\\
0.15552	1.27514	\\
0.15558	1.27541	\\
0.15564	1.27562	\\
0.1557	1.27578	\\
0.15576	1.27587	\\
0.15582	1.2759	\\
0.15588	1.27588	\\
0.15594	1.27579	\\
0.15601	1.27563	\\
0.15607	1.2754	\\
0.15613	1.27509	\\
0.15619	1.27471	\\
0.15625	1.27424	\\
0.15631	1.2737	\\
0.15637	1.27308	\\
0.15643	1.27241	\\
0.15649	1.27167	\\
0.15656	1.27085	\\
0.15662	1.26997	\\
0.15668	1.26901	\\
0.15674	1.26799	\\
0.1568	1.26689	\\
0.15686	1.26577	\\
0.15692	1.26463	\\
0.15698	1.26351	\\
0.15704	1.26239	\\
0.1571	1.2613	\\
0.15717	1.26025	\\
0.15723	1.25921	\\
0.15729	1.25821	\\
0.15735	1.25725	\\
0.15741	1.25632	\\
0.15747	1.25545	\\
0.15753	1.25467	\\
0.15759	1.25399	\\
0.15765	1.25343	\\
0.15771	1.25302	\\
0.15778	1.25279	\\
0.15784	1.25275	\\
0.1579	1.25288	\\
0.15796	1.25316	\\
0.15802	1.25359	\\
0.15808	1.25412	\\
0.15814	1.25476	\\
0.1582	1.2555	\\
0.15826	1.25631	\\
0.15833	1.25722	\\
0.15839	1.2582	\\
0.15845	1.25925	\\
0.15851	1.26034	\\
0.15857	1.26148	\\
0.15863	1.26263	\\
0.15869	1.26378	\\
0.15875	1.26495	\\
0.15881	1.26613	\\
0.15887	1.26732	\\
0.15894	1.26845	\\
0.159	1.26949	\\
0.15906	1.27044	\\
0.15912	1.27129	\\
0.15918	1.27207	\\
0.15924	1.27278	\\
0.1593	1.2734	\\
0.15936	1.27393	\\
0.15942	1.27435	\\
0.15948	1.27467	\\
0.15955	1.27487	\\
0.15961	1.27496	\\
0.15967	1.27494	\\
0.15973	1.2748	\\
0.15979	1.27455	\\
0.15985	1.27417	\\
0.15991	1.27365	\\
0.15997	1.27299	\\
0.16003	1.27217	\\
0.1601	1.27122	\\
0.16016	1.27014	\\
0.16022	1.26899	\\
0.16028	1.26777	\\
0.16034	1.26647	\\
0.1604	1.26508	\\
0.16046	1.2636	\\
0.16052	1.26203	\\
0.16058	1.26038	\\
0.16064	1.25862	\\
0.16071	1.25675	\\
0.16077	1.25478	\\
0.16083	1.25272	\\
0.16089	1.25058	\\
0.16095	1.24836	\\
0.16101	1.24609	\\
0.16107	1.24378	\\
0.16113	1.24144	\\
0.16119	1.23908	\\
0.16125	1.2367	\\
0.16132	1.23432	\\
0.16138	1.23195	\\
0.16144	1.22959	\\
0.1615	1.22725	\\
0.16156	1.22492	\\
0.16162	1.22263	\\
0.16168	1.22037	\\
0.16174	1.21815	\\
0.1618	1.21596	\\
0.16187	1.21381	\\
0.16193	1.2117	\\
0.16199	1.20963	\\
0.16205	1.20758	\\
0.16211	1.20557	\\
0.16217	1.20356	\\
0.16223	1.20157	\\
0.16229	1.19959	\\
0.16235	1.19765	\\
0.16241	1.19575	\\
0.16248	1.19388	\\
0.16254	1.19207	\\
0.1626	1.19034	\\
0.16266	1.18868	\\
0.16272	1.18714	\\
0.16278	1.18571	\\
0.16284	1.18441	\\
0.1629	1.18327	\\
0.16296	1.18225	\\
0.16302	1.18135	\\
0.16309	1.18053	\\
0.16315	1.17979	\\
0.16321	1.17912	\\
0.16327	1.17851	\\
0.16333	1.17795	\\
0.16339	1.17742	\\
0.16345	1.17687	\\
0.16351	1.17629	\\
0.16357	1.17564	\\
0.16364	1.1749	\\
0.1637	1.17405	\\
0.16376	1.17307	\\
0.16382	1.17195	\\
0.16388	1.1707	\\
0.16394	1.16933	\\
0.164	1.16783	\\
0.16406	1.16621	\\
0.16412	1.16449	\\
0.16418	1.16267	\\
0.16425	1.16076	\\
0.16431	1.15877	\\
0.16437	1.15671	\\
0.16443	1.15457	\\
0.16449	1.15238	\\
0.16455	1.15013	\\
0.16461	1.14784	\\
0.16467	1.14551	\\
0.16473	1.14315	\\
0.16479	1.14077	\\
0.16486	1.13838	\\
0.16492	1.13599	\\
0.16498	1.13359	\\
0.16504	1.13116	\\
0.1651	1.12871	\\
0.16516	1.12622	\\
0.16522	1.12371	\\
0.16528	1.12119	\\
0.16534	1.11863	\\
0.16541	1.11603	\\
0.16547	1.11341	\\
0.16553	1.11076	\\
0.16559	1.10811	\\
0.16565	1.10544	\\
0.16571	1.10274	\\
0.16577	1.1	\\
0.16583	1.09721	\\
0.16589	1.09439	\\
0.16595	1.09154	\\
0.16602	1.0887	\\
0.16608	1.08587	\\
0.16614	1.08308	\\
0.1662	1.08034	\\
0.16626	1.07764	\\
0.16632	1.07502	\\
0.16638	1.07249	\\
0.16644	1.07006	\\
0.1665	1.06777	\\
0.16656	1.06563	\\
0.16663	1.06366	\\
0.16669	1.06187	\\
0.16675	1.06025	\\
0.16681	1.05881	\\
0.16687	1.05754	\\
0.16693	1.05646	\\
0.16699	1.05555	\\
0.16705	1.05483	\\
0.16711	1.05428	\\
0.16718	1.05389	\\
0.16724	1.05363	\\
0.1673	1.0535	\\
0.16736	1.0535	\\
0.16742	1.05363	\\
0.16748	1.05386	\\
0.16754	1.05418	\\
0.1676	1.05457	\\
0.16766	1.05499	\\
0.16772	1.05544	\\
0.16779	1.05591	\\
0.16785	1.0564	\\
0.16791	1.05694	\\
0.16797	1.05752	\\
0.16803	1.05816	\\
0.16809	1.05885	\\
0.16815	1.05958	\\
0.16821	1.06034	\\
0.16827	1.06109	\\
0.16833	1.06182	\\
0.1684	1.06251	\\
0.16846	1.06314	\\
0.16852	1.0637	\\
0.16858	1.06418	\\
0.16864	1.06454	\\
0.1687	1.06478	\\
0.16876	1.06487	\\
0.16882	1.06483	\\
0.16888	1.06464	\\
0.16895	1.0643	\\
0.16901	1.06381	\\
0.16907	1.06317	\\
0.16913	1.06238	\\
0.16919	1.06144	\\
0.16925	1.06035	\\
0.16931	1.05912	\\
0.16937	1.05776	\\
0.16943	1.05628	\\
0.16949	1.05469	\\
0.16956	1.053	\\
0.16962	1.05119	\\
0.16968	1.04927	\\
0.16974	1.04722	\\
0.1698	1.04502	\\
0.16986	1.04269	\\
0.16992	1.04024	\\
0.16998	1.03768	\\
0.17004	1.03502	\\
0.1701	1.03224	\\
0.17017	1.02932	\\
0.17023	1.02626	\\
0.17029	1.02306	\\
0.17035	1.01972	\\
0.17041	1.01626	\\
0.17047	1.01269	\\
0.17053	1.00898	\\
0.17059	1.00514	\\
0.17065	1.00114	\\
0.17072	0.997	\\
0.17078	0.99277	\\
0.17084	0.98848	\\
0.1709	0.98416	\\
0.17096	0.97981	\\
0.17102	0.97545	\\
0.17108	0.97109	\\
0.17114	0.96672	\\
0.1712	0.96235	\\
0.17126	0.95799	\\
0.17133	0.95363	\\
0.17139	0.94928	\\
0.17145	0.94493	\\
0.17151	0.94057	\\
0.17157	0.93622	\\
0.17163	0.93188	\\
0.17169	0.92757	\\
0.17175	0.92329	\\
0.17181	0.91907	\\
0.17188	0.91489	\\
0.17194	0.91078	\\
0.172	0.90677	\\
0.17206	0.90287	\\
0.17212	0.89907	\\
0.17218	0.89536	\\
0.17224	0.89178	\\
0.1723	0.88831	\\
0.17236	0.88496	\\
0.17242	0.88172	\\
0.17249	0.8786	\\
0.17255	0.8756	\\
0.17261	0.87271	\\
0.17267	0.86993	\\
0.17273	0.86723	\\
0.17279	0.86463	\\
0.17285	0.86214	\\
0.17291	0.85977	\\
0.17297	0.8575	\\
0.17303	0.85533	\\
0.1731	0.85322	\\
0.17316	0.85119	\\
0.17322	0.84925	\\
0.17328	0.84738	\\
0.17334	0.84557	\\
0.1734	0.84385	\\
0.17346	0.8422	\\
0.17352	0.84061	\\
0.17358	0.83909	\\
0.17365	0.83768	\\
0.17371	0.83641	\\
0.17377	0.83524	\\
0.17383	0.83415	\\
0.17389	0.83312	\\
0.17395	0.83214	\\
0.17401	0.83121	\\
0.17407	0.8303	\\
0.17413	0.82938	\\
0.17419	0.82845	\\
0.17426	0.82753	\\
0.17432	0.82661	\\
0.17438	0.82566	\\
0.17444	0.82468	\\
0.1745	0.82364	\\
0.17456	0.82256	\\
0.17462	0.82144	\\
0.17468	0.82021	\\
0.17474	0.81891	\\
0.1748	0.81755	\\
0.17487	0.81613	\\
0.17493	0.81467	\\
0.17499	0.81316	\\
0.17505	0.81161	\\
0.17511	0.81	\\
0.17517	0.80833	\\
0.17523	0.80656	\\
0.17529	0.80467	\\
0.17535	0.80265	\\
0.17542	0.8005	\\
0.17548	0.7982	\\
0.17554	0.79576	\\
0.1756	0.79317	\\
0.17566	0.79047	\\
0.17572	0.78769	\\
0.17578	0.78485	\\
0.17584	0.78196	\\
0.1759	0.77904	\\
0.17596	0.77614	\\
0.17603	0.77326	\\
0.17609	0.77047	\\
0.17615	0.7678	\\
0.17621	0.76526	\\
0.17627	0.76286	\\
0.17633	0.76056	\\
0.17639	0.75834	\\
0.17645	0.75623	\\
0.17651	0.75424	\\
0.17657	0.75235	\\
0.17664	0.75053	\\
0.1767	0.74874	\\
0.17676	0.74698	\\
0.17682	0.74523	\\
0.17688	0.74352	\\
0.17694	0.74189	\\
0.177	0.7404	\\
0.17706	0.73903	\\
0.17712	0.73777	\\
0.17719	0.73656	\\
0.17725	0.7354	\\
0.17731	0.73427	\\
0.17737	0.73314	\\
0.17743	0.732	\\
0.17749	0.73084	\\
0.17755	0.72963	\\
0.17761	0.72838	\\
0.17767	0.72707	\\
0.17773	0.72568	\\
0.1778	0.72423	\\
0.17786	0.72268	\\
0.17792	0.72105	\\
0.17798	0.7193	\\
0.17804	0.71743	\\
0.1781	0.71545	\\
0.17816	0.71337	\\
0.17822	0.71119	\\
0.17828	0.70895	\\
0.17834	0.7067	\\
0.17841	0.70446	\\
0.17847	0.70224	\\
0.17853	0.70007	\\
0.17859	0.69794	\\
0.17865	0.69582	\\
0.17871	0.69369	\\
0.17877	0.69154	\\
0.17883	0.6894	\\
0.17889	0.68726	\\
0.17896	0.68509	\\
0.17902	0.68286	\\
0.17908	0.68056	\\
0.17914	0.67818	\\
0.1792	0.6757	\\
0.17926	0.67312	\\
0.17932	0.67044	\\
0.17938	0.66767	\\
0.17944	0.66484	\\
0.1795	0.66196	\\
0.17957	0.659	\\
0.17963	0.65599	\\
0.17969	0.65299	\\
0.17975	0.65001	\\
0.17981	0.64706	\\
0.17987	0.64409	\\
0.17993	0.64109	\\
0.17999	0.63804	\\
0.18005	0.63493	\\
0.18011	0.63181	\\
0.18018	0.6287	\\
0.18024	0.62559	\\
0.1803	0.62245	\\
0.18036	0.61926	\\
0.18042	0.61602	\\
0.18048	0.61277	\\
0.18054	0.60951	\\
0.1806	0.60621	\\
0.18066	0.60285	\\
0.18073	0.59946	\\
0.18079	0.59604	\\
0.18085	0.59257	\\
0.18091	0.58905	\\
0.18097	0.58549	\\
0.18103	0.58192	\\
0.18109	0.57838	\\
0.18115	0.57489	\\
0.18121	0.57147	\\
0.18127	0.56814	\\
0.18134	0.5649	\\
0.1814	0.56171	\\
0.18146	0.55859	\\
0.18152	0.55557	\\
0.18158	0.55265	\\
0.18164	0.54988	\\
0.1817	0.54727	\\
0.18176	0.54481	\\
0.18182	0.54253	\\
0.18188	0.54038	\\
0.18195	0.53835	\\
0.18201	0.53641	\\
0.18207	0.53457	\\
0.18213	0.53285	\\
0.18219	0.53128	\\
0.18225	0.52984	\\
0.18231	0.52852	\\
0.18237	0.52729	\\
0.18243	0.52613	\\
0.1825	0.525	\\
0.18256	0.52388	\\
0.18262	0.52278	\\
0.18268	0.52166	\\
0.18274	0.52051	\\
0.1828	0.51932	\\
0.18286	0.51809	\\
0.18292	0.51678	\\
0.18298	0.51537	\\
0.18304	0.51388	\\
0.18311	0.51234	\\
0.18317	0.51077	\\
0.18323	0.50922	\\
0.18329	0.5077	\\
0.18335	0.50619	\\
0.18341	0.50467	\\
0.18347	0.50316	\\
0.18353	0.50167	\\
0.18359	0.50019	\\
0.18365	0.49867	\\
0.18372	0.49714	\\
0.18378	0.49558	\\
0.18384	0.49405	\\
0.1839	0.49252	\\
0.18396	0.49099	\\
0.18402	0.48945	\\
0.18408	0.48786	\\
0.18414	0.48628	\\
0.1842	0.48472	\\
0.18427	0.48317	\\
0.18433	0.48158	\\
0.18439	0.47983	\\
0.18445	0.47796	\\
0.18451	0.47599	\\
0.18457	0.4739	\\
0.18463	0.47164	\\
0.18469	0.46923	\\
0.18475	0.46672	\\
0.18481	0.46414	\\
0.18488	0.4615	\\
0.18494	0.45879	\\
0.185	0.45603	\\
0.18506	0.45323	\\
0.18512	0.4504	\\
0.18518	0.44754	\\
0.18524	0.44466	\\
0.1853	0.44178	\\
0.18536	0.43892	\\
0.18542	0.43613	\\
0.18549	0.4334	\\
0.18555	0.4307	\\
0.18561	0.428	\\
0.18567	0.42534	\\
0.18573	0.42272	\\
0.18579	0.42014	\\
0.18585	0.41763	\\
0.18591	0.41521	\\
0.18597	0.41291	\\
0.18604	0.41074	\\
0.1861	0.40875	\\
0.18616	0.40693	\\
0.18622	0.40527	\\
0.18628	0.40382	\\
0.18634	0.40258	\\
0.1864	0.40153	\\
0.18646	0.4007	\\
0.18652	0.40011	\\
0.18658	0.39972	\\
0.18665	0.3995	\\
0.18671	0.39946	\\
0.18677	0.39961	\\
0.18683	0.39992	\\
0.18689	0.40038	\\
0.18695	0.40096	\\
0.18701	0.40169	\\
0.18707	0.40258	\\
0.18713	0.40359	\\
0.18719	0.40473	\\
0.18726	0.40595	\\
0.18732	0.40725	\\
0.18738	0.4086	\\
0.18744	0.41001	\\
0.1875	0.41147	\\
0.18756	0.41297	\\
0.18762	0.4145	\\
0.18768	0.41606	\\
0.18774	0.41762	\\
0.18781	0.4192	\\
0.18787	0.42083	\\
0.18793	0.42254	\\
0.18799	0.42432	\\
0.18805	0.42616	\\
0.18811	0.42807	\\
0.18817	0.43005	\\
0.18823	0.43211	\\
0.18829	0.43421	\\
0.18835	0.43629	\\
0.18842	0.43832	\\
0.18848	0.44029	\\
0.18854	0.44219	\\
0.1886	0.44402	\\
0.18866	0.44577	\\
0.18872	0.44745	\\
0.18878	0.44908	\\
0.18884	0.45065	\\
0.1889	0.45209	\\
0.18896	0.45339	\\
0.18903	0.45456	\\
0.18909	0.45558	\\
0.18915	0.45648	\\
0.18921	0.45725	\\
0.18927	0.4579	\\
0.18933	0.45845	\\
0.18939	0.45892	\\
0.18945	0.45933	\\
0.18951	0.45971	\\
0.18958	0.46002	\\
0.18964	0.46024	\\
0.1897	0.46034	\\
0.18976	0.4603	\\
0.18982	0.46009	\\
0.18988	0.45974	\\
0.18994	0.45926	\\
0.19	0.45868	\\
0.19006	0.45805	\\
0.19012	0.45739	\\
0.19019	0.45675	\\
0.19025	0.45613	\\
0.19031	0.45554	\\
0.19037	0.45498	\\
0.19043	0.45446	\\
0.19049	0.45397	\\
0.19055	0.45352	\\
0.19061	0.45313	\\
0.19067	0.45281	\\
0.19073	0.45254	\\
0.1908	0.45228	\\
0.19086	0.45202	\\
0.19092	0.45174	\\
0.19098	0.45147	\\
0.19104	0.45122	\\
0.1911	0.45098	\\
0.19116	0.45075	\\
0.19122	0.45054	\\
0.19128	0.45035	\\
0.19135	0.45017	\\
0.19141	0.44999	\\
0.19147	0.44981	\\
0.19153	0.44966	\\
0.19159	0.44954	\\
0.19165	0.44946	\\
0.19171	0.44942	\\
0.19177	0.44943	\\
0.19183	0.4495	\\
0.19189	0.4496	\\
0.19196	0.4497	\\
0.19202	0.44979	\\
0.19208	0.44987	\\
0.19214	0.44993	\\
0.1922	0.44994	\\
0.19226	0.44987	\\
0.19232	0.44973	\\
0.19238	0.44954	\\
0.19244	0.44927	\\
0.1925	0.44894	\\
0.19257	0.44854	\\
0.19263	0.44811	\\
0.19269	0.44763	\\
0.19275	0.44709	\\
0.19281	0.44652	\\
0.19287	0.44591	\\
0.19293	0.44527	\\
0.19299	0.4446	\\
0.19305	0.44385	\\
0.19312	0.44304	\\
0.19318	0.44218	\\
0.19324	0.44119	\\
0.1933	0.44006	\\
0.19336	0.43877	\\
0.19342	0.4373	\\
0.19348	0.43567	\\
0.19354	0.43392	\\
0.1936	0.43202	\\
0.19366	0.42997	\\
0.19373	0.4278	\\
0.19379	0.4255	\\
0.19385	0.42308	\\
0.19391	0.4206	\\
0.19397	0.4181	\\
0.19403	0.41554	\\
0.19409	0.41292	\\
0.19415	0.41023	\\
0.19421	0.40747	\\
0.19427	0.40463	\\
0.19434	0.40174	\\
0.1944	0.39883	\\
0.19446	0.39586	\\
0.19452	0.39285	\\
0.19458	0.38979	\\
0.19464	0.38671	\\
0.1947	0.38362	\\
0.19476	0.38049	\\
0.19482	0.37733	\\
0.19489	0.37417	\\
0.19495	0.37109	\\
0.19501	0.36807	\\
0.19507	0.36514	\\
0.19513	0.36231	\\
0.19519	0.35963	\\
0.19525	0.35713	\\
0.19531	0.35478	\\
0.19537	0.35257	\\
0.19543	0.35052	\\
0.1955	0.34862	\\
0.19556	0.3469	\\
0.19562	0.34533	\\
0.19568	0.34391	\\
0.19574	0.34263	\\
0.1958	0.3415	\\
0.19586	0.34048	\\
0.19592	0.33956	\\
0.19598	0.3387	\\
0.19604	0.33788	\\
0.19611	0.33705	\\
0.19617	0.33622	\\
0.19623	0.33539	\\
0.19629	0.33447	\\
0.19635	0.3335	\\
0.19641	0.33253	\\
0.19647	0.33156	\\
0.19653	0.33058	\\
0.19659	0.32963	\\
0.19666	0.32869	\\
0.19672	0.32779	\\
0.19678	0.32699	\\
0.19684	0.32624	\\
0.1969	0.3255	\\
0.19696	0.32483	\\
0.19702	0.32416	\\
0.19708	0.3235	\\
0.19714	0.32293	\\
0.1972	0.32244	\\
0.19727	0.322	\\
0.19733	0.32165	\\
0.19739	0.32138	\\
0.19745	0.32115	\\
0.19751	0.32098	\\
0.19757	0.32083	\\
0.19763	0.3207	\\
0.19769	0.32063	\\
0.19775	0.32064	\\
0.19781	0.32072	\\
0.19788	0.32085	\\
0.19794	0.32097	\\
0.198	0.32106	\\
0.19806	0.32112	\\
0.19812	0.32115	\\
0.19818	0.32113	\\
0.19824	0.32111	\\
0.1983	0.32106	\\
0.19836	0.32092	\\
0.19843	0.32063	\\
0.19849	0.32017	\\
0.19855	0.31955	\\
0.19861	0.31878	\\
0.19867	0.31786	\\
0.19873	0.31681	\\
0.19879	0.31564	\\
0.19885	0.31443	\\
0.19891	0.31317	\\
0.19897	0.31185	\\
0.19904	0.31045	\\
0.1991	0.30893	\\
0.19916	0.30731	\\
0.19922	0.3056	\\
0.19928	0.30379	\\
0.19934	0.30187	\\
0.1994	0.29985	\\
0.19946	0.29776	\\
0.19952	0.29565	\\
0.19958	0.2935	\\
0.19965	0.29132	\\
0.19971	0.28913	\\
0.19977	0.28696	\\
0.19983	0.28481	\\
0.19989	0.2827	\\
0.19995	0.28061	\\
0.20001	0.27854	\\
0.20007	0.2765	\\
0.20013	0.27448	\\
0.2002	0.2725	\\
0.20026	0.27059	\\
0.20032	0.26878	\\
0.20038	0.2671	\\
0.20044	0.26558	\\
0.2005	0.26423	\\
0.20056	0.26306	\\
0.20062	0.26207	\\
0.20068	0.26125	\\
0.20074	0.26061	\\
0.20081	0.26013	\\
0.20087	0.25978	\\
0.20093	0.25955	\\
0.20099	0.25944	\\
0.20105	0.25946	\\
0.20111	0.2596	\\
0.20117	0.25986	\\
0.20123	0.26022	\\
0.20129	0.26066	\\
0.20135	0.26116	\\
0.20142	0.26167	\\
0.20148	0.26218	\\
0.20154	0.26266	\\
0.2016	0.26311	\\
0.20166	0.26355	\\
0.20172	0.26399	\\
0.20178	0.26445	\\
0.20184	0.26497	\\
0.2019	0.26556	\\
0.20197	0.26623	\\
0.20203	0.267	\\
0.20209	0.26787	\\
0.20215	0.26884	\\
0.20221	0.26992	\\
0.20227	0.27112	\\
0.20233	0.27245	\\
0.20239	0.27392	\\
0.20245	0.27551	\\
0.20251	0.27723	\\
0.20258	0.27905	\\
0.20264	0.28097	\\
0.2027	0.28296	\\
0.20276	0.28501	\\
0.20282	0.28708	\\
0.20288	0.28915	\\
0.20294	0.29122	\\
0.203	0.29325	\\
0.20306	0.29523	\\
0.20312	0.29714	\\
0.20319	0.29899	\\
0.20325	0.30079	\\
0.20331	0.30253	\\
0.20337	0.30422	\\
0.20343	0.30587	\\
0.20349	0.30748	\\
0.20355	0.30907	\\
0.20361	0.31061	\\
0.20367	0.3121	\\
0.20374	0.31351	\\
0.2038	0.31481	\\
0.20386	0.31598	\\
0.20392	0.317	\\
0.20398	0.31784	\\
0.20404	0.31849	\\
0.2041	0.31893	\\
0.20416	0.31917	\\
0.20422	0.31918	\\
0.20428	0.31898	\\
0.20435	0.31858	\\
0.20441	0.31796	\\
0.20447	0.31713	\\
0.20453	0.31614	\\
0.20459	0.31501	\\
0.20465	0.31375	\\
0.20471	0.3124	\\
0.20477	0.31099	\\
0.20483	0.30952	\\
0.2049	0.30797	\\
0.20496	0.30635	\\
0.20502	0.30468	\\
0.20508	0.30299	\\
0.20514	0.30132	\\
0.2052	0.29967	\\
0.20526	0.29804	\\
0.20532	0.29639	\\
0.20538	0.29469	\\
0.20544	0.29294	\\
0.20551	0.2912	\\
0.20557	0.28947	\\
0.20563	0.28773	\\
0.20569	0.286	\\
0.20575	0.28428	\\
0.20581	0.28256	\\
0.20587	0.28085	\\
0.20593	0.27918	\\
0.20599	0.27754	\\
0.20605	0.27593	\\
0.20612	0.27435	\\
0.20618	0.27282	\\
0.20624	0.27132	\\
0.2063	0.26987	\\
0.20636	0.26844	\\
0.20642	0.26701	\\
0.20648	0.26557	\\
0.20654	0.26413	\\
0.2066	0.26271	\\
0.20667	0.26127	\\
0.20673	0.25981	\\
0.20679	0.25837	\\
0.20685	0.25693	\\
0.20691	0.25551	\\
0.20697	0.25411	\\
0.20703	0.25273	\\
0.20709	0.25138	\\
0.20715	0.25003	\\
0.20721	0.24871	\\
0.20728	0.24743	\\
0.20734	0.24625	\\
0.2074	0.24518	\\
0.20746	0.24423	\\
0.20752	0.2434	\\
0.20758	0.24267	\\
0.20764	0.24198	\\
0.2077	0.24129	\\
0.20776	0.2406	\\
0.20782	0.23995	\\
0.20789	0.23937	\\
0.20795	0.23886	\\
0.20801	0.23839	\\
0.20807	0.23798	\\
0.20813	0.23767	\\
0.20819	0.23744	\\
0.20825	0.23726	\\
0.20831	0.23707	\\
0.20837	0.23686	\\
0.20844	0.23669	\\
0.2085	0.23655	\\
0.20856	0.23641	\\
0.20862	0.23628	\\
0.20868	0.23616	\\
0.20874	0.23603	\\
0.2088	0.23583	\\
0.20886	0.23554	\\
0.20892	0.23518	\\
0.20898	0.23478	\\
0.20905	0.23434	\\
0.20911	0.23377	\\
0.20917	0.23309	\\
0.20923	0.23232	\\
0.20929	0.23147	\\
0.20935	0.23054	\\
0.20941	0.22953	\\
0.20947	0.22845	\\
0.20953	0.22735	\\
0.20959	0.22627	\\
0.20966	0.22519	\\
0.20972	0.22411	\\
0.20978	0.223	\\
0.20984	0.22188	\\
0.2099	0.22072	\\
0.20996	0.21952	\\
0.21002	0.21831	\\
0.21008	0.21709	\\
0.21014	0.21586	\\
0.21021	0.21461	\\
0.21027	0.21335	\\
0.21033	0.21206	\\
0.21039	0.21077	\\
0.21045	0.20953	\\
0.21051	0.20832	\\
0.21057	0.20714	\\
0.21063	0.20599	\\
0.21069	0.20484	\\
0.21075	0.20369	\\
0.21082	0.20261	\\
0.21088	0.20164	\\
0.21094	0.2008	\\
0.211	0.20009	\\
0.21106	0.1995	\\
0.21112	0.19903	\\
0.21118	0.19865	\\
0.21124	0.19836	\\
0.2113	0.19815	\\
0.21136	0.19803	\\
0.21143	0.19807	\\
0.21149	0.19822	\\
0.21155	0.19845	\\
0.21161	0.19872	\\
0.21167	0.19903	\\
0.21173	0.19938	\\
0.21179	0.19976	\\
0.21185	0.20017	\\
0.21191	0.20064	\\
0.21198	0.20122	\\
0.21204	0.2019	\\
0.2121	0.20271	\\
0.21216	0.20366	\\
0.21222	0.20478	\\
0.21228	0.20603	\\
0.21234	0.20734	\\
0.2124	0.20872	\\
0.21246	0.21013	\\
0.21252	0.21153	\\
0.21259	0.2129	\\
0.21265	0.21422	\\
0.21271	0.21548	\\
0.21277	0.21672	\\
0.21283	0.21784	\\
0.21289	0.21884	\\
0.21295	0.21977	\\
0.21301	0.22058	\\
0.21307	0.22119	\\
0.21313	0.22162	\\
0.2132	0.22192	\\
0.21326	0.22213	\\
0.21332	0.22221	\\
0.21338	0.22207	\\
0.21344	0.22166	\\
0.2135	0.22104	\\
0.21356	0.2202	\\
0.21362	0.21912	\\
0.21368	0.2179	\\
0.21375	0.21657	\\
0.21381	0.21507	\\
0.21387	0.21339	\\
0.21393	0.21159	\\
0.21399	0.20971	\\
0.21405	0.20779	\\
0.21411	0.20583	\\
0.21417	0.20387	\\
0.21423	0.20188	\\
0.21429	0.19984	\\
0.21436	0.19776	\\
0.21442	0.19568	\\
0.21448	0.19364	\\
0.21454	0.19165	\\
0.2146	0.18969	\\
0.21466	0.18776	\\
0.21472	0.18586	\\
0.21478	0.18394	\\
0.21484	0.18199	\\
0.2149	0.18002	\\
0.21497	0.17808	\\
0.21503	0.17622	\\
0.21509	0.17441	\\
0.21515	0.1727	\\
0.21521	0.17112	\\
0.21527	0.16962	\\
0.21533	0.16823	\\
0.21539	0.16697	\\
0.21545	0.1658	\\
0.21552	0.1647	\\
0.21558	0.16374	\\
0.21564	0.16295	\\
0.2157	0.16234	\\
0.21576	0.16192	\\
0.21582	0.1617	\\
0.21588	0.16167	\\
0.21594	0.16181	\\
0.216	0.16211	\\
0.21606	0.16258	\\
0.21613	0.1632	\\
0.21619	0.16396	\\
0.21625	0.16486	\\
0.21631	0.16592	\\
0.21637	0.16709	\\
0.21643	0.16832	\\
0.21649	0.16965	\\
0.21655	0.17118	\\
0.21661	0.17293	\\
0.21667	0.17493	\\
0.21674	0.1771	\\
0.2168	0.17937	\\
0.21686	0.18172	\\
0.21692	0.18412	\\
0.21698	0.18658	\\
0.21704	0.18909	\\
0.2171	0.19163	\\
0.21716	0.19415	\\
0.21722	0.19662	\\
0.21729	0.19908	\\
0.21735	0.20151	\\
0.21741	0.2039	\\
0.21747	0.20623	\\
0.21753	0.20848	\\
0.21759	0.21067	\\
0.21765	0.2128	\\
0.21771	0.21484	\\
0.21777	0.21678	\\
0.21783	0.21861	\\
0.2179	0.22032	\\
0.21796	0.2219	\\
0.21802	0.22336	\\
0.21808	0.22473	\\
0.21814	0.22601	\\
0.2182	0.22719	\\
0.21826	0.22824	\\
0.21832	0.22914	\\
0.21838	0.22988	\\
0.21844	0.2305	\\
0.21851	0.231	\\
0.21857	0.2314	\\
0.21863	0.23169	\\
0.21869	0.23189	\\
0.21875	0.23202	\\
0.21881	0.2321	\\
0.21887	0.23218	\\
0.21893	0.23228	\\
0.21899	0.23243	\\
0.21906	0.23264	\\
0.21912	0.23292	\\
0.21918	0.23329	\\
0.21924	0.23379	\\
0.2193	0.23441	\\
0.21936	0.23513	\\
0.21942	0.23593	\\
0.21948	0.23681	\\
0.21954	0.23776	\\
0.2196	0.23875	\\
0.21967	0.23978	\\
0.21973	0.2408	\\
0.21979	0.24178	\\
0.21985	0.24269	\\
0.21991	0.24354	\\
0.21997	0.24434	\\
0.22003	0.24511	\\
0.22009	0.24587	\\
0.22015	0.24662	\\
0.22021	0.24736	\\
0.22028	0.24814	\\
0.22034	0.24895	\\
0.2204	0.24981	\\
0.22046	0.25069	\\
0.22052	0.25157	\\
0.22058	0.25248	\\
0.22064	0.2534	\\
0.2207	0.25429	\\
0.22076	0.25514	\\
0.22083	0.2559	\\
0.22089	0.25659	\\
0.22095	0.25721	\\
0.22101	0.25778	\\
0.22107	0.25831	\\
0.22113	0.25882	\\
0.22119	0.25935	\\
0.22125	0.2599	\\
0.22131	0.26045	\\
0.22137	0.26105	\\
0.22144	0.26171	\\
0.2215	0.26245	\\
0.22156	0.26326	\\
0.22162	0.26412	\\
0.22168	0.26504	\\
0.22174	0.26601	\\
0.2218	0.26702	\\
0.22186	0.26805	\\
0.22192	0.26913	\\
0.22198	0.27023	\\
0.22205	0.27137	\\
0.22211	0.27252	\\
0.22217	0.27366	\\
0.22223	0.27479	\\
0.22229	0.27589	\\
0.22235	0.27694	\\
0.22241	0.27792	\\
0.22247	0.27883	\\
0.22253	0.27967	\\
0.2226	0.28042	\\
0.22266	0.28109	\\
0.22272	0.28166	\\
0.22278	0.28213	\\
0.22284	0.2825	\\
0.2229	0.28275	\\
0.22296	0.28288	\\
0.22302	0.28288	\\
0.22308	0.28276	\\
0.22314	0.2825	\\
0.22321	0.28212	\\
0.22327	0.2816	\\
0.22333	0.28095	\\
0.22339	0.28017	\\
0.22345	0.27926	\\
0.22351	0.27824	\\
0.22357	0.27713	\\
0.22363	0.27596	\\
0.22369	0.27474	\\
0.22375	0.2735	\\
0.22382	0.27226	\\
0.22388	0.27105	\\
0.22394	0.26987	\\
0.224	0.26875	\\
0.22406	0.26769	\\
0.22412	0.26668	\\
0.22418	0.26573	\\
0.22424	0.26484	\\
0.2243	0.26402	\\
0.22437	0.26326	\\
0.22443	0.26257	\\
0.22449	0.26193	\\
0.22455	0.26134	\\
0.22461	0.26078	\\
0.22467	0.26025	\\
0.22473	0.25972	\\
0.22479	0.25918	\\
0.22485	0.25862	\\
0.22491	0.25805	\\
0.22498	0.25742	\\
0.22504	0.25675	\\
0.2251	0.25604	\\
0.22516	0.25531	\\
0.22522	0.25457	\\
0.22528	0.25379	\\
0.22534	0.253	\\
0.2254	0.25217	\\
0.22546	0.25134	\\
0.22552	0.25053	\\
0.22559	0.2497	\\
0.22565	0.24887	\\
0.22571	0.24803	\\
0.22577	0.24717	\\
0.22583	0.24627	\\
0.22589	0.24532	\\
0.22595	0.24433	\\
0.22601	0.24328	\\
0.22607	0.24222	\\
0.22614	0.24117	\\
0.2262	0.24014	\\
0.22626	0.23916	\\
0.22632	0.23828	\\
0.22638	0.2375	\\
0.22644	0.23677	\\
0.2265	0.23608	\\
0.22656	0.23547	\\
0.22662	0.23492	\\
0.22668	0.23443	\\
0.22675	0.23398	\\
0.22681	0.23356	\\
0.22687	0.23317	\\
0.22693	0.23282	\\
0.22699	0.23249	\\
0.22705	0.23215	\\
0.22711	0.23179	\\
0.22717	0.23137	\\
0.22723	0.2309	\\
0.22729	0.23039	\\
0.22736	0.22983	\\
0.22742	0.22922	\\
0.22748	0.22859	\\
0.22754	0.22789	\\
0.2276	0.2271	\\
0.22766	0.22621	\\
0.22772	0.2252	\\
0.22778	0.22409	\\
0.22784	0.2229	\\
0.22791	0.2216	\\
0.22797	0.22019	\\
0.22803	0.21865	\\
0.22809	0.21699	\\
0.22815	0.21524	\\
0.22821	0.2134	\\
0.22827	0.21148	\\
0.22833	0.20949	\\
0.22839	0.20744	\\
0.22845	0.20533	\\
0.22852	0.20316	\\
0.22858	0.20096	\\
0.22864	0.19874	\\
0.2287	0.19649	\\
0.22876	0.19424	\\
0.22882	0.19198	\\
0.22888	0.18973	\\
0.22894	0.18748	\\
0.229	0.18526	\\
0.22906	0.18306	\\
0.22913	0.1809	\\
0.22919	0.1788	\\
0.22925	0.17678	\\
0.22931	0.17486	\\
0.22937	0.17306	\\
0.22943	0.17139	\\
0.22949	0.16987	\\
0.22955	0.1685	\\
0.22961	0.16728	\\
0.22968	0.16622	\\
0.22974	0.16533	\\
0.2298	0.16464	\\
0.22986	0.16414	\\
0.22992	0.16383	\\
0.22998	0.16372	\\
0.23004	0.16379	\\
0.2301	0.16405	\\
0.23016	0.16449	\\
0.23022	0.16508	\\
0.23029	0.16581	\\
0.23035	0.16666	\\
0.23041	0.16763	\\
0.23047	0.16869	\\
0.23053	0.16984	\\
0.23059	0.17108	\\
0.23065	0.17242	\\
0.23071	0.17384	\\
0.23077	0.17536	\\
0.23083	0.17699	\\
0.2309	0.17873	\\
0.23096	0.18058	\\
0.23102	0.18253	\\
0.23108	0.18459	\\
0.23114	0.18674	\\
0.2312	0.18901	\\
0.23126	0.19137	\\
0.23132	0.1938	\\
0.23138	0.1963	\\
0.23145	0.19884	\\
0.23151	0.20139	\\
0.23157	0.20393	\\
0.23163	0.20644	\\
0.23169	0.20891	\\
0.23175	0.21136	\\
0.23181	0.21377	\\
0.23187	0.21617	\\
0.23193	0.21854	\\
0.23199	0.22089	\\
0.23206	0.22323	\\
0.23212	0.22556	\\
0.23218	0.22786	\\
0.23224	0.23012	\\
0.2323	0.23232	\\
0.23236	0.23448	\\
0.23242	0.2366	\\
0.23248	0.2387	\\
0.23254	0.24077	\\
0.2326	0.24279	\\
0.23267	0.24477	\\
0.23273	0.24672	\\
0.23279	0.24861	\\
0.23285	0.25046	\\
0.23291	0.25226	\\
0.23297	0.254	\\
0.23303	0.2557	\\
0.23309	0.25735	\\
0.23315	0.25891	\\
0.23322	0.26039	\\
0.23328	0.26176	\\
0.23334	0.26304	\\
0.2334	0.26421	\\
0.23346	0.2653	\\
0.23352	0.26634	\\
0.23358	0.26731	\\
0.23364	0.26822	\\
0.2337	0.26901	\\
0.23376	0.26964	\\
0.23383	0.27015	\\
0.23389	0.27052	\\
0.23395	0.27077	\\
0.23401	0.27092	\\
0.23407	0.27098	\\
0.23413	0.27093	\\
0.23419	0.27078	\\
0.23425	0.27054	\\
0.23431	0.27021	\\
0.23438	0.26981	\\
0.23444	0.26939	\\
0.2345	0.269	\\
0.23456	0.26866	\\
0.23462	0.26833	\\
0.23468	0.26795	\\
0.23474	0.26756	\\
0.2348	0.2672	\\
0.23486	0.26686	\\
0.23492	0.26653	\\
0.23499	0.26622	\\
0.23505	0.26593	\\
0.23511	0.26565	\\
0.23517	0.26537	\\
0.23523	0.26509	\\
0.23529	0.2648	\\
0.23535	0.2645	\\
0.23541	0.2642	\\
0.23547	0.26391	\\
0.23553	0.26364	\\
0.2356	0.26341	\\
0.23566	0.26321	\\
0.23572	0.26308	\\
0.23578	0.26299	\\
0.23584	0.26289	\\
0.2359	0.26276	\\
0.23596	0.26262	\\
0.23602	0.26246	\\
0.23608	0.26229	\\
0.23615	0.26212	\\
0.23621	0.26198	\\
0.23627	0.26187	\\
0.23633	0.2617	\\
0.23639	0.26148	\\
0.23645	0.26125	\\
0.23651	0.26098	\\
0.23657	0.26067	\\
0.23663	0.2603	\\
0.23669	0.25987	\\
0.23676	0.25936	\\
0.23682	0.2588	\\
0.23688	0.25817	\\
0.23694	0.25747	\\
0.237	0.25672	\\
0.23706	0.25593	\\
0.23712	0.25514	\\
0.23718	0.2543	\\
0.23724	0.25343	\\
0.2373	0.25255	\\
0.23737	0.25162	\\
0.23743	0.25062	\\
0.23749	0.24957	\\
0.23755	0.24846	\\
0.23761	0.24728	\\
0.23767	0.24602	\\
0.23773	0.24468	\\
0.23779	0.24326	\\
0.23785	0.24176	\\
0.23792	0.24017	\\
0.23798	0.2385	\\
0.23804	0.23674	\\
0.2381	0.23489	\\
0.23816	0.23293	\\
0.23822	0.23086	\\
0.23828	0.22868	\\
0.23834	0.22641	\\
0.2384	0.22406	\\
0.23846	0.22164	\\
0.23853	0.21916	\\
0.23859	0.21664	\\
0.23865	0.21406	\\
0.23871	0.21142	\\
0.23877	0.20872	\\
0.23883	0.20594	\\
0.23889	0.20309	\\
0.23895	0.20018	\\
0.23901	0.19722	\\
0.23907	0.1942	\\
0.23914	0.19113	\\
0.2392	0.18801	\\
0.23926	0.18487	\\
0.23932	0.18171	\\
0.23938	0.17857	\\
0.23944	0.17545	\\
0.2395	0.1724	\\
0.23956	0.16943	\\
0.23962	0.16655	\\
0.23969	0.16375	\\
0.23975	0.16103	\\
0.23981	0.15843	\\
0.23987	0.15594	\\
0.23993	0.1536	\\
0.23999	0.15141	\\
0.24005	0.14937	\\
0.24011	0.14746	\\
0.24017	0.14566	\\
0.24023	0.14397	\\
0.2403	0.14242	\\
0.24036	0.14101	\\
0.24042	0.13973	\\
0.24048	0.13861	\\
0.24054	0.13766	\\
0.2406	0.13691	\\
0.24066	0.13632	\\
0.24072	0.13589	\\
0.24078	0.13562	\\
0.24084	0.13549	\\
0.24091	0.1355	\\
0.24097	0.13562	\\
0.24103	0.13582	\\
0.24109	0.13608	\\
0.24115	0.13637	\\
0.24121	0.13667	\\
0.24127	0.13695	\\
0.24133	0.13718	\\
0.24139	0.13735	\\
0.24146	0.13743	\\
0.24152	0.1374	\\
0.24158	0.13722	\\
0.24164	0.13689	\\
0.2417	0.13641	\\
0.24176	0.13577	\\
0.24182	0.13498	\\
0.24188	0.13403	\\
0.24194	0.13291	\\
0.242	0.13163	\\
0.24207	0.13019	\\
0.24213	0.12859	\\
0.24219	0.12685	\\
0.24225	0.12499	\\
0.24231	0.12303	\\
0.24237	0.12098	\\
0.24243	0.11887	\\
0.24249	0.11669	\\
0.24255	0.11446	\\
0.24261	0.1122	\\
0.24268	0.10991	\\
0.24274	0.10759	\\
0.2428	0.10526	\\
0.24286	0.10294	\\
0.24292	0.10062	\\
0.24298	0.09834	\\
0.24304	0.09611	\\
0.2431	0.09393	\\
0.24316	0.09179	\\
0.24323	0.0897	\\
0.24329	0.08767	\\
0.24335	0.08569	\\
0.24341	0.08378	\\
0.24347	0.08193	\\
0.24353	0.08016	\\
0.24359	0.07846	\\
0.24365	0.07688	\\
0.24371	0.07542	\\
0.24377	0.07408	\\
0.24384	0.07283	\\
0.2439	0.07166	\\
0.24396	0.07057	\\
0.24402	0.06955	\\
0.24408	0.06857	\\
0.24414	0.06769	\\
};
\addplot [color=green,solid]
  table[row sep=crcr]{
0.24414	0.06769	\\
0.2442	0.06694	\\
0.24426	0.06634	\\
0.24432	0.06591	\\
0.24438	0.06566	\\
0.24445	0.06556	\\
0.24451	0.06559	\\
0.24457	0.06574	\\
0.24463	0.06603	\\
0.24469	0.06651	\\
0.24475	0.06721	\\
0.24481	0.06816	\\
0.24487	0.06935	\\
0.24493	0.07078	\\
0.245	0.07239	\\
0.24506	0.07414	\\
0.24512	0.07608	\\
0.24518	0.07825	\\
0.24524	0.08067	\\
0.2453	0.08333	\\
0.24536	0.08623	\\
0.24542	0.08931	\\
0.24548	0.09254	\\
0.24554	0.09587	\\
0.24561	0.09928	\\
0.24567	0.10278	\\
0.24573	0.10639	\\
0.24579	0.11007	\\
0.24585	0.11377	\\
0.24591	0.11745	\\
0.24597	0.12114	\\
0.24603	0.12479	\\
0.24609	0.1284	\\
0.24615	0.13202	\\
0.24622	0.13565	\\
0.24628	0.13929	\\
0.24634	0.14294	\\
0.2464	0.14656	\\
0.24646	0.15014	\\
0.24652	0.15364	\\
0.24658	0.15707	\\
0.24664	0.16046	\\
0.2467	0.16381	\\
0.24677	0.16708	\\
0.24683	0.17028	\\
0.24689	0.17342	\\
0.24695	0.17647	\\
0.24701	0.17942	\\
0.24707	0.18227	\\
0.24713	0.18501	\\
0.24719	0.18764	\\
0.24725	0.19014	\\
0.24731	0.19251	\\
0.24738	0.19475	\\
0.24744	0.19686	\\
0.2475	0.19883	\\
0.24756	0.20067	\\
0.24762	0.20235	\\
0.24768	0.20391	\\
0.24774	0.20536	\\
0.2478	0.20671	\\
0.24786	0.20794	\\
0.24792	0.20905	\\
0.24799	0.21003	\\
0.24805	0.21088	\\
0.24811	0.2116	\\
0.24817	0.21218	\\
0.24823	0.21263	\\
0.24829	0.21294	\\
0.24835	0.21312	\\
0.24841	0.2132	\\
0.24847	0.2132	\\
0.24854	0.21313	\\
0.2486	0.21303	\\
0.24866	0.2129	\\
0.24872	0.21276	\\
0.24878	0.21263	\\
0.24884	0.21256	\\
0.2489	0.21253	\\
0.24896	0.21255	\\
0.24902	0.2126	\\
0.24908	0.21269	\\
0.24915	0.21282	\\
0.24921	0.213	\\
0.24927	0.21322	\\
0.24933	0.21344	\\
0.24939	0.21365	\\
0.24945	0.21383	\\
0.24951	0.21402	\\
0.24957	0.21423	\\
0.24963	0.21446	\\
0.24969	0.21468	\\
0.24976	0.21489	\\
0.24982	0.21509	\\
0.24988	0.2153	\\
0.24994	0.21553	\\
};
\addlegendentry{L = 8};

\end{axis}
\end{tikzpicture}%
